Model Predictive Optimized Path Integral Strategies

We generalize the derivation of model predictive path integral control (MPPI) to allow for a single joint distribution across controls in the control sequence. This reformation allows for the implementation of adaptive importance sampling (AIS) algorithms into the original importance sampling step while still maintaining the benefits of MPPI such as working with arbitrary system dynamics and cost functions. The benefit of optimizing the proposal distribution by integrating AIS at each control step is demonstrated in simulated environments including controlling multiple cars around a track. The new algorithm is more sample efficient than MPPI, achieving better performance with fewer samples. This performance disparity grows as the dimension of the action space increases. Results from simulations suggest the new algorithm can be used as an anytime algorithm, increasing the value of control at each iteration versus relying on a large set of samples.

==> carshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{carshapes}

\RequirePackage{tikz}


\makeatletter

\def\pgf@body@color{black!30}
\def\pgf@window@color{black!10}

\pgfdeclareshape{sedan top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
% Body
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}

    \pgfpathmoveto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{0.17694315802976227}}
    \pgfpathlineto{\pgfpoint{0.36786879148692225}{0.16589767639860994}}
    \pgfpathlineto{\pgfpoint{0.4064052148177093}{0.13879466238659263}}
    \pgfpathlineto{\pgfpoint{0.4393446579325617}{0.10613070348195595}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{0.07840237877506098}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{-0.07840334453180331}}
    \pgfpathlineto{\pgfpoint{0.43933991312769727}{-0.1061282429017343}}
    \pgfpathlineto{\pgfpoint{0.4063926179906356}{-0.1387866550035162}}
    \pgfpathlineto{\pgfpoint{0.3678546410511762}{-0.16588533150807783}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{-0.17693102308634803}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{-0.16169356514268857}}
    \pgfpathlineto{\pgfpoint{-0.3944099628675368}{-0.15772328458879273}}
    \pgfpathlineto{\pgfpoint{-0.4099758704803143}{-0.14724966111630228}}
    \pgfpathlineto{\pgfpoint{-0.43396985110493147}{-0.11051053207766995}}
    \pgfpathlineto{\pgfpoint{-0.4484212506633208}{-0.05891246295317149}}
    \pgfpathlineto{\pgfpoint{-0.4532995069435834}{0.00010826972869789077}}
    \pgfpathlineto{\pgfpoint{-0.4485740585736087}{0.059115381041558314}}
    \pgfpathlineto{\pgfpoint{-0.4342143437613922}{0.11067259025797227}}
    \pgfpathlineto{\pgfpoint{-0.41018980239450586}{0.14734361665050213}}
    \pgfpathlineto{\pgfpoint{-0.39454366978903876}{0.15777297487265582}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{0.21031786350943238}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{0.19881177469739017}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{0.16238122593263837}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{0.15750667374937677}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{-0.15751099866000545}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{-0.16238219168938073}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{-0.19880160066005706}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{-0.21030964827870924}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathclose
    \color{\pgf@body@color}
    \pgfusepath{fill,draw}
\end{pgfscope}
}
    
\beforebackgroundpath{
% Windows:
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{-0.15031023241047897}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{-0.14108410631462961}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{-0.13072059170758982}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{-0.1357313491830563}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{-0.1538205482216657}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{-0.1433681755964485}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{-0.1408899052305777}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{-0.1585443583742794}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{-0.14934034810782904}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{-0.1409152584445346}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{-0.14451459183370835}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{0.1357263398448233}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{0.12593398637201397}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{0.12001473733011214}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{0.11392921017083832}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{0.11007500098054127}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{0.09329891199185718}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{0.0726124571577818}}
    \pgfpathlineto{\pgfpoint{-0.3805180685992867}{0.000180701484371307}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{-0.0722854855163738}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{-0.09297209991025879}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{-0.10974802933913329}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{-0.11360265842366608}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{-0.11968776568870415}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{-0.125607014730606}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{-0.1353993682034153}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{-0.13026868053632312}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{-0.10640394125801027}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{-0.07768028665777657}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{1.652283817825885e-5}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{0.00034488013056435516}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{0.07800725829918456}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{0.10673106826028549}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathlineto{\pgfpoint{0.19794922533389572}{0.14278056300605982}}
    \pgfpathlineto{\pgfpoint{0.20644788466624256}{0.13751550918351546}}
    \pgfpathlineto{\pgfpoint{0.222695482172937}{0.06873333144353315}}
    \pgfpathlineto{\pgfpoint{0.22845193821962387}{-5.4754208346744125e-5}}
    \pgfpathlineto{\pgfpoint{0.2232262704763964}{-0.06884897871395386}}
    \pgfpathlineto{\pgfpoint{0.2065276645710423}{-0.1376495814130026}}
    \pgfpathlineto{\pgfpoint{0.19806679571991634}{-0.14278194865703794}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{-0.12328122055857689}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{-0.1201782021561044}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{-0.11443908774135557}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{-0.05721800915724597}}
    \pgfpathlineto{\pgfpoint{0.09258411501205184}{9.964090215246757e-6}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{0.05724005780356717}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{0.11446751458111835}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{0.12019487195726514}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{0.1585429727233013}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{0.14934404737604628}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{0.14091770222898686}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{0.14451850524798585}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{0.1538191625706876}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{0.14336038235943221}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{0.14089376825754693}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{0.15030926665373662}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{0.14108251071653358}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{0.13072445473455904}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{0.13573569508839667}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathclose
    \color{\pgf@window@color}
    \pgfusepath{fill,draw}
 \end{pgfscope}
 }
 }
% Use these with PGF
\def\pgfsettopcolor#1{\def\pgf@body@color{#1}}%
\def\pgfsetbottomcolor#1{\def\pgf@window@color{#1}}%

% Use these with TikZ
\tikzoption{body color}{\pgfsettopcolor{#1}}
\tikzoption{window color}{\pgfsetbottomcolor{#1}}

\makeatother

==> it0.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={379.0mm}, height={379.0mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={-15}, xmax={82}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={35}, ymax={156}, yticklabels={{}}, ytick={{}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \node [sedan top,body color=blue!30,window color=black!80,minimum width=3cm, rotate=81] at (4.838,43.578) {};
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e66dafec-6bac-4a8e-823c-13a5fe766728}, area legend, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.0}, draw opacity={1.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            -13.457799466168568  1.2468018673957624  \\
            -13.457398798077838  2.74810480336192  \\
            -13.456995181710205  3.253222839540497  \\
            -13.456595178812423  3.752226454342606  \\
            -13.456195306670786  4.250865911445995  \\
            -13.455795551016642  4.763052899240216  \\
            -13.455395776765787  5.288955976570127  \\
            -13.45499491947624  5.829945674830846  \\
            -13.454495163960631  6.383244963996758  \\
            -13.454095390409925  6.9501595782677414  \\
            -13.45359457045352  7.531962694265678  \\
            -13.453094814165663  8.126172970908172  \\
            -13.452595041023269  8.733997101188018  \\
            -13.452095253314017  9.35543317044814  \\
            -13.451595452967055  9.990479510591735  \\
            -13.451095639618543  10.63923728222617  \\
            -13.450595814383442  11.301505734210657  \\
            -13.447933478273757  12.221333242184832  \\
            -13.412011555303017  13.327074148481154  \\
            -13.345559928982848  14.452436750107566  \\
            -13.233798541196858  15.65078534266257  \\
            -13.145964259245883  16.335992769191005  \\
            -13.119326784635183  16.629891069035793  \\
            -13.05500905893544  17.469621932929414  \\
            -12.973033788545717  18.199293254081855  \\
            -12.915922541788863  18.938886165176967  \\
            -12.83141686614681  19.68508149079906  \\
            -12.772657245366357  20.436322027644103  \\
            -12.685877309394565  21.212383174931983  \\
            -12.624061847141906  21.986723893332552  \\
            -12.5357153447206  22.789442215463502  \\
            -12.47036498103699  23.591990979751948  \\
            -12.380240850573824  24.422320046516056  \\
            -12.311459956548225  25.2507437488289  \\
            -12.219686842375712  26.108483706613242  \\
            -12.147266466354333  26.964025257892416  \\
            -12.054073598303855  27.846578163498634  \\
            -11.978228344393008  28.728975706292406  \\
            -11.883369873827597  29.638917050814143  \\
            -11.804002993647853  30.54804185656098  \\
            -11.678519606744054  31.760737475176803  \\
            -11.518607844476033  33.029576413289455  \\
            -11.323551519110293  34.329850227034946  \\
            -11.160272363338096  35.248154769665796  \\
            -11.05011493742069  35.9949419564795  \\
            -10.883150694122683  37.09755700200265  \\
            -10.70897111337035  38.122809748802915  \\
            -10.552396472122261  39.10138705931712  \\
            -10.382535542776221  40.09670476757831  \\
            -10.222180016035999  41.090799855668294  \\
            -10.049213443562897  42.110637901750366  \\
            -9.883375675323958  43.13183416357438  \\
            -9.707264066224297  44.17563034582008  \\
            -9.536419154623172  45.22276755222421  \\
            -9.356714380519552  46.29332710721153  \\
            -9.180489648055183  47.36805361514864  \\
            -8.997398908203802  48.46271758169422  \\
            -8.816249977216192  49.56389311830013  \\
            -8.62949715601811  50.68372521582627  \\
            -8.44349471846217  51.81162668967661  \\
            -8.252939289900782  52.956671132850566  \\
            -8.062224896580531  54.110948105201885  \\
            -7.867762727894973  55.28122978133033  \\
            -7.6725252465556775  56.461245993084574  \\
            -7.474168096088098  57.6565942159613  \\
            -7.274409289291091  58.862942294064304  \\
            -7.071955580684928  60.083869715878386  \\
            -6.867681713745472  61.316512063917465  \\
            -6.661191509267653  62.56195296814557  \\
            -6.452701107818697  63.82009505926915  \\
            -6.242010515280574  65.0909383018868  \\
            -6.029319737303389  66.37448266199112  \\
            -5.814413592935935  67.67081973339081  \\
            -5.59750756667559  68.97975609164439  \\
            -5.378401655149384  70.30139175713411  \\
            -5.157355377871122  71.63526761698988  \\
            -4.9084498305876085  73.13233038302002  \\
            -4.6036232500817516  74.7655784930623  \\
            -4.267089281078217  76.39368301073824  \\
            -3.8918688823643137  78.03801347460235  \\
            -3.474073483107155  79.69672729793176  \\
            -3.0134781768031385  81.3585719048191  \\
            -2.510128656768769  83.01705539120647  \\
            -1.9646996825473764  84.6658153927682  \\
            -1.381047662279835  86.29247026563667  \\
            -0.7592757405765482  87.89559111678084  \\
            -0.10057832806648292  89.4722782695879  \\
            0.478621948908172  90.76577895556758  \\
            1.037325955873806  92.04792677004502  \\
            1.6994387627970724  93.47781650599444  \\
            2.3247103865208008  94.78395301294431  \\
            2.9283286583003356  96.02247269486759  \\
            3.515982849608859  97.21820968274272  \\
            4.09504285881383  98.39347395308381  \\
            4.670785983897737  99.5606977426615  \\
            5.245000641778146  100.7249356519472  \\
            5.81903217067666  101.8884103711358  \\
            6.392091389923147  103.04992502100446  \\
            6.964763855055416  104.2107692084801  \\
            7.537036277563734  105.37071330897302  \\
            8.108768962989787  106.52967686004031  \\
            8.686505311437179  107.70075593101141  \\
            9.33926135251165  109.02191662971603  \\
            10.085095312461021  110.45817882332899  \\
            10.860005712612066  111.8818111904791  \\
            11.510410460563541  113.01922483755777  \\
            12.115007575645862  114.13386712735505  \\
            12.854782531352514  115.45443319509242  \\
            13.58088834151607  116.72232608047648  \\
            14.285015267107056  117.93853406521858  \\
            14.976329609197585  119.12679281243294  \\
            15.661083783529488  120.3018365924359  \\
            16.343150080221417  121.47150844293517  \\
            17.023711234475158  122.63845624972782  \\
            17.781517393738643  123.93625089601652  \\
            18.64007966887469  125.3416868267703  \\
            19.526768862516303  126.73189904982013  \\
            20.45575565578128  128.12387436804175  \\
            21.429150012302102  129.51359903072276  \\
            22.444495073301738  130.89227051129518  \\
            23.499043641551477  132.25284522296403  \\
            24.590300618099768  133.59024777839772  \\
            25.715113501855782  134.89962616698935  \\
            26.866369400182407  136.1726733115427  \\
            28.042918815658275  137.4080332939558  \\
            29.24353780121128  138.60474691740313  \\
            30.46713869899191  139.76186146316758  \\
            31.710621263272024  140.87709686025497  \\
            32.973817667695045  141.95126646117674  \\
            34.26249026117465  142.98955755874556  \\
            35.574733815168024  143.99144147703956  \\
            36.90324643950296  144.95184355468103  \\
            38.2491823664605  145.87198703110053  \\
            39.61288462567279  146.75166121531964  \\
            40.99162585223535  147.58910937296173  \\
            42.38618152855717  148.38483425903584  \\
            43.79520365797839  149.1376240372216  \\
            45.21682035424142  149.84664349164862  \\
            46.651159340304815  150.5117119578791  \\
            48.095218228247134  151.1314385179223  \\
            49.549034398905945  151.7059998629697  \\
            51.010663916914275  152.23444425026548  \\
            52.479369794563716  152.71680841585854  \\
            53.95396023830454  153.1524058198348  \\
            55.43262668605819  153.54102197977434  \\
            56.914853867247885  153.88230536831682  \\
            58.39962490074068  154.1761679594163  \\
            59.88561884069698  154.4220158112294  \\
            61.37057107365591  154.61964787161895  \\
            62.855090575747695  154.7689276647305  \\
            64.3375589556407  154.86944721361587  \\
            65.81481171570343  154.9208029495926  \\
            67.28609043575113  154.92306420373478  \\
            68.75128214255318  154.8758843047715  \\
            70.20790657899207  154.77911660974917  \\
            71.65343606672388  154.63274716785023  \\
            73.08772870225225  154.4367288339381  \\
            74.50984739088256  154.1906540487552  \\
            75.91642777247478  153.89485891582842  \\
            77.30549196417321  153.54955689542646  \\
            78.6771236523635  153.15449504422992  \\
            80.02810255452903  152.71001411890978  \\
            81.35786367538184  152.2161763718512  \\
            82.66432833741179  151.67290122995186  \\
            83.94409371532181  151.08146768758593  \\
            85.19669777542482  150.44149317100715  \\
            86.42030796036639  149.753393483297  \\
            87.61246446243753  149.0177285286681  \\
            88.76779590803557  148.23758955856604  \\
            89.88691515895519  147.41324727774713  \\
            90.97110148012004  146.54446025863618  \\
            92.02168529526998  145.6300299975175  \\
            92.68311396806732  145.00781564856703  \\
            93.0306127546054  144.69527187179702  \\
            93.71878254473157  144.09780319987465  \\
            94.44640017945149  143.42558776686587  \\
            95.0908577318862  142.8378389926372  \\
            95.65106014958371  142.3073934347622  \\
            96.25399899022173  141.76187142837415  \\
            97.089534851987  140.96831338293114  \\
            97.91084791192775  140.1509484236748  \\
            98.75362986174717  139.2659328201606  \\
            99.60185782332411  138.3177348439184  \\
            98.5555623531821  -169.51286217291243  \\
            96.55363896287963  -169.29282079082287  \\
            94.81037779810877  -169.06919530587135  \\
            93.10251522698358  -168.87875419024851  \\
            91.19157888753234  -168.64002262036252  \\
            89.24040877374983  -168.3729812114116  \\
            87.25414706969319  -168.06239473345462  \\
            85.52065677292539  -167.75802069512238  \\
            83.85132455412128  -167.48536825385523  \\
            82.05809532302396  -167.17396667589327  \\
            80.20414209333711  -166.84111311315436  \\
            78.27475125223198  -166.4577281440794  \\
            76.35716679552688  -166.0400159056896  \\
            74.71539899153176  -165.6505023978985  \\
            73.10949741084448  -165.2975985266828  \\
            71.2417247245433  -164.8608034204883  \\
            69.51268940901504  -164.42048187772923  \\
            67.87014764710356  -164.00643935380666  \\
            66.07281823489885  -163.53653018914773  \\
            64.22590128584459  -163.01620443298188  \\
            62.664391952283935  -162.54476296124037  \\
            61.1587805214545  -162.11872967648065  \\
            59.391581458024  -161.5984117307068  \\
            57.58231979897568  -161.02673781234606  \\
            55.79122894889953  -160.42262145503338  \\
            54.00766237631548  -159.78242671784906  \\
            52.22861583250574  -159.10346355273518  \\
            50.45544612110689  -158.38451897336586  \\
            48.69394677927555  -157.6262962917581  \\
            46.95792544260887  -156.83449796249153  \\
            45.24693536307504  -156.0083664160369  \\
            43.55555221636198  -155.14469276183578  \\
            41.88797333827598  -154.24547406534444  \\
            40.245588423335676  -153.3119232043697  \\
            38.63683029269156  -152.349201993856  \\
            37.06174615989905  -151.35809107319218  \\
            35.52174117686382  -150.33986196586278  \\
            34.01677846662231  -149.2955587829263  \\
            32.54724944567544  -148.2257998370508  \\
            31.11323730616696  -147.1316919218142  \\
            29.92098225257834  -146.17925691634102  \\
            28.743350287351063  -145.26156040093008  \\
            27.453125507849602  -144.21813183801058  \\
            26.249408383051133  -143.22482776211564  \\
            25.092616521922267  -142.25919037142688  \\
            23.96496611698082  -141.3126963880236  \\
            22.851790943073844  -140.37614308012164  \\
            21.63383170640184  -139.34940792886863  \\
            20.332849231990448  -138.20908358426172  \\
            19.052655819644563  -137.04345139465568  \\
            17.78125596514508  -135.83841569375917  \\
            16.52238663295458  -134.59270867449808  \\
            15.291030067665112  -133.31764334993593  \\
            14.09242362059435  -132.0165981613465  \\
            12.929567560541887  -130.69156965856143  \\
            11.8054869866186  -129.34526600269066  \\
            10.721380344707645  -127.9791824256102  \\
            9.678407815955447  -126.59454916238039  \\
            8.678202459760843  -125.19405669803109  \\
            7.721071279173474  -123.77888934149769  \\
            6.808154540765646  -122.35159727802498  \\
            5.938972567108642  -120.91300210561019  \\
            5.113374632886144  -119.46361578328117  \\
            4.331786501590917  -118.00560253452859  \\
            3.592409010986861  -116.53663204492693  \\
            2.8953040736279316  -115.05620535744181  \\
            2.23738524770396  -113.55787460241821  \\
            1.6186167813659065  -112.04120250646287  \\
            1.0433443959099709  -110.51612389885827  \\
            0.5119176268400665  -108.98325111304432  \\
            0.13057137119415962  -107.77967485596223  \\
            -0.2597258896362149  -106.62295826327284  \\
            -0.6924112214225513  -105.24364856204814  \\
            -1.0759682715086427  -103.97121921769853  \\
            -1.479204751786984  -102.59676888323298  \\
            -1.8786697325570518  -101.11417898992624  \\
            -2.245965124733228  -99.63004672119125  \\
            -2.5084003554857883  -98.45942314874196  \\
            -2.7852369392340552  -97.35099804721675  \\
            -3.103416344796708  -96.00321157450003  \\
            -3.3938412626562684  -94.72075793119942  \\
            -3.667145734803972  -93.49532740214174  \\
            -3.933587982392071  -92.29297331296247  \\
            -4.200933588578964  -91.086009653069  \\
            -4.470360825993753  -89.86823483586359  \\
            -4.742632792038654  -88.63856149332722  \\
            -5.017629056750618  -87.39572654747582  \\
            -5.260408282526964  -86.29510386596472  \\
            -5.564002531035792  -85.0484792795621  \\
            -5.861710436902326  -83.70875886957555  \\
            -6.143629568139366  -82.49922948749749  \\
            -6.440503992856577  -81.21695190571619  \\
            -6.742442351312617  -79.92643920116863  \\
            -7.049228397761695  -78.61048577437053  \\
            -7.3587011898584835  -77.28634358100317  \\
            -7.671441032029551  -75.9467448501744  \\
            -8.020559747800682  -74.44904509218418  \\
            -8.370055694024666  -72.80429074419864  \\
            -8.68823876271064  -71.1519830310937  \\
            -8.976597092869987  -69.47065771223082  \\
            -9.181533743208036  -68.09448491946141  \\
            -9.407188936079429  -66.76235032643388  \\
            -9.646053404933852  -65.18998184895749  \\
            -9.855477727770925  -63.68794397946348  \\
            -10.045106442064707  -62.24957312722422  \\
            -10.223779921950914  -60.85539667184491  \\
            -10.397279533192997  -59.48502291677379  \\
            -10.568726130674797  -58.12539837356854  \\
            -10.757548807313848  -56.61949700798922  \\
            -10.93025070491019  -54.979187830924864  \\
            -11.041825828479638  -53.672041433047724  \\
            -11.177555568654112  -52.42919739041332  \\
            -11.318907680867703  -50.973856568119686  \\
            -11.445855261151808  -49.58504666845577  \\
            -11.565870843663971  -48.23237847373651  \\
            -11.683178525932753  -46.89739864919711  \\
            -11.799331479753079  -45.56961030878909  \\
            -11.915188470519379  -44.245258674505266  \\
            -12.030849806563229  -42.921756990091424  \\
            -12.146357890467774  -41.59996448187594  \\
            -12.26171689931002  -40.27973349633025  \\
            -12.377129266601465  -38.959992009581285  \\
            -12.492341651335337  -37.64115030780551  \\
            -12.607500546529728  -36.32402055495626  \\
            -12.7353501364464  -34.85232004941439  \\
            -12.822470966952839  -33.54204030618449  \\
            -12.92959109090153  -32.31456240612074  \\
            -13.034573327988396  -30.943518749556628  \\
            -13.136054341414939  -29.633935514363444  \\
            -13.234664373344586  -28.32327800061547  \\
            -13.333352152189626  -27.025860500745416  \\
            -13.431406596131616  -25.725919709492086  \\
            -13.529640990177517  -24.429787065553175  \\
            -13.627562124401754  -23.133607729508178  \\
            -13.725643117452645  -21.838858951992652  \\
            -13.823504475355566  -20.544047758080925  \\
            -13.953774074398613  -18.673980821704088  \\
            -13.961676215531277  -16.801387952231256  \\
            -13.947073407932878  -14.92911495319234  \\
            -13.84460715318665  -13.63748387345123  \\
            -13.854470627710635  -12.928415529004958  \\
            -13.843697199130753  -11.17399925389642  \\
            -13.76288162165233  -9.944140208258036  \\
            -13.776361503829312  -9.181386217790816  \\
            -13.77546259176421  -7.3115472680830615  \\
            -13.682095780273109  -6.0136429405741305  \\
            -13.685654947396905  -4.692712603479275  \\
            -13.585394288129748  -3.3849968729321604  \\
            -13.58586498039622  -2.1003481394225076  \\
            -13.485979350203042  -0.8178411488727921  \\
            -13.497599733664813  -0.12402666862655244  \\
            -13.497799841091261  1.250616593909594  \\
            16.50219984109126  1.254983406090406  \\
            16.502399733664813  -0.11837333137344756  \\
            16.49137935020304  -1.983158851127208  \\
            16.39166498039622  -3.2612518605774925  \\
            16.392394288129747  -4.5392031270678395  \\
            16.294054947396905  -5.795887396520725  \\
            16.300295780273107  -7.041357059425869  \\
            16.20786259176421  -8.31165273191694  \\
            16.223161503829314  -9.012213782209184  \\
            16.22428162165233  -10.821659791741963  \\
            16.139897199130754  -12.16600074610358  \\
            16.145470627710633  -12.987784470995042  \\
            16.130607153186652  -14.85671612654877  \\
            16.02827340793288  -16.14508504680766  \\
            16.038276215531276  -16.854812047768743  \\
            16.025774074398612  -17.566419178295913  \\
            16.091104475355568  -18.282152241919075  \\
            16.188843117452645  -19.57534104800735  \\
            16.286962124401754  -20.87059227049182  \\
            16.384840990177516  -22.166212934446822  \\
            16.483206596131616  -23.464080290507912  \\
            16.580952152189624  -24.759939499254585  \\
            16.679864373344586  -26.06032199938453  \\
            16.77685434141494  -27.34966448563656  \\
            16.876973327988395  -28.641481250443373  \\
            16.97099109090153  -29.874237593879258  \\
            17.08987096695284  -31.250359693815515  \\
            17.1761501364464  -32.54967995058561  \\
            17.278500546529727  -33.71117944504374  \\
            17.393741651335336  -35.02924969219449  \\
            17.508929266601466  -36.347807990418715  \\
            17.62431689931002  -37.66726650366975  \\
            17.739757890467775  -38.98843551812405  \\
            17.85524980656323  -40.31004300990858  \\
            17.970788470519377  -41.63214132549473  \\
            18.086531479753077  -42.95518969121091  \\
            18.202178525932755  -44.27720135080289  \\
            18.31787084366397  -45.59382152626349  \\
            18.433255261151807  -46.89455333154424  \\
            18.548907680867703  -48.16074343188032  \\
            18.66515556865411  -49.361202609586684  \\
            18.817825828479638  -50.773558566952275  \\
            18.93405070491019  -52.12901216907513  \\
            19.043948807313846  -53.17410299201078  \\
            19.1959261306748  -54.37500162643146  \\
            19.366079533193  -55.724377083226216  \\
            19.535779921950915  -57.06480332815509  \\
            19.70470644206471  -58.383226872775786  \\
            19.872677727770924  -59.65845602053652  \\
            20.041253404933855  -60.86981815104251  \\
            20.21378893607943  -62.00864967356611  \\
            20.446333743208037  -63.383915080538586  \\
            20.645597092869988  -64.72454228776918  \\
            20.826438762710637  -65.77761696890629  \\
            21.033055694024668  -66.84970925580136  \\
            21.26015974780068  -67.91915490781582  \\
            21.54244103202955  -69.1240551498256  \\
            21.854901189858484  -70.46245641899682  \\
            22.165428397761694  -71.79111422562947  \\
            22.471442351312618  -73.10376079883137  \\
            22.778503992856578  -74.4162480942838  \\
            23.078829568139362  -75.71337051250252  \\
            23.39171043690233  -77.05764113042446  \\
            23.656202531035788  -78.2529207204379  \\
            23.960808282526962  -79.50389613403529  \\
            24.273629056750618  -80.91327345252418  \\
            24.548432792038653  -82.15523850667279  \\
            24.82076082599375  -83.38516516413641  \\
            25.089933588578965  -84.60179034693101  \\
            25.356187982392072  -85.80382668703753  \\
            25.617945734803975  -86.98507259785826  \\
            25.87644126265627  -88.1442420688006  \\
            26.12581634479671  -89.24658842549997  \\
            26.369636939234056  -90.28040195278327  \\
            26.68480035548579  -91.54877685125803  \\
            26.95256512473323  -92.74195327880877  \\
            27.167269732557052  -93.60862101007376  \\
            27.397404751786983  -94.46403111676702  \\
            27.67716827150864  -95.41218078230146  \\
            27.984611221422554  -96.43295143795187  \\
            28.268325889636216  -97.34124173672717  \\
            28.645828628805837  -98.45872514403779  \\
            28.988282373159933  -99.54414888695568  \\
            29.25225560409003  -100.30547610114172  \\
            29.54358321863409  -101.07779749353713  \\
            29.86261475229604  -101.85972539758178  \\
            30.202695926372066  -102.6341946425582  \\
            30.562990989013137  -103.39936795507307  \\
            30.95181349840908  -104.17179746547141  \\
            31.368825367113857  -104.94978421671883  \\
            31.81262743289136  -105.7289978943898  \\
            32.284245459234356  -106.50960272197501  \\
            32.78352872082653  -107.2903106585023  \\
            33.31079754023915  -108.06994330196892  \\
            33.867192184044555  -108.84905083761961  \\
            34.45301965529235  -109.62681757438979  \\
            35.069913013381395  -110.40413399730933  \\
            35.718232439458106  -111.18063034143857  \\
            36.398576379405654  -111.95580183865347  \\
            37.112769932334885  -112.73095665006406  \\
            37.86241336704542  -113.50709132550192  \\
            38.650544034854924  -114.28678430624083  \\
            39.469744180355434  -115.06294860534433  \\
            40.31955076800955  -115.8365164157383  \\
            41.18516829359817  -116.59539207113137  \\
            42.17140905692616  -117.42505691987837  \\
            43.265433883019185  -118.34550361197641  \\
            44.34898347807773  -119.25500962857312  \\
            45.410191616948865  -120.14097223788434  \\
            46.436874492150395  -120.98846816198939  \\
            47.397049712648936  -121.76603959906994  \\
            48.50621774742166  -122.62954308365899  \\
            49.57916269383305  -123.4883080781858  \\
            50.47395055432455  -124.17100016294918  \\
            51.396221533377684  -124.84244121707368  \\
            52.34605882313618  -125.50153803413725  \\
            53.32325384010095  -126.14770892680784  \\
            54.32776970730844  -126.779798006144  \\
            55.36021157666433  -127.39767679563033  \\
            56.42042666172403  -128.00032593465554  \\
            57.49704778363802  -128.5809072381642  \\
            58.59086463692496  -129.13943358396313  \\
            59.70367455739114  -129.67670203750845  \\
            60.848253220724445  -130.19870370824188  \\
            62.022353878893114  -130.70408102663413  \\
            63.212984167494255  -131.18673644726485  \\
            64.42333762368452  -131.64857328215092  \\
            65.65277105110047  -132.08977854496663  \\
            66.89648020102432  -132.50926218765395  \\
            68.142818541976  -132.9031882692932  \\
            69.47861947854551  -133.29547032351934  \\
            71.08860804771605  -133.75183703875965  \\
            72.62929871415541  -134.21719556701814  \\
            73.92978176510115  -134.58366981085229  \\
            75.32545235289645  -134.94756064619335  \\
            76.88611059098496  -135.34071812227074  \\
            78.3610752754567  -135.71779657951168  \\
            79.74310258915551  -136.0402014733172  \\
            81.40080100846824  -136.40489760210153  \\
            83.01263320447312  -136.78758409431043  \\
            84.39124874776802  -137.08787185592058  \\
            85.77285790666289  -137.36248688684563  \\
            87.27150467697604  -137.63043332410672  \\
            88.83747544587871  -137.90263174614475  \\
            90.53694322707462  -138.18037930487762  \\
            92.16825293030682  -138.46760526654535  \\
            93.58759122625017  -138.68961878858838  \\
            95.08222111246765  -138.89337737963746  \\
            96.62648477301643  -139.08644580975147  \\
            98.38402220189123  -139.28280469412863  \\
            99.69182772064934  -12.045021763947453  \\
            98.90715191102653  -10.653754959039375  \\
            98.15568465576192  -9.229919673789329  \\
            97.43887204200547  -7.775006133478234  \\
            96.75784753218812  -6.290478178733843  \\
            96.11345506104573  -4.777221413489002  \\
            95.50663748882175  -3.2367139802074285  \\
            94.93886027833955  -1.6721570250554594  \\
            94.4105432860325  -0.08577663943152025  \\
            93.92220145436818  1.5201555654031607  \\
            93.47691051282911  3.132723337870645  \\
            93.07503547470232  4.7465792908207245  \\
            92.71642055556013  6.353429076506038  \\
            92.3998747126821  7.9444024616347875  \\
            92.1212935761472  9.519403271427935  \\
            91.87353014344427  11.108320485105521  \\
            91.673386278632  12.60532084759505  \\
            91.49571504435428  14.01918358278781  \\
            91.32800627518316  15.508375310750887  \\
            91.21193961378773  16.744680545806094  \\
            91.06517194642848  18.026950660776144  \\
            90.91949081903459  19.654183949143466  \\
            90.81305130637342  21.26996959429746  \\
            90.74180317692327  22.872564050855036  \\
            90.70211970854005  24.485684317466532  \\
            90.69551554796297  25.96462364194556  \\
            90.69031435285677  27.2902289096347  \\
            90.68521212082672  28.603303342937075  \\
            90.68021211533296  29.903004763823557  \\
            90.67521438598422  31.189120426407865  \\
            90.67021439446768  32.46301825417381  \\
            90.66531441224437  33.72401370261848  \\
            90.66041443039188  34.97210905648729  \\
            90.65561208613613  36.207912315788334  \\
            90.6509120983648  37.43010915263825  \\
            90.64621453477926  38.638682338333304  \\
            90.64151570548769  39.834583523162124  \\
            90.63681308661737  41.0322540925701  \\
            90.63221292624944  42.230295406272774  \\
            90.62751521391968  43.42840880749316  \\
            90.62281261591924  44.62867543638671  \\
            90.61821245655118  45.82911657819294  \\
            90.6135147159314  47.029836000969325  \\
            90.60881455382768  48.232077464163474  \\
            90.60411440157316  49.43511643484078  \\
            90.59941424013506  50.63895778445392  \\
            90.59471406957279  51.84370150282288  \\
            90.5900139088367  53.04934273248054  \\
            90.58531135038687  54.25640294811015  \\
            90.58071358838207  55.46302501769098  \\
            90.57591584526082  56.670647948258285  \\
            90.5712132692778  57.88030707157732  \\
            90.56651311022969  59.090148012078565  \\
            90.56182026621703  60.29903360301464  \\
            90.55685165000962  61.50325018687501  \\
            90.55108678547397  62.690345043402765  \\
            90.54258697650853  63.8332788532152  \\
            90.52764050339377  64.8988234759464  \\
            90.50091020757748  65.88585943518594  \\
            90.44556144388639  67.13152530376541  \\
            90.41833240245744  68.31497569337547  \\
            90.37620260044719  69.1725059003449  \\
            90.31135769546955  70.05565178610934  \\
            90.22446835070738  70.96715193224586  \\
            90.1192471493878  71.87955743962219  \\
            89.97378259397667  72.93335082771823  \\
            89.80786743696962  74.13690728274014  \\
            89.64609929848751  75.31439740169247  \\
            89.48730884295732  76.4495981297934  \\
            89.33776683491298  77.49454604709922  \\
            89.14342294278872  78.74232910833153  \\
            88.98907170547645  79.92732895869489  \\
            88.8657876799222  80.74648547153798  \\
            88.69475811364624  81.72494355867543  \\
            88.50238628801335  82.84221520116759  \\
            88.30855628033166  83.95403225113779  \\
            88.12133753792303  85.0452965938767  \\
            87.93152484937403  86.13043584214412  \\
            87.74932366782791  87.19579946093845  \\
            87.56316031089796  88.25638717266386  \\
            87.38643490769032  89.29435754297096  \\
            87.20372940318421  90.33024431701199  \\
            87.03257148995992  91.3413464784429  \\
            86.85345903657317  92.35107290311477  \\
            86.68788018167906  93.33514275614625  \\
            86.51181283961147  94.32119738548445  \\
            86.35266022348013  95.2752761095553  \\
            86.18245768720158  96.21831371156502  \\
            86.04304545270557  97.05546239676026  \\
            85.89248040827583  97.820708110316  \\
            85.67679688882399  98.96523971596936  \\
            85.5345215519796  99.84259485201635  \\
            85.44287535768618  100.31481688490733  \\
            85.32781048738781  100.82972242927018  \\
            85.19178606675428  101.37880460296292  \\
            85.03111882040824  101.96844390102798  \\
            84.77796376318666  102.83947285018614  \\
            84.5499670737847  103.6833835878055  \\
            84.30639534483689  104.51546572548634  \\
            84.10523831796415  105.26289385376903  \\
            83.89951058770578  105.93095127135395  \\
            83.58089829988918  107.02812888047966  \\
            83.38037743982197  107.79772413202424  \\
            83.28044488954495  108.13483277137001  \\
            83.1551732012931  108.51376790189639  \\
            83.00212579783921  108.9407246146364  \\
            82.82365694807532  109.40469236775219  \\
            82.53818201708943  110.1051591639149  \\
            82.31212500373083  110.68616732793825  \\
            82.03856823297724  111.30667554837528  \\
            81.60319303579311  112.3557712475534  \\
            81.349487987276  113.01456298486897  \\
            81.2538960162152  113.23496233150584  \\
            81.14761935474797  113.45642878119077  \\
            81.03007093204405  113.67935978985598  \\
            80.89875909471974  113.90734645333507  \\
            80.75097432810757  114.14386467426765  \\
            80.5827613264471  114.3932191163569  \\
            80.3910163333266  114.65839915830169  \\
            80.16267957945064  114.95400820952075  \\
            79.88513596547257  115.29465892117865  \\
            79.60517306835612  115.62456362655762  \\
            79.0782104686385  116.21083504461922  \\
            78.60431126582706  116.7676117580068  \\
            78.1585230618949  117.25173167401238  \\
            77.40512365637113  118.10218890464702  \\
            76.91694217667589  118.6862651560816  \\
            76.71457013825282  118.91206717983938  \\
            76.47255208807225  119.16525157632518  \\
            76.180865148013  119.45488661706885  \\
            75.85980100977827  119.76012857162584  \\
            75.2789398504163  120.28520656523783  \\
            74.67934226811379  120.8521610073628  \\
            74.14279982054852  121.34021223313415  \\
            73.69881745526843  121.75499680012537  \\
            73.17698724539461  122.204528128203  \\
            72.34308603193267  122.95598435143296  \\
            71.86711470473003  123.40857000248248  \\
            71.73929851987995  123.51973974136386  \\
            71.60648484104482  123.62615272225288  \\
            71.47260409196443  123.72481044143396  \\
            71.34053553756247  123.81407147133187  \\
            71.19129203963362  123.906206516703  \\
            71.02070222457517  124.00210682899286  \\
            70.82810628467819  124.1005323124141  \\
            70.61347166258822  124.19969877004813  \\
            70.37813632461815  124.29762362814881  \\
            70.12009744547098  124.39338588109024  \\
            69.83967634763648  124.48570495577007  \\
            69.53770803582678  124.57264310457354  \\
            69.21317222752523  124.6533410841716  \\
            68.86795260911745  124.72594595124484  \\
            68.50207129774775  124.7892711660619  \\
            68.1141639332761  124.8422528321498  \\
            67.70529342100792  124.88368339025084  \\
            67.27731785744683  124.91211569522854  \\
            66.82970956424887  124.92653579626524  \\
            66.36218828429656  124.92579705040741  \\
            65.8766410443593  124.9089527863841  \\
            65.3741094242523  124.87487233526947  \\
            64.8538289263441  124.82255212838106  \\
            64.31618115930303  124.75098418877062  \\
            63.76377509925931  124.65963204058372  \\
            63.19634613275211  124.54729463168319  \\
            62.61457331394181  124.41337802022568  \\
            62.019639761695466  124.25699418016521  \\
            61.412830205436286  124.07779158414148  \\
            60.79473608308573  123.8747557497345  \\
            60.16576560109405  123.64740013703032  \\
            59.527581771752864  123.39516148207768  \\
            58.88004065969518  123.1172880421209  \\
            58.22497964575858  122.81355650835135  \\
            57.56179634202161  122.48277596277842  \\
            56.89201847144283  122.12496574096414  \\
            56.216174147764654  121.73929062703826  \\
            55.53431537432721  121.32513878468036  \\
            54.849217633539496  120.88321296889946  \\
            54.15995356049704  120.411956445319  \\
            53.46826618483198  119.91195852296042  \\
            52.77730973882535  119.38444244125446  \\
            52.10338233230496  118.84153353882327  \\
            51.44597873672797  118.28250313974505  \\
            50.791661301008084  117.69573853683244  \\
            50.14246219878872  117.08185308259685  \\
            49.49748118434173  116.4389667060442  \\
            48.85703059981759  115.7665266884573  \\
            48.221886498144215  115.06417383301064  \\
            47.59269938190024  114.33175222160227  \\
            46.97915635844852  113.57975477703599  \\
            46.38070492669826  112.80752948870482  \\
            45.79584998769789  112.01320096927724  \\
            45.221244344218725  111.19252563195823  \\
            44.652631137483695  110.34010095017987  \\
            44.08852033112531  109.4553131732297  \\
            43.54028260626136  108.5581491039835  \\
            42.938488765524845  107.52474375027217  \\
            42.258449919778585  106.35869155706482  \\
            41.57891621647052  105.1933634075641  \\
            40.901670390802416  104.03120718756705  \\
            40.23158473289294  102.87946593478144  \\
            39.57811165848393  101.75087391952351  \\
            38.95641746864749  100.66576680490759  \\
            38.382992424354136  99.64273287264496  \\
            37.71678953943646  98.41697516244224  \\
            37.05859428738793  97.2655888095209  \\
            36.57330468753898  96.373621176671  \\
            36.10413864748835  95.47048337028397  \\
            35.59029468856282  94.42724406898857  \\
            35.013031037010215  93.25712313995969  \\
            34.441163722436265  92.09788669102699  \\
            33.86883614494458  90.93783079151989  \\
            33.29610861007686  89.77687497899554  \\
            32.722767829323345  88.61478962886419  \\
            32.14959935822185  87.45306434805279  \\
            31.576014016102263  86.29010225733849  \\
            31.00295714118617  85.1283260469162  \\
            30.433417150391136  83.97239031725726  \\
            29.87387134169966  82.83392730513242  \\
            29.3370896134792  81.73284698705568  \\
            28.837161237202928  80.68938349400557  \\
            28.402474044126194  79.75367322995498  \\
            27.919378051091826  78.64122104443243  \\
            27.42897832806648  77.55072173041209  \\
            27.069475740576546  76.69020888321917  \\
            26.725647662279833  75.80372973436334  \\
            26.397899682547376  74.89018460723182  \\
            26.08672865676877  73.94954460879353  \\
            25.79747817680314  72.99622809518091  \\
            25.529073483107155  72.02747270206824  \\
            25.280268882364314  71.03898652539765  \\
            25.04848928107822  70.02211698926175  \\
            24.832623250081753  68.9770215069377  \\
            24.63644983058761  67.92666961697998  \\
            24.438955377871125  66.73033238301012  \\
            24.217801655149387  65.3958082428659  \\
            23.99870756667559  64.07424390835561  \\
            23.781813592935936  62.765380266609206  \\
            23.56691973730339  61.46911733800887  \\
            23.354210515280577  60.1854616981132  \\
            23.143501107818697  58.91450494073085  \\
            22.934991509267654  57.65624703185443  \\
            22.72848171374547  56.41068793608253  \\
            22.524155580684926  55.177730284121616  \\
            22.32200928929109  53.9586577059357  \\
            22.121968096088096  52.750605784038704  \\
            21.923925246555676  51.557154006915425  \\
            21.728162727894972  50.37397021866966  \\
            21.53422489658053  49.20685189479812  \\
            21.342939289900784  48.04912886714943  \\
            21.153094718462167  46.90837331032339  \\
            20.966297156018108  45.77567478417373  \\
            20.78044997721619  44.66130688169987  \\
            20.598198908203802  43.55348241830578  \\
            20.416289648055184  42.465946384851364  \\
            20.238714380519554  41.38307289278847  \\
            20.06081915462317  40.32343244777579  \\
            19.8880640662243  39.264769654179915  \\
            19.713575675323955  38.23076583642562  \\
            19.5458134435629  37.19796209824963  \\
            19.375180016036  36.19220014433171  \\
            19.212535542776223  35.1842952324217  \\
            19.04559647212226  34.20661294068289  \\
            18.89017111337035  33.23499025119708  \\
            18.737150694122683  32.33964299799735  \\
            18.61751493742069  31.541658043520506  \\
            18.446872363338095  30.409045230334208  \\
            18.282351519110293  29.483149772965056  \\
            18.200407844476032  28.933223586710543  \\
            18.126719606744054  28.3478625248232  \\
            18.060802993647854  27.703158143439016  \\
            17.979969873827596  26.778682949185857  \\
            17.88662834439301  25.884624293707592  \\
            17.809273598303854  24.986421836501364  \\
            17.71746646635433  24.118374742107584  \\
            17.64348684237571  23.246516293386755  \\
            17.553459956548224  22.407056251171102  \\
            17.483040850573822  21.561479953483946  \\
            17.39456498103699  20.748409020248054  \\
            17.3277153447206  19.930157784536497  \\
            17.240861847141908  19.14307610666745  \\
            17.177277309394565  18.35021682506802  \\
            17.09205724536636  17.5904779723559  \\
            17.03221686614681  16.827918509200938  \\
            16.948722541788865  16.09231383482303  \\
            16.893433788545718  15.371906745918142  \\
            16.81440905893544  14.673578067070586  \\
            16.774326784635182  14.106108930964206  \\
            16.669564259245885  13.014207230808996  \\
            16.58359854119686  12.345814657337431  \\
            16.56895992898285  12.189363249892434  \\
            16.556811555303018  11.959725851518845  \\
            16.54773347827376  11.711466757815169  \\
            16.54939581438344  11.279094265789343  \\
            16.548895639618543  10.616362717773832  \\
            16.548395452967053  9.967120489408265  \\
            16.547895253314017  9.33156682955186  \\
            16.547395041023268  8.709602898811982  \\
            16.546894814165665  8.101227029091827  \\
            16.54639457045352  7.506437305734321  \\
            16.545895390409925  6.926640421732258  \\
            16.54549516396063  6.359155036003242  \\
            16.54499491947624  5.8052543251691535  \\
            16.544595776765785  5.266444023429874  \\
            16.544195551016642  4.739947100759784  \\
            16.543795306670784  4.2271340885540045  \\
            16.543395178812425  3.7281735456573943  \\
            16.542995181710204  3.229177160459503  \\
            16.542598798077837  2.73609519663808  \\
            16.54219946616857  1.2387981326042374  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cefa9c09-b450-4e35-9f4c-f7f3e293271c}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -13.457799466168568  1.2468018673957624  \\
            -13.457398798077838  2.74810480336192  \\
            -13.456995181710205  3.253222839540497  \\
            -13.456595178812423  3.752226454342606  \\
            -13.456195306670786  4.250865911445995  \\
            -13.455795551016642  4.763052899240216  \\
            -13.455395776765787  5.288955976570127  \\
            -13.45499491947624  5.829945674830846  \\
            -13.454495163960631  6.383244963996758  \\
            -13.454095390409925  6.9501595782677414  \\
            -13.45359457045352  7.531962694265678  \\
            -13.453094814165663  8.126172970908172  \\
            -13.452595041023269  8.733997101188018  \\
            -13.452095253314017  9.35543317044814  \\
            -13.451595452967055  9.990479510591735  \\
            -13.451095639618543  10.63923728222617  \\
            -13.450595814383442  11.301505734210657  \\
            -13.447933478273757  12.221333242184832  \\
            -13.412011555303017  13.327074148481154  \\
            -13.345559928982848  14.452436750107566  \\
            -13.233798541196858  15.65078534266257  \\
            -13.145964259245883  16.335992769191005  \\
            -13.119326784635183  16.629891069035793  \\
            -13.05500905893544  17.469621932929414  \\
            -12.973033788545717  18.199293254081855  \\
            -12.915922541788863  18.938886165176967  \\
            -12.83141686614681  19.68508149079906  \\
            -12.772657245366357  20.436322027644103  \\
            -12.685877309394565  21.212383174931983  \\
            -12.624061847141906  21.986723893332552  \\
            -12.5357153447206  22.789442215463502  \\
            -12.47036498103699  23.591990979751948  \\
            -12.380240850573824  24.422320046516056  \\
            -12.311459956548225  25.2507437488289  \\
            -12.219686842375712  26.108483706613242  \\
            -12.147266466354333  26.964025257892416  \\
            -12.054073598303855  27.846578163498634  \\
            -11.978228344393008  28.728975706292406  \\
            -11.883369873827597  29.638917050814143  \\
            -11.804002993647853  30.54804185656098  \\
            -11.678519606744054  31.760737475176803  \\
            -11.518607844476033  33.029576413289455  \\
            -11.323551519110293  34.329850227034946  \\
            -11.160272363338096  35.248154769665796  \\
            -11.05011493742069  35.9949419564795  \\
            -10.883150694122683  37.09755700200265  \\
            -10.70897111337035  38.122809748802915  \\
            -10.552396472122261  39.10138705931712  \\
            -10.382535542776221  40.09670476757831  \\
            -10.222180016035999  41.090799855668294  \\
            -10.049213443562897  42.110637901750366  \\
            -9.883375675323958  43.13183416357438  \\
            -9.707264066224297  44.17563034582008  \\
            -9.536419154623172  45.22276755222421  \\
            -9.356714380519552  46.29332710721153  \\
            -9.180489648055183  47.36805361514864  \\
            -8.997398908203802  48.46271758169422  \\
            -8.816249977216192  49.56389311830013  \\
            -8.62949715601811  50.68372521582627  \\
            -8.44349471846217  51.81162668967661  \\
            -8.252939289900782  52.956671132850566  \\
            -8.062224896580531  54.110948105201885  \\
            -7.867762727894973  55.28122978133033  \\
            -7.6725252465556775  56.461245993084574  \\
            -7.474168096088098  57.6565942159613  \\
            -7.274409289291091  58.862942294064304  \\
            -7.071955580684928  60.083869715878386  \\
            -6.867681713745472  61.316512063917465  \\
            -6.661191509267653  62.56195296814557  \\
            -6.452701107818697  63.82009505926915  \\
            -6.242010515280574  65.0909383018868  \\
            -6.029319737303389  66.37448266199112  \\
            -5.814413592935935  67.67081973339081  \\
            -5.59750756667559  68.97975609164439  \\
            -5.378401655149384  70.30139175713411  \\
            -5.157355377871122  71.63526761698988  \\
            -4.9084498305876085  73.13233038302002  \\
            -4.6036232500817516  74.7655784930623  \\
            -4.267089281078217  76.39368301073824  \\
            -3.8918688823643137  78.03801347460235  \\
            -3.474073483107155  79.69672729793176  \\
            -3.0134781768031385  81.3585719048191  \\
            -2.510128656768769  83.01705539120647  \\
            -1.9646996825473764  84.6658153927682  \\
            -1.381047662279835  86.29247026563667  \\
            -0.7592757405765482  87.89559111678084  \\
            -0.10057832806648292  89.4722782695879  \\
            0.478621948908172  90.76577895556758  \\
            1.037325955873806  92.04792677004502  \\
            1.6994387627970724  93.47781650599444  \\
            2.3247103865208008  94.78395301294431  \\
            2.9283286583003356  96.02247269486759  \\
            3.515982849608859  97.21820968274272  \\
            4.09504285881383  98.39347395308381  \\
            4.670785983897737  99.5606977426615  \\
            5.245000641778146  100.7249356519472  \\
            5.81903217067666  101.8884103711358  \\
            6.392091389923147  103.04992502100446  \\
            6.964763855055416  104.2107692084801  \\
            7.537036277563734  105.37071330897302  \\
            8.108768962989787  106.52967686004031  \\
            8.686505311437179  107.70075593101141  \\
            9.33926135251165  109.02191662971603  \\
            10.085095312461021  110.45817882332899  \\
            10.860005712612066  111.8818111904791  \\
            11.510410460563541  113.01922483755777  \\
            12.115007575645862  114.13386712735505  \\
            12.854782531352514  115.45443319509242  \\
            13.58088834151607  116.72232608047648  \\
            14.285015267107056  117.93853406521858  \\
            14.976329609197585  119.12679281243294  \\
            15.661083783529488  120.3018365924359  \\
            16.343150080221417  121.47150844293517  \\
            17.023711234475158  122.63845624972782  \\
            17.781517393738643  123.93625089601652  \\
            18.64007966887469  125.3416868267703  \\
            19.526768862516303  126.73189904982013  \\
            20.45575565578128  128.12387436804175  \\
            21.429150012302102  129.51359903072276  \\
            22.444495073301738  130.89227051129518  \\
            23.499043641551477  132.25284522296403  \\
            24.590300618099768  133.59024777839772  \\
            25.715113501855782  134.89962616698935  \\
            26.866369400182407  136.1726733115427  \\
            28.042918815658275  137.4080332939558  \\
            29.24353780121128  138.60474691740313  \\
            30.46713869899191  139.76186146316758  \\
            31.710621263272024  140.87709686025497  \\
            32.973817667695045  141.95126646117674  \\
            34.26249026117465  142.98955755874556  \\
            35.574733815168024  143.99144147703956  \\
            36.90324643950296  144.95184355468103  \\
            38.2491823664605  145.87198703110053  \\
            39.61288462567279  146.75166121531964  \\
            40.99162585223535  147.58910937296173  \\
            42.38618152855717  148.38483425903584  \\
            43.79520365797839  149.1376240372216  \\
            45.21682035424142  149.84664349164862  \\
            46.651159340304815  150.5117119578791  \\
            48.095218228247134  151.1314385179223  \\
            49.549034398905945  151.7059998629697  \\
            51.010663916914275  152.23444425026548  \\
            52.479369794563716  152.71680841585854  \\
            53.95396023830454  153.1524058198348  \\
            55.43262668605819  153.54102197977434  \\
            56.914853867247885  153.88230536831682  \\
            58.39962490074068  154.1761679594163  \\
            59.88561884069698  154.4220158112294  \\
            61.37057107365591  154.61964787161895  \\
            62.855090575747695  154.7689276647305  \\
            64.3375589556407  154.86944721361587  \\
            65.81481171570343  154.9208029495926  \\
            67.28609043575113  154.92306420373478  \\
            68.75128214255318  154.8758843047715  \\
            70.20790657899207  154.77911660974917  \\
            71.65343606672388  154.63274716785023  \\
            73.08772870225225  154.4367288339381  \\
            74.50984739088256  154.1906540487552  \\
            75.91642777247478  153.89485891582842  \\
            77.30549196417321  153.54955689542646  \\
            78.6771236523635  153.15449504422992  \\
            80.02810255452903  152.71001411890978  \\
            81.35786367538184  152.2161763718512  \\
            82.66432833741179  151.67290122995186  \\
            83.94409371532181  151.08146768758593  \\
            85.19669777542482  150.44149317100715  \\
            86.42030796036639  149.753393483297  \\
            87.61246446243753  149.0177285286681  \\
            88.76779590803557  148.23758955856604  \\
            89.88691515895519  147.41324727774713  \\
            90.97110148012004  146.54446025863618  \\
            92.02168529526998  145.6300299975175  \\
            92.68311396806732  145.00781564856703  \\
            93.0306127546054  144.69527187179702  \\
            93.71878254473157  144.09780319987465  \\
            94.44640017945149  143.42558776686587  \\
            95.0908577318862  142.8378389926372  \\
            95.65106014958371  142.3073934347622  \\
            96.25399899022173  141.76187142837415  \\
            97.089534851987  140.96831338293114  \\
            97.91084791192775  140.1509484236748  \\
            98.75362986174717  139.2659328201606  \\
            99.60185782332411  138.3177348439184  \\
            98.5555623531821  -169.51286217291243  \\
            96.55363896287963  -169.29282079082287  \\
            94.81037779810877  -169.06919530587135  \\
            93.10251522698358  -168.87875419024851  \\
            91.19157888753234  -168.64002262036252  \\
            89.24040877374983  -168.3729812114116  \\
            87.25414706969319  -168.06239473345462  \\
            85.52065677292539  -167.75802069512238  \\
            83.85132455412128  -167.48536825385523  \\
            82.05809532302396  -167.17396667589327  \\
            80.20414209333711  -166.84111311315436  \\
            78.27475125223198  -166.4577281440794  \\
            76.35716679552688  -166.0400159056896  \\
            74.71539899153176  -165.6505023978985  \\
            73.10949741084448  -165.2975985266828  \\
            71.2417247245433  -164.8608034204883  \\
            69.51268940901504  -164.42048187772923  \\
            67.87014764710356  -164.00643935380666  \\
            66.07281823489885  -163.53653018914773  \\
            64.22590128584459  -163.01620443298188  \\
            62.664391952283935  -162.54476296124037  \\
            61.1587805214545  -162.11872967648065  \\
            59.391581458024  -161.5984117307068  \\
            57.58231979897568  -161.02673781234606  \\
            55.79122894889953  -160.42262145503338  \\
            54.00766237631548  -159.78242671784906  \\
            52.22861583250574  -159.10346355273518  \\
            50.45544612110689  -158.38451897336586  \\
            48.69394677927555  -157.6262962917581  \\
            46.95792544260887  -156.83449796249153  \\
            45.24693536307504  -156.0083664160369  \\
            43.55555221636198  -155.14469276183578  \\
            41.88797333827598  -154.24547406534444  \\
            40.245588423335676  -153.3119232043697  \\
            38.63683029269156  -152.349201993856  \\
            37.06174615989905  -151.35809107319218  \\
            35.52174117686382  -150.33986196586278  \\
            34.01677846662231  -149.2955587829263  \\
            32.54724944567544  -148.2257998370508  \\
            31.11323730616696  -147.1316919218142  \\
            29.92098225257834  -146.17925691634102  \\
            28.743350287351063  -145.26156040093008  \\
            27.453125507849602  -144.21813183801058  \\
            26.249408383051133  -143.22482776211564  \\
            25.092616521922267  -142.25919037142688  \\
            23.96496611698082  -141.3126963880236  \\
            22.851790943073844  -140.37614308012164  \\
            21.63383170640184  -139.34940792886863  \\
            20.332849231990448  -138.20908358426172  \\
            19.052655819644563  -137.04345139465568  \\
            17.78125596514508  -135.83841569375917  \\
            16.52238663295458  -134.59270867449808  \\
            15.291030067665112  -133.31764334993593  \\
            14.09242362059435  -132.0165981613465  \\
            12.929567560541887  -130.69156965856143  \\
            11.8054869866186  -129.34526600269066  \\
            10.721380344707645  -127.9791824256102  \\
            9.678407815955447  -126.59454916238039  \\
            8.678202459760843  -125.19405669803109  \\
            7.721071279173474  -123.77888934149769  \\
            6.808154540765646  -122.35159727802498  \\
            5.938972567108642  -120.91300210561019  \\
            5.113374632886144  -119.46361578328117  \\
            4.331786501590917  -118.00560253452859  \\
            3.592409010986861  -116.53663204492693  \\
            2.8953040736279316  -115.05620535744181  \\
            2.23738524770396  -113.55787460241821  \\
            1.6186167813659065  -112.04120250646287  \\
            1.0433443959099709  -110.51612389885827  \\
            0.5119176268400665  -108.98325111304432  \\
            0.13057137119415962  -107.77967485596223  \\
            -0.2597258896362149  -106.62295826327284  \\
            -0.6924112214225513  -105.24364856204814  \\
            -1.0759682715086427  -103.97121921769853  \\
            -1.479204751786984  -102.59676888323298  \\
            -1.8786697325570518  -101.11417898992624  \\
            -2.245965124733228  -99.63004672119125  \\
            -2.5084003554857883  -98.45942314874196  \\
            -2.7852369392340552  -97.35099804721675  \\
            -3.103416344796708  -96.00321157450003  \\
            -3.3938412626562684  -94.72075793119942  \\
            -3.667145734803972  -93.49532740214174  \\
            -3.933587982392071  -92.29297331296247  \\
            -4.200933588578964  -91.086009653069  \\
            -4.470360825993753  -89.86823483586359  \\
            -4.742632792038654  -88.63856149332722  \\
            -5.017629056750618  -87.39572654747582  \\
            -5.260408282526964  -86.29510386596472  \\
            -5.564002531035792  -85.0484792795621  \\
            -5.861710436902326  -83.70875886957555  \\
            -6.143629568139366  -82.49922948749749  \\
            -6.440503992856577  -81.21695190571619  \\
            -6.742442351312617  -79.92643920116863  \\
            -7.049228397761695  -78.61048577437053  \\
            -7.3587011898584835  -77.28634358100317  \\
            -7.671441032029551  -75.9467448501744  \\
            -8.020559747800682  -74.44904509218418  \\
            -8.370055694024666  -72.80429074419864  \\
            -8.68823876271064  -71.1519830310937  \\
            -8.976597092869987  -69.47065771223082  \\
            -9.181533743208036  -68.09448491946141  \\
            -9.407188936079429  -66.76235032643388  \\
            -9.646053404933852  -65.18998184895749  \\
            -9.855477727770925  -63.68794397946348  \\
            -10.045106442064707  -62.24957312722422  \\
            -10.223779921950914  -60.85539667184491  \\
            -10.397279533192997  -59.48502291677379  \\
            -10.568726130674797  -58.12539837356854  \\
            -10.757548807313848  -56.61949700798922  \\
            -10.93025070491019  -54.979187830924864  \\
            -11.041825828479638  -53.672041433047724  \\
            -11.177555568654112  -52.42919739041332  \\
            -11.318907680867703  -50.973856568119686  \\
            -11.445855261151808  -49.58504666845577  \\
            -11.565870843663971  -48.23237847373651  \\
            -11.683178525932753  -46.89739864919711  \\
            -11.799331479753079  -45.56961030878909  \\
            -11.915188470519379  -44.245258674505266  \\
            -12.030849806563229  -42.921756990091424  \\
            -12.146357890467774  -41.59996448187594  \\
            -12.26171689931002  -40.27973349633025  \\
            -12.377129266601465  -38.959992009581285  \\
            -12.492341651335337  -37.64115030780551  \\
            -12.607500546529728  -36.32402055495626  \\
            -12.7353501364464  -34.85232004941439  \\
            -12.822470966952839  -33.54204030618449  \\
            -12.92959109090153  -32.31456240612074  \\
            -13.034573327988396  -30.943518749556628  \\
            -13.136054341414939  -29.633935514363444  \\
            -13.234664373344586  -28.32327800061547  \\
            -13.333352152189626  -27.025860500745416  \\
            -13.431406596131616  -25.725919709492086  \\
            -13.529640990177517  -24.429787065553175  \\
            -13.627562124401754  -23.133607729508178  \\
            -13.725643117452645  -21.838858951992652  \\
            -13.823504475355566  -20.544047758080925  \\
            -13.953774074398613  -18.673980821704088  \\
            -13.961676215531277  -16.801387952231256  \\
            -13.947073407932878  -14.92911495319234  \\
            -13.84460715318665  -13.63748387345123  \\
            -13.854470627710635  -12.928415529004958  \\
            -13.843697199130753  -11.17399925389642  \\
            -13.76288162165233  -9.944140208258036  \\
            -13.776361503829312  -9.181386217790816  \\
            -13.77546259176421  -7.3115472680830615  \\
            -13.682095780273109  -6.0136429405741305  \\
            -13.685654947396905  -4.692712603479275  \\
            -13.585394288129748  -3.3849968729321604  \\
            -13.58586498039622  -2.1003481394225076  \\
            -13.485979350203042  -0.8178411488727921  \\
            -13.497599733664813  -0.12402666862655244  \\
            -13.497799841091261  1.250616593909594  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31d1f5a4-0991-4369-bca5-03a2495057c2}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            16.54219946616857  1.2387981326042374  \\
            16.542598798077837  2.73609519663808  \\
            16.542995181710204  3.229177160459503  \\
            16.543395178812425  3.7281735456573943  \\
            16.543795306670784  4.2271340885540045  \\
            16.544195551016642  4.739947100759784  \\
            16.544595776765785  5.266444023429874  \\
            16.54499491947624  5.8052543251691535  \\
            16.54549516396063  6.359155036003242  \\
            16.545895390409925  6.926640421732258  \\
            16.54639457045352  7.506437305734321  \\
            16.546894814165665  8.101227029091827  \\
            16.547395041023268  8.709602898811982  \\
            16.547895253314017  9.33156682955186  \\
            16.548395452967053  9.967120489408265  \\
            16.548895639618543  10.616362717773832  \\
            16.54939581438344  11.279094265789343  \\
            16.54773347827376  11.711466757815169  \\
            16.556811555303018  11.959725851518845  \\
            16.56895992898285  12.189363249892434  \\
            16.58359854119686  12.345814657337431  \\
            16.669564259245885  13.014207230808996  \\
            16.774326784635182  14.106108930964206  \\
            16.81440905893544  14.673578067070586  \\
            16.893433788545718  15.371906745918142  \\
            16.948722541788865  16.09231383482303  \\
            17.03221686614681  16.827918509200938  \\
            17.09205724536636  17.5904779723559  \\
            17.177277309394565  18.35021682506802  \\
            17.240861847141908  19.14307610666745  \\
            17.3277153447206  19.930157784536497  \\
            17.39456498103699  20.748409020248054  \\
            17.483040850573822  21.561479953483946  \\
            17.553459956548224  22.407056251171102  \\
            17.64348684237571  23.246516293386755  \\
            17.71746646635433  24.118374742107584  \\
            17.809273598303854  24.986421836501364  \\
            17.88662834439301  25.884624293707592  \\
            17.979969873827596  26.778682949185857  \\
            18.060802993647854  27.703158143439016  \\
            18.126719606744054  28.3478625248232  \\
            18.200407844476032  28.933223586710543  \\
            18.282351519110293  29.483149772965056  \\
            18.446872363338095  30.409045230334208  \\
            18.61751493742069  31.541658043520506  \\
            18.737150694122683  32.33964299799735  \\
            18.89017111337035  33.23499025119708  \\
            19.04559647212226  34.20661294068289  \\
            19.212535542776223  35.1842952324217  \\
            19.375180016036  36.19220014433171  \\
            19.5458134435629  37.19796209824963  \\
            19.713575675323955  38.23076583642562  \\
            19.8880640662243  39.264769654179915  \\
            20.06081915462317  40.32343244777579  \\
            20.238714380519554  41.38307289278847  \\
            20.416289648055184  42.465946384851364  \\
            20.598198908203802  43.55348241830578  \\
            20.78044997721619  44.66130688169987  \\
            20.966297156018108  45.77567478417373  \\
            21.153094718462167  46.90837331032339  \\
            21.342939289900784  48.04912886714943  \\
            21.53422489658053  49.20685189479812  \\
            21.728162727894972  50.37397021866966  \\
            21.923925246555676  51.557154006915425  \\
            22.121968096088096  52.750605784038704  \\
            22.32200928929109  53.9586577059357  \\
            22.524155580684926  55.177730284121616  \\
            22.72848171374547  56.41068793608253  \\
            22.934991509267654  57.65624703185443  \\
            23.143501107818697  58.91450494073085  \\
            23.354210515280577  60.1854616981132  \\
            23.56691973730339  61.46911733800887  \\
            23.781813592935936  62.765380266609206  \\
            23.99870756667559  64.07424390835561  \\
            24.217801655149387  65.3958082428659  \\
            24.438955377871125  66.73033238301012  \\
            24.63644983058761  67.92666961697998  \\
            24.832623250081753  68.9770215069377  \\
            25.04848928107822  70.02211698926175  \\
            25.280268882364314  71.03898652539765  \\
            25.529073483107155  72.02747270206824  \\
            25.79747817680314  72.99622809518091  \\
            26.08672865676877  73.94954460879353  \\
            26.397899682547376  74.89018460723182  \\
            26.725647662279833  75.80372973436334  \\
            27.069475740576546  76.69020888321917  \\
            27.42897832806648  77.55072173041209  \\
            27.919378051091826  78.64122104443243  \\
            28.402474044126194  79.75367322995498  \\
            28.837161237202928  80.68938349400557  \\
            29.3370896134792  81.73284698705568  \\
            29.87387134169966  82.83392730513242  \\
            30.433417150391136  83.97239031725726  \\
            31.00295714118617  85.1283260469162  \\
            31.576014016102263  86.29010225733849  \\
            32.14959935822185  87.45306434805279  \\
            32.722767829323345  88.61478962886419  \\
            33.29610861007686  89.77687497899554  \\
            33.86883614494458  90.93783079151989  \\
            34.441163722436265  92.09788669102699  \\
            35.013031037010215  93.25712313995969  \\
            35.59029468856282  94.42724406898857  \\
            36.10413864748835  95.47048337028397  \\
            36.57330468753898  96.373621176671  \\
            37.05859428738793  97.2655888095209  \\
            37.71678953943646  98.41697516244224  \\
            38.382992424354136  99.64273287264496  \\
            38.95641746864749  100.66576680490759  \\
            39.57811165848393  101.75087391952351  \\
            40.23158473289294  102.87946593478144  \\
            40.901670390802416  104.03120718756705  \\
            41.57891621647052  105.1933634075641  \\
            42.258449919778585  106.35869155706482  \\
            42.938488765524845  107.52474375027217  \\
            43.54028260626136  108.5581491039835  \\
            44.08852033112531  109.4553131732297  \\
            44.652631137483695  110.34010095017987  \\
            45.221244344218725  111.19252563195823  \\
            45.79584998769789  112.01320096927724  \\
            46.38070492669826  112.80752948870482  \\
            46.97915635844852  113.57975477703599  \\
            47.59269938190024  114.33175222160227  \\
            48.221886498144215  115.06417383301064  \\
            48.85703059981759  115.7665266884573  \\
            49.49748118434173  116.4389667060442  \\
            50.14246219878872  117.08185308259685  \\
            50.791661301008084  117.69573853683244  \\
            51.44597873672797  118.28250313974505  \\
            52.10338233230496  118.84153353882327  \\
            52.77730973882535  119.38444244125446  \\
            53.46826618483198  119.91195852296042  \\
            54.15995356049704  120.411956445319  \\
            54.849217633539496  120.88321296889946  \\
            55.53431537432721  121.32513878468036  \\
            56.216174147764654  121.73929062703826  \\
            56.89201847144283  122.12496574096414  \\
            57.56179634202161  122.48277596277842  \\
            58.22497964575858  122.81355650835135  \\
            58.88004065969518  123.1172880421209  \\
            59.527581771752864  123.39516148207768  \\
            60.16576560109405  123.64740013703032  \\
            60.79473608308573  123.8747557497345  \\
            61.412830205436286  124.07779158414148  \\
            62.019639761695466  124.25699418016521  \\
            62.61457331394181  124.41337802022568  \\
            63.19634613275211  124.54729463168319  \\
            63.76377509925931  124.65963204058372  \\
            64.31618115930303  124.75098418877062  \\
            64.8538289263441  124.82255212838106  \\
            65.3741094242523  124.87487233526947  \\
            65.8766410443593  124.9089527863841  \\
            66.36218828429656  124.92579705040741  \\
            66.82970956424887  124.92653579626524  \\
            67.27731785744683  124.91211569522854  \\
            67.70529342100792  124.88368339025084  \\
            68.1141639332761  124.8422528321498  \\
            68.50207129774775  124.7892711660619  \\
            68.86795260911745  124.72594595124484  \\
            69.21317222752523  124.6533410841716  \\
            69.53770803582678  124.57264310457354  \\
            69.83967634763648  124.48570495577007  \\
            70.12009744547098  124.39338588109024  \\
            70.37813632461815  124.29762362814881  \\
            70.61347166258822  124.19969877004813  \\
            70.82810628467819  124.1005323124141  \\
            71.02070222457517  124.00210682899286  \\
            71.19129203963362  123.906206516703  \\
            71.34053553756247  123.81407147133187  \\
            71.47260409196443  123.72481044143396  \\
            71.60648484104482  123.62615272225288  \\
            71.73929851987995  123.51973974136386  \\
            71.86711470473003  123.40857000248248  \\
            72.34308603193267  122.95598435143296  \\
            73.17698724539461  122.204528128203  \\
            73.69881745526843  121.75499680012537  \\
            74.14279982054852  121.34021223313415  \\
            74.67934226811379  120.8521610073628  \\
            75.2789398504163  120.28520656523783  \\
            75.85980100977827  119.76012857162584  \\
            76.180865148013  119.45488661706885  \\
            76.47255208807225  119.16525157632518  \\
            76.71457013825282  118.91206717983938  \\
            76.91694217667589  118.6862651560816  \\
            77.40512365637113  118.10218890464702  \\
            78.1585230618949  117.25173167401238  \\
            78.60431126582706  116.7676117580068  \\
            79.0782104686385  116.21083504461922  \\
            79.60517306835612  115.62456362655762  \\
            79.88513596547257  115.29465892117865  \\
            80.16267957945064  114.95400820952075  \\
            80.3910163333266  114.65839915830169  \\
            80.5827613264471  114.3932191163569  \\
            80.75097432810757  114.14386467426765  \\
            80.89875909471974  113.90734645333507  \\
            81.03007093204405  113.67935978985598  \\
            81.14761935474797  113.45642878119077  \\
            81.2538960162152  113.23496233150584  \\
            81.349487987276  113.01456298486897  \\
            81.60319303579311  112.3557712475534  \\
            82.03856823297724  111.30667554837528  \\
            82.31212500373083  110.68616732793825  \\
            82.53818201708943  110.1051591639149  \\
            82.82365694807532  109.40469236775219  \\
            83.00212579783921  108.9407246146364  \\
            83.1551732012931  108.51376790189639  \\
            83.28044488954495  108.13483277137001  \\
            83.38037743982197  107.79772413202424  \\
            83.58089829988918  107.02812888047966  \\
            83.89951058770578  105.93095127135395  \\
            84.10523831796415  105.26289385376903  \\
            84.30639534483689  104.51546572548634  \\
            84.5499670737847  103.6833835878055  \\
            84.77796376318666  102.83947285018614  \\
            85.03111882040824  101.96844390102798  \\
            85.19178606675428  101.37880460296292  \\
            85.32781048738781  100.82972242927018  \\
            85.44287535768618  100.31481688490733  \\
            85.5345215519796  99.84259485201635  \\
            85.67679688882399  98.96523971596936  \\
            85.89248040827583  97.820708110316  \\
            86.04304545270557  97.05546239676026  \\
            86.18245768720158  96.21831371156502  \\
            86.35266022348013  95.2752761095553  \\
            86.51181283961147  94.32119738548445  \\
            86.68788018167906  93.33514275614625  \\
            86.85345903657317  92.35107290311477  \\
            87.03257148995992  91.3413464784429  \\
            87.20372940318421  90.33024431701199  \\
            87.38643490769032  89.29435754297096  \\
            87.56316031089796  88.25638717266386  \\
            87.74932366782791  87.19579946093845  \\
            87.93152484937403  86.13043584214412  \\
            88.12133753792303  85.0452965938767  \\
            88.30855628033166  83.95403225113779  \\
            88.50238628801335  82.84221520116759  \\
            88.69475811364624  81.72494355867543  \\
            88.8657876799222  80.74648547153798  \\
            88.98907170547645  79.92732895869489  \\
            89.14342294278872  78.74232910833153  \\
            89.33776683491298  77.49454604709922  \\
            89.48730884295732  76.4495981297934  \\
            89.64609929848751  75.31439740169247  \\
            89.80786743696962  74.13690728274014  \\
            89.97378259397667  72.93335082771823  \\
            90.1192471493878  71.87955743962219  \\
            90.22446835070738  70.96715193224586  \\
            90.31135769546955  70.05565178610934  \\
            90.37620260044719  69.1725059003449  \\
            90.41833240245744  68.31497569337547  \\
            90.44556144388639  67.13152530376541  \\
            90.50091020757748  65.88585943518594  \\
            90.52764050339377  64.8988234759464  \\
            90.54258697650853  63.8332788532152  \\
            90.55108678547397  62.690345043402765  \\
            90.55685165000962  61.50325018687501  \\
            90.56182026621703  60.29903360301464  \\
            90.56651311022969  59.090148012078565  \\
            90.5712132692778  57.88030707157732  \\
            90.57591584526082  56.670647948258285  \\
            90.58071358838207  55.46302501769098  \\
            90.58531135038687  54.25640294811015  \\
            90.5900139088367  53.04934273248054  \\
            90.59471406957279  51.84370150282288  \\
            90.59941424013506  50.63895778445392  \\
            90.60411440157316  49.43511643484078  \\
            90.60881455382768  48.232077464163474  \\
            90.6135147159314  47.029836000969325  \\
            90.61821245655118  45.82911657819294  \\
            90.62281261591924  44.62867543638671  \\
            90.62751521391968  43.42840880749316  \\
            90.63221292624944  42.230295406272774  \\
            90.63681308661737  41.0322540925701  \\
            90.64151570548769  39.834583523162124  \\
            90.64621453477926  38.638682338333304  \\
            90.6509120983648  37.43010915263825  \\
            90.65561208613613  36.207912315788334  \\
            90.66041443039188  34.97210905648729  \\
            90.66531441224437  33.72401370261848  \\
            90.67021439446768  32.46301825417381  \\
            90.67521438598422  31.189120426407865  \\
            90.68021211533296  29.903004763823557  \\
            90.68521212082672  28.603303342937075  \\
            90.69031435285677  27.2902289096347  \\
            90.69551554796297  25.96462364194556  \\
            90.70211970854005  24.485684317466532  \\
            90.74180317692327  22.872564050855036  \\
            90.81305130637342  21.26996959429746  \\
            90.91949081903459  19.654183949143466  \\
            91.06517194642848  18.026950660776144  \\
            91.21193961378773  16.744680545806094  \\
            91.32800627518316  15.508375310750887  \\
            91.49571504435428  14.01918358278781  \\
            91.673386278632  12.60532084759505  \\
            91.87353014344427  11.108320485105521  \\
            92.1212935761472  9.519403271427935  \\
            92.3998747126821  7.9444024616347875  \\
            92.71642055556013  6.353429076506038  \\
            93.07503547470232  4.7465792908207245  \\
            93.47691051282911  3.132723337870645  \\
            93.92220145436818  1.5201555654031607  \\
            94.4105432860325  -0.08577663943152025  \\
            94.93886027833955  -1.6721570250554594  \\
            95.50663748882175  -3.2367139802074285  \\
            96.11345506104573  -4.777221413489002  \\
            96.75784753218812  -6.290478178733843  \\
            97.43887204200547  -7.775006133478234  \\
            98.15568465576192  -9.229919673789329  \\
            98.90715191102653  -10.653754959039375  \\
            99.69182772064934  -12.045021763947453  \\
            98.38402220189123  -139.28280469412863  \\
            96.62648477301643  -139.08644580975147  \\
            95.08222111246765  -138.89337737963746  \\
            93.58759122625017  -138.68961878858838  \\
            92.16825293030682  -138.46760526654535  \\
            90.53694322707462  -138.18037930487762  \\
            88.83747544587871  -137.90263174614475  \\
            87.27150467697604  -137.63043332410672  \\
            85.77285790666289  -137.36248688684563  \\
            84.39124874776802  -137.08787185592058  \\
            83.01263320447312  -136.78758409431043  \\
            81.40080100846824  -136.40489760210153  \\
            79.74310258915551  -136.0402014733172  \\
            78.3610752754567  -135.71779657951168  \\
            76.88611059098496  -135.34071812227074  \\
            75.32545235289645  -134.94756064619335  \\
            73.92978176510115  -134.58366981085229  \\
            72.62929871415541  -134.21719556701814  \\
            71.08860804771605  -133.75183703875965  \\
            69.47861947854551  -133.29547032351934  \\
            68.142818541976  -132.9031882692932  \\
            66.89648020102432  -132.50926218765395  \\
            65.65277105110047  -132.08977854496663  \\
            64.42333762368452  -131.64857328215092  \\
            63.212984167494255  -131.18673644726485  \\
            62.022353878893114  -130.70408102663413  \\
            60.848253220724445  -130.19870370824188  \\
            59.70367455739114  -129.67670203750845  \\
            58.59086463692496  -129.13943358396313  \\
            57.49704778363802  -128.5809072381642  \\
            56.42042666172403  -128.00032593465554  \\
            55.36021157666433  -127.39767679563033  \\
            54.32776970730844  -126.779798006144  \\
            53.32325384010095  -126.14770892680784  \\
            52.34605882313618  -125.50153803413725  \\
            51.396221533377684  -124.84244121707368  \\
            50.47395055432455  -124.17100016294918  \\
            49.57916269383305  -123.4883080781858  \\
            48.50621774742166  -122.62954308365899  \\
            47.397049712648936  -121.76603959906994  \\
            46.436874492150395  -120.98846816198939  \\
            45.410191616948865  -120.14097223788434  \\
            44.34898347807773  -119.25500962857312  \\
            43.265433883019185  -118.34550361197641  \\
            42.17140905692616  -117.42505691987837  \\
            41.18516829359817  -116.59539207113137  \\
            40.31955076800955  -115.8365164157383  \\
            39.469744180355434  -115.06294860534433  \\
            38.650544034854924  -114.28678430624083  \\
            37.86241336704542  -113.50709132550192  \\
            37.112769932334885  -112.73095665006406  \\
            36.398576379405654  -111.95580183865347  \\
            35.718232439458106  -111.18063034143857  \\
            35.069913013381395  -110.40413399730933  \\
            34.45301965529235  -109.62681757438979  \\
            33.867192184044555  -108.84905083761961  \\
            33.31079754023915  -108.06994330196892  \\
            32.78352872082653  -107.2903106585023  \\
            32.284245459234356  -106.50960272197501  \\
            31.81262743289136  -105.7289978943898  \\
            31.368825367113857  -104.94978421671883  \\
            30.95181349840908  -104.17179746547141  \\
            30.562990989013137  -103.39936795507307  \\
            30.202695926372066  -102.6341946425582  \\
            29.86261475229604  -101.85972539758178  \\
            29.54358321863409  -101.07779749353713  \\
            29.25225560409003  -100.30547610114172  \\
            28.988282373159933  -99.54414888695568  \\
            28.645828628805837  -98.45872514403779  \\
            28.268325889636216  -97.34124173672717  \\
            27.984611221422554  -96.43295143795187  \\
            27.67716827150864  -95.41218078230146  \\
            27.397404751786983  -94.46403111676702  \\
            27.167269732557052  -93.60862101007376  \\
            26.95256512473323  -92.74195327880877  \\
            26.68480035548579  -91.54877685125803  \\
            26.369636939234056  -90.28040195278327  \\
            26.12581634479671  -89.24658842549997  \\
            25.87644126265627  -88.1442420688006  \\
            25.617945734803975  -86.98507259785826  \\
            25.356187982392072  -85.80382668703753  \\
            25.089933588578965  -84.60179034693101  \\
            24.82076082599375  -83.38516516413641  \\
            24.548432792038653  -82.15523850667279  \\
            24.273629056750618  -80.91327345252418  \\
            23.960808282526962  -79.50389613403529  \\
            23.656202531035788  -78.2529207204379  \\
            23.39171043690233  -77.05764113042446  \\
            23.078829568139362  -75.71337051250252  \\
            22.778503992856578  -74.4162480942838  \\
            22.471442351312618  -73.10376079883137  \\
            22.165428397761694  -71.79111422562947  \\
            21.854901189858484  -70.46245641899682  \\
            21.54244103202955  -69.1240551498256  \\
            21.26015974780068  -67.91915490781582  \\
            21.033055694024668  -66.84970925580136  \\
            20.826438762710637  -65.77761696890629  \\
            20.645597092869988  -64.72454228776918  \\
            20.446333743208037  -63.383915080538586  \\
            20.21378893607943  -62.00864967356611  \\
            20.041253404933855  -60.86981815104251  \\
            19.872677727770924  -59.65845602053652  \\
            19.70470644206471  -58.383226872775786  \\
            19.535779921950915  -57.06480332815509  \\
            19.366079533193  -55.724377083226216  \\
            19.1959261306748  -54.37500162643146  \\
            19.043948807313846  -53.17410299201078  \\
            18.93405070491019  -52.12901216907513  \\
            18.817825828479638  -50.773558566952275  \\
            18.66515556865411  -49.361202609586684  \\
            18.548907680867703  -48.16074343188032  \\
            18.433255261151807  -46.89455333154424  \\
            18.31787084366397  -45.59382152626349  \\
            18.202178525932755  -44.27720135080289  \\
            18.086531479753077  -42.95518969121091  \\
            17.970788470519377  -41.63214132549473  \\
            17.85524980656323  -40.31004300990858  \\
            17.739757890467775  -38.98843551812405  \\
            17.62431689931002  -37.66726650366975  \\
            17.508929266601466  -36.347807990418715  \\
            17.393741651335336  -35.02924969219449  \\
            17.278500546529727  -33.71117944504374  \\
            17.1761501364464  -32.54967995058561  \\
            17.08987096695284  -31.250359693815515  \\
            16.97099109090153  -29.874237593879258  \\
            16.876973327988395  -28.641481250443373  \\
            16.77685434141494  -27.34966448563656  \\
            16.679864373344586  -26.06032199938453  \\
            16.580952152189624  -24.759939499254585  \\
            16.483206596131616  -23.464080290507912  \\
            16.384840990177516  -22.166212934446822  \\
            16.286962124401754  -20.87059227049182  \\
            16.188843117452645  -19.57534104800735  \\
            16.091104475355568  -18.282152241919075  \\
            16.025774074398612  -17.566419178295913  \\
            16.038276215531276  -16.854812047768743  \\
            16.02827340793288  -16.14508504680766  \\
            16.130607153186652  -14.85671612654877  \\
            16.145470627710633  -12.987784470995042  \\
            16.139897199130754  -12.16600074610358  \\
            16.22428162165233  -10.821659791741963  \\
            16.223161503829314  -9.012213782209184  \\
            16.20786259176421  -8.31165273191694  \\
            16.300295780273107  -7.041357059425869  \\
            16.294054947396905  -5.795887396520725  \\
            16.392394288129747  -4.5392031270678395  \\
            16.39166498039622  -3.2612518605774925  \\
            16.49137935020304  -1.983158851127208  \\
            16.502399733664813  -0.11837333137344756  \\
            16.50219984109126  1.254983406090406  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1179;green,0.6037;blue,0.3179}, name path={98268390-6864-4922-9260-9a1623dbefda}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.891115924544788  49.43843053440838  \\
            6.320309864293496  51.43885242933225  \\
            6.76784474394239  53.4673138565328  \\
            7.265675970874993  55.51488480510318  \\
            7.802947411358228  57.58483872781101  \\
            8.349436471977027  59.68440717820726  \\
            8.873543519254788  61.819472588181775  \\
            9.37236796268826  63.992020640257266  \\
            9.819242367527583  66.20465839263547  \\
            10.249034437906857  68.4518439056564  \\
            10.696580265975207  70.72422400555723  \\
            11.1949943853395  73.01188784875045  \\
            11.7509391611059  75.315958153302  \\
            12.34979549705563  77.63959718248383  \\
            13.02556583379735  79.96907664213424  \\
            13.772102573080005  82.30580389872011  \\
            14.581952220529606  84.65116826801248  \\
            15.466853479297754  86.99728496155969  \\
            16.41360453378812  89.35001947193146  \\
            17.433907496400554  91.69873399836689  \\
            18.526138721854295  94.03909185485763  \\
            19.688822030166065  96.3745444096772  \\
            20.89114220441913  98.72345900523825  \\
            22.132898898036384  101.08580340787589  \\
            23.431465114273713  103.44976662626475  \\
            24.781518367374545  105.79457135333313  \\
            26.19180941088719  108.11438177684208  \\
            27.668147204029445  110.42379874062662  \\
            29.189332181162296  112.7274324606509  \\
            30.73110314748786  115.04220071550806  \\
            32.325892705261154  117.35618595101542  \\
            33.97103749344045  119.666725185902  \\
            35.669907238254204  121.95966659722454  \\
            37.433593813681526  124.22591545275044  \\
            39.268990606457955  126.46005774854162  \\
            41.176307505628614  128.6571168813241  \\
            43.15322708880591  130.8146991680908  \\
            45.19737115323032  132.93035972774757  \\
            47.30543968064472  134.9944934115428  \\
            49.465055631238734  136.98993524268062  \\
            51.65752582367079  138.90466511519443  \\
            53.87608076646741  140.73450642830028  \\
            56.114100814126566  142.478048847298  \\
            58.29834881276959  144.16639018264257  \\
            60.444705141231225  145.79659822988953  \\
            62.5648917562088  147.35284337613518  \\
            64.66074364833682  148.83220846321797  \\
            66.7396231564562  150.22662523139778  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1338;green,0.6115;blue,0.3219}, name path={1d926bdc-a914-4a07-bf49-d92e85973592}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.891300154366285  49.437070525452675  \\
            6.3234241697360085  51.43427531284669  \\
            6.754469186142002  53.462992286494305  \\
            7.167440803338212  55.52596517438606  \\
            7.590906484338884  57.618862392048825  \\
            8.025566702569833  59.741137746544  \\
            8.45731408042758  61.89582671451049  \\
            8.915343343963762  64.07666268971404  \\
            9.37724379389009  66.28853391460713  \\
            9.882294073453904  68.52113078558708  \\
            10.446336561463031  70.7669982713901  \\
            11.08035488683371  73.0180286162536  \\
            11.785824195335856  75.27533736209236  \\
            12.550727754626287  77.54310382932421  \\
            13.393300137609659  79.80985865893906  \\
            14.281975872698082  82.0887886346325  \\
            15.189280296220746  84.3897396465235  \\
            16.148617474907415  86.70196198447589  \\
            17.149668156794355  89.02870789939087  \\
            18.197732914681314  91.36196585912926  \\
            19.307896403283713  93.69084323672664  \\
            20.490661280692297  96.0121640998163  \\
            21.737218010910965  98.33217333384611  \\
            23.04966924349857  100.64734539453539  \\
            24.427546684975503  102.95518143463794  \\
            25.86615668644977  105.21279142394414  \\
            27.36637482370957  107.42116438954757  \\
            28.935109844835093  109.61007795823723  \\
            30.575460981507675  111.76417399197354  \\
            32.26627338900486  113.90459351086113  \\
            34.00280778815435  116.03826806151913  \\
            35.80170865227181  118.14950552739673  \\
            37.64689521541044  120.23297399771589  \\
            39.538481851268756  122.2963320580635  \\
            41.486589766830114  124.34744232729066  \\
            43.49486480834882  126.3762241460278  \\
            45.55954788968178  128.36465321785036  \\
            47.68582186908746  130.3072053423978  \\
            49.875082290279586  132.20714863517475  \\
            52.1200372163062  134.05067581033524  \\
            54.376196930485094  135.85239401119708  \\
            56.62117967652493  137.6429226150159  \\
            58.851497559805374  139.456227518246  \\
            61.023830739960324  141.28148294279472  \\
            63.14456576545462  143.12120467809183  \\
            65.22677506872022  144.98284323526502  \\
            67.24321241571027  146.8883011032642  \\
            69.19553546118398  148.8298654524465  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1497;green,0.6192;blue,0.3258}, name path={d33072a8-b1b2-49fd-9f25-9f1be9f37ada}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.167948574468412  45.503546252171994  \\
            5.5143966102937805  47.459228351192245  \\
            5.889571003866198  49.4237127115504  \\
            6.267002779016811  51.40476735137975  \\
            6.6168597913969425  53.420916953509526  \\
            6.973079930263469  55.46763305886378  \\
            7.363773127009603  57.53771979647548  \\
            7.792993914681791  59.63131369781236  \\
            8.23333434808887  61.75460185733935  \\
            8.682244500987489  63.908010089248506  \\
            9.108287717705533  66.09690118065521  \\
            9.548371968521835  68.31364455341249  \\
            10.028394056489939  70.54836581855751  \\
            10.571492238259365  72.79405467541741  \\
            11.17467574116995  75.05396142793451  \\
            11.820067619542398  77.33270631619935  \\
            12.542092302314835  79.61569618036243  \\
            13.333633707394585  81.90265558380379  \\
            14.169921372011412  84.20365171080849  \\
            15.066297184577259  86.50856716562846  \\
            15.999583997146493  88.82810827778107  \\
            16.98972562690022  91.15300052640616  \\
            18.04350090104371  93.47547708665296  \\
            19.163886123692848  95.79673672854256  \\
            20.326349813701594  98.1308025902536  \\
            21.541119575039076  100.47167015180443  \\
            22.816548403786268  102.81325015457075  \\
            24.156532865675665  105.14637432018515  \\
            25.561192206467283  107.46821235781493  \\
            27.034603830879462  109.7769696410641  \\
            28.578576011325502  112.05368447501971  \\
            30.191880274696857  114.302752964568  \\
            31.868731623088983  116.51510427654365  \\
            33.612455729016204  118.68234459257272  \\
            35.41768482216384  120.79765683311963  \\
            37.2873943504355  122.86337130733668  \\
            39.22818228390985  124.89168891184049  \\
            41.23888016583342  126.87988556421755  \\
            43.31027037115209  128.81289309547074  \\
            45.43942922439201  130.6875235309668  \\
            47.61671626011309  132.4945078881508  \\
            49.838685402584694  134.23013620318224  \\
            52.081065986417045  135.8881559891502  \\
            54.33457402255733  137.4601917519038  \\
            56.62433568831262  138.95382798386424  \\
            58.91486662190937  140.36811528912034  \\
            61.20415341845267  141.70009486250342  \\
            63.51329756036919  142.94752342795343  \\
            65.8281821143082  144.1075398859907  \\
            68.14159917587386  145.17942496320885  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1656;green,0.6269;blue,0.3298}, name path={342c8dd1-4d13-4a7b-8366-6998f6e36812}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.891428896301894  49.437145005813875  \\
            6.3248147644359225  51.43417805411796  \\
            6.768314651588714  53.46131971593109  \\
            7.235202254371732  55.515717246330176  \\
            7.738511417117505  57.59339748152673  \\
            8.25303446881933  59.70058438192251  \\
            8.746513900410443  61.843208032550294  \\
            9.22236598355385  64.02204266650124  \\
            9.672527065569483  66.23829312697448  \\
            10.12333256828491  68.48630158546383  \\
            10.609345101491666  70.75619719960956  \\
            11.1578870092167  73.0377680594838  \\
            11.764986920968875  75.33416625589106  \\
            12.412062830790406  77.65022863814747  \\
            13.134580290066385  79.97119940357408  \\
            13.931275064593164  82.29366847216407  \\
            14.789463487519305  84.62341474452556  \\
            15.718895031071181  86.95484557650488  \\
            16.70686146800084  89.29374287907281  \\
            17.766844590504572  91.62806791965579  \\
            18.898754085904013  93.95237020300088  \\
            20.1036885677172  96.26837670665638  \\
            21.371248549351186  98.58320410698573  \\
            22.71534471832241  100.88417152134042  \\
            24.136778429617394  103.166554097997  \\
            25.63139882216959  105.41502995376436  \\
            27.197204129283506  107.62399705168109  \\
            28.83728507951047  109.80204613795046  \\
            30.54926080123126  111.94315796495607  \\
            32.3222347650909  114.06008463414277  \\
            34.155844413443575  116.15807497611294  \\
            36.06066605047888  118.21976351987848  \\
            38.030946595438124  120.23360244052  \\
            40.0648474978512  122.19852143823438  \\
            42.16571033440471  124.12012301919661  \\
            44.33348130824964  125.9970332313818  \\
            46.53375172371728  127.80387593784242  \\
            48.77156143341055  129.5430368993744  \\
            51.062083512785186  131.21831567000214  \\
            53.38861735003705  132.81386140068506  \\
            55.73505312626218  134.32508566429777  \\
            58.09773761242878  135.75330495943638  \\
            60.49218127949189  137.10128382538957  \\
            62.85293359732043  138.39534549705905  \\
            65.14069827370675  139.63735507514883  \\
            67.39941907678222  140.7982025730705  \\
            69.66955834152208  141.8739622649446  \\
            71.95090015428738  142.8631564840947  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1815;green,0.6347;blue,0.3337}, name path={52a07808-ef03-4d27-acb4-a55f2c8713eb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.169977626968809  45.50314065418316  \\
            5.535356576795512  47.45462354358662  \\
            5.957010745710943  49.42467655233766  \\
            6.389850776073289  51.42361427419957  \\
            6.798816186713298  53.45629194251372  \\
            7.191629952022399  55.52376698037173  \\
            7.602540870865455  57.61825756088939  \\
            8.034086115268076  59.73990184592574  \\
            8.463705366711046  61.89388518663475  \\
            8.893879022940027  64.06680561601183  \\
            9.306482646200056  66.26436897362882  \\
            9.717082635406086  68.4942504695963  \\
            10.16280694844803  70.745752615928  \\
            10.666913971450038  73.01006008764803  \\
            11.232805277634885  75.28879098861356  \\
            11.845655422987177  77.58588093564772  \\
            12.535239413597003  79.88736633175635  \\
            13.302988722829772  82.18176867681488  \\
            14.145731508700516  84.47164738942843  \\
            15.067085283463967  86.7541023504862  \\
            16.064888249698225  89.02989503084596  \\
            17.140480865840033  91.294030006656  \\
            18.293104687402646  93.5428699054335  \\
            19.518822867030615  95.78055455321179  \\
            20.778357966218046  98.03044254827053  \\
            22.06131174537434  100.29726416403909  \\
            23.407965648460294  102.55959502149008  \\
            24.80707280949184  104.81751958352395  \\
            26.250261948188427  107.06888387058588  \\
            27.748334009683315  109.31345714417283  \\
            29.3046619111663  111.52880038058213  \\
            30.906947999776172  113.72862332983671  \\
            32.57449818018462  115.89787279787058  \\
            34.30916565122964  118.02909076386932  \\
            36.1053686826777  120.11396022718735  \\
            37.966720397411386  122.15464484083685  \\
            39.89795151120233  124.15642443445623  \\
            41.894987181234406  126.11133697562052  \\
            43.94868122734579  128.0215610490147  \\
            46.0668381429732  129.88381086931423  \\
            48.24453431930799  131.69265640393405  \\
            50.46405736775369  133.42789947909296  \\
            52.684008726447296  135.1060986993277  \\
            54.87095284238723  136.7592803600272  \\
            57.05076444394618  138.4120899041149  \\
            59.19023004462217  140.04019931882567  \\
            61.27111576376909  141.6749840669107  \\
            63.31557287249947  143.35265525250938  \\
            65.29749721017086  145.06518235554063  \\
            67.20752296304615  146.79020343298473  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1974;green,0.6424;blue,0.3377}, name path={2e1d3d10-c4cb-48b8-9258-e133002d43a7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.878768139119655  49.44070977940429  \\
            6.245103075772098  51.45285957306083  \\
            6.586891546515833  53.50006349173158  \\
            6.940681877841291  55.57676948726106  \\
            7.33108201589658  57.67654772843021  \\
            7.777029367832907  59.79469661495699  \\
            8.269659644358804  61.93416943328042  \\
            8.807853513771468  64.09381863084234  \\
            9.358649745038054  66.28134368397664  \\
            9.947388269117068  68.4902653747196  \\
            10.582338581243794  70.70533410481154  \\
            11.276652103433307  72.91989901537721  \\
            12.041235500812174  75.13893461957218  \\
            12.871820666111663  77.36421699337278  \\
            13.780592945794606  79.58534750495518  \\
            14.741516886761806  81.8146800919488  \\
            15.72998976128589  84.06217629045686  \\
            16.777135592899523  86.31417298491681  \\
            17.853929352282723  88.58577064012117  \\
            18.96965574550388  90.87020594246076  \\
            20.134493328476573  93.15859676206718  \\
            21.347148029465863  95.45532703262887  \\
            22.582654641661975  97.7741444811937  \\
            23.869541775059314  100.09543896964003  \\
            25.216020070387202  102.41015328338723  \\
            26.620085235650354  104.69816727394428  \\
            28.080263863386595  106.95773698527807  \\
            29.585488387171928  109.21536001473306  \\
            31.151125771664038  111.46630497416191  \\
            32.7509042490174  113.72960193059315  \\
            34.40610613803759  115.98851913333573  \\
            36.11837315470546  118.2385389468577  \\
            37.89059731752825  120.46185650622292  \\
            39.73046154165439  122.65253892134959  \\
            41.64238625463549  124.8095020782942  \\
            43.623691061974085  126.92586611326801  \\
            45.66685703525089  128.98897067308386  \\
            47.7686436986466  130.9985676441994  \\
            49.92352609529168  132.94645558868146  \\
            52.11247215620791  134.81382629454728  \\
            54.32467272101919  136.59510155887165  \\
            56.57192061047157  138.2975872611956  \\
            58.856580799718614  139.9219325519341  \\
            61.10545565551063  141.4854855055278  \\
            63.325163203984836  142.98545167567  \\
            65.56450771504619  144.40057740850045  \\
            67.82087326021386  145.7298958428161  \\
            70.08233071208078  146.97115559043013  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2133;green,0.6501;blue,0.3416}, name path={69c67113-2722-4448-a4bf-83c1d1e7695b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.170144683621684  45.50310592500145  \\
            5.536230245448421  47.45443228181321  \\
            5.964192951513822  49.41973656025774  \\
            6.434525690950526  51.404759515985695  \\
            6.904146876642722  53.421066516343984  \\
            7.37393027459013  55.469350156734954  \\
            7.869035786371143  57.54320204191941  \\
            8.375108735207554  59.64655484890777  \\
            8.871773942271114  61.78357445552391  \\
            9.377318649443676  63.95065288663814  \\
            9.862711583413466  66.15358405665245  \\
            10.372040396103815  68.38146952460062  \\
            10.931024317586532  70.62384095862495  \\
            11.556090143735995  72.87610958313518  \\
            12.221784207740562  75.1478320557995  \\
            12.905170312773189  77.44467274928874  \\
            13.643014198917122  79.75568028057505  \\
            14.420511673926445  82.07997451975587  \\
            15.208816992623975  84.42906778960027  \\
            16.03161634871429  86.78604208872764  \\
            16.87814851620429  89.157258975169  \\
            17.783110041465427  91.53511481680576  \\
            18.755239458943887  93.91103487664951  \\
            19.798103033924722  96.2855740612459  \\
            20.889846634838154  98.67054101699408  \\
            22.030569252688917  101.06500314532303  \\
            23.217821539983426  103.46961525275783  \\
            24.46691992716155  105.87249828275904  \\
            25.772346092969887  108.26508914767226  \\
            27.14120558870335  110.64736281252544  \\
            28.56262685786176  113.01290279247361  \\
            30.005491031918478  115.38422880870965  \\
            31.492870573949812  117.75675182182071  \\
            33.03419465761565  120.12061137303371  \\
            34.6276594211959  122.46195131288853  \\
            36.28493597819269  124.77658160340438  \\
            38.015454430866086  127.06907281620073  \\
            39.81992376185864  129.33328461481943  \\
            41.691085403614615  131.55600235220552  \\
            43.630290453613064  133.7346108915313  \\
            45.63120344189094  135.8605303825695  \\
            47.68165017087838  137.91392018229408  \\
            49.776391708447065  139.89580942118712  \\
            51.908688479737854  141.8131833709613  \\
            54.08637976154347  143.6587393342953  \\
            56.26127462293596  145.4306251421559  \\
            58.41545686491938  147.1177302449053  \\
            60.562214353693314  148.71505884578903  \\
            62.71822355068712  150.2266506958712  \\
            64.87381589591064  151.65295038514276  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2291;green,0.6579;blue,0.3456}, name path={f6da2e11-65aa-4301-8988-6ecf292761f5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.890961821735712  49.432380390948126  \\
            6.323818616849194  51.420648607545324  \\
            6.775810562867164  53.43706578924272  \\
            7.274359693569847  55.474085892593955  \\
            7.827571003667524  57.52782375806998  \\
            8.42358104159327  59.60149816068316  \\
            9.031264766257602  61.70399080855669  \\
            9.662498110427851  63.83260783920445  \\
            10.282415227808187  65.9971268227265  \\
            10.88760929022422  68.1979568020609  \\
            11.519509941242585  70.41409526226873  \\
            12.202589954487634  72.6359559639222  \\
            12.93789811534555  74.87203200131151  \\
            13.707730131945933  77.1282966394549  \\
            14.547493006021213  79.38926750046198  \\
            15.442536398740616  81.66046051644892  \\
            16.360752549316302  83.95519664703568  \\
            17.323415358475724  86.2635049562169  \\
            18.322671656889238  88.58854453745383  \\
            19.3810631383899  90.9153377291998  \\
            20.50704559457425  93.23447985479744  \\
            21.707014841500207  95.54440894615428  \\
            22.967459944434225  97.85453737627975  \\
            24.286971233603825  100.14089753341919  \\
            25.678980446796903  102.3936627825052  \\
            27.14711135141502  104.6232319737899  \\
            28.690991126459192  106.82502300995861  \\
            30.30976787627382  108.99943520309783  \\
            32.00030891560208  111.13575076978614  \\
            33.75344948068226  113.2457358805833  \\
            35.55104375108064  115.3537988078667  \\
            37.41931756209716  117.43200072937164  \\
            39.35738937937158  119.47365770576639  \\
            41.363940538411796  121.48260640333994  \\
            43.436946729880646  123.45704595093554  \\
            45.57578619981297  125.39730057987914  \\
            47.77634488752757  127.29945173997788  \\
            50.04002908561628  129.1580195140479  \\
            52.359285486687455  130.97258500094966  \\
            54.72906816386187  132.72312537810623  \\
            57.11121321978002  134.41976378133862  \\
            59.47465091483536  136.09551057063626  \\
            61.81395692887628  137.79939646548837  \\
            64.09651764377867  139.50693512313197  \\
            66.30099098227515  141.20041933196723  \\
            68.43482867075605  142.92947888157832  \\
            70.50772697012154  144.7061488469425  \\
            72.52184981923234  146.48576916356393  \\
        }
        ;
    \addplot[color={rgb,1:red,0.245;green,0.6656;blue,0.3495}, name path={ffd6d846-9c25-4d53-bfaa-e47ac40bbb95}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885598944137981  49.431976920950206  \\
            6.280731729251402  51.42596572031022  \\
            6.658886985960084  53.453775838151095  \\
            7.055716816722021  55.50909439132909  \\
            7.495731788412621  57.581899118524  \\
            7.997131885116747  59.664301203490574  \\
            8.56899917373333  61.75593338464102  \\
            9.191156767076484  63.864598257403095  \\
            9.851446771365945  65.9930168829366  \\
            10.543694823647797  68.14266533657357  \\
            11.289369339727852  70.30472776743548  \\
            12.08571025658417  72.47351835731462  \\
            12.915965961822714  74.65932916767403  \\
            13.756171334747812  76.87388721288076  \\
            14.634036005239693  79.10698651295132  \\
            15.515136970363267  81.37177103362224  \\
            16.368783833951042  83.67751482422075  \\
            17.206149300188542  86.02214487084795  \\
            18.026836143282157  88.40498391617044  \\
            18.876032350478802  90.80696423348165  \\
            19.78100743043541  93.21433284049132  \\
            20.751582310956714  95.6257068007802  \\
            21.765577684483695  98.05126770496258  \\
            22.84708427783931  100.47726649596983  \\
            24.00615887211049  102.89208239218208  \\
            25.239278896759103  105.28416871600372  \\
            26.544655946054885  107.64267929595086  \\
            27.92487220912528  109.97490653533721  \\
            29.380459619488583  112.2813882689244  \\
            30.907082995618385  114.56785171080048  \\
            32.50737742707846  116.83339986053649  \\
            34.18065623867154  119.06979369830603  \\
            35.92081953137463  121.2621687595119  \\
            37.73016154319024  123.41206189607529  \\
            39.61104955779478  125.5269124760792  \\
            41.562028875181795  127.6038193387349  \\
            43.58050414134696  129.63427849975196  \\
            45.66365174322208  131.61539870092744  \\
            47.78172523847834  133.52721678685452  \\
            49.930086096721666  135.36159134778757  \\
            52.105574489183205  137.11598870358887  \\
            54.28293557375112  138.78053686416615  \\
            56.482031609331386  140.3639708557329  \\
            58.63837805372853  141.89623813263228  \\
            60.7351197628728  143.36725770683879  \\
            62.83294540414851  144.75078847780904  \\
            64.93390325448952  146.04626797591766  \\
            67.035210069624  147.25360387778423  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2609;green,0.6733;blue,0.3535}, name path={299fd737-bc73-4280-9654-02699561f68f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885012118254754  49.440485719903485  \\
            6.273304677100251  51.45078212798721  \\
            6.63167699479804  53.495775442182165  \\
            6.962879489102506  55.57680095383787  \\
            7.29807034716976  57.68858623135064  \\
            7.654980908483516  59.82725769057932  \\
            8.031342822827714  61.99431333892585  \\
            8.459889872445476  64.18168267087503  \\
            8.920194793246793  66.39446048246725  \\
            9.437220748707245  68.62504988624994  \\
            10.02012742796419  70.8670029361803  \\
            10.674419851049247  73.11377563620859  \\
            11.396477519633127  75.3684138505174  \\
            12.169369274389597  77.63691601934777  \\
            13.01899604403994  79.90585982783877  \\
            13.929985001991835  82.18179015606502  \\
            14.884651309621441  84.47189258035752  \\
            15.90247840013834  86.75513381728729  \\
            16.980843366100686  89.03219478744714  \\
            18.12552753659577  91.30232396681707  \\
            19.34103803837972  93.55890753292114  \\
            20.631905037100562  95.80111735181448  \\
            21.979389122738763  98.04278912345099  \\
            23.37540173275283  100.28744922961982  \\
            24.84662890914619  102.51214378002352  \\
            26.38981275331177  104.70786990396383  \\
            28.002327297241294  106.87351667117733  \\
            29.686739496141684  109.01277982828638  \\
            31.43110024946317  111.10865346505214  \\
            33.227303060852975  113.17483346244784  \\
            35.092615890526844  115.21532609353025  \\
            37.02741346386837  117.2225738516593  \\
            39.01827622178776  119.17565965406362  \\
            41.06889856166852  121.07660112566546  \\
            43.18686629844071  122.93622550550296  \\
            45.36770234260214  124.74510678063214  \\
            47.568243345916606  126.48038429696193  \\
            49.79594369846937  128.1525844840937  \\
            52.07034958656785  129.77581283839257  \\
            54.38908992696497  131.32807222593675  \\
            56.72464307954424  132.8318721090641  \\
            59.06798214429074  134.3191008725192  \\
            61.42586607975339  135.80020992157083  \\
            63.73187266341492  137.24709522373738  \\
            65.96628995992899  138.66807357024226  \\
            68.15351936775994  140.13038447100604  \\
            70.28620845629077  141.6587048180537  \\
            72.3599637699896  143.25151633801693  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2768;green,0.6811;blue,0.3574}, name path={a0a0ae23-a933-451c-92d5-47165f4749d4}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876207599188909  49.439928314653066  \\
            6.231956882955127  51.45023718008204  \\
            6.544124147425748  53.49458642783578  \\
            6.818552998939933  55.575003158272004  \\
            7.092447828696943  57.68601469520971  \\
            7.392434545435819  59.821866047832586  \\
            7.71501994857287  61.98644560230177  \\
            8.055294979303572  64.17660115096392  \\
            8.404294364495476  66.39430090290215  \\
            8.772933756261326  68.6403131543476  \\
            9.186055673652525  70.90541939136612  \\
            9.659816193770316  73.17664621126121  \\
            10.202719967814927  75.45514713281713  \\
            10.807810587903354  77.7473806865971  \\
            11.491682516925716  80.0424330731146  \\
            12.252619188037222  82.33279847864002  \\
            13.078668468658506  84.62368099055158  \\
            13.979902603265447  86.89134621889727  \\
            14.948069782604701  89.14281621714102  \\
            15.994472472024967  91.38320539796594  \\
            17.11744329882855  93.6077225455638  \\
            18.316142095350877  95.81913676404201  \\
            19.565855857094444  98.03419804617405  \\
            20.870748793537953  100.24482783524236  \\
            22.250271744556855  102.43559983377689  \\
            23.69173850310614  104.59549090675371  \\
            25.183462262174924  106.72313395498784  \\
            26.718823303938887  108.84414706507576  \\
            28.31357788724792  110.94777793828855  \\
            29.940689738629647  113.05681502231218  \\
            31.604567892948804  115.1726060346426  \\
            33.322815980878914  117.27762678468993  \\
            35.098094319557234  119.36103033907895  \\
            36.93864873633809  121.4163128460402  \\
            38.84631640287249  123.44725602089599  \\
            40.82241941797922  125.4490553405515  \\
            42.851773790059994  127.40065684964439  \\
            44.9387799640396  129.29526029316804  \\
            47.08300049711572  131.13309954814937  \\
            49.26781140142897  132.8937852010647  \\
            51.483850919741805  134.57855599446086  \\
            53.742343726010404  136.19350550709868  \\
            56.04271401147188  137.75056783135645  \\
            58.30184252577233  139.25155457799366  \\
            60.53736326352261  140.69006684047153  \\
            62.79288531963218  142.04609119098527  \\
            65.04434996982017  143.31591447335083  \\
            67.29526133284462  144.49886105604506  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2927;green,0.6888;blue,0.3614}, name path={ae639c29-e266-45ca-a8b4-580ddf944fab}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.169444175275582  45.5032501656759  \\
            5.532562771941832  47.4552256383921  \\
            5.950263823018593  49.42637891163685  \\
            6.376137813384192  51.42698647156016  \\
            6.778301011318963  53.461431214094944  \\
            7.172252653502897  55.52970793098797  \\
            7.583754223707649  57.62533084719424  \\
            8.037449502328663  59.741390461737794  \\
            8.536768411153485  61.878617295079586  \\
            9.098747383575962  64.02742971209324  \\
            9.701094506591595  66.19480444849512  \\
            10.365440370023858  68.37494345258416  \\
            11.095298836099724  70.56378786527982  \\
            11.895013135968421  72.75535762267704  \\
            12.744530005209672  74.95968799446985  \\
            13.61612275228174  77.18757441361437  \\
            14.541405732304236  79.42583761737623  \\
            15.506062169747835  81.6763768179444  \\
            16.483572754834526  83.95187438974183  \\
            17.49566944249003  86.24552471793388  \\
            18.517577364551794  88.5685309082751  \\
            19.58582622537179  90.90149302137397  \\
            20.714481265799193  93.23338092659966  \\
            21.901141093471608  95.56832818298562  \\
            23.110491727506812  97.92518147412447  \\
            24.341335520959127  100.30506644973981  \\
            25.598159558904783  102.70607211054212  \\
            26.893340274814108  105.10793782978593  \\
            28.240858672598876  107.50014566317903  \\
            29.64789664877362  109.88785533221687  \\
            31.12317987545673  112.24008838903369  \\
            32.66487913006666  114.56173161425033  \\
            34.28238759944047  116.85564092596428  \\
            35.97516885109622  119.11932042249958  \\
            37.73729796871037  121.33852302915945  \\
            39.5687828748852  123.5130354421567  \\
            41.47102940779006  125.64993282211061  \\
            43.4391978179789  127.74397399588203  \\
            45.461157116253624  129.7768802777699  \\
            47.53487169525513  131.74763193850515  \\
            49.64536951870461  133.64739830218184  \\
            51.78657571221149  135.4698518112249  \\
            53.907814529882316  137.2343818465445  \\
            56.016579558403585  138.93363636055224  \\
            58.15318526649392  140.55076332059733  \\
            60.23810325285644  142.1150834114219  \\
            62.27668831082421  143.62119530233124  \\
            64.31608144512057  145.03902061600922  \\
            66.35327916911604  146.36871597847087  \\
            68.39450873227227  147.61049034113228  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3086;green,0.6965;blue,0.3653}, name path={839f3fbe-58fe-4e42-9e57-af007170ae44}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165739103841379  45.50395478047349  \\
            5.512786536662517  47.45907967534846  \\
            5.904926400280087  49.43667278021511  \\
            6.296764076651666  51.4455345673136  \\
            6.656431203824688  53.488982846919384  \\
            6.9911385414645055  55.56845068681832  \\
            7.32464224308359  57.67942035726367  \\
            7.685818072156573  59.815272495432026  \\
            8.06857717862491  61.97960692122974  \\
            8.489251176928096  64.16821853217115  \\
            8.954146416641445  66.37882425976547  \\
            9.481031754296591  68.60451992433865  \\
            10.077016220139042  70.83863223249902  \\
            10.74675608229356  73.06891409450375  \\
            11.492784912910292  75.29675381301008  \\
            12.308568074468356  77.52892755456375  \\
            13.203517961637663  79.75581526027244  \\
            14.163034993712444  81.98422286594622  \\
            15.165240287595394  84.2234666852817  \\
            16.235303217005786  86.4598016684902  \\
            17.349954974420307  88.70544537362291  \\
            18.534390214405178  90.94586928572505  \\
            19.77827862011676  93.18413369129583  \\
            21.046754124453237  95.4431111236576  \\
            22.30342886909427  97.74189791243965  \\
            23.573483926328535  100.06814279091716  \\
            24.883849610901265  102.40377625056463  \\
            26.254483093132794  104.73479007724413  \\
            27.69713610403012  107.04675478925473  \\
            29.21504730189367  109.33735830001592  \\
            30.806948295301964  111.59665744192812  \\
            32.463997242962314  113.83275839924731  \\
            34.189480382000916  116.03886978505481  \\
            35.984795294967796  118.20424220297555  \\
            37.840943199824885  120.3164773437489  \\
            39.7585377634287  122.37548787053352  \\
            41.742538002585455  124.3890010949838  \\
            43.78712802775157  126.34960402130567  \\
            45.88235339298002  128.24429264317766  \\
            48.02623009511641  130.07381835345853  \\
            50.19887066321909  131.8283409806765  \\
            52.39501299222425  133.50168781608994  \\
            54.62101246951419  135.09444182086008  \\
            56.8661714436916  136.6016875893404  \\
            59.126168734000856  138.02263005763217  \\
            61.32791389634502  139.40130853898094  \\
            63.46152800189496  140.73399526955788  \\
            65.57787477271947  141.98064380994876  \\
            67.67364060771926  143.14197152432428  \\
            69.74420832780429  144.2188855134117  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3245;green,0.7043;blue,0.3693}, name path={3b5fa6df-c442-4ee2-8372-4d8c2f3dda89}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502094719945099  47.46091912030546  \\
            5.875837481766869  49.442755739057944  \\
            6.239636706169556  51.45743982782822  \\
            6.565965950804451  53.507130198346665  \\
            6.883186086289122  55.589600290335746  \\
            7.226835015052749  57.69627982995902  \\
            7.619779112402386  59.8225994170267  \\
            8.066258009212758  61.96910144594099  \\
            8.579254687830453  64.12990976058532  \\
            9.140773390283583  66.30933726652457  \\
            9.776028846968348  68.49709510653936  \\
            10.48701863701629  70.68913456442166  \\
            11.274253605370125  72.88047925447323  \\
            12.12183165425026  75.07948682478805  \\
            13.002789560996314  77.29724460579594  \\
            13.945797440810303  79.52115839871625  \\
            14.918093171715746  81.7657678667513  \\
            15.878389525459998  84.04778212895188  \\
            16.837106379394974  86.3598027480459  \\
            17.781658384661785  88.70706074678537  \\
            18.75885334970073  91.07194441292766  \\
            19.79131184445825  93.44314110733784  \\
            20.856034831860317  95.83295601915269  \\
            21.919815435463246  98.25354273076435  \\
            22.972676806410483  100.70245228547248  \\
            24.041316615541284  103.16943123391587  \\
            25.14297237688375  105.64096451311406  \\
            26.303655930488368  108.10504784676662  \\
            27.5394448872933  110.56039392876467  \\
            28.851755451363115  112.98814055476642  \\
            30.231927227476408  115.39597645553272  \\
            31.66294193549332  117.7906134685142  \\
            33.16740185937236  120.15214161290587  \\
            34.73705295113134  122.4641770287492  \\
            36.37400287068434  124.72924864359878  \\
            38.08480551721916  126.96131429730725  \\
            39.86849566874699  129.15797764428328  \\
            41.721230086989124  131.31100088741636  \\
            43.64114352495782  133.41584954610616  \\
            45.62313324791027  135.4650813564057  \\
            47.65407908625936  137.44298465128114  \\
            49.72244943035676  139.3428684159906  \\
            51.79572784910622  141.15994254798792  \\
            53.88150783212742  142.89265921284883  \\
            55.97745308334343  144.5398085709822  \\
            58.083083720501136  146.10185953183205  \\
            60.21564866684555  147.58135245925598  \\
            62.36699300176441  148.97589976087815  \\
            64.5165949698073  150.2832407772471  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3404;green,0.712;blue,0.3732}, name path={ae248963-f318-493c-a9e8-83b40b7ba910}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.878163845115775  49.44206681357536  \\
            6.2408243686585605  51.456665355352186  \\
            6.5696028118551375  53.50666157231575  \\
            6.897237698034884  55.588554950901745  \\
            7.252495471434608  57.69559664402926  \\
            7.652077430692167  59.8247952941757  \\
            8.079021942410487  61.98079444574258  \\
            8.535293161926047  64.15852391478656  \\
            8.988332907517716  66.36482144958208  \\
            9.46862715329729  68.59612444792486  \\
            9.994668499520223  70.84344873059057  \\
            10.583792323359313  73.09838879207577  \\
            11.245379501955188  75.36004859076425  \\
            11.975011846085701  77.62969945410588  \\
            12.783499990976786  79.89777229834061  \\
            13.648530319938189  82.17370116620918  \\
            14.546652439327184  84.46586717969303  \\
            15.512478306752374  86.75686781601655  \\
            16.53210975377615  89.05396892018356  \\
            17.614612328571113  91.3523912412757  \\
            18.75192818213506  93.65255427549046  \\
            19.93066758532889  95.96501522177648  \\
            21.12367729660865  98.30426802497524  \\
            22.362544266442068  100.65329926501465  \\
            23.658533241917294  103.0020021598267  \\
            25.0148330152754  105.32607074213446  \\
            26.438217485550062  107.61995812891327  \\
            27.937496981761022  109.89277819198239  \\
            29.505859910949493  112.12528975925146  \\
            31.14164632256849  114.31943762035576  \\
            32.84931398559119  116.47779597774931  \\
            34.62706820522791  118.59702408340698  \\
            36.46859203352326  120.66426305712294  \\
            38.37301226197186  122.67828291397775  \\
            40.34042564045139  124.63960661326094  \\
            42.35837203585736  126.53294294390524  \\
            44.4184582998485  128.35002977015128  \\
            46.52587129779342  130.098040072938  \\
            48.66421631476581  131.76985275939109  \\
            50.808837643992696  133.35299052158337  \\
            52.96952403448754  134.85012846910607  \\
            55.096397382406856  136.28759550939887  \\
            57.200170769130786  137.6635144154355  \\
            59.250772076724616  139.00207050151943  \\
            61.23931505006632  140.2954615948274  \\
            63.20814052355872  141.502520065045  \\
            65.16618314844743  142.6241225674014  \\
            67.11620542221695  143.65958424169884  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3563;green,0.7197;blue,0.3771}, name path={fc9d5550-dde7-4e64-ab15-690f0bc27a4e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880895413941473  49.44027028173642  \\
            6.2520466129356125  51.451164365858034  \\
            6.587163161500808  53.49678009441091  \\
            6.896847598737015  55.578153376935774  \\
            7.201879667247857  57.6915913164147  \\
            7.531153537750348  59.83122417011765  \\
            7.884030395877377  61.998913617315125  \\
            8.283382089598195  64.18679771957704  \\
            8.705259277756873  66.4000490967733  \\
            9.180605098854501  68.63255774070271  \\
            9.717570447189058  70.87766229724261  \\
            10.323625676031124  73.12884750998786  \\
            10.99764344372519  75.38910467551436  \\
            11.72451936551507  77.66344344725844  \\
            12.529307864317227  79.93810050457888  \\
            13.409369899238323  82.21245952377352  \\
            14.351256906651795  84.49244814493838  \\
            15.36653043173749  86.75925238137222  \\
            16.44027372525007  89.02237052757609  \\
            17.586447342899636  91.27792319113726  \\
            18.80268524585198  93.5221972688192  \\
            20.08560070808946  95.7601823865981  \\
            21.410895404730518  98.00842962894164  \\
            22.793023622905128  100.25103603352265  \\
            24.238462333772272  102.48156059883155  \\
            25.747720023917605  104.69066244841845  \\
            27.324112511702847  106.8717701308401  \\
            28.97322857493009  109.02620993293343  \\
            30.692045153680983  111.14039615917804  \\
            32.47374373604827  113.22438252275936  \\
            34.31870329288692  115.28193597804078  \\
            36.232875945281705  117.29886477315823  \\
            38.20914262349604  119.26428909199088  \\
            40.247749695846544  121.17823475626011  \\
            42.3488655211754  123.03951635331087  \\
            44.506838024004914  124.83913439661046  \\
            46.71730567009809  126.57315382296065  \\
            48.98387463325499  128.24770358101105  \\
            51.28542355244442  129.85001669292393  \\
            53.602478307771264  131.3664450837588  \\
            55.91393268468849  132.80598309131815  \\
            58.223536237610766  134.16773446358422  \\
            60.54623592828954  135.45874945877017  \\
            62.815188704646886  136.6950858770184  \\
            65.04632911453135  137.87105966036412  \\
            67.30068495409843  138.96264250657154  \\
            69.5289807442916  139.98412998627947  \\
            71.71422202013007  140.9321830345782  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3722;green,0.7275;blue,0.3811}, name path={497650d7-cc02-4df6-a14b-96864296ff7c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887147753355143  49.43988385215851  \\
            6.286819892431742  51.44792547916301  \\
            6.668687213196254  53.48993759276146  \\
            7.063155915053267  55.56112353461677  \\
            7.49798606133717  57.65281021655748  \\
            7.9821107587496565  59.763798209765035  \\
            8.505025729715598  61.89714554322821  \\
            9.091931447358014  64.04343932489856  \\
            9.713024641126019  66.21239408302779  \\
            10.380346628627835  68.3994693244641  \\
            11.107598360986549  70.59541556755907  \\
            11.899647671430376  72.79290473555726  \\
            12.75797117002566  74.9940402061405  \\
            13.6697952184127  77.20542123649037  \\
            14.654501258561186  79.41490266132362  \\
            15.68092078456667  81.63649225185678  \\
            16.747329539569105  83.87113635297732  \\
            17.85333788556426  86.10248184551773  \\
            18.96716923031388  88.35037683755043  \\
            20.126764188387465  90.60642686510381  \\
            21.34648122965177  92.85851802938305  \\
            22.62640845406589  95.10954393280036  \\
            23.94650650835545  97.37188529803473  \\
            25.33343693002575  99.6199146237249  \\
            26.790473344546207  101.84938678509467  \\
            28.317254543334265  104.05706538252865  \\
            29.901760388034894  106.24086424408468  \\
            31.52283396087448  108.4249311161041  \\
            33.18406491291791  110.60398283788588  \\
            34.87971825586177  112.77635323385448  \\
            36.62550069950507  114.93838352631094  \\
            38.43313296530739  117.08284005893562  \\
            40.306215761349186  119.19420896685304  \\
            42.245411171157556  121.27493109460993  \\
            44.23756608667717  123.33206572163303  \\
            46.29716991084815  125.34719869077084  \\
            48.41704172403016  127.31576656063132  \\
            50.592443477182364  129.24440562234082  \\
            52.81679297367745  131.135240553569  \\
            55.08521861996474  132.96524228779404  \\
            57.36558978010399  134.78218534188616  \\
            59.629103987940645  136.62972479809682  \\
            61.85585772873779  138.53774954162046  \\
            64.02498576375127  140.4353150449647  \\
            66.12623947770035  142.2924861905554  \\
            68.15488572005516  144.15294648489726  \\
            70.11702103830348  146.05127288634947  \\
            72.00978954973024  148.00156928720403  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3881;green,0.7352;blue,0.385}, name path={7b26c9c7-afa4-4878-a913-7e38f542611f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164465021423825  45.50417468962774  \\
            5.505841170066612  47.4602623503087  \\
            5.890828516068669  49.43931730664547  \\
            6.280529692624033  51.44902657764874  \\
            6.641843063917267  53.493387287331885  \\
            6.99828630798766  55.57032724040053  \\
            7.382345675422879  57.672098957004515  \\
            7.798546877434912  59.79886223293011  \\
            8.222194860855963  61.956128410544764  \\
            8.658953145083665  64.14307637093518  \\
            9.080362125680871  66.36489798053408  \\
            9.500869288828373  68.61862601148867  \\
            9.95668819841992  70.89303740323564  \\
            10.470247499925927  73.17938536140387  \\
            11.05078245403073  75.47768816368276  \\
            11.688872747944103  77.79055114008781  \\
            12.403816036573424  80.10745714047408  \\
            13.180902061581799  82.43083017147157  \\
            14.028758468478259  84.7551420916461  \\
            14.955537247108312  87.06784246215899  \\
            15.955278994505838  89.37309052325698  \\
            17.032240003784114  91.6683634395541  \\
            18.18424582375785  93.9491414108579  \\
            19.412097935266054  96.21737838391756  \\
            20.709994058445556  98.47753116409282  \\
            22.08507248903291  100.71969385088177  \\
            23.536961088727267  102.94114265912451  \\
            25.061751726484875  105.12896244438869  \\
            26.6593987560211  107.28203826854775  \\
            28.331869335705036  109.40625420521735  \\
            30.07748531351034  111.4991012052953  \\
            31.892358587388248  113.5627160738148  \\
            33.772943512613644  115.57788258046631  \\
            35.7139499504209  117.54078979179195  \\
            37.70279731641077  119.43843051675728  \\
            39.74386397296951  121.27288439907825  \\
            41.84763017677224  123.05424854361452  \\
            44.00453667785897  124.77216154451591  \\
            46.211169157474686  126.42369842972627  \\
            48.4639251315495  128.0058452417992  \\
            50.75603390951402  129.51390754954866  \\
            53.07350503014192  130.94126329822606  \\
            55.3860998349556  132.2825888414421  \\
            57.70240590001766  133.54060749987653  \\
            60.043088150873594  134.71672532336882  \\
            62.342857155362566  135.84839022319878  \\
            64.59616867081546  136.9286746763964  \\
            66.81890118899585  137.92826201565958  \\
            69.00139490314639  138.84869767654897  \\
            71.15284394020537  139.68650286213736  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4033;green,0.7425;blue,0.3884}, name path={2386715e-0586-4676-b9ac-6d3720eced7c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.16559161300632  45.50398082462164  \\
            5.511985569082544  47.45922068614945  \\
            5.905298864568748  49.436480696531184  \\
            6.305499983309125  51.44398710086198  \\
            6.681106528252692  53.485823461711604  \\
            7.061852157452159  55.55827478431241  \\
            7.468820093218615  57.655846522924605  \\
            7.8691794297529025  59.78580217388506  \\
            8.241663421426122  61.94961415263778  \\
            8.596051860177809  64.14834520424452  \\
            8.925983504121394  66.3764575444756  \\
            9.260578052347718  68.62964475318465  \\
            9.640108770944867  70.90243889014911  \\
            10.086027907568575  73.1842126354016  \\
            10.590101003795182  75.47971004712653  \\
            11.131962884316307  77.79672128039356  \\
            11.748961402031544  80.12195549885665  \\
            12.439309827184918  82.45110259540981  \\
            13.187505126147974  84.79059561684952  \\
            14.004883599151073  87.12968855114549  \\
            14.883845204156081  89.47209140319235  \\
            15.834446343208578  91.81232820608994  \\
            16.857703326953676  94.14433468285677  \\
            17.956882487428295  96.46833111857968  \\
            19.123374237327976  98.79055207292897  \\
            20.363857913489408  101.10344551917716  \\
            21.681589511545745  103.39815276881386  \\
            23.07180052166028  105.65654642483233  \\
            24.53346414836283  107.8704235829881  \\
            26.0700858982387  110.05156414766235  \\
            27.67626469571817  112.18859263027642  \\
            29.352416351826744  114.28281175360476  \\
            31.100812173738575  116.34540331579251  \\
            32.91820656182243  118.36839626801905  \\
            34.793705116342764  120.33527419314726  \\
            36.72987316745391  122.2467829316984  \\
            38.73213653900997  124.11041256094745  \\
            40.796230437959245  125.92174016760777  \\
            42.913065220980045  127.66873517286247  \\
            45.07727400352872  129.34751100547598  \\
            47.28094139144191  130.95258027651045  \\
            49.51073423932514  132.4744931141606  \\
            51.760181566884555  133.91136044046786  \\
            54.02173703539827  135.26146568985217  \\
            56.2914391388824  136.52446831445013  \\
            58.50219112685763  137.75302547774692  \\
            60.63829672110768  138.9460143093869  \\
            62.73610356563699  140.0589741773064  \\
            64.81458187284116  141.08747720945522  \\
            66.88369885604345  142.03025318203976  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4167;green,0.7483;blue,0.3899}, name path={bfe297e0-675f-417f-9515-a0ea6648cbe7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502759826917318  47.458212971630736  \\
            5.875520519057104  49.43538030665247  \\
            6.2312684082068355  51.44563015187526  \\
            6.543467627875112  53.48991546459019  \\
            6.825100669637056  55.56932813605132  \\
            7.11885181644786  57.67662548098845  \\
            7.446085366645662  59.807678247356804  \\
            7.817074654950973  61.96249768395469  \\
            8.25583928486377  64.13306326072016  \\
            8.744894810681176  66.32374219901001  \\
            9.302216874896784  68.52702951513166  \\
            9.935860966691902  70.73424308429433  \\
            10.64484134232609  72.94023617012023  \\
            11.429907596729326  75.1466078497291  \\
            12.28350925715792  77.3572409995018  \\
            13.21598544216015  79.56299798696485  \\
            14.214902196624765  81.76925607147764  \\
            15.257126787326674  83.98682510945402  \\
            16.36354467655279  86.20432330584963  \\
            17.49962559318666  88.44042119227129  \\
            18.68109281337724  90.6856997138329  \\
            19.91173614162497  92.9345388988153  \\
            21.178266403885893  95.19786302698773  \\
            22.457338215061355  97.4884513473892  \\
            23.775729024283585  99.79206172447873  \\
            25.134943950593232  102.10654783121272  \\
            26.547405390899552  104.40157975928223  \\
            28.020395725013117  106.66152041194474  \\
            29.564344754062812  108.89254589333612  \\
            31.18186695364249  111.09317502343438  \\
            32.871327977610264  113.26647666062075  \\
            34.62683256015202  115.41155078085995  \\
            36.451736989347154  117.51573307355315  \\
            38.33587546502057  119.56501005451247  \\
            40.27995331337084  121.55943617135097  \\
            42.28446532092185  123.49937170812781  \\
            44.34862448256635  125.38346068511018  \\
            46.46470412571538  127.20489265915982  \\
            48.63061080584239  128.95958982015586  \\
            50.84512061039549  130.64782609078853  \\
            53.09408958877801  132.25957897216676  \\
            55.34769428090463  133.78559306318758  \\
            57.60454024599519  135.22455099473186  \\
            59.88367393471252  136.57980663641257  \\
            62.13791496327459  137.8644669629663  \\
            64.3457649812218  139.0772429089395  \\
            66.5234999719338  140.2062997610542  \\
            68.68620158304181  141.2496550654137  \\
            70.83983235813128  142.20644793098248  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4301;green,0.7542;blue,0.3914}, name path={93e4bfda-a749-4d5e-a3dd-f31ea85d2626}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.172442027115793  45.5026064131157  \\
            5.542447451643523  47.453498512945345  \\
            5.956689095710075  49.42439068794644  \\
            6.370585038011394  51.42466698514577  \\
            6.763652236623303  53.46013075862831  \\
            7.16023901075268  55.527069127664134  \\
            7.588143793552215  57.616727825759355  \\
            8.072796135099248  59.72013351504148  \\
            8.62371703695511  61.83665768876904  \\
            9.230697259708009  63.968940904504144  \\
            9.881493354663494  66.11963214663771  \\
            10.597468944768895  68.27965226883114  \\
            11.386204540700138  70.44079779278644  \\
            12.244474298250895  72.59965295851954  \\
            13.169975194986792  74.76001945032057  \\
            14.148908290927707  76.92930753844023  \\
            15.197483429299659  79.09655193529973  \\
            16.27238756404679  81.28368849075483  \\
            17.3379760499142  83.50611203316893  \\
            18.38223823946264  85.76857557399964  \\
            19.391852441218298  88.07596392687768  \\
            20.41074100098011  90.41018454121692  \\
            21.462198796250256  92.75815764820099  \\
            22.55327127366233  95.12116567807736  \\
            23.662873816918353  97.50857165281101  \\
            24.82060522543111  99.90583044662749  \\
            26.04042705505884  102.30143627626077  \\
            27.317015716884296  104.67854910676452  \\
            28.657254290369757  107.03155884682212  \\
            30.066123806734915  109.37156740651136  \\
            31.546163922642354  111.67905421291024  \\
            33.09267608351046  113.95986179414666  \\
            34.71486942834665  116.21557720172942  \\
            36.410996641214766  118.44183786394768  \\
            38.17333068374685  120.62145883656723  \\
            40.004178475507636  122.75606847708629  \\
            41.905999413959414  124.85152772075944  \\
            43.87625737847429  126.90323581173566  \\
            45.90856531474564  128.89992563853866  \\
            47.99987655816517  130.83919810300398  \\
            50.146860245887424  132.71695808448237  \\
            52.33416482438405  134.518095841538  \\
            54.535193642678266  136.23408594067052  \\
            56.74382353158527  137.8623761858203  \\
            58.95755202089019  139.40260061419846  \\
            61.113922219579734  140.88862888258814  \\
            63.233935628910764  142.31746497944008  \\
            65.33845588337189  143.6631505010587  \\
            67.42750789741487  144.9244426516232  \\
            69.51287877149267  146.09790655590888  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4435;green,0.7601;blue,0.3929}, name path={82b32898-c400-4824-98fc-f348d4e80ac3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.17603033334984  45.50172675774142  \\
            5.566439172235481  47.44680184953346  \\
            6.026572362729035  49.40219979020797  \\
            6.530865082446917  51.376241992499565  \\
            7.0400808134781805  53.379736251054375  \\
            7.5618247460208305  55.41228905622236  \\
            8.106241885556589  57.47083707001482  \\
            8.634027536398541  59.56510821053226  \\
            9.124639963151235  61.69716493977144  \\
            9.577041401105863  63.86807553017581  \\
            9.96934054382418  66.07763947608687  \\
            10.318814110521537  68.32406711965855  \\
            10.672047734426895  70.59388942867415  \\
            11.056967506054185  72.88079962094702  \\
            11.486217256825913  75.19022203236355  \\
            11.949748310720285  77.5235215230262  \\
            12.487658945612354  79.86728407354636  \\
            13.102129389044924  82.21755040003791  \\
            13.790643473744426  84.57504842893344  \\
            14.557533476530663  86.93250421682893  \\
            15.401205066871093  89.28988908101257  \\
            16.322752134497147  91.64028612416688  \\
            17.32075612436582  93.97178842495849  \\
            18.397221430486848  96.28572381136344  \\
            19.544410973366446  98.59354556910492  \\
            20.751963259412815  100.89758543316582  \\
            22.03616757434426  103.18334299533734  \\
            23.394986952881922  105.43870186406325  \\
            24.82407359927354  107.65006234878801  \\
            26.32531317773237  109.82389539009857  \\
            27.895610293570062  111.95482197094782  \\
            29.537136521165138  114.04535022283005  \\
            31.250573205722137  116.10139289645088  \\
            33.033643764334094  118.11659174163167  \\
            34.87953686384209  120.07962441878924  \\
            36.78925581420246  121.99081392780643  \\
            38.763946757711345  123.85533910624227  \\
            40.79820006683237  125.66299227036649  \\
            42.87744601420077  127.39786214487094  \\
            44.99940615580637  129.05852573625643  \\
            47.1624288696962  130.64415287694425  \\
            49.344190675071815  132.14500635291424  \\
            51.537744904930996  133.56043077690813  \\
            53.759092037050785  134.90530771336356  \\
            56.00924552440506  136.16928429277138  \\
            58.20398232356404  137.38528569413356  \\
            60.34381526051267  138.54759719187928  \\
            62.48725248195497  139.6225926352361  \\
            64.63755847827211  140.61101851014732  \\
            66.79575736667286  141.51329114533928  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4569;green,0.7659;blue,0.3943}, name path={c147459a-d66f-4809-9e2f-7eba7808a8b1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502707618377117  47.45785663592369  \\
            5.885175613016841  49.43210465577767  \\
            6.285473700288199  51.43522068850472  \\
            6.671878048589229  53.472523724692465  \\
            7.049230812448776  55.54341522989662  \\
            7.455258834660931  57.63862590532703  \\
            7.90899996401493  59.75281240719779  \\
            8.404382704451141  61.889634351054994  \\
            8.944790855805643  64.04537441781949  \\
            9.521697844011747  66.2217232363251  \\
            10.159773421973286  68.4101813162197  \\
            10.862505305499027  70.60592341563311  \\
            11.635596329479341  72.8021297064989  \\
            12.480886441892823  74.99982918956789  \\
            13.387948460342344  77.20346907927065  \\
            14.373172513633907  79.40064915935692  \\
            15.42007977653671  81.59354180544926  \\
            16.51482873526098  83.78950129912941  \\
            17.675404768969972  85.98304700617702  \\
            18.867070542492698  88.19428237880389  \\
            20.105235169460943  90.41268389394492  \\
            21.3955753216921  92.63110483331589  \\
            22.735165910783202  94.85490161875069  \\
            24.112672768366316  97.09127702912087  \\
            25.552039411511114  99.32269416172059  \\
            27.05375614289303  101.54667093309517  \\
            28.61946463244616  103.74353302193795  \\
            30.24830335528342  105.90006774531273  \\
            31.945879694404937  108.02510533230164  \\
            33.71247922188542  110.11134693779866  \\
            35.526124619437354  112.18227877267448  \\
            37.37512648602  114.25583193942722  \\
            39.28951624430146  116.3030894008388  \\
            41.25180478649093  118.31280244465775  \\
            43.25085490403379  120.30558449005235  \\
            45.29912353040457  122.29038329588997  \\
            47.40360483667093  124.24064431306914  \\
            49.56484025523064  126.14816458824025  \\
            51.77937159671355  128.0302754242446  \\
            54.027251017371476  129.89772666237926  \\
            56.299514078129036  131.74967001285117  \\
            58.5427152318789  133.62636789252772  \\
            60.73503225412003  135.54957984509258  \\
            62.86242541592309  137.52489928363795  \\
            64.9178156593684  139.47562853462566  \\
            66.9179446943404  141.4062869687645  \\
            68.85268247079591  143.38423693123428  \\
            70.71054300873921  145.40394680306093  \\
            72.48438934489032  147.45294551008206  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4703;green,0.7718;blue,0.3958}, name path={f38e68af-f9d3-478e-9254-c4ba1c588d37}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502152012151454  47.454248457631834  \\
            5.881687814881036  49.4224576810502  \\
            6.265698689808992  51.421512264396256  \\
            6.619597712237273  53.45532411898593  \\
            6.956593621206046  55.52376538924184  \\
            7.312937191952054  57.61872726230692  \\
            7.714986724028409  59.732368466921805  \\
            8.173651183160178  61.86488124563583  \\
            8.675752358943726  64.01885372097914  \\
            9.19188629988354  66.20013040526185  \\
            9.749305133409376  68.40255774324592  \\
            10.355330962154737  70.61952993890912  \\
            11.018740187790744  72.84439187886716  \\
            11.747405334040646  75.07738358640788  \\
            12.533150665354471  77.32193745295315  \\
            13.396430147796213  79.56467173233489  \\
            14.335148571267554  81.8028191110045  \\
            15.337056483162442  84.04224358408457  \\
            16.415068135899624  86.2685577068558  \\
            17.559096916956506  88.48800118201295  \\
            18.779664789901066  90.69310123802556  \\
            20.074692119180682  92.87944602119919  \\
            21.44264449129942  95.05078871110058  \\
            22.861438499528255  97.2243800991631  \\
            24.338326445057202  99.39455993141856  \\
            25.876018993804962  101.55831880400198  \\
            27.46655604902165  103.7173283737957  \\
            29.118854754259402  105.86031042283402  \\
            30.838734954461618  107.98259180139495  \\
            32.62893295719445  110.0764765589832  \\
            34.48725968480098  112.14549666622649  \\
            36.40606656672386  114.19549226919003  \\
            38.394052819222175  116.20787382075947  \\
            40.44123809526493  118.16523730386628  \\
            42.54999519560254  120.06884281308255  \\
            44.72508415981015  121.92697196231097  \\
            46.96192282350268  123.7308720792089  \\
            49.25328499458353  125.46998325806864  \\
            51.59827075430557  127.14414257688479  \\
            53.9990607831691  128.75696645623958  \\
            56.44530941031957  130.29904548479092  \\
            58.89659350006481  131.75876321323608  \\
            61.35095310916503  133.13356344652723  \\
            63.827424994444385  134.4236785403829  \\
            66.24783074119487  135.66719244771764  \\
            68.60214466640056  136.85778322773177  \\
            70.93032700183467  137.96289829145033  \\
            73.2335046452723  138.98255816260163  \\
            75.51782307736252  139.91538125920266  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4837;green,0.7777;blue,0.3973}, name path={1595ac50-d130-4fa7-bf87-0689bcbe8571}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889349115975539  49.43915995127909  \\
            6.304680489371803  51.44363491855287  \\
            6.723688102414863  53.47910204406291  \\
            7.1837231898455665  55.53557585893269  \\
            7.699039962498085  57.60484133582582  \\
            8.281422302317388  59.6832664845826  \\
            8.931598063466318  61.77158715997064  \\
            9.656386539896026  63.864101957388144  \\
            10.426427558404995  65.97140052171584  \\
            11.220208814928334  68.10020869649085  \\
            12.076172929427234  70.23562392305472  \\
            12.986394106525116  72.37864553547224  \\
            13.909859532958158  74.54910624672732  \\
            14.814934104115984  76.7586226445134  \\
            15.724813796118209  79.00005868211177  \\
            16.62898824270021  81.27363959422729  \\
            17.505948408707216  83.58664424826037  \\
            18.373495395240514  85.92779447445017  \\
            19.211447894993025  88.30448287971974  \\
            20.069461258679908  90.70513607075848  \\
            20.975638227969682  93.1163293988552  \\
            21.92122552026068  95.54451712791615  \\
            22.885947225542484  97.99709096080508  \\
            23.903168746377364  100.45507601011671  \\
            24.972528801776587  102.91795818102543  \\
            26.102644318677072  105.3696430039744  \\
            27.300578342986125  107.8041174074578  \\
            28.574953583085556  110.22662894391323  \\
            29.915343837390523  112.61576450455757  \\
            31.31989490554721  114.97513691857569  \\
            32.800836167058456  117.30623366022499  \\
            34.35666179748476  119.6059716420118  \\
            35.98076526439268  121.86153489424701  \\
            37.674981128075245  124.07414149173027  \\
            39.44247727832353  126.2522929860177  \\
            41.28153444306027  128.39236434214502  \\
            43.1807695600936  130.4756625327739  \\
            45.13960852709737  132.50143788792113  \\
            47.15441517418983  134.4654945639983  \\
            49.21222112442912  136.3538380926738  \\
            51.30965566104447  138.1643993275028  \\
            53.421667739815355  139.88942367278798  \\
            55.531010110872465  141.52480998518485  \\
            57.581015803253486  143.10612405352435  \\
            59.58299483845009  144.62970558835138  \\
            61.582282966092855  146.06494414820017  \\
            63.574209964273514  147.41224564512797  \\
            65.56109102801496  148.6719317107964  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4971;green,0.7835;blue,0.3988}, name path={20ce3c7f-b7d4-4e41-9678-2a1e7b7a639b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164299410892429  45.504202433735124  \\
            5.504937067330209  47.460409579319176  \\
            5.893795771868826  49.43826832966838  \\
            6.311988982536979  51.44197396120293  \\
            6.72741051304224  53.47779655094989  \\
            7.166102201050189  55.54105172651277  \\
            7.633954504713236  57.63009155565356  \\
            8.11640328598018  59.74803288397683  \\
            8.586946383518631  61.899574984582664  \\
            9.062194527034592  64.08241121948919  \\
            9.523757244380489  66.30012391844363  \\
            10.014308523997233  68.54187851279491  \\
            10.558968135427424  70.79699758432206  \\
            11.172274444379415  73.05727820285837  \\
            11.860916269335  75.32198185741849  \\
            12.620608152878154  77.59209853843677  \\
            13.459521772504262  79.8584871122128  \\
            14.360292956781619  82.12417730942131  \\
            15.30108715819364  84.39823863788115  \\
            16.3183344831144  86.66573467452803  \\
            17.414227304698272  88.92284494401349  \\
            18.58720957288934  91.1634157652899  \\
            19.834686615060058  93.38359878727442  \\
            21.15849480006159  95.58512812614272  \\
            22.542113679649805  97.78233888879721  \\
            23.97513194604229  99.98174819765758  \\
            25.478875224296008  102.16512817534915  \\
            27.046377932553682  104.33197844026652  \\
            28.67275657288861  106.47308652899954  \\
            30.363884270513303  108.58564430575309  \\
            32.12087241807036  110.65979609439913  \\
            33.94651052257404  112.69649085936034  \\
            35.840293375567  114.70573371563066  \\
            37.80409714623368  116.67713842169677  \\
            39.8280543560105  118.5924544049866  \\
            41.91319909546967  120.4527870252994  \\
            44.06325362067029  122.26556245926729  \\
            46.27450267645476  124.02433158261242  \\
            48.537991830529876  125.71771639462649  \\
            50.84645552555103  127.33793992429243  \\
            53.18783121477101  128.87893795539114  \\
            55.562256270274034  130.34347639695784  \\
            57.966789492244565  131.7295455477047  \\
            60.388355052910214  133.0295425562895  \\
            62.82520747459321  134.2438011112245  \\
            65.22284604828086  135.40648302470046  \\
            67.57334297527835  136.51218575045826  \\
            69.91697919232679  137.5306232327174  \\
            72.25851783985908  138.4616194755971  \\
            74.57908632974325  139.307781567575  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5104;green,0.7894;blue,0.4003}, name path={6e2b814f-fd17-4d38-a62a-fdab46dc5815}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.180315205730276  45.5004150911725  \\
            5.58594105430553  47.44043764472161  \\
            6.063807316451136  49.39094682160888  \\
            6.5829963699008545  51.36149558926684  \\
            7.119819409837698  53.35789185317765  \\
            7.708365344892489  55.370586130299465  \\
            8.347890519817955  57.397101311606455  \\
            9.013256368025143  59.44779465600913  \\
            9.677528964186097  61.53078608840612  \\
            10.351594537468474  63.64092172998501  \\
            10.993175364898246  65.78987193974304  \\
            11.618283831156502  67.97576290997293  \\
            12.26887319477512  70.18358055198281  \\
            12.970113962272647  72.40215723057224  \\
            13.727969274545488  74.63263040234717  \\
            14.527876702259876  76.88007546398863  \\
            15.398942584556545  79.13056417840292  \\
            16.308106732850995  81.39736013466326  \\
            17.240090534685827  83.68694625102866  \\
            18.19708225239622  85.99420290088176  \\
            19.14314958269007  88.3346987319043  \\
            20.12140493100853  90.69308996912397  \\
            21.154363196810674  93.05602288902917  \\
            22.23773772849554  95.42850784473572  \\
            23.33776644806729  97.82606887589336  \\
            24.464191963391116  100.24519859863327  \\
            25.6271627024219  102.68020198838687  \\
            26.834720207096925  105.10627079274191  \\
            28.09645319864451  107.51681951731914  \\
            29.409856094711493  109.922660906615  \\
            30.78842047728462  112.29458594496437  \\
            32.209427756783604  114.65684682048571  \\
            33.67789550058748  117.02162464734045  \\
            35.21058082747267  119.3740788760851  \\
            36.793723402197635  121.69262609350977  \\
            38.434219911468844  123.97632942486399  \\
            40.14472293520863  126.2413696498938  \\
            41.91960500170982  128.49211814043602  \\
            43.751259184762326  130.69443247860602  \\
            45.64386733292401  132.84709357971582  \\
            47.55500210196146  134.93879113899254  \\
            49.48658937173735  136.95956191573183  \\
            51.44107991206556  138.91340950763202  \\
            53.40192548960054  140.81244577100094  \\
            55.39571715310777  142.66797862442812  \\
            57.34865689776448  144.47418421720027  \\
            59.23485041421582  146.22603699369296  \\
            61.06599268187547  147.998903933923  \\
            62.83449535507449  149.77501140720483  \\
            64.56322906757569  151.53510021019412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5238;green,0.7953;blue,0.4018}, name path={174aa438-b150-4d97-bc31-ea2000c58369}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.175961660831978  45.50174504623836  \\
            5.566098031281013  47.44690233245134  \\
            6.025255919032892  49.40475463224606  \\
            6.523460008350835  51.38436353662914  \\
            7.023330963268837  53.393912579283054  \\
            7.532713109381663  55.433360329124405  \\
            8.073458420262105  57.49510063673791  \\
            8.656899096949486  59.57521203205892  \\
            9.270601368049492  61.67955561481342  \\
            9.914309494388657  63.8026892175804  \\
            10.555028202548074  65.95473012886514  \\
            11.20994246742468  68.13547181864408  \\
            11.90148531277375  70.33509685135674  \\
            12.651138365400557  72.54279211388658  \\
            13.452885038354527  74.76343947234686  \\
            14.287014070682503  77.00417527557626  \\
            15.189656430492708  79.24816961339572  \\
            16.154825474474176  81.49349866377298  \\
            17.162993626757945  83.75046984281592  \\
            18.228766594919293  86.00650967148938  \\
            19.334282791294335  88.27210323712598  \\
            20.503548477724152  90.53501854708965  \\
            21.739144135128083  92.78425293292037  \\
            23.04237363450355  95.02238718994064  \\
            24.401110854850703  97.26134029328504  \\
            25.82889676833839  99.48939970672666  \\
            27.308774955210843  101.71800651220396  \\
            28.85382547495532  103.91652246787298  \\
            30.45668555766417  106.07661829190525  \\
            32.11670653085102  108.21766080339877  \\
            33.835433341910154  110.3300399962969  \\
            35.59686028128085  112.43151206902947  \\
            37.422653597614904  114.51323617683951  \\
            39.31411120601305  116.56761819537597  \\
            41.266925346154714  118.58178790798583  \\
            43.283565210578416  120.55473573653589  \\
            45.36498598186573  122.49353648543104  \\
            47.51297733793826  124.38816977629224  \\
            49.71710732443496  126.22875183616769  \\
            51.97986449181277  128.0124366742919  \\
            54.29841934810183  129.7370374873178  \\
            56.646479140581704  131.3830118975682  \\
            59.015509379608986  132.9647719456355  \\
            61.414707281827994  134.49394920092  \\
            63.83002597693804  136.0051042786347  \\
            66.23901258272802  137.47715809306789  \\
            68.59433167797802  138.9059824992052  \\
            70.91989913668276  140.3069394804066  \\
            73.24602376100317  141.68355463025728  \\
            75.56718708753411  143.0004144936909  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5372;green,0.8011;blue,0.4033}, name path={ed6882f2-6508-4eec-8e84-2f78791ab82b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889901580000464  49.43895255413552  \\
            6.308333534422422  51.44250598408659  \\
            6.730604289914443  53.47699371489212  \\
            7.188943377287235  55.5353047617358  \\
            7.6924276673349326  57.61394421629732  \\
            8.254598721661582  59.70708864751778  \\
            8.863229558955771  61.819279416896336  \\
            9.537584773927529  63.937760909864956  \\
            10.272960588478133  66.06382146270258  \\
            11.05611773099128  68.20548925957893  \\
            11.903300986110413  70.35335492773628  \\
            12.819097476422122  72.50117980414498  \\
            13.779421528029383  74.66210641459358  \\
            14.75449319386111  76.84923403304296  \\
            15.772519081328275  79.05027188876812  \\
            16.820598652264042  81.2710043779365  \\
            17.87338215804937  83.52343517741576  \\
            18.94745101456725  85.78948073048254  \\
            20.017855483534753  88.0826247137193  \\
            21.127468726368534  90.38883116581229  \\
            22.29443475243469  92.6950578807327  \\
            23.51389889964854  95.00693080645799  \\
            24.763700736537498  97.33650860284287  \\
            26.077456197558206  99.662528107425  \\
            27.45697530534191  101.97859754362742  \\
            28.90256696576035  104.27553326636377  \\
            30.415608425859407  106.54045328591333  \\
            31.99932272628507  108.76952615824459  \\
            33.647276104383465  110.95417991316135  \\
            35.348959453929055  113.11483533681736  \\
            37.12173120243533  115.24147097733359  \\
            38.96470134541376  117.3289774037461  \\
            40.87257622576642  119.36997035422723  \\
            42.84734669147674  121.36769583258904  \\
            44.885841006235424  123.33897555609613  \\
            46.99165122166736  125.27655489139319  \\
            49.156364466939316  127.17263246270764  \\
            51.380771466761274  129.02650441390446  \\
            53.66357791904401  130.82672056690367  \\
            55.98366608686588  132.58108004972652  \\
            58.28324637026586  134.32167784384524  \\
            60.54792470219513  136.0805514020852  \\
            62.76896951750397  137.89939775039255  \\
            64.92466177857222  139.69838224345014  \\
            66.99901398385379  141.47496541228756  \\
            68.98906269226411  143.24932207052453  \\
            70.89320477001692  145.01637033069602  \\
            72.71337103652228  146.80859639502484  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5506;green,0.807;blue,0.4048}, name path={e8010f2b-0a88-4235-8581-da51b20efcdd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885320836367814  49.43012913315039  \\
            6.2876799886209405  51.41972245807187  \\
            6.694400795429873  53.4408363163007  \\
            7.134445228951502  55.48600615787818  \\
            7.628004304246714  57.546776991289654  \\
            8.171331286206389  59.6258148865158  \\
            8.745767924520743  61.72839510998  \\
            9.382561489676094  63.843355058281894  \\
            10.057851118401205  65.9789151429109  \\
            10.75056668481732  68.1417777744797  \\
            11.48767087705145  70.32093910484386  \\
            12.281319698914894  72.50839911037868  \\
            13.114648507521862  74.71333864632933  \\
            13.96316891859026  76.94476829322845  \\
            14.857363768272643  79.19109130700032  \\
            15.770813652494258  81.46295178326861  \\
            16.670443580355265  83.77228994194306  \\
            17.58215990796005  86.10819684322445  \\
            18.51739394681544  88.46561176270555  \\
            19.508125111091278  90.8276723813818  \\
            20.567330638215775  93.18357107916742  \\
            21.702082670900367  95.53125576529943  \\
            22.9015958954883  97.87786502045175  \\
            24.16384514307951  100.22257881954432  \\
            25.49605752923868  102.55753641433269  \\
            26.902784451395103  104.85880424362352  \\
            28.382185817481858  107.1217845330042  \\
            29.936069145790757  109.35537912885775  \\
            31.560553905303124  111.54744455095528  \\
            33.25695789413902  113.70026915315349  \\
            35.026734517157514  115.81991350335743  \\
            36.86594739326423  117.90149608008875  \\
            38.769832917288866  119.93496249697827  \\
            40.73929627622389  121.9197839216247  \\
            42.77385764013426  123.85784994871493  \\
            44.86900492218681  125.74071899521714  \\
            47.011257425707164  127.55376070756077  \\
            49.20136328158052  129.30042236559362  \\
            51.42745174601636  130.97340848782687  \\
            53.676683904509794  132.56276667609674  \\
            55.933805819948795  134.06657379904792  \\
            58.17526302967348  135.4818795535469  \\
            60.4123474371355  136.80982195513891  \\
            62.58801973003711  138.09839220355695  \\
            64.69423831593718  139.34440642864067  \\
            66.76880413333828  140.50752112245095  \\
            68.81208952738385  141.58767829379212  \\
            70.82006512353135  142.58660547163535  \\
        }
        ;
    \addplot[color={rgb,1:red,0.564;green,0.8129;blue,0.4063}, name path={f167249b-f815-4f86-92d4-80a90756faf1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165122912913945  45.50406256739785  \\
            5.5094312551588285  47.45966237054785  \\
            5.905646729995298  49.4355652446389  \\
            6.34349942568754  51.4339633171564  \\
            6.798906400451821  53.46046559956811  \\
            7.305371747318034  55.50550253338943  \\
            7.869628679841756  57.56526647631476  \\
            8.500886430046076  59.63405674670481  \\
            9.187737230957467  61.71696177019223  \\
            9.921045877599322  63.81618109332697  \\
            10.664831208658235  65.94334096154981  \\
            11.409848658478696  68.1027550868134  \\
            12.180351092513924  70.28431138380023  \\
            12.993411336392622  72.47854812736792  \\
            13.84392306839823  74.69104394393523  \\
            14.713755273021372  76.92855161573397  \\
            15.638940377329659  79.17577543375191  \\
            16.603183634806243  81.4395456431423  \\
            17.57571641162672  83.73301345044753  \\
            18.588984047936382  86.03819978903554  \\
            19.656932527516965  88.34600812810487  \\
            20.7914782939837  90.64671724069888  \\
            21.998660928285116  92.9330281213415  \\
            23.282401168085  95.20396424005837  \\
            24.623622968465178  97.4731443019546  \\
            25.99980522009214  99.75336365357862  \\
            27.44394988639299  102.02174398735258  \\
            28.960861188100523  104.2556514842777  \\
            30.543686991851597  106.44836335275774  \\
            32.19338702940939  108.61504157149096  \\
            33.90069678480936  110.75080154293741  \\
            35.64911133245001  112.87529993730367  \\
            37.455139229548315  114.98448762761835  \\
            39.325546215580786  117.0678528112827  \\
            41.24749880406404  119.10496701402555  \\
            43.205710693194625  121.11943541621764  \\
            45.187576587842095  123.14207531466646  \\
            47.19475946877515  125.174304667011  \\
            49.19257656437578  127.25604180866252  \\
            51.18544266247515  129.38353230151057  \\
            53.14073178295107  131.55675882743077  \\
            55.07287598240413  133.75678058562835  \\
            56.95909674556306  136.00139316155318  \\
            58.79294405420573  138.28664655328063  \\
            60.56789177044433  140.6133645761081  \\
            62.2791177197651  142.90329530347515  \\
            63.91654004496913  145.1341299493104  \\
            65.4784810510255  147.38023673400428  \\
            66.96621779308826  149.67065799131933  \\
            68.37474702108861  151.99810245317053  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5774;green,0.8187;blue,0.4078}, name path={c952d664-dc8e-4639-a3f5-1dc035d872b9}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.892082108751888  49.437858587019846  \\
            6.332433575567262  51.4342959740214  \\
            6.797988159135226  53.457575809208855  \\
            7.311481156703567  55.50037851928138  \\
            7.887138529521961  57.55286115480922  \\
            8.53018300292679  59.60870596812379  \\
            9.247362648264694  61.66705421575201  \\
            10.017976874017288  63.73731774884888  \\
            10.810197011454347  65.83085862178466  \\
            11.646011598481188  67.9404392570175  \\
            12.525472166575891  70.064881815106  \\
            13.45411941582739  72.19873657703984  \\
            14.40495711572071  74.35627591140594  \\
            15.352081269199422  76.54752865029253  \\
            16.311940295496417  78.7676019150417  \\
            17.25436023159175  81.028265264349  \\
            18.164428161449013  83.33354254487426  \\
            19.057754400885496  85.67797905832933  \\
            19.911991989576162  88.06760031756005  \\
            20.775447926893662  90.48514859745801  \\
            21.680082845436107  92.91214519406229  \\
            22.61597265152495  95.35622758854817  \\
            23.56538153790412  97.82672615841378  \\
            24.56573961747565  100.30892805671711  \\
            25.622533790459755  102.79748637909644  \\
            26.739126105565404  105.26664901917397  \\
            27.92435730111403  107.70906316015827  \\
            29.185824885502207  110.1374914544306  \\
            30.521391321194383  112.53217875142731  \\
            31.93028358419563  114.89578074552001  \\
            33.41475139610461  117.23477379577763  \\
            34.97041240830542  119.54287720258412  \\
            36.59296308000075  121.80712597837376  \\
            38.28401180378001  124.02733255417182  \\
            40.043717905363984  126.2035375572992  \\
            41.86796510391663  128.33135027039816  \\
            43.751565641193935  130.40205767608202  \\
            45.691140262390356  132.41287482562353  \\
            47.68003832604142  134.35764023634664  \\
            49.696226719009154  136.2203130523718  \\
            51.73849686525277  137.99976859903703  \\
            53.815680073195956  139.70078073205048  \\
            55.92521134896696  141.32266149141435  \\
            57.99730461918126  142.89612765626748  \\
            60.016562020909326  144.41503306374494  \\
            62.0291571580822  145.84801897306158  \\
            64.02539610093835  147.19696136014  \\
            66.00579219210982  148.46076241623282  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5908;green,0.8246;blue,0.4093}, name path={e8384284-5fba-4d05-9b5d-a3bac7dc16cb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.17409247666369  45.50221943421899  \\
            5.556648978008263  47.449526721974024  \\
            6.00475389797938  49.40559650695986  \\
            6.481583230870093  51.38168033176524  \\
            6.956773687847555  53.3886158086412  \\
            7.455701395528567  55.42184737315153  \\
            7.994515508487498  57.47492691117151  \\
            8.571141503102352  59.549461285348315  \\
            9.166985685078942  61.65094152008859  \\
            9.80227570051906  63.7717460764575  \\
            10.434445367576481  65.9248711378493  \\
            11.078113407290827  68.10747798563926  \\
            11.760968062079092  70.30803197048927  \\
            12.50286412072136  72.51616913132075  \\
            13.299965923588505  74.73596997582142  \\
            14.133472873084216  76.97437269672075  \\
            15.038149442435506  79.21442047737087  \\
            16.009615386011994  81.45656943465231  \\
            17.029904650849776  83.70987133764385  \\
            18.113436901008882  85.96500955598455  \\
            19.242879543335782  88.23122666736123  \\
            20.43801352837189  90.49289275243115  \\
            21.70109528957702  92.74339568872628  \\
            23.033175737458624  94.98466104403849  \\
            24.404553898635164  97.23703727268663  \\
            25.815167687144886  99.50015776499698  \\
            27.284948324213445  101.75914266958692  \\
            28.804925717865046  103.99565348595019  \\
            30.374175367855486  106.19517754558281  \\
            31.999324777536312  108.37332988920372  \\
            33.69707539071077  110.52741920426591  \\
            35.46178445396238  112.66271116153554  \\
            37.29647384530598  114.7698895287659  \\
            39.202672615226845  116.84069285446184  \\
            41.17771941598682  118.868672697594  \\
            43.221000954499054  120.85203063665013  \\
            45.33149840809921  122.79176373842654  \\
            47.50733548004389  124.68513375615618  \\
            49.744614630837624  126.52380987136995  \\
            52.03773619663175  128.30157059726182  \\
            54.3547626790947  130.0030542368508  \\
            56.69427747070089  131.62495248895456  \\
            59.056268501012994  133.1652048552946  \\
            61.43176077297468  134.61855558410073  \\
            63.80792944982164  135.98484260427315  \\
            66.14628501899229  137.27241747808168  \\
            68.46309527439364  138.4820586911072  \\
            70.7798451608279  139.60443430690148  \\
            73.05342142377943  140.6584357326746  \\
            75.2822543736181  141.64187330612435  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6041;green,0.8305;blue,0.4108}, name path={e115ce39-14d9-4b3d-b2a5-376f256b70bf}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.890401395913886  49.43875123061276  \\
            6.312987531766298  51.441154580333716  \\
            6.744758070496743  53.47350151682023  \\
            7.219888451669579  55.52727816927993  \\
            7.7479518938944505  57.59828013970904  \\
            8.339105182776814  59.68138881065629  \\
            8.987949259462578  61.77822444246449  \\
            9.711034073382649  63.87857958297189  \\
            10.47958046319604  65.994275159031  \\
            11.27927528552161  68.1303020023157  \\
            12.1385267151844  70.2735128259827  \\
            13.054987386629826  72.42121502967261  \\
            14.011094531354411  74.58446442507282  \\
            14.981101226031752  76.77483803536857  \\
            15.998111178135005  78.97680055352329  \\
            17.048180467499787  81.17539181569467  \\
            18.1108614931564  83.38485211474261  \\
            19.213206448247657  85.6052844483478  \\
            20.331242817810004  87.84965854706996  \\
            21.499073647151338  90.09997463831142  \\
            22.728068666590378  92.34553501584013  \\
            24.016526617062503  94.59028246119937  \\
            25.33443921297917  96.85274684493649  \\
            26.700955754616064  99.12109080132035  \\
            28.127867000954414  101.38380077623358  \\
            29.61111025685256  103.62677775007643  \\
            31.147557811311728  105.83740230304704  \\
            32.732976000330176  108.0330878818346  \\
            34.38790450164362  110.2062503411737  \\
            36.10361156268446  112.36467674227596  \\
            37.8842653103251  114.4828212769111  \\
            39.729156118553576  116.55908148064213  \\
            41.64254639848137  118.59702487578798  \\
            43.62451836242348  120.59833692364451  \\
            45.67313675629094  122.55552012919924  \\
            47.78799717280967  124.46606479996834  \\
            49.96800912784821  126.3323379542376  \\
            52.212852510021285  128.14944302920196  \\
            54.51054285662987  129.90308660831576  \\
            56.846463824567984  131.58263458453695  \\
            59.212009122777175  133.21320923107572  \\
            61.61238401024524  134.78949598820702  \\
            64.05424065383427  136.3006291270854  \\
            66.49491896096269  137.73560981828734  \\
            68.90524737583083  139.09235451178284  \\
            71.31700534827786  140.41175908037053  \\
            73.71023971423536  141.746467235339  \\
            76.0791249446606  143.0807692422485  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6175;green,0.8363;blue,0.4123}, name path={7d572eb7-01b5-4984-83f2-1481f8017962}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502858856451583  47.45890091822832  \\
            5.883040877938073  49.42977260394968  \\
            6.26741637872197  51.42673245324481  \\
            6.6221598217338284  53.45844929585212  \\
            6.965422363231821  55.52375657877447  \\
            7.33436517145178  57.61402295097725  \\
            7.746486919629509  59.72567487078864  \\
            8.188392458169291  61.86358320783723  \\
            8.653765583181208  64.02811673751087  \\
            9.107936259933902  66.22523231947984  \\
            9.5753482807029  68.4514134686279  \\
            10.077800266785815  70.6986391148649  \\
            10.638113141099334  72.95780633786794  \\
            11.257840937069732  75.23104018137019  \\
            11.920733546668764  77.52294662112922  \\
            12.6590125600987  79.819699171922  \\
            13.455998689891283  82.12705856937474  \\
            14.279441381992386  84.45670946844751  \\
            15.13785312747204  86.8039903300853  \\
            15.984154436905472  89.18610651785734  \\
            16.854029261770645  91.59092486888711  \\
            17.77039485404173  94.00675859762309  \\
            18.724028129589932  96.4403932582513  \\
            19.688799789883053  98.90157557225368  \\
            20.681062502466713  101.36835784063508  \\
            21.70169050439897  103.8424660323129  \\
            22.771021904250578  106.30509143855934  \\
            23.899953901579696  108.74747659584854  \\
            25.09117025188378  111.18600450998677  \\
            26.357229219889682  113.60121940311612  \\
            27.693283184330898  115.9981345472507  \\
            29.106445006195212  118.37833300711611  \\
            30.594688375244715  120.73535541763295  \\
            32.15460334423307  123.06292341330084  \\
            33.788279217702176  125.36049025208258  \\
            35.49692553396435  127.62779519769703  \\
            37.27712776244579  129.85549611155025  \\
            39.12838662810655  132.04155864247466  \\
            41.049966108017294  134.18618038068337  \\
            43.028095468500126  136.2699949631756  \\
            45.05245035536114  138.2796468731678  \\
            47.086651231895274  140.20839630421932  \\
            49.12645968056445  142.05277868033832  \\
            51.18600458205049  143.8113551159567  \\
            53.19311452877679  145.51587919110497  \\
            55.16131327129407  147.1634766841997  \\
            57.145886958144  148.72587358180408  \\
            59.14370026409509  150.20250962694428  \\
            61.146395569765055  151.59271887245228  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6309;green,0.8422;blue,0.4138}, name path={f6322355-910b-4298-a5ab-de50ea92feff}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882793123063604  49.441045021645635  \\
            6.262251308379331  51.45307892948246  \\
            6.607365902291786  53.500159911287795  \\
            6.913443717288764  55.58390440674354  \\
            7.213054825369978  57.70016819987468  \\
            7.511886588365273  59.84759815425913  \\
            7.801248668223394  62.0277238589324  \\
            8.11644870701072  64.2333025576414  \\
            8.424876889315183  66.46958624542788  \\
            8.749892841265265  68.73509503094708  \\
            9.119442508987262  71.01776351086792  \\
            9.550320349846222  73.31112859826492  \\
            10.04369063288853  75.6204995063408  \\
            10.584029927103906  77.94958447610325  \\
            11.200892057372169  80.28644968968527  \\
            11.884746169721447  82.63333575720283  \\
            12.610474670829625  84.9983809105399  \\
            13.399464320458632  87.37022930047527  \\
            14.232219102737576  89.75657119126927  \\
            15.124137145434817  92.14945045450092  \\
            16.08062667208092  94.5420072938995  \\
            17.105556755948733  96.9350887227239  \\
            18.168381679813557  99.3442642916964  \\
            19.272549167610364  101.76707940225323  \\
            20.44258043112974  104.18932679775284  \\
            21.669735993400824  106.59507763494922  \\
            22.943452719483545  108.9913165856964  \\
            24.256437070885426  111.39762048290707  \\
            25.627591968681568  113.79900855551702  \\
            27.032648524847644  116.2067501824199  \\
            28.494771503860676  118.60561401580873  \\
            30.020909018558807  120.99105134873874  \\
            31.615572444112605  123.35137273518258  \\
            33.282642412960826  125.68323867476879  \\
            35.02372187875392  127.98775280829531  \\
            36.832151679124266  130.24523129012476  \\
            38.70599379844355  132.44862337886929  \\
            40.64978708450868  134.61144334006974  \\
            42.65861204348492  136.73379663493154  \\
            44.726200612053596  138.79457630555058  \\
            46.84048432582011  140.7915858435694  \\
            48.958613905149946  142.71524233054313  \\
            51.08832809662167  144.55714167265086  \\
            53.19479112578309  146.33235168439808  \\
            55.28302157534298  148.03621093793544  \\
            57.405669908361624  149.66024233445256  \\
            59.56201562817924  151.20418330809  \\
            61.74427043818827  152.6640256151468  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6443;green,0.8481;blue,0.4153}, name path={f9bc2623-a684-475d-b444-0d428968919f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1749641046070805  45.502003591468686  \\
            5.561090834154037  47.44832903756721  \\
            6.014599326568445  49.40830067748064  \\
            6.516640461431845  51.388208062158256  \\
            7.048668980906662  53.39262273071326  \\
            7.597559691466137  55.424911080197006  \\
            8.181686586088816  57.47940751635692  \\
            8.79744090258679  59.55661229049299  \\
            9.419112807020861  61.66482907473763  \\
            10.053439789775934  63.80196573348176  \\
            10.657373540511468  65.97798954665072  \\
            11.2332671616023  68.19284900665714  \\
            11.824787390699214  70.43370046093598  \\
            12.457215291154528  72.69065797650421  \\
            13.129157585593738  74.96769118037028  \\
            13.824054142357108  77.26938103324619  \\
            14.579054236220463  79.5828513771324  \\
            15.368087460784814  81.91708637812239  \\
            16.152713474962983  84.28443825502318  \\
            16.939662980785485  86.6825875187907  \\
            17.69543251095093  89.12082322021891  \\
            18.4642943244694  91.5859189447251  \\
            19.27525824813191  94.06588565669286  \\
            20.116170015415204  96.56778448243269  \\
            20.966223875041248  99.09775951515253  \\
            21.862968131117366  101.64072522161442  \\
            22.8142099475509  104.1889084130562  \\
            23.828437005685164  106.7299752564771  \\
            24.913786066673424  109.25236729566265  \\
            26.07078940621926  111.76361879148527  \\
            27.30290333984972  114.24487877225236  \\
            28.60549701198457  116.70241337143075  \\
            29.983939463277622  119.14489866979254  \\
            31.438898864558425  121.56440036467686  \\
            32.96449331837563  123.94544979534193  \\
            34.561013605953896  126.28759074557153  \\
            36.229775672320486  128.5966517459281  \\
            37.96837358522053  130.86852449550815  \\
            39.775877937459235  133.10014257052865  \\
            41.6480438371981  135.28660811208053  \\
            43.57301982376271  137.4098261561194  \\
            45.53957660570863  139.45565956627868  \\
            47.534538082610446  141.41856034045128  \\
            49.537292382018144  143.29254188297946  \\
            51.56160016758081  145.08345116765753  \\
            53.541204011221254  146.82315584083256  \\
            55.46148730924752  148.5045324346071  \\
            57.383213578174306  150.0992044526779  \\
            59.288283362163966  151.6111534547393  \\
            61.17486931061436  153.0398979758496  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6563;green,0.8533;blue,0.4194}, name path={60d3a00d-867b-4289-bf26-9e77cae6d685}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.171793942188093  45.50275163084414  \\
            5.5448265265241305  47.45247355054827  \\
            5.983187636217021  49.415434121165084  \\
            6.475748250782303  51.39495267065474  \\
            6.999685869194994  53.39829323384673  \\
            7.586912221832621  55.413748388424374  \\
            8.240331547202008  57.43773481766687  \\
            8.955720989462366  59.471305108425035  \\
            9.716728512767862  61.520669849719106  \\
            10.543303308860668  63.57531037466517  \\
            11.391371838445835  65.65409195707181  \\
            12.238784581827616  67.76573017985599  \\
            13.112953523716925  69.89883724614411  \\
            14.030067912653694  72.04354759931981  \\
            14.974832425025335  74.20968652712882  \\
            15.926231458228832  76.40559498818686  \\
            16.91141979310925  78.62060041961084  \\
            17.90190174862269  80.86697475070301  \\
            18.868094739330253  83.15534892449332  \\
            19.817429760466165  85.48088327312357  \\
            20.729869009218284  87.8499748156491  \\
            21.652359370978633  90.2465860005195  \\
            22.613799498569133  92.65219962350302  \\
            23.60705470678417  95.07390845055471  \\
            24.61625430439529  97.52104840130588  \\
            25.680319088305584  99.9728934311718  \\
            26.803314267083458  102.42287398057532  \\
            27.98032511969009  104.83940556143028  \\
            29.219444389885172  107.21553758041864  \\
            30.532351235229495  109.57423850295947  \\
            31.920429535413742  111.90222635898024  \\
            33.38387486314082  114.20013084234301  \\
            34.92023882045979  116.46208453764817  \\
            36.52663009161935  118.68499736867604  \\
            38.19776694909279  120.86106541389066  \\
            39.93598913267232  122.99101153255268  \\
            41.74538919975844  125.08232252425817  \\
            43.624618069935856  127.13169511984309  \\
            45.56598965141991  129.12554971614784  \\
            47.56616615659337  131.0605739204103  \\
            49.6217679210359  132.93310550040727  \\
            51.72043727295385  134.73123745121734  \\
            53.84065910585906  136.44628991329435  \\
            55.979924898757154  138.0769080548348  \\
            58.14791851734526  139.62581254903412  \\
            60.26581429112006  141.13230962364972  \\
            62.33352166446278  142.58872241637872  \\
            64.38540198588191  143.9592382419887  \\
            66.3947661185963  145.25304144465096  \\
            68.36804469424213  146.4687750944848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.667;green,0.8579;blue,0.4263}, name path={20d320b2-6aef-4b7f-8db0-d5e6eec2fc7f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8833875467335135  49.433205304406435  \\
            6.267234642598929  51.43051608415133  \\
            6.6254199355794405  53.46237932891182  \\
            6.9682495575150885  55.529006390305284  \\
            7.289072830107715  57.63071338620886  \\
            7.616595654601369  59.762621234848034  \\
            7.937783429420097  61.927072605835114  \\
            8.28568823876231  64.11856906844845  \\
            8.632196073548831  66.34204194866562  \\
            9.00915548902405  68.59131483353418  \\
            9.439020383582566  70.85687295117673  \\
            9.934081666461744  73.13189497300198  \\
            10.501763971142502  75.41634644065236  \\
            11.137399421221348  77.71149333376898  \\
            11.851797944835392  80.00848977371103  \\
            12.620932523620604  82.316412815766  \\
            13.420306869840173  84.64290704622178  \\
            14.278321229691336  86.97780317934559  \\
            15.157905699253218  89.33591587325787  \\
            16.070278194133067  91.71380777341327  \\
            17.015079782429684  94.10510821070022  \\
            17.97434445096286  96.52092895017466  \\
            18.93527828663713  98.96918567202701  \\
            19.909758996032835  101.44518790321384  \\
            20.92713706411714  103.93307336078735  \\
            21.999434739052184  106.4091367012088  \\
            23.139846540405625  108.86228950750807  \\
            24.357712481669342  111.30036708100883  \\
            25.648479769382575  113.71459523264379  \\
            26.99829570783789  116.11505885689505  \\
            28.421030132452266  118.48297162596769  \\
            29.916176555500876  120.81362865908632  \\
            31.479261423129202  123.10110333307631  \\
            33.112296554438096  125.34699116214115  \\
            34.81926093850981  127.56088600686415  \\
            36.596780410286826  129.73815389488877  \\
            38.44118950835682  131.86879481356573  \\
            40.35088605381257  133.9507774521401  \\
            42.31594594678947  135.97129176170023  \\
            44.327666551776545  137.9179856160937  \\
            46.384670159128724  139.79008824260396  \\
            48.484737254290394  141.58643833197203  \\
            50.618277310162384  143.30243839762863  \\
            52.70365283077442  144.9568595234359  \\
            54.75110618308568  146.54794236329198  \\
            56.809590224601116  148.0516263922478  \\
            58.86174260233275  149.4666734429185  \\
            60.91669191749639  150.79486644564187  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6777;green,0.8625;blue,0.4332}, name path={d0366f89-910f-4d04-8606-b4d22dac76cb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.174852468121633  45.50203173615511  \\
            5.560392828569245  47.44716740429582  \\
            6.0127687680064925  49.402603769113576  \\
            6.497321114528408  51.37981462545146  \\
            6.979275214848612  53.38803782239314  \\
            7.46663539057315  55.42764735128098  \\
            7.978784886708288  57.49229596358818  \\
            8.535438489324838  59.57471810778558  \\
            9.133146198222693  61.67818577976434  \\
            9.775653356928006  63.80071490312166  \\
            10.440942876177944  65.94878755383166  \\
            11.152303359343442  68.11390959469999  \\
            11.919733834146308  70.2877533444694  \\
            12.750751852461718  72.45462581567416  \\
            13.650361492067873  74.61620124562046  \\
            14.610402385552991  76.78317637966305  \\
            15.647592926781483  78.94262886602924  \\
            16.735973675651167  81.10101776463215  \\
            17.851699025936867  83.27150709374301  \\
            19.005196260745578  85.45639835252194  \\
            20.141744725056682  87.68352545215313  \\
            21.290008705022096  89.93823703721587  \\
            22.47094155898427  92.20714314668432  \\
            23.66965513408206  94.5012335519598  \\
            24.871411659449954  96.82677814335338  \\
            26.10098710425098  99.17283768102418  \\
            27.358354942941776  101.53864770355507  \\
            28.666987667656734  103.89828468043167  \\
            30.039031743971154  106.23695871460995  \\
            31.48521859664376  108.55598652235581  \\
            33.00304965663423  110.8496798365516  \\
            34.57459126489669  113.13253790407667  \\
            36.21283658621864  115.38926395128776  \\
            37.92372979527271  117.60989504412909  \\
            39.691235960891134  119.7739608329661  \\
            41.51899440068051  121.88532025076773  \\
            43.41900923180957  123.96278470007984  \\
            45.38698832396041  125.99682403464001  \\
            47.41616299381934  127.974130004785  \\
            49.505246676137645  129.89757252865093  \\
            51.63731461893032  131.75369989791955  \\
            53.77229218864813  133.52258961948618  \\
            55.847616946370984  135.21792725218754  \\
            57.89706029660441  136.84236322123806  \\
            59.98666351948155  138.39025528870272  \\
            62.039084838084484  139.8798522049386  \\
            64.04992638836215  141.30103996780883  \\
            66.08541823910335  142.63924711149158  \\
            68.15432180747169  143.89772993389875  \\
            70.24876612344015  145.0729379592224  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6883;green,0.8671;blue,0.4401}, name path={d9477989-5beb-4215-b453-57014223b488}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502362402086917  47.46086268694534  \\
            5.8888602092867135  49.435258658887655  \\
            6.323287934708264  51.42721895813527  \\
            6.7697804268021535  53.448879490547796  \\
            7.23371453977453  55.498998163933585  \\
            7.740623637339864  57.56922767795192  \\
            8.302062475378829  59.654262098475186  \\
            8.914743292367568  61.756543692786224  \\
            9.586708552402724  63.87160905982234  \\
            10.293243991784287  66.00771057486477  \\
            11.06189911305359  68.15267193546299  \\
            11.895629040932246  70.29929027008447  \\
            12.796508624781968  72.43848559568312  \\
            13.769256022639357  74.57109477950058  \\
            14.809324565858917  76.70300315934733  \\
            15.927206530340236  78.82291670900888  \\
            17.107941404072147  80.93209061174605  \\
            18.328750534942426  83.0448873975433  \\
            19.60881190479936  85.14934706478219  \\
            20.908791364074567  87.27192080351602  \\
            22.245203924458462  89.40665854278015  \\
            23.62654939282082  91.54461924926622  \\
            25.051877936807088  93.69018781812582  \\
            26.504810460923416  95.85432685306363  \\
            27.974464972473218  98.04362321725053  \\
            29.484974804525628  100.24088146588193  \\
            31.04701719807837  102.43532463031255  \\
            32.665127853102476  104.6250359252728  \\
            34.335209045167964  106.81244161332414  \\
            36.06260826643615  108.9596001125944  \\
            37.83487386549009  111.08371216097069  \\
            39.672270408452746  113.18761878733582  \\
            41.57783113763869  115.26309731238972  \\
            43.546754016660145  117.29997480256979  \\
            45.58170145405766  119.29700897024631  \\
            47.68525021975382  121.25361514264507  \\
            49.851633116395  123.16843737331789  \\
            52.06391699716618  125.04593962785074  \\
            54.33630346964172  126.87269670433085  \\
            56.657827687483916  128.65935528200754  \\
            59.01203071545726  130.41989791004266  \\
            61.34968661090335  132.1942033985798  \\
            63.625580356746006  134.0001679896397  \\
            65.83750701125824  135.8491088312992  \\
            67.97055934726666  137.71984197119994  \\
            70.02405408473382  139.60912301336674  \\
            71.99960759947768  141.54009794766054  \\
            73.89972985596889  143.516228623727  \\
            75.7289311555199  145.54273764760669  \\
        }
        ;
    \addplot[color={rgb,1:red,0.699;green,0.8716;blue,0.447}, name path={78e9f4e2-410d-40a4-a777-ed08cd779177}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.891491791632927  49.43823725500656  \\
            6.324604145345922  51.437374326852854  \\
            6.762138359623528  53.46753915691872  \\
            7.202622209341757  55.52928737006934  \\
            7.673737467838006  57.6149622513897  \\
            8.194548012492566  59.71678073962722  \\
            8.773213037865137  61.83391253771738  \\
            9.42087852463763  63.96021869422936  \\
            10.107684903289753  66.10616235788788  \\
            10.837688458751634  68.26930082383409  \\
            11.634276025458009  70.43735660946234  \\
            12.491848421963633  72.59631752737245  \\
            13.402056257918852  74.75516998245202  \\
            14.345938680423803  76.93283151647928  \\
            15.354292534057457  79.11256147727889  \\
            16.420143590184185  81.2970957241531  \\
            17.522455336606065  83.49766018142522  \\
            18.68206942452269  85.70110686558293  \\
            19.885080401643826  87.91531776453151  \\
            21.15132836242364  90.12389310196998  \\
            22.48461062372054  92.31898507380927  \\
            23.888177691532782  94.50086009679794  \\
            25.339470734021994  96.68688884986955  \\
            26.845275057359462  98.86831755057752  \\
            28.421972974028073  101.02836827729546  \\
            30.062992037397578  103.16100016801617  \\
            31.76530237643791  105.25973348928962  \\
            33.53503419154471  107.32678895312361  \\
            35.35732914949097  109.35520891432016  \\
            37.21425177555835  111.36825891437896  \\
            39.13474762630523  113.3515452723883  \\
            41.11772809727975  115.3005745376363  \\
            43.15793897985332  117.20952859491646  \\
            45.257671108726576  119.07623315658304  \\
            47.42370677445928  120.90385687788327  \\
            49.654048225647486  122.6862436722203  \\
            51.938920663881845  124.40704250407772  \\
            54.277000493698736  126.06602852838414  \\
            56.65112719453537  127.65482092972105  \\
            59.049520121824834  129.1769895355292  \\
            61.46682126462105  130.66200342804362  \\
            63.92267152554021  132.0815459303938  \\
            66.40457466284441  133.42661329756078  \\
            68.85754428492255  134.70496736072423  \\
            71.29019905602186  135.90974487401522  \\
            73.71467661322123  137.05660311896466  \\
            76.11430827972598  138.2072441822735  \\
            78.48523361708945  139.40308180538813  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7097;green,0.8762;blue,0.4538}, name path={51a84252-e3a3-4723-bf82-baa97d9b34d6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.173352082578017  45.502396277240386  \\
            5.552855619700919  47.45050726220958  \\
            5.998878157364314  49.412871201340614  \\
            6.487632964137811  51.39642546578077  \\
            6.991635842899113  53.40760260138838  \\
            7.538583086106105  55.4395137138042  \\
            8.126658834459946  57.491788982326  \\
            8.764880312541687  59.56005232791562  \\
            9.424154553737836  61.654807375831254  \\
            10.094791682369191  63.77476992776952  \\
            10.76344956271761  65.92461016460311  \\
            11.464400061733729  68.0951635734758  \\
            12.21736921889644  70.27356025606153  \\
            13.038124245492098  72.44828588829056  \\
            13.930744380936686  74.62166334131223  \\
            14.88485245361855  76.79956022190125  \\
            15.917083746006377  78.96858830774798  \\
            17.005590476093865  81.14038655364021  \\
            18.125821338477046  83.32684929691163  \\
            19.313686874828917  85.4953717162215  \\
            20.566708468800005  87.64831163753999  \\
            21.8800068818623  89.79476266307837  \\
            23.25560130467961  91.93243417512004  \\
            24.683447874610753  94.07149590346262  \\
            26.13996646942276  96.22803475210034  \\
            27.60869010466687  98.41206332348553  \\
            29.068375339249645  100.63762646907381  \\
            30.548438766384113  102.88499719525097  \\
            32.062373234429096  105.13420881649604  \\
            33.62513899836875  107.37880217052337  \\
            35.25231930086513  109.59610610590249  \\
            36.9460700389952  111.78443884352453  \\
            38.71305029547466  113.94191857168589  \\
            40.55000289403368  116.06272691701074  \\
            42.452412619526704  118.13665744840034  \\
            44.42192459317475  120.16383030329831  \\
            46.45958938604209  122.14831901564264  \\
            48.55570988902683  124.07620020948202  \\
            50.70094422254126  125.93403740740018  \\
            52.8972150933464  127.72785176538424  \\
            55.139714371513094  129.45304999839237  \\
            57.403453127681956  131.0934514251019  \\
            59.6928513907171  132.65141446670387  \\
            62.010123085056094  134.1274174278872  \\
            64.35395509495292  135.52121178372727  \\
            66.65096767425348  136.87502355171637  \\
            68.90213019242016  138.1804890020845  \\
            71.127711095704  139.4065772913787  \\
            73.31327069296748  140.55437033292566  \\
            75.42227783950432  141.67348169356939  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7203;green,0.8808;blue,0.4607}, name path={78bd76e0-824a-4492-8232-96a9d103b756}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164286491934122  45.504204589890676  \\
            5.504866531955517  47.46042099992845  \\
            5.88103858240849  49.43277204828077  \\
            6.24519277651206  51.43144032984128  \\
            6.5808684478383785  53.465559779405055  \\
            6.924768647023699  55.5294431379127  \\
            7.305644162524305  57.61381812222583  \\
            7.746855151503203  59.71241085376538  \\
            8.257013248649743  61.82444005585619  \\
            8.830780926242012  63.949821487616965  \\
            9.446420254254313  66.09407367368283  \\
            10.135678402892362  68.24372901408884  \\
            10.90245830977035  70.39091766073496  \\
            11.744169460856165  72.53154782512684  \\
            12.66129235283687  74.66783043356575  \\
            13.648009560148502  76.80361384809628  \\
            14.712184166950568  78.92958112509878  \\
            15.8466876797948  81.04944256315495  \\
            17.032924002623773  83.17392344438002  \\
            18.28583894561388  85.28380521691741  \\
            19.58154275843153  87.39623175815618  \\
            20.937430142342407  89.50312566285984  \\
            22.353206882363764  91.60007472536658  \\
            23.82379472524278  93.69424823577907  \\
            25.32863689055319  95.80135758846431  \\
            26.888464248641828  97.89043337092203  \\
            28.507385497515077  99.95660105977139  \\
            30.19005061018054  101.99529522123798  \\
            31.930562691853808  104.0109872196285  \\
            33.71419764613741  106.02410291100985  \\
            35.561791090486935  108.0170476492987  \\
            37.44349436403608  110.01946297007059  \\
            39.34900410897836  112.04141913903149  \\
            41.29614662597316  114.06206130100927  \\
            43.29438225844291  116.06706132686602  \\
            45.347128468581744  118.05714215638807  \\
            47.439101345207334  120.04040285831022  \\
            49.59259042912897  121.98502386643598  \\
            51.79418857878972  123.8744566267943  \\
            54.046154811385705  125.71355624653387  \\
            56.32070187229562  127.49934114577086  \\
            58.618444609423776  129.21175094843693  \\
            60.88476798790323  130.86599988174146  \\
            63.09599492840657  132.47927392469055  \\
            65.29681731852348  134.08008229011003  \\
            67.4496222471333  135.66532932287308  \\
            69.56416220870835  137.2352102715156  \\
            71.67552218203069  138.81378666711987  \\
            73.77083782066497  140.42433012066363  \\
            75.83925820937426  142.0436615596908  \\
        }
        ;
    \addplot[color={rgb,1:red,0.731;green,0.8854;blue,0.4676}, name path={844a06f9-0864-4be2-808e-487b1dfa8ef7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.176396601339377  45.501628079579525  \\
            5.566166767518033  47.44726787643921  \\
            6.025142273204452  49.40644736934933  \\
            6.5420667088094735  51.38172006945059  \\
            7.091771524498256  53.37990759351945  \\
            7.705003583101022  55.390027985337454  \\
            8.382546644653097  57.40951268238854  \\
            9.105027123112215  59.44573187288993  \\
            9.84483721822959  61.508456714946455  \\
            10.616631673855382  63.5924640932244  \\
            11.373594860861886  65.71426907434223  \\
            12.130171255587  67.86923551938882  \\
            12.920887255872774  70.03497532102506  \\
            13.767177414062607  72.20051120266108  \\
            14.677593085769146  74.37023192585445  \\
            15.628751675709239  76.55553386030138  \\
            16.64115666101947  78.74527616707455  \\
            17.713491864979808  80.93862083935583  \\
            18.81178829735451  83.15301198978784  \\
            19.93758822446949  85.37770330826054  \\
            21.05466198551878  87.6325374270213  \\
            22.204015798931458  89.90358498971207  \\
            23.404569246009117  92.17094237039083  \\
            24.65080027685319  94.4420872535171  \\
            25.922857500535578  96.733115206972  \\
            27.249277940808618  99.02387651925318  \\
            28.628243041956118  101.31459522933996  \\
            30.063832862341542  103.58398095258971  \\
            31.557973111849137  105.81577873247521  \\
            33.12222910067169  108.0174260254212  \\
            34.75508943533998  110.17968793297875  \\
            36.4530237954265  112.30783583996617  \\
            38.22239851721745  114.40098655683117  \\
            40.05946423204267  116.45462867487699  \\
            41.94183382374605  118.44402939069171  \\
            43.875029042048205  120.37219834021153  \\
            45.87492700253562  122.25328687288828  \\
            47.937889103090015  124.08342045845437  \\
            50.056624732295916  125.85423694457624  \\
            52.226113843745104  127.5627441353891  \\
            54.44356554640732  129.20534923282437  \\
            56.697340208707274  130.77200929360058  \\
            58.972487008662114  132.2549907603737  \\
            61.261653245053296  133.65139031183477  \\
            63.56565688402236  134.96182792175372  \\
            65.82483821423239  136.22233256192942  \\
            68.032289321082  137.4278546714121  \\
            70.2293415181636  138.54731185890162  \\
            72.39681375633812  139.58808164414822  \\
            74.54053396169495  140.54995524603103  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7417;green,0.89;blue,0.4745}, name path={39e7981d-6487-4ef6-a88e-57dd678e54b0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1661825136885655  45.50387555560772  \\
            5.51141730129384  47.459057505104596  \\
            5.904697968813258  49.435008702682566  \\
            6.336196236406254  51.43394828918927  \\
            6.766557769982695  53.4649320609373  \\
            7.208962172153099  55.52564194792074  \\
            7.690989331287872  57.60690250498845  \\
            8.229766311176748  59.70150926064254  \\
            8.834385348971368  61.80760406867434  \\
            9.514232004179705  63.91708544412967  \\
            10.256464907850603  66.03516512938234  \\
            11.064201993009364  68.15957612415649  \\
            11.94719867721895  70.2820192937927  \\
            12.908937025855169  72.39542352690584  \\
            13.929722283737828  74.51128373936581  \\
            14.982856635136432  76.64280048245888  \\
            16.10450700197795  78.77046603783084  \\
            17.28661282571536  80.89677190360918  \\
            18.512327670705996  83.03318699845775  \\
            19.79091676746877  85.15945107763592  \\
            21.116603264660718  87.28199131748215  \\
            22.51099844492297  89.38983261986067  \\
            23.97533313117015  91.47550377843322  \\
            25.512565509451125  93.53859559952372  \\
            27.09574336266048  95.60247598835527  \\
            28.70234117540441  97.68313675053064  \\
            30.36581930656529  99.75561053988275  \\
            32.07604695123663  101.8117384351694  \\
            33.82684031896841  103.84225826931376  \\
            35.62405398399989  105.8573442258251  \\
            37.481257227955105  107.83547176966525  \\
            39.38680851683935  109.79312127504457  \\
            41.34800854444101  111.73554956680631  \\
            43.37630502996484  113.64409009073323  \\
            45.468665539872276  115.51380712422801  \\
            47.62411849287416  117.34813037008423  \\
            49.842994312973424  119.14809000947942  \\
            52.113264361165704  120.88757186645248  \\
            54.429640716872086  122.55667822511897  \\
            56.80104517486154  124.1750918174689  \\
            59.21452660632186  125.74701575873799  \\
            61.669742608655675  127.25015397543696  \\
            64.14364383021241  128.70927646531456  \\
            66.62302934472321  130.1503336089116  \\
            69.09026972304817  131.6178315761751  \\
            71.49788640640134  133.06117585469963  \\
            73.84402968072511  134.50466712065145  \\
            76.16152463906575  136.00884149848108  \\
            78.42787854169916  137.5774677611892  \\
            80.61697525306568  139.17761136036796  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7523;green,0.8946;blue,0.4814}, name path={8abd9d4f-34f9-473f-9874-04a85af8ee4d}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.168740863760391  45.50339139086385  \\
            5.528856920448564  47.456002109431566  \\
            5.9419137573970815  49.42840489060621  \\
            6.361457645539807  51.43063883612277  \\
            6.755669524945598  53.466892543700176  \\
            7.140324805243653  55.53714841945296  \\
            7.542659258284916  57.634447234805066  \\
            7.9905489940268115  59.750256004049184  \\
            8.495764493205332  61.88359531698601  \\
            9.064817849946289  64.02426680608811  \\
            9.681258498221808  66.1773674961979  \\
            10.372852642266315  68.33487623222797  \\
            11.139581575576202  70.4891557980436  \\
            11.979384179269125  72.625734448447  \\
            12.893592752658975  74.74990777312794  \\
            13.877613023543798  76.87325658546328  \\
            14.939180958676069  78.98682524887998  \\
            16.051796029220213  81.09928015322699  \\
            17.187722287234415  83.22610048178257  \\
            18.366506785337023  85.36461867257594  \\
            19.56077940424536  87.53027611090721  \\
            20.79342686774102  89.70591227630909  \\
            22.08214768070339  91.87694191281919  \\
            23.43441176630661  94.04177706287844  \\
            24.83923310566081  96.20764387668181  \\
            26.318207491137393  98.35152103982439  \\
            27.869755919188595  100.47308856184438  \\
            29.49082119869477  102.5553527925807  \\
            31.177112047164115  104.58955407020697  \\
            32.933852613671604  106.58560303082331  \\
            34.75698686616737  108.5334260853345  \\
            36.645490273260734  110.43428175554985  \\
            38.599800916753246  112.30168984225446  \\
            40.62151503484806  114.1257396846236  \\
            42.7051300399752  115.89652434522868  \\
            44.849407611280625  117.61296110042542  \\
            47.05666271769721  119.27966097679834  \\
            49.3219035213161  120.89158813207351  \\
            51.6431981644554  122.44395583687397  \\
            54.01906393544459  123.93569807413523  \\
            56.44206913111415  125.35892078197371  \\
            58.89543138199174  126.70151279731704  \\
            61.35296978775588  127.95773592788602  \\
            63.82148287984785  129.13109586644083  \\
            66.31353040695488  130.22206935816214  \\
            68.75114451352053  131.26984018822762  \\
            71.1411797709886  132.26868880166387  \\
            73.48118740299994  133.22407672587883  \\
            75.78216555749773  134.12918289870575  \\
            78.07031492462859  134.94945787501857  \\
        }
        ;
    \addplot[color={rgb,1:red,0.763;green,0.8992;blue,0.4882}, name path={17b7ae25-5b99-47d4-a477-914cf8fab11b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166426488694278  45.50383137070805  \\
            5.516500032039803  47.458410368165325  \\
            5.91111092776263  49.43543987030203  \\
            6.30256494420553  51.44448051271085  \\
            6.672714785564961  53.48822810493376  \\
            7.054284199777378  55.56170541171303  \\
            7.466944836443789  57.659982495031244  \\
            7.913898739747128  59.782797492509054  \\
            8.378098793142497  61.9336440729657  \\
            8.88244856859533  64.10546793257708  \\
            9.394050388811223  66.30660414815611  \\
            9.946053038101075  68.5280067868031  \\
            10.553899560213498  70.75820805868057  \\
            11.229259217469325  72.99049983428463  \\
            11.978958097247155  75.2257228719512  \\
            12.798496477788541  77.46535043243034  \\
            13.697167345551515  79.69927471111885  \\
            14.668675968152401  81.92970993581099  \\
            15.698021313095717  84.16292168639944  \\
            16.79658408574897  86.36270930946546  \\
            17.955911346000487  88.5379064924588  \\
            19.192414559076678  90.69384082307782  \\
            20.50401708736285  92.82563055451341  \\
            21.891136410515635  94.93508187093673  \\
            23.344477294379672  97.03042255495224  \\
            24.870463088129053  99.10270176518492  \\
            26.469774229251247  101.14330263211367  \\
            28.13722326515212  103.14036531747288  \\
            29.874117419459065  105.09245107623379  \\
            31.68170954310073  107.00446693507489  \\
            33.555149803185515  108.86793001063957  \\
            35.491508073641285  110.68910181410044  \\
            37.493298274008986  112.46377335836272  \\
            39.554612239598406  114.18250699264142  \\
            41.66672691012877  115.83631175306195  \\
            43.83154603155674  117.42805950956657  \\
            46.04584296654337  118.95475790001285  \\
            48.30759619309928  120.41349523156057  \\
            50.61803317650001  121.80880113117288  \\
            52.97381170839469  123.14013023599115  \\
            55.363587957384155  124.39654078806433  \\
            57.76081729943153  125.56649662801067  \\
            60.16592602656948  126.6493842972678  \\
            62.58578642840095  127.64636683219209  \\
            65.01967103661609  128.5578789754711  \\
            67.39524633452501  129.43672846630975  \\
            69.7127393847102  130.27446531090902  \\
            72.03119003791562  131.02767304919288  \\
            74.34639697308208  131.6959937311881  \\
            76.63855149255527  132.27957801817104  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7737;green,0.9037;blue,0.4951}, name path={ec1e52cd-7450-46c1-8b9f-5b1a794d2555}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.177808221398784  45.50122810031152  \\
            5.575074839608574  47.44409111569493  \\
            6.043818501969521  49.39792905437956  \\
            6.56106042548707  51.37037844332627  \\
            7.1023334181289925  53.3675296565743  \\
            7.702513443405792  55.378289791599485  \\
            8.36175733008428  57.39876863231894  \\
            9.08534855736389  59.424643590606976  \\
            9.873361650646347  61.45776335320223  \\
            10.71133443862615  63.50085817112053  \\
            11.5639461643641  65.56801188610257  \\
            12.445733966093265  67.65654094877692  \\
            13.369716071997882  69.75701480778778  \\
            14.347662471744364  71.86006509088544  \\
            15.383948152976366  73.9669395718901  \\
            16.464926160582916  76.0850557377648  \\
            17.618865004575067  78.19518831288352  \\
            18.832632076691237  80.30209565055067  \\
            20.079399889637024  82.42243721405102  \\
            21.374509760692945  84.54628972560246  \\
            22.69293047916253  86.69001867007171  \\
            24.060658235795113  88.83524812166776  \\
            25.488515572496908  90.96997112254013  \\
            26.979035786381182  93.09544981146264  \\
            28.497721825303532  95.2372952723627  \\
            30.03885480035457  97.39737072455108  \\
            31.624878966605625  99.55951291781203  \\
            33.25690961802835  101.71612484342043  \\
            34.94402350851034  103.84861384497407  \\
            36.697396741451044  105.95315511794786  \\
            38.51571222128345  108.02146033279368  \\
            40.38393501319102  110.07028013557344  \\
            42.31904222456957  112.0917581606279  \\
            44.32324867003973  114.07464381821974  \\
            46.39167315617765  116.01268623650215  \\
            48.52509511298955  117.9051642769707  \\
            50.72533434256689  119.75325457665807  \\
            52.98452651474231  121.54436254003294  \\
            55.2971945120327  123.26927775026522  \\
            57.661476745837895  124.92843334898355  \\
            60.074917776372345  126.5190322476211  \\
            62.510364188236885  128.0302199685707  \\
            64.9264252911591  129.48577184437033  \\
            67.32824953786961  130.90776583993488  \\
            69.76369924120846  132.27453240507558  \\
            72.1578963818749  133.59626196707973  \\
            74.51142220825764  134.8624287124918  \\
            76.87235840981093  136.10042683577578  \\
            79.19956710474715  137.3482461279647  \\
            81.47535800586672  138.61136274806867  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7843;green,0.9083;blue,0.502}, name path={ed65c656-05f4-49cf-ae94-ef010b7d11c3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164582016065082  45.50415497363463  \\
            5.506479762206892  47.46015741796504  \\
            5.89138310308999  49.43935444790037  \\
            6.277847978043637  51.449733101961456  \\
            6.634995597764391  53.494736810730245  \\
            6.99231314264695  55.571168486618184  \\
            7.381849319840448  57.67029046158279  \\
            7.819724146494092  59.789384215589656  \\
            8.302491560784837  61.929909548355276  \\
            8.854801823147515  64.08203035143518  \\
            9.467576156580765  66.24795109502946  \\
            10.156456359182979  68.41726704138212  \\
            10.921932808606142  70.58466153840956  \\
            11.763434833819463  72.74491673697534  \\
            12.682827322764833  74.89848512787226  \\
            13.67741950595186  77.04653637614791  \\
            14.750458343412397  79.1813840609703  \\
            15.884622789185144  81.30177580616363  \\
            17.05831329872918  83.42131311962605  \\
            18.30662764851378  85.52530700637331  \\
            19.631098735663564  87.61086499154995  \\
            21.030761555726766  89.67379269239268  \\
            22.502496624609595  91.7129384991734  \\
            24.038208325273832  93.73867365143086  \\
            25.61470451022398  95.77097684020889  \\
            27.24491350200369  97.79850395458331  \\
            28.9094481934655  99.83769648426359  \\
            30.605877510848796  101.83992627687935  \\
            32.3358457278218  103.78651544314617  \\
            34.12059823301259  105.7028314793815  \\
            35.949709057619124  107.59717272457539  \\
            37.823632816753125  109.47151722781824  \\
            39.75442409889726  111.31074623082215  \\
            41.741148515903596  113.11129972305994  \\
            43.781441456699866  114.86780716508754  \\
            45.88039869055538  116.5780103305581  \\
            48.04370920485826  118.2430556253865  \\
            50.26655708333789  119.853580971601  \\
            52.54783207725075  121.40664505161894  \\
            54.88596710962591  122.90350491397501  \\
            57.270967258232425  124.33235756490765  \\
            59.681778562642165  125.68280818925489  \\
            62.10455003607395  126.97301581741662  \\
            64.54952362356342  128.1968233891598  \\
            67.01146115628094  129.3742288394568  \\
            69.41570250074993  130.51785755851242  \\
            71.7719667699553  131.59291226847154  \\
            74.14014813813196  132.59168762643614  \\
            76.50767733148768  133.58643867116982  \\
            78.86713313479815  134.62506812443405  \\
        }
        ;
    \addplot[color={rgb,1:red,0.795;green,0.9129;blue,0.5089}, name path={63f24aaf-1cbb-42e3-9288-896dd7176d8b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.170596226803868  45.50301100484485  \\
            5.538589145807926  47.45390875724243  \\
            5.9643851182174314  49.42278279396256  \\
            6.403617940474518  51.420054397373065  \\
            6.823311894989543  53.45074568037902  \\
            7.2367516253286235  55.51504976972259  \\
            7.669841975569708  57.60578259520255  \\
            8.149133257058327  59.71419785719891  \\
            8.68490829810812  61.83975734550522  \\
            9.278138028666037  63.980783027230295  \\
            9.904635790838864  66.14381253092884  \\
            10.59588360156307  68.31726966897102  \\
            11.354759662008911  70.49543670022273  \\
            12.181339695621993  72.67364285504314  \\
            13.0750021733097  74.85468772245179  \\
            14.02222288613126  77.0451947747364  \\
            15.044920407204208  79.22978442645206  \\
            16.142812363079948  81.40614543630747  \\
            17.31008315429074  83.57758758872117  \\
            18.553077875967524  85.73081030952326  \\
            19.867204343978866  87.86900083041017  \\
            21.256376197999995  89.98560873401863  \\
            22.717089429978085  92.07010767001276  \\
            24.251367068050694  94.12389480437312  \\
            25.84183855444424  96.16901632187543  \\
            27.466248907048747  98.2128066049231  \\
            29.157077054432076  100.2286336609896  \\
            30.907462068434103  102.21768927559016  \\
            32.707457956826985  104.17632853297778  \\
            34.56655586644587  106.105414781655  \\
            36.48575707182563  107.99135017765758  \\
            38.46622941184059  109.83739419615821  \\
            40.51343872416527  111.64771035328341  \\
            42.6253894347893  113.41332405439229  \\
            44.79566462954789  115.12424608308514  \\
            47.02395726925531  116.77926461973779  \\
            49.312862174435466  118.38014628152338  \\
            51.65914741941628  119.9237878226512  \\
            54.051939997802904  121.40055877947333  \\
            56.48848370625514  122.8087638621158  \\
            58.95638643652095  124.1408175816759  \\
            61.44442854512473  125.3881692019207  \\
            63.916563415320866  126.55543336274533  \\
            66.37150879662684  127.64024826896235  \\
            68.8332000866839  128.63834012168147  \\
            71.23447964464972  129.6050533026547  \\
            73.55609303324582  130.54042183151105  \\
            75.84066743418438  131.3972075490528  \\
            78.10768971456625  132.16853364334492  \\
            80.35511563668292  132.8550844366911  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8057;green,0.9175;blue,0.5158}, name path={f8d196e7-cef2-49e6-90a4-12101e971e03}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.891383963415214  49.43829513572541  \\
            6.323334033378955  51.43782360380143  \\
            6.774528433782007  53.46534536134913  \\
            7.272949113277359  55.51329371455104  \\
            7.821753828403586  57.57923357542522  \\
            8.435371646516252  59.6551203577569  \\
            9.111263784110863  61.74260424746324  \\
            9.861607291919396  63.833502056955226  \\
            10.68546968726056  65.92555632052459  \\
            11.57001474212882  68.02364084270968  \\
            12.53213067460685  70.11295541652143  \\
            13.570535095583518  72.18780071605781  \\
            14.68514133086058  74.24997154050946  \\
            15.868667357192058  76.3042017664396  \\
            17.129329343940245  78.33982611307334  \\
            18.448319821622054  80.37005106472569  \\
            19.80147199962572  82.41052564809868  \\
            21.21149329117253  84.44645623999722  \\
            22.63979586847541  86.50598057723948  \\
            24.095877431539773  88.58291451457633  \\
            25.58615043884175  90.66950315406038  \\
            27.092919484530526  92.78171701061038  \\
            28.59956230487471  94.9296372009652  \\
            30.12657455703757  97.1013647072197  \\
            31.68453224495839  99.2879608759933  \\
            33.29508144041165  101.46525692747053  \\
            34.967331576055116  103.61230439659826  \\
            36.70767188718321  105.72872758851359  \\
            38.517317187634355  107.80834963312225  \\
            40.38784315659302  109.85857635420136  \\
            42.32788659017996  111.87098427328876  \\
            44.334393682552424  113.84031644616744  \\
            46.40399496190819  115.76073643016083  \\
            48.53484854954114  117.63003939140386  \\
            50.725604611614116  119.44836276370073  \\
            52.975934418258255  121.21336100405463  \\
            55.274817280135615  122.91187027654661  \\
            57.6183230029439  124.54211602695406  \\
            60.00819471378921  126.10493480023963  \\
            62.37637657368961  127.60639748063866  \\
            64.6810079152938  129.0456140906616  \\
            66.96883437756458  130.40580545322774  \\
            69.27308573468  131.68062502961874  \\
            71.5204330016253  132.92019479059925  \\
            73.69806137338611  134.11929587542275  \\
            75.85799585018184  135.2327307136777  \\
            78.01006625785057  136.25887068485196  \\
            80.1611339129737  137.1986584581546  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8163;green,0.9221;blue,0.5226}, name path={f82e0b5e-19f1-4ca2-a7ef-5a05a5263c33}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166872033042062  45.503749593726255  \\
            5.518891170659983  47.45796595197013  \\
            5.922498895693558  49.43269213008585  \\
            6.340604730984222  51.436181978421175  \\
            6.741455880302105  53.47332002564283  \\
            7.155515971133461  55.53942190069771  \\
            7.608593481450004  57.62530215385584  \\
            8.121224667494866  59.723905245072274  \\
            8.702982944707673  61.8336363490841  \\
            9.354863840154348  63.95189564040248  \\
            10.05252932041404  66.0867063152196  \\
            10.817182068460525  68.22810082957338  \\
            11.660274698225958  70.36640735819503  \\
            12.580591621875946  72.4972581946938  \\
            13.567134412749775  74.62846095974979  \\
            14.59453557709282  76.77321833635517  \\
            15.688668089880778  78.91655818560726  \\
            16.834974140803844  81.06592813683865  \\
            18.004988427086232  83.23754625007854  \\
            19.220585199578146  85.40220404980953  \\
            20.490077365547627  87.5554087179003  \\
            21.8274922478352  89.6948276543881  \\
            23.23775003464322  91.81401887726442  \\
            24.71730223123617  93.91757209406923  \\
            26.24830854485974  96.01894432433744  \\
            27.851716503147138  98.09778432555193  \\
            29.5292228467484  100.14712144982336  \\
            31.274711777991914  102.1528312365411  \\
            33.08568174850995  104.10644817832942  \\
            34.96555038869414  106.0167358217374  \\
            36.91384846127875  107.8848264776174  \\
            38.93021564170515  109.71090641736963  \\
            41.00921542956894  111.48535075754499  \\
            43.146951701462925  113.20555637782232  \\
            45.33423570974367  114.86066427376963  \\
            47.57211136008477  116.45121148337248  \\
            49.86513963205866  117.98510546069805  \\
            52.20782342331162  119.45633026183908  \\
            54.594868934164694  120.85668328944318  \\
            57.02898732471427  122.18849715521179  \\
            59.501359430996196  123.44844400650126  \\
            61.988518780940396  124.62254679418399  \\
            64.48655490071005  125.70999587772138  \\
            67.00017179729068  126.71323434128125  \\
            69.52104059574148  127.62949255334229  \\
            71.97938150705023  128.50715273214053  \\
            74.35320776559205  129.351186400245  \\
            76.68701002095852  130.11823900850882  \\
            79.00560470444532  130.80009550955242  \\
            81.30824013119462  131.39676329473298  \\
        }
        ;
    \addplot[color={rgb,1:red,0.827;green,0.9267;blue,0.5295}, name path={1d182c00-322c-464d-b9a2-8d79bb59b662}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.167152823326908  45.50369733632054  \\
            5.520392627154007  47.45768155234127  \\
            5.927489009464169  49.43142023226819  \\
            6.357442671657697  51.43220418907261  \\
            6.779156855995688  53.46556099261137  \\
            7.226143023509036  55.524562673549475  \\
            7.719230282386763  57.600598481282724  \\
            8.268981603073035  59.69181260208966  \\
            8.868022560661775  61.800867092515986  \\
            9.53796677955205  63.91652840429269  \\
            10.267850811201646  66.04259829486271  \\
            11.073314726455761  68.16972426569627  \\
            11.95499574007862  70.2928781990678  \\
            12.913734758952488  72.40288520134202  \\
            13.937700497924869  74.5096025085704  \\
            15.004438861924982  76.62768373529443  \\
            16.144407241889056  78.73798449845214  \\
            17.350499358880516  80.84334373017604  \\
            18.600528392760506  82.9582473740027  \\
            19.91100518366348  85.07011495334379  \\
            21.27950615322258  87.17964410890184  \\
            22.715604810339613  89.27321823900066  \\
            24.22173458762943  91.3437605087086  \\
            25.799758972959307  93.39181000950553  \\
            27.424802719707273  95.43958160441757  \\
            29.09336474609325  97.48851781449618  \\
            30.832109415185766  99.51214370018482  \\
            32.62908841599527  101.4994975315567  \\
            34.48106923785166  103.4515057600863  \\
            36.39723898895517  105.37414866521762  \\
            38.3350161601227  107.23482798169412  \\
            40.30194194243881  109.0411488157578  \\
            42.330816888627275  110.81952119211344  \\
            44.426526204981315  112.55567311703683  \\
            46.58239953000153  114.2376086422317  \\
            48.797226756510504  115.86461216337707  \\
            51.07043037865147  117.44015931239596  \\
            53.40017567872758  118.95884670649572  \\
            55.7743988650262  120.40705805957971  \\
            58.18985955646167  121.78082326552499  \\
            60.63803017645501  123.076258562598  \\
            63.095657669862995  124.29611203197467  \\
            65.55657289016266  125.47211396777962  \\
            68.04452480303833  126.57849034801322  \\
            70.568699393438  127.61840383063542  \\
            73.04660483084098  128.62324313318086  \\
            75.48285221432678  129.58889842730457  \\
            77.92465887069727  130.53937955559746  \\
            80.37325423356782  131.46019272288385  \\
            82.81231599230969  132.37639120983067  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8377;green,0.9313;blue,0.5364}, name path={4f883612-a1c7-4122-a276-fc3ba65a8531}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.170530030510057  45.50302501653023  \\
            5.538243551145088  47.453986108100196  \\
            5.969023030390391  49.408319680699954  \\
            6.462024276564963  51.36742407461866  \\
            6.9991183080652055  53.34702665942297  \\
            7.602557329875626  55.337908996980126  \\
            8.277274089585942  57.33510490303272  \\
            9.024514802516647  59.33499349469299  \\
            9.834613621187758  61.34207239807347  \\
            10.709117691134741  63.35343244027695  \\
            11.626246663459835  65.37866349869032  \\
            12.611479633454827  67.40321083680232  \\
            13.663012932975036  69.42505603909713  \\
            14.782979129481928  71.43831659444555  \\
            15.961350669527532  73.45146384542169  \\
            17.177016955974516  75.47742510712943  \\
            18.45575069548173  77.49873001514312  \\
            19.76041817340438  79.53709739203534  \\
            21.053080560005434  81.61508396917628  \\
            22.341876668455622  83.73207701408319  \\
            23.62649208720364  85.88733836755273  \\
            24.944771361358086  88.05391736172011  \\
            26.32015906961191  90.21288551221777  \\
            27.763388460633205  92.35959302271  \\
            29.24899195038696  94.51317832665643  \\
            30.783983072886052  96.66662861099564  \\
            32.391997224123884  98.79703339177166  \\
            34.06111470724563  100.88656421047055  \\
            35.78514349785322  102.93083811024731  \\
            37.566984339648435  104.95022790874592  \\
            39.40557103754613  106.92734010464869  \\
            41.28091373680839  108.88856127575156  \\
            43.19216737106888  110.85118897343625  \\
            45.15765155230815  112.79401971984909  \\
            47.17597769494898  114.7129084729069  \\
            49.25243592545749  116.60626592953741  \\
            51.39218971084337  118.46929837027017  \\
            53.597830514734994  120.2905151143308  \\
            55.85957607839451  122.05600991985291  \\
            58.17140031004542  123.7696063204653  \\
            60.50686082371487  125.44137390646898  \\
            62.87410987721987  127.04586677489881  \\
            65.22359787590521  128.61592900706862  \\
            67.5351760047709  130.188067479579  \\
            69.81313674242767  131.81601979634146  \\
            72.02636188491452  133.43104904140435  \\
            74.15498247422626  135.01927905220077  \\
            76.19960526665974  136.62954890797883  \\
            78.16423901467194  138.27721820866446  \\
            80.04575547364483  139.95342128561938  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8483;green,0.9359;blue,0.5433}, name path={9a9b21ca-a835-41aa-bf4c-0ff594cfccec}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887618245808833  49.42475201791989  \\
            6.299475799619498  51.40306939977684  \\
            6.7127487831202  53.41274395407849  \\
            7.164835946093489  55.4443327342621  \\
            7.671347184519025  57.490090282201884  \\
            8.238890590222352  59.54906404833486  \\
            8.857264291771193  61.6248934074649  \\
            9.543424430131326  63.697775113877405  \\
            10.279360434101534  65.77628937229832  \\
            11.086120278318965  67.85730581652207  \\
            11.96371888967614  69.93488567259071  \\
            12.913074827446547  72.00407949637065  \\
            13.937144616898108  74.06538020984287  \\
            15.031153331450092  76.12165908627925  \\
            16.202667876804824  78.16202541804886  \\
            17.447183461313248  80.1787524309319  \\
            18.75321985035435  82.18084455764051  \\
            20.12457002516039  84.14175037251913  \\
            21.55337282827993  86.07222297584437  \\
            23.05596208210737  87.97500430226188  \\
            24.629837314900595  89.84588932523177  \\
            26.273158035719007  91.68981122211295  \\
            27.950537283664207  93.54114260929681  \\
            29.637063282097177  95.41946584730323  \\
            31.342715066710028  97.3209167071472  \\
            33.07238215231408  99.23430221538243  \\
            34.80640714346675  101.17820975905151  \\
            36.537016881676585  103.15981629410254  \\
            38.27390613659054  105.15435439211065  \\
            40.00502489942891  107.17766202220957  \\
            41.77328461904321  109.2063159928051  \\
            43.59482372048121  111.21975270456554  \\
            45.48107805792296  113.20446097979544  \\
            47.43552282672424  115.15290526672375  \\
            49.45787258664048  117.06126132763963  \\
            51.54820622122769  118.92717477981786  \\
            53.69759251968983  120.73670628196896  \\
            55.90351098082901  122.48495691506233  \\
            58.15185677644846  124.16101411010992  \\
            60.43361701010566  125.75699376499189  \\
            62.74542215171248  127.27159227331748  \\
            65.07454351278943  128.69977941031573  \\
            67.42247649431573  130.04231624781514  \\
            69.71612896871727  131.33766424730857  \\
            71.96037132821671  132.58072776386643  \\
            74.20411172104495  133.73610213847255  \\
            76.41499958038584  134.81280981602228  \\
            78.60290956484965  135.8097650391913  \\
        }
        ;
    \addplot[color={rgb,1:red,0.857;green,0.9395;blue,0.5532}, name path={02d0ce2f-5c74-40cb-a728-4e39d84504a5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.173317177438099  45.50240447978459  \\
            5.552183943319409  47.450750556002184  \\
            5.998225569699647  49.408869916798366  \\
            6.502646561950227  51.37972553884508  \\
            7.038271315689783  53.37450563538488  \\
            7.63384765412501  55.38254899474517  \\
            8.293555146498301  57.39874876279411  \\
            8.987731395043483  59.4356003606686  \\
            9.683175918081485  61.50378829986473  \\
            10.38228975134931  63.60387227164491  \\
            11.042362215671165  65.74679575583794  \\
            11.660803536942133  67.93248714061615  \\
            12.28295834057702  70.14786099529323  \\
            12.935072166738564  72.3829573383769  \\
            13.609043659314533  74.64378316397544  \\
            14.29136367453005  76.93343076529898  \\
            15.021241772938174  79.23956349407214  \\
            15.798437629954199  81.56104926946729  \\
            16.606411796131965  83.90454023840641  \\
            17.4688510843682  86.25960042090826  \\
            18.369619727832657  88.63283259114029  \\
            19.33487195483518  91.00881481403106  \\
            20.36893775637094  93.38052222265702  \\
            21.472886118931502  95.7497782950376  \\
            22.632566837931122  98.12457036987377  \\
            23.868366544412805  100.49012053919765  \\
            25.181776116273394  102.84134541729249  \\
            26.570660886905046  105.17296254278523  \\
            28.03427098811659  107.47948881169613  \\
            29.574108659705363  109.76058000002848  \\
            31.185849816343975  112.002729369201  \\
            32.8664046115709  114.21125327227354  \\
            34.61984697791712  116.3896888658048  \\
            36.44430263611798  118.5309014643789  \\
            38.33556361686824  120.63139466244682  \\
            40.29450718803636  122.68943223805285  \\
            42.322376961164146  124.7035984155918  \\
            44.41752915811067  126.670649711318  \\
            46.57625598429936  128.58471309000086  \\
            48.789038570973396  130.43549256807378  \\
            51.004422079388675  132.21058516768323  \\
            53.19304421678642  133.9007566376622  \\
            55.371470640847825  135.50215203657453  \\
            57.558456692930896  137.01695531291352  \\
            59.74219451592769  138.44560371103307  \\
            61.867187458956785  139.8234259864543  \\
            63.94841998065828  141.1459806159724  \\
            66.00810367820684  142.38424450147863  \\
            68.04584866437536  143.53892877449655  \\
            70.05920744706974  144.61033378576786  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8649;green,0.9429;blue,0.564}, name path={d4b1da14-924f-4cf1-9789-5eea370996dc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.499842567797587  47.46137207909971  \\
            5.877826386472989  49.442066805522934  \\
            6.288901809655238  51.44779681894344  \\
            6.701335658009213  53.48520414285196  \\
            7.1429154111510025  55.548548907812915  \\
            7.631559487613061  57.631238246207054  \\
            8.18143634177501  59.727067926715186  \\
            8.792810888653381  61.836201120983624  \\
            9.478236284826945  63.936864971918254  \\
            10.226307195131604  66.0360166673606  \\
            11.048011424112813  68.13667263472796  \\
            11.947424140825095  70.22986514542623  \\
            12.922911512004573  72.30746329351187  \\
            13.97595103555134  74.37061918619516  \\
            15.103528264949194  76.42333808404923  \\
            16.308480716826928  78.4580043317555  \\
            17.57325350180228  80.48698455656451  \\
            18.875869798669946  82.52380228055257  \\
            20.25124908707004  84.53611477471253  \\
            21.700435191106113  86.518201462402  \\
            23.218513412536428  88.4734582376455  \\
            24.80057122685912  90.40124454722202  \\
            26.447372392215794  92.30580789408073  \\
            28.141503711641167  94.2090985923907  \\
            29.872983914132362  96.12025123978246  \\
            31.649714206585248  98.03144254177653  \\
            33.47522367243205  99.92604105152743  \\
            35.347595020860055  101.78737322561382  \\
            37.268745542535086  103.62595708275498  \\
            39.251535374140694  105.43096448691854  \\
            41.284775444558285  107.21707802296045  \\
            43.38259158105123  108.96784823449987  \\
            45.54333309078567  110.67662507567738  \\
            47.76157857079737  112.3343641303463  \\
            50.037516310981765  113.93965265026593  \\
            52.37313167828039  115.494889170416  \\
            54.76402939477191  116.99668013201405  \\
            57.20927343810169  118.43662481412193  \\
            59.709926848658625  119.81808383656093  \\
            62.25921755108685  121.13871084217978  \\
            64.84688176516833  122.38433894967935  \\
            67.46433593015148  123.57091172591146  \\
            70.09510129678851  124.69837534285679  \\
            72.74882386645261  125.75582195040712  \\
            75.35684670573382  126.76648632947933  \\
            77.93020878945393  127.72917134316785  \\
            80.51805907123995  128.65449837773087  \\
            83.1092592789559  129.58683460648905  \\
            85.70430500673747  130.5340476989341  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8729;green,0.9462;blue,0.5749}, name path={cbcb901e-1924-4c74-a477-b964c96af6fa}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.16933011881944  45.5032733098849  \\
            5.53196402928558  47.45535279808675  \\
            5.949640188201926  49.42650164634178  \\
            6.381389976130446  51.42658953090734  \\
            6.809385659501489  53.4588996616764  \\
            7.260552817909159  55.51824826661938  \\
            7.7437693629099975  57.601970753729816  \\
            8.270868201914526  59.70623378925786  \\
            8.82701429886019  61.83510497623821  \\
            9.436273062740677  63.9802549810012  \\
            10.072978471870716  66.14996073109765  \\
            10.764343769805569  68.33289485885099  \\
            11.518505727082584  70.52021351845899  \\
            12.342214186135617  72.70546986144137  \\
            13.240703750508032  74.88833291509839  \\
            14.209528864162989  77.0707501947594  \\
            15.25681310087803  79.24212979786134  \\
            16.380120772118744  81.40229557286543  \\
            17.57046813062256  83.55545343543824  \\
            18.837872566695808  85.68762694053957  \\
            20.179092301395062  87.79947661687552  \\
            21.59468760117909  89.88280906188272  \\
            23.08076760733224  91.93201528063453  \\
            24.63898686786319  93.94576529768416  \\
            26.270080488102046  95.92221569576077  \\
            27.968895093761343  97.85280115662337  \\
            29.729913035385415  99.73240276569392  \\
            31.549683753000107  101.55907902358648  \\
            33.41963650302642  103.32110164701464  \\
            35.338380843201655  105.0166735986376  \\
            37.29778564278323  106.64081862598546  \\
            39.29442924024834  108.19161459863342  \\
            41.330418423678886  109.67208586173378  \\
            43.39595156166653  111.07981746608333  \\
            45.47245125368996  112.40867687050833  \\
            47.55957820514849  113.65670435605853  \\
            49.663062073463024  114.82480096002931  \\
            51.77545316431161  115.91195699899941  \\
            53.860481443533914  116.92412163086033  \\
            55.9134110007449  117.86300758924538  \\
            57.930068043639025  118.72916703940015  \\
            59.89522251016937  119.52790305143245  \\
            61.79309751347574  120.2814068578219  \\
            63.61468643061053  120.99567547909776  \\
            65.36731715004909  121.65831241072941  \\
            67.07113174635167  122.32064450219065  \\
            68.7252932423979  122.93501399262668  \\
            70.29611327386992  123.52267468497985  \\
            71.7856031667813  124.0791706387681  \\
            73.1915635309339  124.61055166960942  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8808;green,0.9496;blue,0.5858}, name path={53fc2039-ee9c-45df-9ae2-75f6d32f45b8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.173423226110378  45.50237952270797  \\
            5.553220599858526  47.45041444653039  \\
            6.000789706016759  49.41166941687493  \\
            6.513057263172274  51.386444934488075  \\
            7.054368999265558  53.38564505499727  \\
            7.62548357731305  55.40891533024647  \\
            8.230271680671548  57.455330296800696  \\
            8.826124985275749  59.53635341690343  \\
            9.383966650093452  61.65704145255304  \\
            9.91223862264127  63.81714010984796  \\
            10.404182266592924  66.0172254823491  \\
            10.895431402480034  68.24841446596719  \\
            11.424428456358722  70.4972907931037  \\
            12.01736953297721  72.75352597778371  \\
            12.684800024993631  75.0153941472858  \\
            13.422507452292045  77.28352338135728  \\
            14.238631039154397  79.54639458233149  \\
            15.132112281764126  81.79673222041636  \\
            16.103453617191796  84.03164220522945  \\
            17.149988569805206  86.24097976741572  \\
            18.271522057731477  88.42192527242877  \\
            19.46378498628928  90.57160624670942  \\
            20.724584865356565  92.68512381592801  \\
            22.055382880290303  94.75984964737998  \\
            23.457123136215397  96.79313762342416  \\
            24.927116378315596  98.78005520828368  \\
            26.456907238445336  100.71303531098823  \\
            28.01103531142251  102.57167997651976  \\
            29.585115278290594  104.35127030188461  \\
            31.197057869143567  106.05980306795374  \\
            32.82200078238266  107.68884088616296  \\
            34.46056181974994  109.23689058752669  \\
            36.12422732266043  110.7071275228191  \\
            37.801019397317866  112.09867301921926  \\
            39.4732320217216  113.41056888674804  \\
            41.1358139060114  114.64199850067484  \\
            42.7663577996069  115.79904474538235  \\
            44.35963340196995  116.88353163271111  \\
            45.92428456875116  117.8927215669775  \\
            47.45054602447704  118.83209027462408  \\
            48.91968676332032  119.71153562818847  \\
            50.31241166544884  120.55035807158725  \\
            51.62499795357733  121.35532229759615  \\
            52.85525148190049  122.13162981517392  \\
            54.0002100131887  122.88928567597321  \\
            55.07644793241323  123.58480356203613  \\
            56.082212242490414  124.21656643071852  \\
            57.00491449871759  124.82497162460376  \\
            57.8409829124505  125.433110659135  \\
            58.5892592676656  126.0484252909665  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8887;green,0.953;blue,0.5967}, name path={12875371-882f-4cc0-8f4e-0f5e6cb6d194}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884700788664875  49.44056761454897  \\
            6.271496514551767  51.45113663000093  \\
            6.63254801722496  53.49620160523523  \\
            6.994523673386417  55.57321874638651  \\
            7.381112987822214  57.676709392390734  \\
            7.805494963642609  59.80375691778226  \\
            8.240886398111748  61.960730170327125  \\
            8.68564786579466  64.14803584244314  \\
            9.110638849836446  66.37078860046361  \\
            9.513749043087182  68.62902741404902  \\
            9.937678424339168  70.9124790384623  \\
            10.408531570987222  73.21275804821346  \\
            10.929133536623997  75.53245455247182  \\
            11.483012790894332  77.8753035070042  \\
            12.104619728857058  80.23031020810544  \\
            12.757643795122302  82.60504629539017  \\
            13.400157855690543  85.0104791123569  \\
            14.032512768378737  87.45070012755231  \\
            14.631739981205413  89.93009387200334  \\
            15.24489785628682  92.4355026353564  \\
            15.901740420667913  94.95639621446695  \\
            16.60514795431661  97.4952882209034  \\
            17.3216317606296  100.06126365642206  \\
            18.06983039315526  102.64923326505446  \\
            18.869613324776374  105.2504240094454  \\
            19.72317791654332  107.85919693802961  \\
            20.64315761592117  110.46797279510962  \\
            21.63859339509817  113.07221461696462  \\
            22.70828033978952  115.64594721775332  \\
            23.852280611457672  118.1941572737849  \\
            25.06875394095629  120.73580088392383  \\
            26.36282701472346  123.25975157790606  \\
            27.73288824154466  125.75924242613239  \\
            29.180044769047594  128.23301829894012  \\
            30.7010341489672  130.66971453857755  \\
            32.29413801312149  133.06516187879546  \\
            33.95639686849838  135.41396723402676  \\
            35.68368078700326  137.71178978350113  \\
            37.469629403381745  139.95130521052064  \\
            39.30493096465505  142.11999326828416  \\
            41.18562115863522  144.2146143426961  \\
            43.105233138375795  146.23117643761012  \\
            45.04884273969619  148.1638229679687  \\
            46.93947371129266  150.04392643874863  \\
            48.79235395599962  151.86817737226855  \\
            50.64513211898191  153.6058518789852  \\
            52.48365600439839  155.25620867187382  \\
            54.31260794175881  156.81903148060798  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8967;green,0.9563;blue,0.6076}, name path={7f47092c-0647-4fc2-84a5-58297c1a9d01}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880443686550553  49.441585249082074  \\
            6.249620019025924  51.45492135688001  \\
            6.581417986653304  53.50292811885012  \\
            6.874421033274935  55.58772408351309  \\
            7.120087077092207  57.70889832523594  \\
            7.328024838663148  59.86449064219392  \\
            7.477876497153778  62.05331338258143  \\
            7.5921396090405775  64.27496852428902  \\
            7.65600367735521  66.52843122452808  \\
            7.705049806841772  68.81342671942848  \\
            7.782139286719924  71.12607322873993  \\
            7.916030689838969  73.46130985249953  \\
            8.10511752215322  75.8215105548854  \\
            8.33134490539081  78.2081215986218  \\
            8.63046213330356  80.61366413271482  \\
            8.983406275058872  83.04096082606794  \\
            9.353782477747572  85.49578102100007  \\
            9.762309032290739  87.97468730805512  \\
            10.200016473755083  90.47871203677255  \\
            10.69109671665837  92.99869469973162  \\
            11.248642333817294  95.52713593395904  \\
            11.882062297780756  98.06269423202747  \\
            12.591334881160794  100.60534774952755  \\
            13.375420193258403  103.14875509948996  \\
            14.236385348445305  105.68870413345071  \\
            15.176682627383187  108.2164310530545  \\
            16.195523503505733  110.71872932140133  \\
            17.293349003438575  113.19829795083578  \\
            18.467631706379727  115.64865097858807  \\
            19.718697384126095  118.06648448597682  \\
            21.043940757295964  120.45252549784354  \\
            22.43808166985346  122.80228471911462  \\
            23.898441361831747  125.11100202910151  \\
            25.42534188531253  127.37608213774048  \\
            27.015547376279976  129.594006945164  \\
            28.663385628860368  131.7565852661125  \\
            30.366434335167092  133.86063522236182  \\
            32.1221000958971  135.9042418008575  \\
            33.913821417527636  137.87332161019  \\
            35.7183286893254  139.7560900234555  \\
            37.52806666844549  141.5511836727609  \\
            39.32738785539098  143.25944746692272  \\
            41.10543908648909  144.88203021493575  \\
            42.81383938704323  146.4744353665551  \\
            44.46082502562471  148.0299072253143  \\
            46.0837821006025  149.50171635302442  \\
            47.67083826861461  150.89474526371382  \\
            49.21880966498651  152.21052803683796  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9046;green,0.9597;blue,0.6184}, name path={e56abce2-1f24-4da0-b86c-2882a86a1853}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.168594651903873  45.50342030527929  \\
            5.528082236750988  47.45616123899078  \\
            5.9467049816758255  49.426587540482636  \\
            6.405726388015228  51.41954304143019  \\
            6.877695044514986  53.441248886657675  \\
            7.395863988060995  55.48264914602115  \\
            7.96568976216132  57.540923045037616  \\
            8.56759254191238  59.62240750179447  \\
            9.175754920539276  61.73382227561965  \\
            9.8021219353546  63.8724399631569  \\
            10.397183211661117  66.05029224989332  \\
            10.958721318925027  68.26783608681615  \\
            11.531239061182626  70.5122373834059  \\
            12.141024860527546  72.77377117692257  \\
            12.782107668237236  75.05824353612435  \\
            13.43763964257185  77.36993252623726  \\
            14.141450565343408  79.69902929352045  \\
            14.859002381772674  82.05610276132118  \\
            15.553634446677048  84.45047734256869  \\
            16.22756174557385  86.87514819945275  \\
            16.85253190509612  89.336119915437  \\
            17.473009414835683  91.8288404313166  \\
            18.12022567652387  94.33984644409162  \\
            18.776019503106706  96.87713169008532  \\
            19.41643945677762  99.4472396584454  \\
            20.0393644116545  102.04954911236939  \\
            20.680081548500723  104.67498830831137  \\
            21.360617387656884  107.31631919181433  \\
            22.09771942767689  109.97128360956413  \\
            22.884923590634436  112.642099287447  \\
            23.749109631972264  115.31227399149925  \\
            24.66641897764947  117.99155146324273  \\
            25.620207580975617  120.67611883350067  \\
            26.640869962696208  123.35460182257606  \\
            27.722904150227667  126.03320418892869  \\
            28.861092896690742  128.71726955999463  \\
            30.060278855946137  131.40645192847768  \\
            31.31866109129239  134.100362706804  \\
            32.62051180733947  136.8061631127655  \\
            33.991395689824174  139.50771383704657  \\
            35.41822744742556  142.17354115525075  \\
            36.88037923271021  144.80602536031878  \\
            38.340310058851856  147.41236454375374  \\
            39.76239340232196  150.01696370193952  \\
            41.15412596874058  152.64505872721082  \\
            42.50017772189205  155.2283383896789  \\
            43.803543082730386  157.7711095663452  \\
            45.06064234574629  160.3217775371054  \\
            46.25248969238687  162.88785835924227  \\
            47.3807342100792  165.44007716214267  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9126;green,0.963;blue,0.6293}, name path={25833434-7c09-476b-95ca-1be8922c7238}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164886036036585  45.504103289169834  \\
            5.508138851602293  47.45988117347066  \\
            5.901318055328723  49.43675401987969  \\
            6.325109341850354  51.43911294364972  \\
            6.750088298395799  53.472820507996545  \\
            7.211771191642049  55.52929771638632  \\
            7.726459644638772  57.60037553503912  \\
            8.307156287121174  59.68046531024994  \\
            8.960467664524398  61.76738608835412  \\
            9.69190882555565  63.85411589182096  \\
            10.49890726998861  65.94109288470423  \\
            11.38391773292106  68.02195710172529  \\
            12.345441929123343  70.08762511081872  \\
            13.380874602028795  72.13207549649391  \\
            14.49222437617705  74.153568298485  \\
            15.680235839393697  76.14935846424098  \\
            16.940478163554612  78.11221703205352  \\
            18.268433711431772  80.03236009637412  \\
            19.66302753253656  81.90647588960069  \\
            21.115376972052275  83.72377946969031  \\
            22.623729579986573  85.48158867704687  \\
            24.18353067379394  87.18092005006449  \\
            25.787344686559027  88.81742000041068  \\
            27.43393834406792  90.3873281365259  \\
            29.121201778149537  91.88706641199886  \\
            30.84034571006977  93.31187156995516  \\
            32.58226945353359  94.65945449153018  \\
            34.31751970729247  95.92712390569784  \\
            36.04111824190725  97.11515778518283  \\
            37.76249827155773  98.22420261747462  \\
            39.45605503089044  99.25676983558364  \\
            41.119978007192394  100.21176021295504  \\
            42.75723631082322  101.08850741902337  \\
            44.356531934126515  101.89390525522073  \\
            45.91082240815073  102.63546944557777  \\
            47.41313758903472  103.31753130768136  \\
            48.85694065299961  103.94521586876606  \\
            50.229677988807666  104.5330393372381  \\
            51.524293804023806  105.08665477135231  \\
            52.74091137402593  105.60981428913854  \\
            53.87493956088677  106.12215596251562  \\
            54.92379856887256  106.64565125106269  \\
            55.89413588620224  107.16383180695749  \\
            56.78342656216953  107.67938882515449  \\
            57.58987877269434  108.21949163939465  \\
            58.29891874104609  108.74846489260749  \\
            58.940812693913024  109.25913497479287  \\
            59.55618680941044  109.78495068448082  \\
            60.16588266797991  110.31061984867495  \\
            60.7668044452873  110.82800151681505  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9205;green,0.9664;blue,0.6402}, name path={1a1cd8f8-7771-4499-9247-cfb2afb53a5c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.239199384078313  51.45761411489392  \\
            6.595711381859911  53.5058493680439  \\
            6.979518623584519  55.58007360037478  \\
            7.406514822743406  57.67596285335446  \\
            7.898824253118331  59.78461428389377  \\
            8.460835930923876  61.904876579166036  \\
            9.100641316566247  64.03009321498494  \\
            9.818326409878452  66.15734753799033  \\
            10.614798116426233  68.27913397760946  \\
            11.48731699175336  70.38813334827094  \\
            12.434498355688408  72.4792993865473  \\
            13.458600239468229  74.55112863507765  \\
            14.560382372710954  76.60078730493993  \\
            15.735779890369427  78.62083910047369  \\
            16.98227035513743  80.60349556610936  \\
            18.299065815919498  82.54521977758948  \\
            19.664408818321647  84.4224751579289  \\
            21.07886171162219  86.23458284791789  \\
            22.548781896569626  87.99073800082546  \\
            24.067304189668132  89.68597403769876  \\
            25.63320559760991  91.31647562472813  \\
            27.24484954036594  92.87864655020313  \\
            28.894633952647556  94.36755243961561  \\
            30.57038831907238  95.78017744417599  \\
            32.249119369591114  97.11300601810895  \\
            33.91595604043627  98.36422411520255  \\
            35.56342736378847  99.5339852200859  \\
            37.19325806694709  100.62361100735852  \\
            38.80552475696259  101.63337046566497  \\
            40.38784092307495  102.56851209115099  \\
            41.93305826257916  103.43537532358732  \\
            43.43266306035926  104.23953886383734  \\
            44.88109447171628  104.98255325647246  \\
            46.27352888534193  105.66698830360451  \\
            47.59702027397631  106.30930279922487  \\
            48.83949531152872  106.9294714873671  \\
            50.001957751005506  107.52781302023928  \\
            51.08425856387863  108.10063391442084  \\
            52.0826602763964  108.66241127852186  \\
            52.99906056188315  109.24358973126455  \\
            53.83746234344284  109.86555402779292  \\
            54.62190399629226  110.51923979928146  \\
            55.33786558697241  111.15521119338308  \\
            56.0016720436749  111.76473456821661  \\
            56.68060006196579  112.33551766005944  \\
            57.35008624779952  112.8914328219611  \\
            58.010723647201154  113.44021268171936  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9285;green,0.9698;blue,0.6511}, name path={25d1bb98-0300-4312-ba88-123086d61ae1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884175226461955  49.430526078989224  \\
            6.272789059191223  51.42250440794827  \\
            6.639647361483416  53.44874566333134  \\
            7.015682505692913  55.50522547084415  \\
            7.4259766946713555  57.585301725428856  \\
            7.880793306732755  59.68676606671851  \\
            8.367479425936738  61.81294136691244  \\
            8.918954350771537  63.95269802277248  \\
            9.531150843689957  66.10660895618295  \\
            10.199102133324159  68.27503372892063  \\
            10.93920435282528  70.44589772443368  \\
            11.752386005949692  72.61313639915265  \\
            12.641072105703765  74.77746722962468  \\
            13.60022788651014  76.94148286701777  \\
            14.637981852576514  79.09542632256023  \\
            15.743128573885096  81.2453788228675  \\
            16.895193715148036  83.40207888263956  \\
            18.1217552671906  85.54717586498506  \\
            19.419182466395004  87.68186524689557  \\
            20.791672221185532  89.79689932787151  \\
            22.235559112109126  91.88954017605509  \\
            23.748755727250845  93.96476556230732  \\
            25.300728763271817  96.04862940767892  \\
            26.886183055124143  98.1451712100782  \\
            28.52244781191121  100.23819376033771  \\
            30.204376898567396  102.30592672111779  \\
            31.942222786031913  104.33760217267732  \\
            33.748994762966376  106.33970282064838  \\
            35.61664694657135  108.28852333107369  \\
            37.54678438389645  110.1861454653324  \\
            39.546224233638064  112.04299144177754  \\
            41.612157076408735  113.85495752464297  \\
            43.73476527005633  115.60886654029997  \\
            45.91433055382701  117.30358140254914  \\
            48.145653135902684  118.93451138590154  \\
            50.42551859244073  120.49938239175626  \\
            52.74083642231408  121.99023147851753  \\
            55.086897672138065  123.4058475463673  \\
            57.45770018428091  124.74341457819838  \\
            59.7777006883531  126.03916409414352  \\
            62.026359514802316  127.29044918661596  \\
            64.23592464673176  128.46163450850682  \\
            66.43277691824827  129.54760952216128  \\
            68.5758205552452  130.60200721888336  \\
            70.66113027152684  131.61862796380922  \\
            72.69142826520073  132.57516548936854  \\
            74.65108008591271  133.47991170165682  \\
            76.55437723437228  134.31651760405418  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9364;green,0.9731;blue,0.662}, name path={29fc657e-3545-49f1-973d-629a7b7eead6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165934254070561  45.50392008403499  \\
            5.513843993963964  47.45889168263595  \\
            5.903821399114322  49.43298333632506  \\
            6.28557631800618  51.43610044947931  \\
            6.631536979963973  53.47403886645754  \\
            6.965681648118842  55.54537578343327  \\
            7.314719138665957  57.64460736996965  \\
            7.651210455515493  59.777265502048664  \\
            7.963459442267825  61.94355049508164  \\
            8.261658931337223  64.1432164707119  \\
            8.5169333220848  66.37779841648937  \\
            8.773302820907842  68.64265879366334  \\
            9.064748810040477  70.92905084002972  \\
            9.416507678725184  73.2291811318134  \\
            9.840231234848808  75.54279756180395  \\
            10.331423267716373  77.87098830762274  \\
            10.90178474988066  80.20453156639978  \\
            11.545229417101423  82.54443143348888  \\
            12.247218582442313  84.89414451697895  \\
            13.029309465799505  87.2397968714695  \\
            13.891260944910107  89.57874481222068  \\
            14.831475065234155  91.90402841896606  \\
            15.847059667086516  94.20950762966939  \\
            16.940009622135968  96.49425377778526  \\
            18.111435963494667  98.75655437074042  \\
            19.356485903068663  100.98335185250825  \\
            20.67082872173221  103.16939482525996  \\
            22.04894025339488  105.30721928971023  \\
            23.484901336959744  107.38648206305639  \\
            24.980860960440506  109.41151952821728  \\
            26.524312582134403  111.37084987526374  \\
            28.116506181592474  113.26404085858036  \\
            29.76409465400859  115.0980859710249  \\
            31.463058594516486  116.86927896780817  \\
            33.198782602156406  118.56779182246298  \\
            34.96531607811216  120.18921236336054  \\
            36.76311670421958  121.73563691924805  \\
            38.586603910278065  123.20603736789472  \\
            40.42826026819955  124.59713416694068  \\
            42.28010496909451  125.90858722233536  \\
            44.1224033688103  127.13861688903862  \\
            45.92954949756434  128.28982219276236  \\
            47.69784470144645  129.36322217891387  \\
            49.42576237389283  130.3596254399684  \\
            51.09147926347181  131.29849514148862  \\
            52.67404340304906  132.22164203839114  \\
            54.18100906307649  133.11784648872467  \\
            55.619059048989854  133.9698475145395  \\
            57.02123573161318  134.75496165964407  \\
            58.371196268828605  135.48502026949163  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9444;green,0.9765;blue,0.6728}, name path={3937e3de-4530-4297-8d84-58e53a5dacbc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.169359638920761  45.503267328696985  \\
            5.532119076706766  47.455319932585965  \\
            5.952214032444217  49.42525265080927  \\
            6.396912638740236  51.42160354968069  \\
            6.850027136266376  53.44792530066296  \\
            7.339212774363805  55.49746937020708  \\
            7.870143882509259  57.567989702198396  \\
            8.455676327969337  59.654178936919344  \\
            9.058464931993583  61.76761217903357  \\
            9.648770674754925  63.91469703350918  \\
            10.210769738117959  66.10024143444551  \\
            10.778150983958787  68.31591549773955  \\
            11.37498492683209  70.55154230095246  \\
            12.029741657608913  72.79563936108477  \\
            12.754518638299661  75.04635622962564  \\
            13.541054210984665  77.30602630827107  \\
            14.406557952744379  79.56135362699366  \\
            15.350354972436346  81.80624151650089  \\
            16.365606510441253  84.04354305401397  \\
            17.4598823731113  86.26620699824686  \\
            18.632860762170303  88.47092226301089  \\
            19.88091288738356  90.65059129890642  \\
            21.201117535698074  92.7998535262797  \\
            22.59520255261604  94.91708993574542  \\
            24.064409099118556  97.00053173594618  \\
            25.606058627873253  99.04506551533356  \\
            27.212965258600338  101.04310227690803  \\
            28.875368394917206  102.98517545349203  \\
            30.58801513408967  104.86536936337535  \\
            32.350475330879306  106.68302648237636  \\
            34.14283623523293  108.42539735843415  \\
            35.96483330659047  110.09125227908913  \\
            37.82239972203203  111.6855319784098  \\
            39.70861969122883  113.20546782778808  \\
            41.60184967968324  114.64453941573731  \\
            43.49837022952391  116.00186455513445  \\
            45.39263406623717  117.27675915148986  \\
            47.27518952729532  118.4688024575454  \\
            49.14228189985444  119.58019285972004  \\
            50.989365293457  120.61298840011239  \\
            52.79810696923012  121.57358121783734  \\
            54.542147715006024  122.47762958169078  \\
            56.20686034891165  123.34891034904547  \\
            57.792789387771435  124.18638981055399  \\
            59.338300398206115  124.9587585609248  \\
            60.87236778507554  125.62959978628561  \\
            62.35574930083312  126.2316728850011  \\
            63.75661973779054  126.8032440189687  \\
            65.07380634161805  127.34759910039183  \\
            66.30743984233152  127.86380430420873  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9523;green,0.9798;blue,0.6837}, name path={6dc86dc5-0fca-41da-88f7-9c5801610ddd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.168621600078347  45.50341498755538  \\
            5.528004147690334  47.456196321287415  \\
            5.943437990352776  49.427904591974546  \\
            6.379937903202309  51.426873701611946  \\
            6.804032910523901  53.458884552080185  \\
            7.236751267055521  55.52154696078597  \\
            7.698342524451918  57.608736617872246  \\
            8.210305780729465  59.7134051462207  \\
            8.772112692377648  61.836743354572114  \\
            9.400114572303382  63.96948002715869  \\
            10.066678666527746  66.12128193155905  \\
            10.787291855157582  68.28696433311633  \\
            11.573708965370026  70.45677659272594  \\
            12.426117582320346  72.62582637922868  \\
            13.347375631608108  74.7954649403432  \\
            14.329162136958296  76.97026733073025  \\
            15.38738271863202  79.13607339218561  \\
            16.522572633739955  81.2885609535984  \\
            17.7351939194532  83.42658892688634  \\
            19.023095443376942  85.53404729671306  \\
            20.386476200549065  87.61095283708536  \\
            21.82340825685517  89.66033481324229  \\
            23.333303479900017  91.67914623210645  \\
            24.91442973959924  93.66812591326152  \\
            26.5567744423999  95.63576678746041  \\
            28.270579252313837  97.56682822113136  \\
            30.052452677576923  99.4548732802787  \\
            31.894594379787282  101.29057558920975  \\
            33.791817637336294  103.06628314922227  \\
            35.746049791890854  104.7840477494964  \\
            37.74570397265278  106.43330555142663  \\
            39.79287589490623  108.01423439194348  \\
            41.88748895055792  109.52663704581155  \\
            44.02202187541866  110.9677382759107  \\
            46.194248286390724  112.33978779272623  \\
            48.403003008700736  113.64017145756718  \\
            50.644306565309215  114.86645719354783  \\
            52.903221029924985  116.0131153589808  \\
            55.15783560016583  117.07485027259851  \\
            57.4099613363409  118.05467925524106  \\
            59.64829555071127  118.95385029528765  \\
            61.84014846923996  119.77900643873232  \\
            63.9648415631969  120.54834950806216  \\
            66.01130553424387  121.2754995428084  \\
            67.99559998768906  121.94515069291484  \\
            69.91363119511226  122.62598200779071  \\
            71.76750767943777  123.30924198845416  \\
            73.55328556700634  123.94084785195591  \\
            75.26671503976353  124.52514863688813  \\
            76.90192929480334  125.0757964656657  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9603;green,0.9832;blue,0.6946}, name path={326b8cd2-e397-4c29-b4ae-67a30bbc2c21}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.170942220636251  45.50293722563413  \\
            5.540394376207489  47.45350106723277  \\
            5.968557004185588  49.42168535714979  \\
            6.4137241213694764  51.41783008586459  \\
            6.851449759735769  53.4464023018066  \\
            7.312354381843148  55.50102319263751  \\
            7.816724801832378  57.57322098535498  \\
            8.373915141018383  59.66190201882558  \\
            8.969419026957866  61.772247304374616  \\
            9.616583683053662  63.89797443203254  \\
            10.283956839101581  66.04902867603963  \\
            10.999062496474858  68.2154354445649  \\
            11.769373392101931  70.387828364498  \\
            12.604832064368269  72.55901580020506  \\
            13.512951437682172  74.72879347404489  \\
            14.489280771674975  76.89924032145345  \\
            15.543977423501113  79.05885724953232  \\
            16.673588805569114  81.20824694598474  \\
            17.866949916524057  83.35302689031846  \\
            19.135848604411134  85.47245088657502  \\
            20.474794398096375  87.57048295947246  \\
            21.888728998560293  89.64218742127568  \\
            23.37443551391925  91.68248316807954  \\
            24.93363383769582  93.6913043671656  \\
            26.56398217890745  95.67194363565105  \\
            28.266484478915608  97.61823966927949  \\
            30.03853920870504  99.52339559940235  \\
            31.864663110796744  101.3676297161925  \\
            33.74309883418626  103.15007997857684  \\
            35.680894475916325  104.87758384663096  \\
            37.65043031649743  106.52981130040438  \\
            39.65747096294084  108.11017037305012  \\
            41.71870600234433  109.62933940957438  \\
            43.82681798899379  111.08315357371815  \\
            45.97345807649638  112.46525657664046  \\
            48.15177256001852  113.7734868155651  \\
            50.35756896329421  115.0053802287779  \\
            52.5734905146332  116.15469082573497  \\
            54.78169511815441  117.2184601497744  \\
            56.98949724973416  118.19992165156489  \\
            59.190171750310036  119.09912192440534  \\
            61.3526238949481  119.92065856260027  \\
            63.458573629228745  120.67431553329479  \\
            65.51187983293457  121.35872055207864  \\
            67.51421265197456  121.9725621704518  \\
            69.44529955285604  122.6002031965878  \\
            71.29479702777924  123.25527117507407  \\
            73.07082331412566  123.87053799593227  \\
            74.7698018978027  124.46206751929486  \\
            76.38666132410987  125.03573070228775  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9682;green,0.9866;blue,0.7055}, name path={c987771f-1f60-4d62-9b32-5132e6d291e2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.878547412442015  49.437401961532466  \\
            6.242121986690469  51.44322981684049  \\
            6.566057462751872  53.483606781438155  \\
            6.871036198828704  55.55811150686422  \\
            7.196347714476316  57.65822732901556  \\
            7.567371917705002  59.7778682795418  \\
            7.9986024032299845  61.91598622995672  \\
            8.49775541822567  64.06570277776841  \\
            9.047421038998584  66.23139892941698  \\
            9.671726658011805  68.40402221361643  \\
            10.373551982248232  70.57528535137217  \\
            11.151644984691904  72.7408545991551  \\
            12.007616082263647  74.90200008628769  \\
            12.938264629334833  77.06060538727323  \\
            13.94700015641531  79.20793679144872  \\
            15.032358715131473  81.32820498678839  \\
            16.195008382217907  83.42204727036143  \\
            17.433669030485447  85.49424441841862  \\
            18.748516032879024  87.54235270922975  \\
            20.135164380167527  89.5601044529118  \\
            21.590426945040015  91.54265425480015  \\
            23.116132364466786  93.48825596853443  \\
            24.71315512513094  95.39471408156405  \\
            26.37922095634136  97.25768148490563  \\
            28.11294864059822  99.0736205712136  \\
            29.897283645729853  100.82459553125025  \\
            31.72124464421046  102.50123677960974  \\
            33.590879415449386  104.11033457098011  \\
            35.480654026637474  105.6416954299754  \\
            37.39234553404493  107.09460540251295  \\
            39.33873909942465  108.47447143821117  \\
            41.310812298383716  109.77918735271082  \\
            43.284535538706976  111.00359687606715  \\
            45.25935391720476  112.14613798796252  \\
            47.24275287800574  113.20827910886973  \\
            49.22656404356544  114.18984548384869  \\
            51.19201776845385  115.090899861921  \\
            53.131704290848475  115.91378405676706  \\
            55.031611743618576  116.6649027542719  \\
            56.86683472324412  117.35807728914025  \\
            58.634782823965764  117.99605921031957  \\
            60.32649164506  118.59442778364745  \\
            61.93929043962178  119.15702992052873  \\
            63.51454004495143  119.63796906347669  \\
            65.0385201528043  120.0517960405079  \\
            66.47958050772596  120.43790828979037  \\
            67.83521286930058  120.80642266151364  \\
            69.10375755655096  121.16432962563243  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9762;green,0.9899;blue,0.7164}, name path={d5fc11cf-cb90-4f2f-9b98-7b57870bd7b5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.892098532228317  49.43597715089858  \\
            6.334648164139421  51.42817284092424  \\
            6.809358972966508  53.44545432390944  \\
            7.338761473607764  55.479746087539354  \\
            7.935234701540233  57.522905052030914  \\
            8.589408866288641  59.57899098443417  \\
            9.262360934860624  61.66139411931798  \\
            9.932967910532286  63.768700989678415  \\
            10.565942188355283  65.91148062542123  \\
            11.181888609714088  68.09169607152047  \\
            11.80115058421884  70.30198720706909  \\
            12.455627901643107  72.5303223292498  \\
            13.134532411560569  74.78303451988137  \\
            13.821888541267011  77.0642547874125  \\
            14.550261872672618  79.3649223270131  \\
            15.292768399475854  81.68902258691722  \\
            16.015486668802854  84.046846277994  \\
            16.735698650670265  86.43794617799645  \\
            17.43544290668359  88.86679969046784  \\
            18.162808366503523  91.31731256481389  \\
            18.944079607154485  93.77779233148516  \\
            19.778309227623698  96.25145377083335  \\
            20.646483018660085  98.74479233779483  \\
            21.58416603854558  101.24261282985239  \\
            22.590841706417436  103.74328743629836  \\
            23.669980677721707  106.2406514973401  \\
            24.822587319378986  108.72156761447505  \\
            26.05104780470483  111.1842449892519  \\
            27.356825580713743  113.62996953695139  \\
            28.727261065984656  116.06798843339507  \\
            30.16268696306089  118.49897497195079  \\
            31.6740393054634  120.90813493413523  \\
            33.256452195781094  123.27930071726908  \\
            34.912256883711756  125.61480779580094  \\
            36.64327087618983  127.9229671901509  \\
            38.44563688367524  130.19354456171314  \\
            40.31194699057679  132.40978722156046  \\
            42.24186246455832  134.57549797695208  \\
            44.22493416093295  136.67972886282504  \\
            46.25565779250237  138.71163992316002  \\
            48.33267620128165  140.68580487274141  \\
            50.43854328953014  142.6202339850101  \\
            52.56893315734356  144.52268698965122  \\
            54.739105932003035  146.35429901625594  \\
            56.938947270498964  148.11317889347777  \\
            59.135136865502815  149.86252397656122  \\
            61.28864012385171  151.62326513895536  \\
            63.38316653563063  153.3625525494152  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9841;green,0.9933;blue,0.7272}, name path={878227f5-83d8-4f7e-8336-c6c19f56a1c3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885072311195416  49.432139568424844  \\
            6.277352415437851  51.42672938187517  \\
            6.650204605549923  53.45537194613778  \\
            7.037853069665761  55.51265928976239  \\
            7.466633801364146  57.589390233010384  \\
            7.956490789863589  59.67839937813898  \\
            8.507753764328802  61.78198914232178  \\
            9.08135242292714  63.91064319317257  \\
            9.656481448132775  66.06812567588594  \\
            10.25105828804255  68.25278072420275  \\
            10.877102570389898  70.4580076541632  \\
            11.553934685695605  72.67463968810256  \\
            12.283930900634328  74.90512868931462  \\
            13.050746738154562  77.15507065599718  \\
            13.88899015367587  79.40724549659659  \\
            14.799614075356375  81.65631361532184  \\
            15.784913619014018  83.90094545712078  \\
            16.845958859219444  86.13573039580173  \\
            17.984722403918134  88.35817648046377  \\
            19.198439022234957  90.5619631882206  \\
            20.485443299670276  92.74280763653141  \\
            21.84807906308078  94.89991972240693  \\
            23.287219613475866  97.03186069339363  \\
            24.80025176086286  99.1325870612491  \\
            26.383255294715127  101.19632192339098  \\
            28.02046249637012  103.20016097640448  \\
            29.708239639682507  105.13388815472408  \\
            31.45661920466466  107.01068214330326  \\
            33.26027215602029  108.82620125749904  \\
            35.11766046062842  110.57838550788418  \\
            37.0273520070062  112.26630258533602  \\
            38.98128896285666  113.88591147270903  \\
            40.96062188715606  115.42776161771849  \\
            42.96499107962937  116.89079784809559  \\
            44.99561114832236  118.27597835305122  \\
            47.03462903498044  119.57695724743898  \\
            49.074323792420735  120.79313900537984  \\
            51.121345260247686  121.92697493965659  \\
            53.13587871095262  122.99324135931076  \\
            55.10550970364765  123.99088007982809  \\
            57.030957893302876  124.91627915991599  \\
            58.903624394301765  125.77276295178191  \\
            60.71783272140405  126.565928207207  \\
            62.461406591066726  127.3801173953409  \\
            64.14097558150893  128.19879696311162  \\
            65.74503812417468  128.97993482392528  \\
            67.27097704549755  129.72597520988455  \\
            68.71905161479367  130.43370987685398  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9921;green,0.9966;blue,0.7381}, name path={5a8dcc9c-767c-40d0-a463-20a40a474729}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.176307066032064  45.50165238126025  \\
            5.564814065586924  47.4477511970278  \\
            6.010988704074689  49.40705521166111  \\
            6.466705398513551  51.39102762262828  \\
            6.901135890147612  53.40812685881697  \\
            7.3198586942552595  55.46072779623612  \\
            7.722589816918557  57.54842134012244  \\
            8.078738916060823  59.67460721485623  \\
            8.395319507852143  61.837750032754  \\
            8.685434639128543  64.03599409017117  \\
            8.931170436256682  66.26764243386394  \\
            9.176462132355999  68.52823965080458  \\
            9.460332305768576  70.81008642627573  \\
            9.806153589470588  73.10604609463859  \\
            10.224208086634794  75.4160809995342  \\
            10.710015956499266  77.74072171023437  \\
            11.274979603347498  80.07084987967801  \\
            11.913725207130543  82.40715875008864  \\
            12.61244470390896  84.75288949718812  \\
            13.390286132313403  87.09153331982009  \\
            14.241059561436604  89.42509626807684  \\
            15.171022267993617  91.74748917004443  \\
            16.178087042793415  94.0521538856043  \\
            17.26394105149836  96.33921621848789  \\
            18.427919369468565  98.6094246791988  \\
            19.669445321224668  100.85549324438884  \\
            20.98440980660133  103.07073564760205  \\
            22.362264656151872  105.23517185160121  \\
            23.801427279448777  107.34507325683327  \\
            25.30608106112208  109.40915569543078  \\
            26.868042642622672  111.4158376606358  \\
            28.48617223067761  113.3607414125454  \\
            30.15972125923262  115.24395863211458  \\
            31.887270715844874  117.06551235222912  \\
            33.65463113624215  118.81503504281841  \\
            35.461338967080245  120.49156206202784  \\
            37.30877514528101  122.09954227666401  \\
            39.18932147789166  123.63626231251857  \\
            41.08740176800542  125.09416231618658  \\
            42.9951360118579  126.46901616125203  \\
            44.91464770902808  127.76155312637243  \\
            46.84344835173185  128.97344092492568  \\
            48.72873829180588  130.1414421157939  \\
            50.57243910901605  131.25713964351812  \\
            52.393155003571685  132.29140950987278  \\
            54.143813630514714  133.32227641986296  \\
            55.810781166787756  134.35777285191148  \\
            57.403354811789576  135.34677366655356  \\
            58.91679787132833  136.29899556990338  \\
            60.351823565196455  137.21377364178898  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.749}, name path={baabd7e7-a3a0-40b6-9d31-a21456bdd1aa}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.16765532227404  45.50360244598543  \\
            5.5230766547512955  47.457163020546695  \\
            5.927412693902826  49.431824070446595  \\
            6.33460150891665  51.43751321601027  \\
            6.715164884726964  53.478502096045524  \\
            7.055110261096131  55.5573566094749  \\
            7.347990575076358  57.67378046812329  \\
            7.597272384131639  59.82582116085554  \\
            7.7825873408231  62.01169789122719  \\
            7.918880141444639  64.23103548139146  \\
            8.002800619453996  66.48236536124257  \\
            8.066181022809495  68.765196129958  \\
            8.111536489922665  71.07938625392373  \\
            8.184713640486011  73.42295075597235  \\
            8.248792716725463  75.79675268969679  \\
            8.27826108845985  78.1986303703859  \\
            8.26916793572451  80.63116219725383  \\
            8.202318288136695  83.0918473795124  \\
            8.070758037984378  85.57771909589474  \\
            7.889599858855883  88.08231334503482  \\
            7.640255025928378  90.60259801932189  \\
            7.377162798064462  93.15038438230573  \\
            7.14205981817631  95.72768496789077  \\
            6.931434014618267  98.33745117366516  \\
            6.730404600638585  100.97755457898631  \\
            6.575851207529643  103.65035270468915  \\
            6.454098425268419  106.35505318335554  \\
            6.385809789469644  109.07574832179066  \\
            6.381271395866364  111.80417313918927  \\
            6.444240037606452  114.55191167044185  \\
            6.5863539149488926  117.30377257651294  \\
            6.80548841291301  120.06294146378757  \\
            7.100698666626589  122.83895584898298  \\
            7.474958722304888  125.6245627785547  \\
            7.92975087726585  128.39830140480254  \\
            8.465677251303926  131.16138659627185  \\
            9.080394586929614  133.92158267769395  \\
            9.774877111053275  136.6750894485804  \\
            10.5498738496816  139.40783232142522  \\
            11.404033198202919  142.11720341293355  \\
            12.334454160614362  144.79324939008134  \\
            13.335923003405282  147.41831166277535  \\
            14.406135781533207  149.9894276744924  \\
            15.535250202270527  152.49591097206135  \\
            16.715318428788752  154.93026777476794  \\
            17.89929180320231  157.28704298183789  \\
            19.094529427167565  159.56662395202508  \\
            20.335427283917834  161.77143643175893  \\
            21.588843597177817  163.89220943069466  \\
            22.85180890319499  165.9266788525341  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9998;green,0.9935;blue,0.7381}, name path={c3001869-9eac-4d82-9018-e383069aab39}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880683022709008  49.44153234030138  \\
            6.254722910400005  51.45486717393656  \\
            6.594442949632087  53.503536993583914  \\
            6.8815268193226045  55.58804954746429  \\
            7.145133299616863  57.7065382721458  \\
            7.406713973775151  59.85538321250392  \\
            7.644816334702268  62.03842276911148  \\
            7.876415344232142  64.253669756136  \\
            8.079019068855576  66.50156467087068  \\
            8.279999581686628  68.78132194420058  \\
            8.493207367572646  71.08397023794872  \\
            8.751978956981425  73.40398948415299  \\
            9.027565250169237  75.75217073016793  \\
            9.294235751880626  78.13071091394855  \\
            9.573477862730417  80.5394306493032  \\
            9.841610855506739  82.98045103366834  \\
            10.070403448295878  85.45469193518018  \\
            10.275440958090496  87.9618477656886  \\
            10.43796164722443  90.5017370268855  \\
            10.60912238435328  93.07024959178226  \\
            10.821857086456315  95.65269018309546  \\
            11.073470610031583  98.25411084713929  \\
            11.336443170337837  100.88468799291813  \\
            11.629777220730247  103.53348946962004  \\
            11.972741186703567  106.19670132988891  \\
            12.371321035828673  108.8703111856977  \\
            12.837419902182885  111.5373810685422  \\
            13.379989950471254  114.20399838383396  \\
            13.997656933477044  116.8764226320422  \\
            14.67497211703353  119.55911807034146  \\
            15.430991762799328  122.24254871916354  \\
            16.266150689681464  124.92045724924917  \\
            17.18186360677428  127.58262569514874  \\
            18.17185084530629  130.23420453895952  \\
            19.22304435619437  132.88819989417843  \\
            20.353477742704605  135.53225710623653  \\
            21.559191923655344  138.15213726838317  \\
            22.84215861693686  140.7453263649574  \\
            24.193635303480104  143.30881302839825  \\
            25.6103290975798  145.8252580077437  \\
            27.062620496897274  148.2853029333417  \\
            28.548833854236758  150.66919556987082  \\
            30.057611496328864  153.02001683359617  \\
            31.56131678015289  155.31743474696157  \\
            33.0494307838274  157.5681790615951  \\
            34.49175889218898  159.8394543975844  \\
            35.863798185378315  162.12201162272075  \\
            37.15456796420238  164.41900187720825  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9996;green,0.987;blue,0.7272}, name path={51ac4e51-6b4a-4019-86e9-f6bb7d1baa77}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.4929650193914386  47.46253167313067  \\
            5.834992204214514  49.45118794295974  \\
            6.1592417017549455  51.47405592039446  \\
            6.438667339163503  53.532076790933814  \\
            6.699073911966828  55.624158092670974  \\
            6.973350368910179  57.744738965665626  \\
            7.2859600054902565  59.88941563005546  \\
            7.624670000366505  62.06217866518365  \\
            7.980756034558393  64.26340754226055  \\
            8.319607048827793  66.49693357366453  \\
            8.665867450693522  68.76069672354028  \\
            9.044481310363606  71.04689491379695  \\
            9.478964233784533  73.34768524943779  \\
            9.977585076721535  75.66375407712698  \\
            10.528661845394836  77.9978120367257  \\
            11.157764525645442  80.33747741718716  \\
            11.864748972501689  82.68037643510536  \\
            12.642833145638862  85.0284925471961  \\
            13.50062549485955  87.36759646418656  \\
            14.43404909564093  89.69953119103833  \\
            15.445577954321871  92.02051072869698  \\
            16.532797937743595  94.32497128540426  \\
            17.697790059845154  96.61286877213014  \\
            18.94091170927168  98.88415708743649  \\
            20.260835319555746  101.12632487117578  \\
            21.65584586574  103.33609867947764  \\
            23.120553654173346  105.50600798046435  \\
            24.652056442965094  107.6309193352949  \\
            26.253272738297536  109.71490323191348  \\
            27.918825866062157  111.74586208187091  \\
            29.64791060215886  113.72243235900741  \\
            31.43943912732094  115.64782856710374  \\
            33.286624508893105  117.51697386217633  \\
            35.1709227803733  119.31470829184012  \\
            37.09378136934901  121.04023257109841  \\
            39.058249342477  122.69481844156896  \\
            41.05720730317453  124.27591195284067  \\
            43.07444715547961  125.77761390430527  \\
            45.10411148452874  127.19962570192027  \\
            47.14153395176313  128.54035579967277  \\
            49.17176633746039  129.7957771293348  \\
            51.18816708331874  130.96580585609738  \\
            53.18022051282272  132.05214568746374  \\
            55.14113759285577  133.05695809367842  \\
            57.04048122147042  134.0127659153143  \\
            58.87102229960007  134.92236809699972  \\
            60.63475976668483  135.77645114869497  \\
            62.321988660714865  136.58699258549748  \\
            63.92961168310829  137.36013188129775  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9994;green,0.9805;blue,0.7164}, name path={a268ba66-b19a-48d5-ae77-c92c6d800cfb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8908431085051145  49.438558719127414  \\
            6.317408377577231  51.43979399811832  \\
            6.758646240552029  53.469858148337025  \\
            7.249956605022502  55.51879772093562  \\
            7.801267354497489  57.581016688707884  \\
            8.42195770225505  59.650304359424695  \\
            9.111717469889955  61.72773385253069  \\
            9.870977142324637  63.809924653847794  \\
            10.693903390566437  65.8978012651313  \\
            11.582603370666956  67.98888738358943  \\
            12.549071351309086  70.07053924242574  \\
            13.591320348138789  72.1379381087099  \\
            14.7091804579527  74.19345397135918  \\
            15.894495533673707  76.24286610761564  \\
            17.156862801130046  78.27454952668634  \\
            18.49074003952576  80.29150079846782  \\
            19.87995252082937  82.30539627039116  \\
            21.340765359795807  84.30135299715722  \\
            22.862412856510144  86.28778518431305  \\
            24.452194815655822  88.25259832541036  \\
            26.10692453565347  90.19277738209097  \\
            27.828069131810796  92.11007118077148  \\
            29.608914148998977  94.01225524744545  \\
            31.454070201529763  95.8919841479479  \\
            33.35806826943656  97.75313544414968  \\
            35.31975153990857  99.56576089902359  \\
            37.33461899522485  101.32361070497828  \\
            39.412439791964125  103.03789234587647  \\
            41.55501380731951  104.70986298197487  \\
            43.756685333853646  106.33729908027094  \\
            46.01746557220543  107.91081489662774  \\
            48.335611165368135  109.43169784971272  \\
            50.700755912709056  110.8861206124038  \\
            53.11541363662574  112.27503287946581  \\
            55.5853055772064  113.60603169138197  \\
            58.109900866478625  114.87840829566196  \\
            60.67797380487241  116.08077938639595  \\
            63.28529814082153  117.21163732305342  \\
            65.9163136452391  118.2642810744386  \\
            68.57202779509615  119.23865581329048  \\
            71.24792563663475  120.13253061405038  \\
            73.93353514456723  120.94001709277032  \\
            76.62316657639106  121.6607995123346  \\
            79.25053174386785  122.34856888631373  \\
            81.82167888433725  122.99590793291149  \\
            84.37345348204896  123.55772801052973  \\
            86.88965516419943  124.03925704723804  \\
            89.35181474052504  124.45040554221617  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9991;green,0.974;blue,0.7055}, name path={12699dd2-aa24-4b5c-b2a7-fb40c7a11b6e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.173640055781387  45.50232815739264  \\
            5.554332399020785  47.45012978545609  \\
            5.9999136975478615  49.41285939610563  \\
            6.473052862025802  51.40063340195185  \\
            6.936404537216822  53.4203324774209  \\
            7.393478745219694  55.47346815942109  \\
            7.874688159160063  57.55077502495516  \\
            8.400996563209384  59.64418801009157  \\
            8.985380014137895  61.752808690069884  \\
            9.628654637739976  63.874284234263044  \\
            10.331398749945777  66.00634054214555  \\
            11.110247461088566  68.13973494927714  \\
            11.959534713819604  70.26936358791411  \\
            12.884887693236623  72.38960344279155  \\
            13.854192326638456  74.52217671193677  \\
            14.834952845455918  76.68121487459015  \\
            15.836416234907235  78.86543136235873  \\
            16.81461101069181  81.09276810381552  \\
            17.74586096467281  83.36910074848734  \\
            18.647678745023157  85.68451652528127  \\
            19.55584624633938  88.02459501266782  \\
            20.504218814349215  90.375156934875  \\
            21.51958777196305  92.7214710874197  \\
            22.611617944531805  95.05983600233562  \\
            23.774188483260165  97.39352054129893  \\
            25.012148316514004  99.71547629015497  \\
            26.327400623867064  102.01828659985105  \\
            27.716846727818236  104.28999951242074  \\
            29.17689864256041  106.51910121932667  \\
            30.708553075974695  108.70709775382046  \\
            32.30686607225566  110.8458730632015  \\
            33.971720264557995  112.93391857019961  \\
            35.703592614155966  114.97406971680265  \\
            37.49427349141932  116.95949895484728  \\
            39.33298989303719  118.88178893382177  \\
            41.21496294828152  120.73763035902762  \\
            43.13576324568019  122.52536849848413  \\
            45.091068643818026  124.24009222195745  \\
            47.067574958837334  125.87489302078653  \\
            49.06194379007711  127.429438323445  \\
            51.03504710578046  128.91194578458249  \\
            52.96795521402906  130.3202575250474  \\
            54.85526358072291  131.6574104211067  \\
            56.690450724598776  132.92579067281352  \\
            58.47818127823401  134.12128523377487  \\
            60.197263708736834  135.3306389368833  \\
            61.84613402300513  136.5479630525219  \\
            63.42673212575865  137.71167504314081  \\
            64.94412277402516  138.8159152302924  \\
            66.39535272287402  139.8643259364031  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9989;green,0.9675;blue,0.6946}, name path={572fb1e6-f288-4ec6-a6a5-702b2b7ea7d9}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885713031310785  49.44029644489686  \\
            6.277515898536541  51.44993172218844  \\
            6.647488633426433  53.49379583837372  \\
            7.019750688172583  55.56959785991396  \\
            7.412048842059744  57.672790859647094  \\
            7.85356977320207  59.79478802075201  \\
            8.339278260359963  61.93889379841496  \\
            8.85638383336025  64.10733483901204  \\
            9.371842623798093  66.30664034220848  \\
            9.907641469862288  68.53292269220874  \\
            10.482542998595921  70.77713871193409  \\
            11.11490879930221  73.03040340926297  \\
            11.813860374692021  75.29244323641022  \\
            12.570279357042912  77.56645534326482  \\
            13.405028076633313  79.83888641490354  \\
            14.318041371848357  82.10143534451778  \\
            15.301924780009283  84.35815687002446  \\
            16.364738415278406  86.59553782062106  \\
            17.505561576147613  88.81353513343544  \\
            18.722795674186372  91.01296379438548  \\
            20.0147543127625  93.18983445122596  \\
            21.38270904624754  95.34482122901746  \\
            22.818779259890917  97.48479304760785  \\
            24.32697198927481  99.60198818382082  \\
            25.907526731427282  101.68584522537495  \\
            27.549051529760227  103.71622784411292  \\
            29.253959992475718  105.69413250373302  \\
            31.02924051194888  107.630483856822  \\
            32.86128041761748  109.50638830490362  \\
            34.750228357977704  111.32159058007332  \\
            36.702749370065106  113.08511511973505  \\
            38.71135183396778  114.79185552150761  \\
            40.755976591400824  116.42630926835842  \\
            42.8368859745608  117.98790853929543  \\
            44.963787497240475  119.48314277499752  \\
            47.126698364580946  120.90462544631525  \\
            49.29461098999155  122.24264087018076  \\
            51.469373386043316  123.50051300573628  \\
            53.66183166572549  124.6779128751516  \\
            55.837430956014295  125.77284082072521  \\
            57.979129477923195  126.78608068886388  \\
            60.101357551655305  127.71542928810929  \\
            62.21421913975249  128.5599357194653  \\
            64.26683767519766  129.39411892955627  \\
            66.24900858927195  130.21279056853848  \\
            68.17032316287664  130.96995197877365  \\
            70.02726650951956  131.6688002521714  \\
            71.82563961133268  132.30367435469907  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9987;green,0.961;blue,0.6837}, name path={7b802d07-a712-4b6e-a8d5-d87b8cfde916}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886367139140265  49.43491394128901  \\
            6.284174523482931  51.4340157920502  \\
            6.66654234142406  53.46677288345826  \\
            7.068456804613688  55.52711779603428  \\
            7.50673136031251  57.61005476537392  \\
            7.946463239306705  59.72400718933533  \\
            8.36240500444826  61.871784841023455  \\
            8.753517789182865  64.0521508060051  \\
            9.096594419841505  66.2677850847024  \\
            9.408141014169894  68.51879540247221  \\
            9.73507216451583  70.79572525927453  \\
            10.107427510332977  73.09088983937117  \\
            10.536726815451088  75.40528652016246  \\
            11.010442229731327  77.74111460661274  \\
            11.560468101906748  80.08691765380117  \\
            12.16553727624058  82.44612911924496  \\
            12.793769822279835  84.82738496090475  \\
            13.46211090094691  87.21584074961781  \\
            14.144468038543446  89.62155669714879  \\
            14.868900307033757  92.04311888377704  \\
            15.652491850266324  94.46705357487144  \\
            16.50268715047637  96.89395123936902  \\
            17.39461839273798  99.33766681452929  \\
            18.329313324711443  101.7761190401691  \\
            19.314897779140452  104.20896006052263  \\
            20.3595943867528  106.63285108114326  \\
            21.463370668421334  109.04245196212996  \\
            22.635553058555676  111.44517447302788  \\
            23.880150825870494  113.8221884149764  \\
            25.199574252660664  116.17335116200361  \\
            26.595215975508566  118.50449002406498  \\
            28.06788108270567  120.81361228138664  \\
            29.614903801260663  123.09171917633635  \\
            31.233735308921126  125.33457164965607  \\
            32.925316890150874  127.54293900399271  \\
            34.68877390304824  129.71332306269386  \\
            36.49502487651079  131.81770205222747  \\
            38.3411343662289  133.85176647414553  \\
            40.239976506428285  135.82109392166237  \\
            42.175390282127005  137.71270299538241  \\
            44.13032690298402  139.51882040568  \\
            46.10792101954527  141.24090151654235  \\
            48.11709510606278  142.8822608995326  \\
            50.07572676183401  144.4794194942554  \\
            51.9813772317548  146.023582478473  \\
            53.85959224777912  147.4862610072066  \\
            55.70303163257381  148.86854732788072  \\
            57.49466113729067  150.18430382049206  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9985;green,0.9545;blue,0.6728}, name path={9a1a1861-cbd2-4739-923c-43b9a7823d50}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.171364861571795  45.50284585465647  \\
            5.542597121697146  47.45299528482469  \\
            5.97850164475103  49.4166612055882  \\
            6.467895833705267  51.39714576238204  \\
            6.979045137724033  53.40432518139276  \\
            7.53860419640036  55.429822703678035  \\
            8.156631129270753  57.466374100112944  \\
            8.834483316785194  59.51364657648454  \\
            9.553787886275224  61.579715934251  \\
            10.321190278659081  63.6612506555005  \\
            11.122416724965827  65.763124825155  \\
            11.980503815753535  67.87330800291393  \\
            12.901220218685788  69.98587935663947  \\
            13.891912149829006  72.09271988536206  \\
            14.951574353963856  74.19624965818676  \\
            16.06604669218387  76.30399173334808  \\
            17.25724210756458  78.3974368706989  \\
            18.525159356702062  80.47155812631202  \\
            19.86846649328345  82.52705768210382  \\
            21.287345080930226  84.55642932972678  \\
            22.780887773201574  86.55944451185164  \\
            24.34626609413577  88.53120994642028  \\
            25.97419822070379  90.45282597843118  \\
            27.667668549940796  92.32605943854828  \\
            29.432628283571578  94.16193564275498  \\
            31.266914472621053  95.9553114165886  \\
            33.16770661152438  97.70222953918353  \\
            35.130217842634146  99.39551024531384  \\
            37.14398535167338  101.02335706539138  \\
            39.21036103093889  102.58790285085179  \\
            41.32373150093838  104.08611194002529  \\
            43.48209788819523  105.5160291249603  \\
            45.67787654068988  106.87215766773188  \\
            47.90373687798845  108.15283954515039  \\
            50.15278931153896  109.35675146220908  \\
            52.423312101360985  110.48190622149866  \\
            54.71531280608961  111.53037212372907  \\
            57.02201400796388  112.50000810072859  \\
            59.32778671827621  113.38665627550625  \\
            61.62800004842111  114.1916866534931  \\
            63.89484022770265  114.92596030875443  \\
            66.11196390713073  115.59069176979703  \\
            68.2749227425514  116.18901311934403  \\
            70.35889349598449  116.76817600975158  \\
            72.36503857860265  117.32570507954873  \\
            74.29171209389929  117.87075811412087  \\
            76.13319614530923  118.41754986606247  \\
            77.89688644201541  118.9321682206178  \\
            79.58698864451439  119.40150299220655  \\
            81.19550229524394  119.84232990405792  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9983;green,0.9479;blue,0.662}, name path={ddb8709b-a309-42f7-b5ab-50c82ea2df08}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.888023960523431  49.43961150573569  \\
            6.293063316794365  51.44647373511559  \\
            6.684488125862137  53.48689751291217  \\
            7.093183696055931  55.55539607047371  \\
            7.54524708634779  57.6428562928692  \\
            8.054076530918824  59.74621882812199  \\
            8.59179770923521  61.87455478823658  \\
            9.130839157816862  64.0322771665468  \\
            9.64408504922567  66.22524422099485  \\
            10.15623421560149  68.45005412882021  \\
            10.693221785524383  70.69343244467963  \\
            11.281187804496676  72.94591231317067  \\
            11.93851370687875  75.20680748487706  \\
            12.6610832178414  77.47704306634296  \\
            13.46267203673854  79.74484073515754  \\
            14.342664191501594  82.00809017685397  \\
            15.296016135565639  84.26755257288092  \\
            16.32820601178225  86.51247970495753  \\
            17.43752933176333  88.73729943014735  \\
            18.61931783712986  90.93492835726948  \\
            19.869905462196726  93.09573687688054  \\
            21.191133043444758  95.2183773199516  \\
            22.585102641164514  97.304287627093  \\
            24.047853898416648  99.34391490399487  \\
            25.574261304057007  101.3318877543539  \\
            27.158981330994898  103.26610470049336  \\
            28.790096282184372  105.13290410165584  \\
            30.463574348615396  106.92782468707911  \\
            32.175485982060856  108.64946530731393  \\
            33.92399330234321  110.29644111218319  \\
            35.706047427112104  111.86971974983406  \\
            37.51501312649034  113.36753723946363  \\
            39.32454204359909  114.78478806018063  \\
            41.13005423116507  116.12133543031588  \\
            42.938893981984656  117.3785136352257  \\
            44.74001988540989  118.55478017181066  \\
            46.51803191011553  119.65133032714863  \\
            48.26629620323055  120.66953763445864  \\
            49.96382195445714  121.6217746288101  \\
            51.58225553199593  122.55688219064649  \\
            53.121110612914265  123.4721329020976  \\
            54.59102517183953  124.33471628508164  \\
            55.98391156302039  125.15804476716696  \\
            57.32190782236412  125.92138060057242  \\
            58.59724665468712  126.63841374157604  \\
            59.78533008100496  127.34636222724588  \\
            60.88659906292148  128.04220545415157  \\
            61.9006330783969  128.7343759256432  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9981;green,0.9414;blue,0.6511}, name path={8e49dabf-9411-4340-aa8d-71ea6dbcad05}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884461041748441  49.44062983800377  \\
            6.272799523808554  51.451270374592816  \\
            6.646072034511759  53.495817194455896  \\
            7.036510168103146  55.56908436442258  \\
            7.461690399924634  57.666178123160954  \\
            7.943018182888601  59.78015981269775  \\
            8.463371349288684  61.91701033994368  \\
            9.003714788544075  64.0803784573393  \\
            9.524397560157814  66.27744899031326  \\
            10.01548094952236  68.51249348355982  \\
            10.509637875480605  70.77760968006652  \\
            11.029177154565353  73.06541617754716  \\
            11.560106494523154  75.382303436308  \\
            12.08886612177377  77.73014327615995  \\
            12.648374902935906  80.10262542573376  \\
            13.220419884458945  82.50390931082346  \\
            13.774500454667024  84.94016405169886  \\
            14.341378671301511  87.39584232342239  \\
            14.935706683606679  89.86813049543532  \\
            15.588868017340173  92.35154931533873  \\
            16.313161698879277  94.83873880279593  \\
            17.110422699245333  97.33072725093504  \\
            17.961857268209865  99.834841845288  \\
            18.882480514850922  102.33651043003728  \\
            19.875675217213058  104.83282046133934  \\
            20.948160939547734  107.3135975252947  \\
            22.09916662835343  109.76985082925754  \\
            23.328077001829357  112.20912168830051  \\
            24.62988368250903  114.61411814885805  \\
            25.99872820759657  116.99429418274421  \\
            27.4309974511781  119.36989340632446  \\
            28.934053303264093  121.72250832974869  \\
            30.506679545193922  124.04010018719678  \\
            32.14966005840854  126.33292780360331  \\
            33.86369774832588  128.59888655430981  \\
            35.64394420618514  130.82277438730992  \\
            37.48777115669336  133.002865353186  \\
            39.37837896874097  135.16903353744274  \\
            41.27327985792222  137.32756160475995  \\
            43.17533514892245  139.47759381405766  \\
            45.03614115000917  141.66898128717565  \\
            46.84786649816924  143.91527619621152  \\
            48.596544503145296  146.2122633498044  \\
            50.26503120877681  148.50795170062005  \\
            51.860914024287226  150.78313080415444  \\
            53.411825349130424  153.0634537374728  \\
            54.88775647096973  155.3797513057403  \\
            56.2787687926753  157.6995458499163  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9979;green,0.9349;blue,0.6402}, name path={b0484f93-c9df-4035-aac7-22b98a848c8d}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.891174243708267  49.43727148719805  \\
            6.321872133466965  51.43519036316007  \\
            6.7481271739848365  53.46459783028102  \\
            7.142976795870879  55.52831981784862  \\
            7.523107539264707  57.62627351396223  \\
            7.909299556514956  59.753927434395564  \\
            8.271362213198483  61.91733397061273  \\
            8.612649136936602  64.11577082688936  \\
            8.919339593292205  66.35011542299716  \\
            9.201838191783555  68.61876645710333  \\
            9.505191220213703  70.91316345503526  \\
            9.856805718524129  73.22606425459946  \\
            10.26234374829713  75.55951893149519  \\
            10.706562068019887  77.9162692620463  \\
            11.224047743873141  80.28568346726509  \\
            11.79222372620722  82.6733747477538  \\
            12.374728142304257  85.08810846191905  \\
            12.974208931356745  87.52568833986615  \\
            13.542232212852456  89.99738013126468  \\
            14.119241008841968  92.49743032648551  \\
            14.732661379632923  95.01677396005603  \\
            15.36983269710227  97.56162070823532  \\
            16.006661159886765  100.13699698864659  \\
            16.668742016316298  102.72686851474577  \\
            17.375004068669718  105.32373311941974  \\
            18.138759189911685  107.9148314275918  \\
            18.973825093208873  110.49509979330296  \\
            19.88654818720838  113.07405806162971  \\
            20.875561535995327  115.64509777287029  \\
            21.910154587299637  118.22237500751348  \\
            22.99328228643545  120.80393625834489  \\
            24.154689912471014  123.37279037800855  \\
            25.393118394554463  125.91919648032392  \\
            26.707900336190292  128.44675574129653  \\
            28.097153196756818  130.96180460862507  \\
            29.557922814690006  133.45769421365986  \\
            31.084985834294724  135.92606097265232  \\
            32.6833360236496  138.36663750440414  \\
            34.350545001096734  140.7766590685804  \\
            36.082429514528876  143.13976999654744  \\
            37.84681152613805  145.4583411052341  \\
            39.62638195478022  147.7513689789637  \\
            41.374663467581875  150.0483801452699  \\
            43.060574804092056  152.2951631527294  \\
            44.68436677676165  154.5192192626989  \\
            46.23191957613142  156.77699750179104  \\
            47.70317328536475  159.0721745489854  \\
            49.09242174538123  161.3894664317593  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9977;green,0.9284;blue,0.6293}, name path={b8590f90-6124-481f-b948-b4321bd67d58}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.171372731487188  45.502844140019725  \\
            5.542638093897257  47.452985788392574  \\
            5.97596362799664  49.41951935728134  \\
            6.4376259318545985  51.41129440223959  \\
            6.897024379389375  53.4343126123383  \\
            7.382717487480868  55.48299767925395  \\
            7.912066239719695  57.54912516118315  \\
            8.502147956031903  59.62401306847597  \\
            9.165475603294198  61.70420781669437  \\
            9.904496760079375  63.786641951730395  \\
            10.702641775384603  65.878079127497  \\
            11.569828284048194  67.9710267315896  \\
            12.51598224827938  70.05103018314519  \\
            13.539202445799443  72.11299442357637  \\
            14.638839220269984  74.16102046209411  \\
            15.807535117073364  76.1994554452788  \\
            17.053529851199897  78.21648569562483  \\
            18.37330621991314  80.21297880687686  \\
            19.755860624659014  82.19615711764031  \\
            21.211372481691395  84.1480077944321  \\
            22.73357395273465  86.07351465584762  \\
            24.3277862367923  87.96374854492073  \\
            25.99056154129505  89.81411458807383  \\
            27.723023904000154  91.62540905219221  \\
            29.521983019766534  93.40116006064008  \\
            31.388478828298148  95.13169700952255  \\
            33.32021245018866  96.81371959646233  \\
            35.307274782066095  98.4359829551536  \\
            37.338717612865686  99.98597892699773  \\
            39.419255762497414  101.46934815938828  \\
            41.54008736295064  102.88092939469348  \\
            43.701668053345365  104.22054204119729  \\
            45.90439167816171  105.4896464499589  \\
            48.14234591151619  106.68657164246497  \\
            50.40068745991328  107.80505836831583  \\
            52.681869313437716  108.8443910174744  \\
            54.99484363240308  109.80821947947365  \\
            57.330561230180514  110.69528419111465  \\
            59.66856674481411  111.50164790585629  \\
            62.00845112812999  112.22628106542001  \\
            64.34479741599617  112.86824316683084  \\
            66.65006343773355  113.42961779626894  \\
            68.9063395583735  113.91791150536119  \\
            71.1138352586129  114.33358545422578  \\
            73.28266752268851  114.67159711676554  \\
            75.38797575553863  114.96298228379203  \\
            77.42144175395536  115.21189804873079  \\
            79.3937225571848  115.39824176712557  \\
            81.29599334006795  115.53208543911988  \\
            83.13302679980806  115.61040789914513  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9974;green,0.9219;blue,0.6184}, name path={c7433cc6-6e2a-491d-a0fa-cba2207700b3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.878642012686017  49.43874420305337  \\
            6.24241670122889  51.44706067864531  \\
            6.567152155021804  53.49013777982354  \\
            6.875755745153015  55.56707848863478  \\
            7.205642655585736  57.669837115479325  \\
            7.579587538264988  59.79379329524117  \\
            8.005722252220428  61.938306203187736  \\
            8.506222625456513  64.08825796531977  \\
            9.077113607365325  66.24503898064447  \\
            9.726754272694839  68.4059125939618  \\
            10.45533527442016  70.56721279536542  \\
            11.262698768430772  72.72271299391602  \\
            12.143736400459098  74.87524050573236  \\
            13.08470789603361  77.03025153657454  \\
            14.104297084594856  79.17191399614714  \\
            15.202347023755017  81.2958862634816  \\
            16.37851565876334  83.40080049835692  \\
            17.630041715808726  85.47265206631643  \\
            18.95686566415269  87.51041966951621  \\
            20.355429499383394  89.51390317090845  \\
            21.820943999932187  91.47740425144043  \\
            23.354718599259343  93.39889548881419  \\
            24.958021103352117  95.27656035172615  \\
            26.626072544675917  97.10212313994867  \\
            28.3513320836288  98.8698568505824  \\
            30.12193928414626  100.57212326259447  \\
            31.915990867758403  102.19446243930292  \\
            33.7391528128532  103.74078001248783  \\
            35.59631305918533  105.21256766953853  \\
            37.48626957168388  106.6080291563964  \\
            39.40599245679212  107.92844184847829  \\
            41.34402598484066  109.17291952270219  \\
            43.27544599421627  110.33817317425377  \\
            45.20018570233423  111.42240968459613  \\
            47.12725723345435  112.4259299336105  \\
            49.03888073286892  113.34949301300904  \\
            50.91389506461627  114.19698946079293  \\
            52.75541852291315  114.96961621004742  \\
            54.53964485226674  115.69432812906548  \\
            56.251567633585694  116.37693196688366  \\
            57.88919685068827  117.01880129048091  \\
            59.44929579952735  117.62454694497484  \\
            60.933708869377064  118.18760032757706  \\
            62.380058471442354  118.67215305025572  \\
            63.77778910117873  119.0849210467904  \\
            65.09806265037764  119.45763454476497  \\
            66.33672886551047  119.80517411990422  \\
            67.5104577230798  120.1104297744625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9972;green,0.9154;blue,0.6076}, name path={c676627c-baa1-4211-bc87-19c12feb5c88}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.181352292776408  45.50001809500308  \\
            5.5845293306522095  47.434820738971595  \\
            6.028576919116324  49.38279294980738  \\
            6.475199559743897  51.356833134246536  \\
            6.891252702683883  53.36525053586217  \\
            7.283927906520234  55.40990878698325  \\
            7.687480842567302  57.48286390250216  \\
            8.114157677710633  59.58154283956566  \\
            8.550838572537657  61.710707712552676  \\
            8.998548672761201  63.8697635398889  \\
            9.433821059984611  66.0628648042202  \\
            9.884383298643566  68.28415295594051  \\
            10.376718619678085  70.52294747425947  \\
            10.930668658501345  72.77064532181048  \\
            11.556571945614253  75.0263074925808  \\
            12.249975356117817  77.2911187617965  \\
            13.022489263166344  79.55454039369971  \\
            13.872451310152025  81.81544344442517  \\
            14.792093398838249  84.07601755303014  \\
            15.791058817546986  86.32501843811191  \\
            16.8687475571834  88.55785183520238  \\
            18.021093819772997  90.76725345986569  \\
            19.24519317105324  92.94778305151247  \\
            20.542894796954418  95.09766725808842  \\
            21.915765185245867  97.21517400219946  \\
            23.359109326635046  99.28820608892113  \\
            24.86750495255689  101.31112280119295  \\
            26.431006381957122  103.27523766430892  \\
            28.04512074777319  105.17536396253047  \\
            29.71340793882855  107.01533940604753  \\
            31.430768315492614  108.79024296189128  \\
            33.19551203937785  110.49732679354837  \\
            35.002556453752945  112.13488622797689  \\
            36.84083347719383  113.69973961710035  \\
            38.69335855476493  115.18638044179562  \\
            40.55669147408126  116.5930584174474  \\
            42.432340564320704  117.92028371644219  \\
            44.30959200071574  119.16872418896227  \\
            46.16426685958358  120.3408486168921  \\
            47.989429105807375  121.43976226239093  \\
            49.77452770804039  122.46884896391391  \\
            51.50199865180209  123.43358818379046  \\
            53.15603904322231  124.35879346643266  \\
            54.732182273596834  125.2581865518438  \\
            56.24429003588002  126.10379841036959  \\
            57.71758156771388  126.864896341616  \\
            59.137430515087715  127.5590126686617  \\
            60.47219069434582  128.2312375512319  \\
            61.72301588072344  128.8790073417377  \\
            62.8881379009142  129.5123361782823  \\
        }
        ;
    \addplot[color={rgb,1:red,0.997;green,0.9089;blue,0.5967}, name path={4948f346-2c3c-4848-977d-d5b62148f1b8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166576916310357  45.50380391769014  \\
            5.517308669463598  47.458261248756536  \\
            5.923842588821572  49.4315706637787  \\
            6.377710542592231  51.4255171599384  \\
            6.850732783959019  53.44729539225093  \\
            7.362672442573651  55.49191191306135  \\
            7.908922717084842  57.55972611222142  \\
            8.507708271687852  59.643012588006236  \\
            9.1469891319413  61.74672144739593  \\
            9.83407907030363  63.8615750040654  \\
            10.521360167288115  66.00323826226797  \\
            11.1895864314587  68.1818898270737  \\
            11.870100909387235  70.38849272914237  \\
            12.583566038264216  72.61404587586054  \\
            13.310615337692765  74.86755308064991  \\
            14.032295697963217  77.15373146998039  \\
            14.764896751638025  79.4693925728035  \\
            15.471591180946678  81.82471905744282  \\
            16.145278521253456  84.22056250744531  \\
            16.811396221069007  86.64410946549313  \\
            17.466945652693745  89.09706176085903  \\
            18.16520478252296  91.56629574933633  \\
            18.928055576189927  94.04087903531111  \\
            19.76100137526844  96.52084436155025  \\
            20.643470236311533  99.01457204895976  \\
            21.592059529392618  101.51359503701747  \\
            22.61610113512646  104.01049458924336  \\
            23.71665862557023  106.48241721335327  \\
            24.892580641475337  108.92916227419565  \\
            26.146999023942264  111.36359658161942  \\
            27.469282761776498  113.77442811865461  \\
            28.84227560880878  116.17489881361108  \\
            30.289532212230128  118.55584480967205  \\
            31.808568332211824  120.91532063727267  \\
            33.392253868605266  123.24346843069748  \\
            35.042988428213434  125.54096377596959  \\
            36.76268981157074  127.82089421116645  \\
            38.541281541815714  130.09156624140869  \\
            40.38792676363629  132.32987602296606  \\
            42.30459128278316  134.5328043150403  \\
            44.28527439196043  136.69157898954097  \\
            46.32095816593109  138.7891133952653  \\
            48.386782172710646  140.83717569772986  \\
            50.450168984536454  142.87541271309067  \\
            52.47365464971325  144.91515552262314  \\
            54.426135047182306  146.92461414768658  \\
            56.33145282849437  148.9292564018131  \\
            58.18941904206793  150.97976381150303  \\
            60.01006878926946  153.04294205909898  \\
            61.77789378115564  155.13350082729266  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9968;green,0.9024;blue,0.5858}, name path={c862459d-0e20-4581-b597-773e16e00628}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164141235127359  45.50422875232967  \\
            5.504073366049821  47.46054876738039  \\
            5.882167906328308  49.43201496521151  \\
            6.253299340790388  51.42838582041038  \\
            6.587043100338351  53.45940840215274  \\
            6.894388873726277  55.52565119537892  \\
            7.2162700712636765  57.61974262787737  \\
            7.56767533486703  59.739087584283006  \\
            7.928214023101267  61.88905562396583  \\
            8.285221662526219  64.07088447590372  \\
            8.620717594826539  66.28687908733133  \\
            8.97057468930974  68.53114789881094  \\
            9.359526727206607  70.79504676021705  \\
            9.81052419402811  73.07051461490309  \\
            10.334155691771347  75.35679365244378  \\
            10.92597452586185  77.6546216491612  \\
            11.597122208361522  79.95446514278359  \\
            12.343854182971342  82.25675718937362  \\
            13.160535622823852  84.56124637999434  \\
            14.057200046614444  86.85752307981677  \\
            15.033286944157664  89.14309903379873  \\
            16.08658350444036  91.40948041993742  \\
            17.213507747903293  93.649953947264  \\
            18.41567810824535  95.86263678078349  \\
            19.694432119958723  98.04563924665163  \\
            21.047315475312462  100.1935937271805  \\
            22.467744883068796  102.29862537595271  \\
            23.94435633318058  104.3472034521792  \\
            25.46163740357112  106.3236302634333  \\
            27.022162105151896  108.23207315335651  \\
            28.625758240334726  110.07570763841404  \\
            30.27185213889337  111.85156406213288  \\
            31.947712247511607  113.5502976904227  \\
            33.64833730130531  115.1703555120919  \\
            35.36883433791407  116.71215725549787  \\
            37.10652001965723  118.17369962078673  \\
            38.853307263146526  119.55308304969823  \\
            40.60072456777442  120.85047567010933  \\
            42.34300385798764  122.0660333469188  \\
            44.07195364482019  123.20114018207802  \\
            45.75399286248614  124.27527795381489  \\
            47.368641755717505  125.29564702914027  \\
            48.907906284766455  126.29192820056758  \\
            50.39826483241608  127.27106673543041  \\
            51.8504896524633  128.18059853631118  \\
            53.274169960668225  129.00463301196484  \\
            54.655083313747674  129.75727691679523  \\
            55.95902106932558  130.46977427133422  \\
            57.20444121428848  131.12600623328933  \\
            58.41433181198285  131.70781980377433  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9966;green,0.8959;blue,0.5749}, name path={d703feb0-c008-4395-b771-fb2acb620f20}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882973287229928  49.4349267837418  \\
            6.2657293406030865  51.43554586131077  \\
            6.626839476913728  53.47066751202743  \\
            6.9984219660242255  55.5358669108039  \\
            7.399885537926514  57.62651775088052  \\
            7.831455846864484  59.74288744084046  \\
            8.261472472344481  61.89105349518638  \\
            8.690550692094273  64.07170832456596  \\
            9.108487813354039  66.28688642026312  \\
            9.540487229308262  68.5305279481621  \\
            10.018763528550645  70.79097452929193  \\
            10.562007524398819  73.05974892728102  \\
            11.178867030481891  75.33609714914878  \\
            11.864896839253262  77.62102795851513  \\
            12.630215030387731  79.90459676739027  \\
            13.471697946736981  82.18671711105621  \\
            14.37886969379016  84.47061175560884  \\
            15.365616216554596  86.73753414906027  \\
            16.43089471275159  88.98644167086911  \\
            17.572930493509617  91.21455600390607  \\
            18.788219348323732  93.41580264204971  \\
            20.07856905482238  95.58885748539542  \\
            21.445524061040427  97.73239445874991  \\
            22.886874121950083  99.84156143094549  \\
            24.396099257185597  101.90878188242888  \\
            25.964226030530853  103.92473812423748  \\
            27.565210225416873  105.8678322695522  \\
            29.20417918729452  107.74072165528996  \\
            30.888374983670406  109.5445873731736  \\
            32.61528832712039  111.27760651008381  \\
            34.38534599896186  112.94361105696045  \\
            36.189974036657674  114.5395724819446  \\
            38.00566881457706  116.0564587740478  \\
            39.83294889316206  117.4926893875297  \\
            41.68023536333099  118.85111198601227  \\
            43.530311085603046  120.12867830099749  \\
            45.37116644862424  121.32313962858416  \\
            47.20068373716256  122.43719651520198  \\
            48.997101014994065  123.47682924350725  \\
            50.7412993585931  124.44714073199896  \\
            52.41779041033705  125.36882848869857  \\
            54.03141735968714  126.23821779050924  \\
            55.596663195607114  127.03816036289541  \\
            57.10782918435216  127.824192981115  \\
            58.56334085094198  128.57052001861453  \\
            59.93821368560076  129.2824854412099  \\
            61.239200606571394  129.95062010233542  \\
            62.469558624741275  130.5711990155394  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9964;green,0.8894;blue,0.564}, name path={f470aa73-0a13-4380-a781-d2794f389aae}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.176344417316523  45.50164225770491  \\
            5.565892126932205  47.43839337691755  \\
            6.020160155640207  49.38303304817419  \\
            6.499720207636494  51.35310228613481  \\
            6.973791348165619  53.354356757480616  \\
            7.452306317761892  55.38740214734986  \\
            7.942178233213669  57.45023089318952  \\
            8.447231191540903  59.54148726778699  \\
            8.951800742803222  61.66484478478057  \\
            9.480829638185359  63.81422932309999  \\
            9.998810252291884  65.99815186679527  \\
            10.533548821142999  68.20979151467701  \\
            11.114267237142128  70.43595556495619  \\
            11.757281833129063  72.66782236205087  \\
            12.472065969107046  74.90503315640974  \\
            13.254143340346182  77.14912657520107  \\
            14.115031050249272  79.38889560039867  \\
            15.055035016451173  81.61517306551501  \\
            16.070502180931733  83.82972082851505  \\
            17.164626427734593  86.02776348656185  \\
            18.33674805046708  88.2056720208505  \\
            19.582454971798324  90.35768601119776  \\
            20.898343899131433  92.47832422641218  \\
            22.28622389441487  94.56571387422163  \\
            23.748045641778816  96.61840150258813  \\
            25.28281742018316  98.63275303642584  \\
            26.883777828891926  100.60122970044175  \\
            28.540642871351583  102.5124512099493  \\
            30.243959928508303  104.3553049432836  \\
            31.99262423458281  106.1311915093951  \\
            33.7755037808682  107.83245401933563  \\
            35.59334959132559  109.45812564198864  \\
            37.44144297455293  111.00678167904083  \\
            39.31058309445669  112.4769813975396  \\
            41.195527669904855  113.86964585801364  \\
            43.09184747991338  115.18313941417857  \\
            44.9918536183343  116.4157649752604  \\
            46.88975914089425  117.56709660753435  \\
            48.77018081490666  118.63815490645717  \\
            50.62601825896608  119.63121691192812  \\
            52.44831582063765  120.5494182085616  \\
            54.216485977119774  121.401393412802  \\
            55.91284589209466  122.23943425816648  \\
            57.528541055346096  123.10931799183061  \\
            59.07937873822104  123.95413129391224  \\
            60.598085534143664  124.717479827483  \\
            62.068183702873846  125.41579551798874  \\
            63.457144803605125  126.08028312828607  \\
            64.77033800270895  126.70374947010194  \\
            66.00606766966575  127.28880876470139  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9962;green,0.8829;blue,0.5532}, name path={165e0947-7261-4462-9f64-b3044b505bf4}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1704695109823176  45.50303779755263  \\
            5.537927529706405  47.45405664401213  \\
            5.9660793172425235  49.42037389283034  \\
            6.422822627043887  51.410621131671704  \\
            6.877596798976679  53.43220577659857  \\
            7.36002981839198  55.479136776913364  \\
            7.887205469067744  57.54459379107897  \\
            8.467174415605566  59.62624580432272  \\
            9.081583159583579  61.73061664296423  \\
            9.743272527182976  63.85291011919411  \\
            10.432172185049811  65.99953667935779  \\
            11.150373554741435  68.16965798429193  \\
            11.879762248431947  70.36902515647111  \\
            12.642272992543226  72.58795493365433  \\
            13.39509330936039  74.84037023617066  \\
            14.113659701464046  77.13195311080644  \\
            14.797358028620526  79.46549513046568  \\
            15.43944879716667  81.84164181891977  \\
            16.034488573289448  84.25959658336664  \\
            16.606411392213115  86.71332480437798  \\
            17.136986316918698  89.20597013242846  \\
            17.688100959214147  91.72357776377099  \\
            18.295102513931347  94.25236781967348  \\
            18.965679414340684  96.79251178532228  \\
            19.690546356372373  99.34798428234177  \\
            20.45446046903004  101.92218005053331  \\
            21.2906330840145  104.5016691411194  \\
            22.199889908299745  107.07423201721372  \\
            23.17743352540677  109.6316609641292  \\
            24.22640820562277  112.17977258570421  \\
            25.348990089624532  114.7107479764542  \\
            26.54373062860736  117.22677059469734  \\
            27.795316219406704  119.73419916124318  \\
            29.122196024989282  122.22094124847195  \\
            30.52146538292797  124.67550673633211  \\
            31.994651246898588  127.10058774651708  \\
            33.54253607201256  129.49931355672723  \\
            35.162126470437755  131.87524305914087  \\
            36.855291604871226  134.21716856569668  \\
            38.62007982707362  136.52819317234434  \\
            40.426247487413  138.78855119233  \\
            42.276930656611924  140.98225208987864  \\
            44.159387069490656  143.14471022009474  \\
            46.02881089379871  145.25576164258533  \\
            47.874908982905886  147.30996627516376  \\
            49.65979446288051  149.30852068154397  \\
            51.40857426919587  151.26882213448644  \\
            53.13303171750663  153.21180088346603  \\
            54.80708427814827  155.11879983885362  \\
            56.44458909110985  156.98046416958132  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9959;green,0.8754;blue,0.5428}, name path={c4ffef18-3f12-4c23-b25a-0d7ab9e43f18}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889733743346971  49.431661621883926  \\
            6.312182547235548  51.42090880953205  \\
            6.728236353244169  53.44280799218897  \\
            7.133713412585829  55.49862886025017  \\
            7.553973098565663  57.58359953118483  \\
            7.97887504916914  59.69959641252286  \\
            8.388336845704503  61.84972136149869  \\
            8.801667189107597  64.03097658469304  \\
            9.19000463104612  66.24768921117635  \\
            9.597002245743829  68.4915399450343  \\
            10.050602203044809  70.75209246001775  \\
            10.56906470732256  73.01546951072275  \\
            11.160914935837008  75.2822843475286  \\
            11.821148666366291  77.55873412464744  \\
            12.560342453381377  79.83435110278083  \\
            13.378851618946694  82.10573201115959  \\
            14.276027775810343  84.37146613971032  \\
            15.252264487340707  86.6245010722468  \\
            16.30770960766546  88.86143001505359  \\
            17.4380851468242  91.07414717928204  \\
            18.63898942063675  93.25568935263256  \\
            19.91172341185401  95.4033461582349  \\
            21.256582008550577  97.51389740183318  \\
            22.66892478672071  99.5809084144569  \\
            24.143810688013133  101.59847082823502  \\
            25.672199463958513  103.55683849147472  \\
            27.242203702182316  105.44581069247472  \\
            28.854689116959474  107.26594958746885  \\
            30.499432527926047  109.01065375596552  \\
            32.174258205096194  110.67804077946613  \\
            33.87569905593625  112.2695759392782  \\
            35.59516771593544  113.78350687517201  \\
            37.31691039783053  115.21673839830483  \\
            39.037379163888446  116.5679056810847  \\
            40.75874193236886  117.8374967390365  \\
            42.470448079830426  119.02696572161655  \\
            44.14935930819577  120.14098977929534  \\
            45.78847299476445  121.18271928298675  \\
            47.374707683505136  122.16259331637748  \\
            48.88647874785484  123.09778370274593  \\
            50.322202303708984  123.9905877629164  \\
            51.6831654230748  124.84050082766277  \\
            52.97477612659702  125.64232806892817  \\
            54.212322151068186  126.36181973030806  \\
            55.379128602655534  127.03107593220615  \\
            56.45826156271996  127.6939364218011  \\
            57.45919936632854  128.31899599003933  \\
            58.3808397471634  128.92739848688169  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9957;green,0.8649;blue,0.534}, name path={23864258-2eff-422e-aeff-5a0e0128e30c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.170157336750045  45.50310328605472  \\
            5.536296396546905  47.454417742210275  \\
            5.958182688139545  49.41662585714043  \\
            6.3917190678682285  51.40164220036536  \\
            6.811931547609737  53.42001015250521  \\
            7.228469340636902  55.471634733711134  \\
            7.618409553710823  57.56033809827684  \\
            7.985250530825415  59.68470678302515  \\
            8.308063336805407  61.84557896337046  \\
            8.599261141445366  64.03844696155306  \\
            8.833191126743191  66.26345811613623  \\
            9.03119655867563  68.52218242017909  \\
            9.242388910804081  70.8084211508146  \\
            9.494905460394586  73.11774276700142  \\
            9.77723211075453  75.4544156656725  \\
            10.071112345857175  77.81964422235552  \\
            10.417533913255054  80.20705643232876  \\
            10.816863444246101  82.61453722047358  \\
            11.25996430525648  85.04484635271378  \\
            11.766525811444742  87.48317366407693  \\
            12.330072552216095  89.93245781080134  \\
            12.96795098138575  92.38901830151373  \\
            13.682730808582258  94.8490482719106  \\
            14.45557938720957  97.32060049810744  \\
            15.259864485283348  99.81209767590009  \\
            16.130181354582742  102.3114218841692  \\
            17.05607447799951  104.82211614968602  \\
            18.04217204341715  107.33908810429087  \\
            19.07197990288774  109.86124597823904  \\
            20.123921563939266  112.39944467969535  \\
            21.225681443879147  114.93512054585231  \\
            22.368061811887483  117.47532619157904  \\
            23.567312293813004  120.02085035472527  \\
            24.834941536169893  122.55898427801533  \\
            26.171814534538996  125.0714903647163  \\
            27.583147008284968  127.55900983495071  \\
            29.07145929921416  130.0277099380508  \\
            30.63399138562194  132.45956877771067  \\
            32.26779967039953  134.84587032563957  \\
            33.97206934209576  137.19379551568272  \\
            35.74279751172309  139.49291717196363  \\
            37.556290075976456  141.72363974791676  \\
            39.389561018816174  143.8916992707441  \\
            41.27142296925686  145.99194698135514  \\
            43.217669747321615  148.0388475210828  \\
            45.159646085957704  150.02794114067007  \\
            47.07082783839911  151.93869865316177  \\
            49.00433924560988  153.76603119763297  \\
            50.957756118447804  155.509087772977  \\
            52.935716975285146  157.1712885688546  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9955;green,0.8545;blue,0.5252}, name path={099d32b1-4913-4678-8116-ec3c78b60120}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.881132428276298  49.44143173558409  \\
            6.252865047128028  51.45442010319026  \\
            6.588696376583457  53.50212851195169  \\
            6.914029822129556  55.58291340767455  \\
            7.2642562151185475  57.68887084408902  \\
            7.649115578696475  59.81937332465678  \\
            8.05005273563432  61.979021076910676  \\
            8.470875745061663  64.16297721414288  \\
            8.87470759153322  66.37791089993698  \\
            9.28954849075849  68.62226038148762  \\
            9.742365072046006  70.88659096479368  \\
            10.254936236950877  73.1622715496092  \\
            10.836052236427422  75.44920377937318  \\
            11.476809577849219  77.7497912007603  \\
            12.196199316025575  80.05284967308754  \\
            12.975017104061388  82.36529918049706  \\
            13.788018791512846  84.6954784161283  \\
            14.67036979393269  87.02982223162702  \\
            15.61180441402208  89.37259254505773  \\
            16.615019456073707  91.71835526996921  \\
            17.678924834746674  94.0639867931393  \\
            18.79848158367882  96.41526571254217  \\
            19.947327520147805  98.78613877725925  \\
            21.150191632656124  101.155358241929  \\
            22.414497378094357  103.51727736990881  \\
            23.74662564667924  105.87120110822008  \\
            25.150831299113946  108.20729075372373  \\
            26.630403469012876  110.52239118399405  \\
            28.18384447006547  112.80619412751655  \\
            29.81197678745428  115.05954201868789  \\
            31.513942368320603  117.28656602730473  \\
            33.288240151661334  119.4797789447342  \\
            35.12702003400781  121.62151716352665  \\
            37.02914852008815  123.71054726367724  \\
            38.99299193079647  125.74597759518733  \\
            41.018713931197745  127.72662858535588  \\
            43.10790488899416  129.65558806059443  \\
            45.254407875375215  131.52768734179526  \\
            47.42231342306299  133.3243906640641  \\
            49.599489161977935  135.0360951737995  \\
            51.76674777567634  136.66590130047615  \\
            53.92316152621919  138.21139570238  \\
            56.093509757230535  139.671462155151  \\
            58.20840000810582  141.0960024408105  \\
            60.2375750638626  142.49075728478235  \\
            62.23917594148089  143.81043779672066  \\
            64.22719047378374  145.04564962633754  \\
            66.18924230349657  146.19742144299113  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9953;green,0.844;blue,0.5164}, name path={861b2c63-7f0a-4cb1-a840-7408a0a2d3f8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165154598982724  45.50405709017097  \\
            5.5096041202868395  47.459632865582485  \\
            5.9042272053783  49.431883117733406  \\
            6.329411134728071  51.42610111681567  \\
            6.7479244013575626  53.45306936622882  \\
            7.18119173145123  55.50889902980586  \\
            7.656296013902344  57.5844848105304  \\
            8.181691972703746  59.677993663802546  \\
            8.745401751046533  61.793601389146424  \\
            9.366592659704489  63.923916172043604  \\
            10.008374138210044  66.08057044447733  \\
            10.666719200623707  68.26533590475455  \\
            11.347898191377913  70.47554197256535  \\
            12.071438646573139  72.70263053419086  \\
            12.804288094981409  74.95872743376442  \\
            13.520436947329486  77.25011390613642  \\
            14.23458159567777  79.57503017423484  \\
            14.927695981777772  81.93802435032585  \\
            15.576283209446881  84.34275851202824  \\
            16.18941261984783  86.78253644573078  \\
            16.750810771330826  89.25950211137432  \\
            17.308927988706984  91.76737215895761  \\
            17.8975895178023  94.29640612353595  \\
            18.503816633420033  96.85265665980431  \\
            19.11188099899268  99.4385935635062  \\
            19.752770454432035  102.0468386132398  \\
            20.425169568695  104.67735976307601  \\
            21.151910069279875  107.31601632460682  \\
            21.94619816581127  109.95487989938455  \\
            22.81730989899557  112.59449209123989  \\
            23.768065900776303  115.22333620871701  \\
            24.794483644697745  117.84411081070107  \\
            25.900273430863535  120.45690315115588  \\
            27.084645533065512  123.05518742273685  \\
            28.344366989210517  125.62571405314381  \\
            29.680301238488088  128.16741056260796  \\
            31.091093486141375  130.68110467638007  \\
            32.57354419060763  133.16110430231222  \\
            34.125265926288414  135.59789528999607  \\
            35.74246999346818  137.98454172158185  \\
            37.42101438061804  140.31392528485483  \\
            39.13384431756454  142.56567916503985  \\
            40.87535971614315  144.73463839446268  \\
            42.64580384829493  146.82091477603691  \\
            44.445429835181926  148.82564138191188  \\
            46.19757067439527  150.78436888793232  \\
            47.89988064475885  152.68978833614798  \\
            49.58457777979603  154.511029334931  \\
            51.23297253345338  156.25192688714122  \\
            52.85487519069965  157.91055672005243  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9951;green,0.8336;blue,0.5076}, name path={d3471501-19dc-4e28-a643-597ea3d40e34}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880863941015372  49.44149203778625  \\
            6.25432021231301  51.45476271511977  \\
            6.605171799387002  53.50283777958366  \\
            6.970893771718664  55.57961355559765  \\
            7.377269226006422  57.67769214445573  \\
            7.838565625209949  59.79396434508404  \\
            8.342707477822245  61.93213513010668  \\
            8.900060175557087  64.07787411992905  \\
            9.463683694433653  66.2449494397501  \\
            10.024869779226329  68.44468689288003  \\
            10.608977387684957  70.6692624273791  \\
            11.234737721070422  72.90603260453284  \\
            11.88966785770713  75.16260473592816  \\
            12.553747223233549  77.44786375924971  \\
            13.263926665393129  79.75044977684223  \\
            14.018955182338653  82.0697152615583  \\
            14.801520808540298  84.41234862907682  \\
            15.634554277413576  86.76300238471433  \\
            16.50026815900549  89.12973757882726  \\
            17.42792441855563  91.50136844931328  \\
            18.422974920807007  93.86985014205726  \\
            19.48610650019556  96.23743309580331  \\
            20.58934374829923  98.6195877881854  \\
            21.748088987489986  101.00742694197767  \\
            22.977199140004  103.38891871292174  \\
            24.271041507076564  105.75280657340483  \\
            25.631324688212562  108.09381684389312  \\
            27.065354217909867  110.41803032374254  \\
            28.561513963210132  112.7200668522587  \\
            30.101325577007614  115.01492867292465  \\
            31.71283754912511  117.29245424905872  \\
            33.39623092098637  119.54691832192968  \\
            35.14655218646157  121.7706195784657  \\
            36.9658717757602  123.96516467470097  \\
            38.856817646170875  126.13309381178065  \\
            40.80013550498352  128.2719489557467  \\
            42.78236344855942  130.39416946476462  \\
            44.8234026027799  132.496534260668  \\
            46.88307582269529  134.59979406993202  \\
            48.95595981079712  136.69780563601066  \\
            50.999810398144504  138.81467590594792  \\
            53.030607389706624  140.94423815175466  \\
            55.03951427007006  143.11181789427187  \\
            56.992948149617014  145.27490621417675  \\
            58.89787541589418  147.42845530119203  \\
            60.757276854326825  149.6207464053738  \\
            62.57655887036786  151.85721493218443  \\
            64.33828916102816  154.1338744387482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9949;green,0.8231;blue,0.4988}, name path={599761a3-7448-4fcf-98e1-32f74a4d1ee7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.235044158920764  51.457665587970254  \\
            6.560154894831635  53.50871372806569  \\
            6.871950511283764  55.59405326680074  \\
            7.1860811019875745  57.71030563591539  \\
            7.537287663995618  59.84998840554214  \\
            7.930964342535297  62.013160181411195  \\
            8.392257609713644  64.19103825245425  \\
            8.893301743663063  66.39131164430731  \\
            9.424492333635179  68.6155766640353  \\
            10.015179815602684  70.85350249927882  \\
            10.664961364984006  73.0973127051149  \\
            11.361659299451867  75.35463055788018  \\
            12.081649846770004  77.63665350697238  \\
            12.848430868393523  79.93521379625453  \\
            13.608071273885104  82.2623616780782  \\
            14.327732018461234  84.62603771488912  \\
            14.994795896505472  87.02152120986143  \\
            15.603409158249786  89.45038427644783  \\
            16.204397383349217  91.91065390388871  \\
            16.821370804577466  94.394348169353  \\
            17.443253281385893  96.90847568396894  \\
            18.06170123030613  99.45388167961217  \\
            18.703647565059832  102.02524908352683  \\
            19.387060929197418  104.61590249109719  \\
            20.123832508906958  107.19611210419987  \\
            20.927383296537915  109.76436353613269  \\
            21.803040418115273  112.33002558192291  \\
            22.75871471745428  114.87647792672779  \\
            23.785775236887684  117.41526111987383  \\
            24.880473424670583  119.95376586106826  \\
            26.053721745092503  122.47968699172364  \\
            27.3041861399884  124.98838039732344  \\
            28.63196634135727  127.47754883997658  \\
            30.03765317700982  129.94438215395115  \\
            31.518941390680126  132.38385903553345  \\
            33.0742908691626  134.78777341259325  \\
            34.700713138721675  137.15199467568448  \\
            36.39251502970887  139.46543089298044  \\
            38.13815362106897  141.7108200779615  \\
            39.93280652285837  143.88360636773888  \\
            41.78074240464084  145.98849270696533  \\
            43.66925799749803  148.01770424208098  \\
            45.51048397337304  149.98449416125882  \\
            47.318041483830044  151.8890526126397  \\
            49.162262509425155  153.7178583995456  \\
            51.044158248532106  155.47060063455746  \\
            52.92916984084694  157.13878793800373  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9947;green,0.8127;blue,0.49}, name path={51652ee8-d5c3-4e1c-bda5-f9eeb3e1adc9}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1639983302336665  45.504252379  \\
            5.50329287229701  47.46067331411122  \\
            5.887896272456984  49.43621233043637  \\
            6.291564891798776  51.43711241365018  \\
            6.678314691679314  53.47197910053987  \\
            7.071990942417365  55.537336349756764  \\
            7.50319059143398  57.62343631386312  \\
            7.991698953547292  59.72389212323251  \\
            8.547889276749395  61.8362177443512  \\
            9.181242403414647  63.95211749314484  \\
            9.89297944354394  66.06935314040143  \\
            10.68369300498398  68.18139465101781  \\
            11.552795519076383  70.28334667096223  \\
            12.497990553401268  72.36860769539526  \\
            13.521041688855888  74.43515660320273  \\
            14.622456019566258  76.47994450083843  \\
            15.799229678675488  78.49582743392928  \\
            17.051293304550434  80.47752903452957  \\
            18.37739905146658  82.42220635161948  \\
            19.771144450807373  84.31801452420382  \\
            21.228674734870378  86.16004180416145  \\
            22.743293962195168  87.94530166745945  \\
            24.306408550114224  89.66810835342511  \\
            25.91607144782128  91.32455288379109  \\
            27.569164378081496  92.91086347855125  \\
            29.243122385095557  94.41717986706185  \\
            30.92831951260504  95.84244738540588  \\
            32.60929766427719  97.1876391299089  \\
            34.28194929738791  98.4520087431635  \\
            35.952003403646344  99.63618490035627  \\
            37.60196080631544  100.74249691112686  \\
            39.22621907525647  101.771140910149  \\
            40.822084905272874  102.72394514355119  \\
            42.37809471470852  103.608790832559  \\
            43.87091438738947  104.44464413917309  \\
            45.297702309379744  105.23111305523534  \\
            46.65460483347187  105.97254121153911  \\
            47.936461512058216  106.67831828154038  \\
            49.1385173074082  107.36449859683002  \\
            50.258601382098426  108.04041558156669  \\
            51.294557864690496  108.70923010437762  \\
            52.24646973576412  109.39884476382609  \\
            53.12189929390646  110.12733202800803  \\
            53.96666650086661  110.87662541248815  \\
            54.792250714250955  111.63357641491787  \\
            55.55704922908435  112.35500689219418  \\
            56.27786123547938  113.04047307009594  \\
            56.993782435523165  113.71936083234066  \\
            57.701939392499966  114.38987833339674  \\
            58.39349799830395  115.04448947540588  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9945;green,0.8022;blue,0.4812}, name path={52e1e955-c53a-4000-a2a8-218b505d3770}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.877920502740023  49.437139513924606  \\
            6.240963687423144  51.442799639149754  \\
            6.564837355293822  53.48406490381584  \\
            6.8578921608834875  55.56097708781992  \\
            7.161159304508469  57.66680182593519  \\
            7.484640941560203  59.80018514442326  \\
            7.824058948811217  61.96290724370936  \\
            8.207788354678364  64.1489796087721  \\
            8.607267246274805  66.36401426085469  \\
            9.051731268815269  68.6009711551154  \\
            9.554164695944305  70.85229407313076  \\
            10.123787131405518  73.11098846855207  \\
            10.7654091593613  75.37746166309489  \\
            11.470314926226527  77.65477273528681  \\
            12.254019087489882  79.93168978651677  \\
            13.116506726853231  82.20505209340133  \\
            14.054159542167179  84.47546438244474  \\
            15.071181979380068  86.72899769698387  \\
            16.166532384750518  88.9653255363218  \\
            17.338192432163066  91.18147755932787  \\
            18.582629612631983  93.37140083934221  \\
            19.901738954836837  95.53370546713829  \\
            21.296956405641456  97.66679622965567  \\
            22.766349108426663  99.76598898476587  \\
            24.306214274621215  101.82554859231635  \\
            25.897858712408205  103.82233342975613  \\
            27.534138276583935  105.74638759444433  \\
            29.22383272049291  107.60888779694191  \\
            30.964296721789164  109.41058815526902  \\
            32.753808907560796  111.14841550056511  \\
            34.58637133470752  112.81788117348236  \\
            36.456395321481445  114.41601031090435  \\
            38.3414226522702  115.9349532644233  \\
            40.23756228537948  117.37396054946518  \\
            42.15240806593643  118.73588029382698  \\
            44.08214711849845  120.018282788043  \\
            46.005382128095874  121.21905971993367  \\
            47.91521999010273  122.33935104654597  \\
            49.79711410836841  123.38348823656216  \\
            51.62897918498876  124.35788224104762  \\
            53.40708839542189  125.26442734028407  \\
            55.12898132643639  126.10468589302539  \\
            56.790403454457014  126.8827362675253  \\
            58.37638603649648  127.64545795957847  \\
            59.88794281776785  128.38562761169098  \\
            61.332256314112534  129.07249225596604  \\
            62.709869663161065  129.70543954897866  \\
            64.02005392524406  130.28594548684748  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9942;green,0.7918;blue,0.4724}, name path={f897c052-0d6d-486b-a67c-f4eb3eb3b15c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.171873552051715  45.502733982076  \\
            5.545239174372673  47.45237585527173  \\
            5.9797039791382325  49.418666008002596  \\
            6.434385866552301  51.41194751842353  \\
            6.87980191461403  53.437509573997524  \\
            7.342403412828082  55.491059493451246  \\
            7.834807033277111  57.568178110242364  \\
            8.321353524445206  59.677945768632505  \\
            8.778168733777333  61.82294651685789  \\
            9.208310163406779  64.00510977793337  \\
            9.61099995936534  66.22437982179342  \\
            9.997734540113534  68.47814640543419  \\
            10.411357287469583  70.75314286033054  \\
            10.883050519977852  73.04021140951595  \\
            11.41054093659715  75.3448033302462  \\
            11.975651778533399  77.67094144140376  \\
            12.614663186202005  80.00589001506205  \\
            13.310213735424446  82.34900434218791  \\
            14.025667145599858  84.71290599385131  \\
            14.78285471791268  87.0944369129717  \\
            15.580709306550627  89.49292197865365  \\
            16.438529809716744  91.8967906411483  \\
            17.36611632106999  94.29755472666426  \\
            18.36969485369508  96.69405595306056  \\
            19.43849505502883  99.09273785624791  \\
            20.57659095495351  101.48880037950127  \\
            21.793304761319227  103.87216505742849  \\
            23.086556121011768  106.2268870766951  \\
            24.453635338243668  108.54826628900918  \\
            25.896843817583694  110.84388664134131  \\
            27.41378133250457  113.10251531466831  \\
            29.003835295486468  115.32421563793437  \\
            30.667121069596334  117.51168911431768  \\
            32.403105807530096  119.66220951589762  \\
            34.20285107251436  121.76047939543429  \\
            36.066818914507074  123.80582131513707  \\
            37.99832120339517  125.80350354126956  \\
            39.99028884620133  127.74722456731656  \\
            42.02816923976066  129.62464659431564  \\
            44.10762103655274  131.43364569140877  \\
            46.228315440265504  133.17247062587  \\
            48.34436206097892  134.83270121977793  \\
            50.43883397953954  136.40770314656555  \\
            52.52930782486796  137.89509065012115  \\
            54.60050305734857  139.29759119551616  \\
            56.602186975385045  140.66762059706275  \\
            58.54700162721443  141.9975890997337  \\
            60.46827849235132  143.24365160618223  \\
            62.3655199267425  144.4062330334369  \\
            64.22674955073346  145.4897896328356  \\
        }
        ;
    \addplot[color={rgb,1:red,0.994;green,0.7813;blue,0.4636}, name path={2ace50a6-5e86-49d1-9dd6-f51419c214de}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1651203300927895  45.50406301354958  \\
            5.50941716429692  47.45966477312199  \\
            5.893087208538076  49.439182690268076  \\
            6.265713435212334  51.451423614215116  \\
            6.601200410818755  53.498769348780385  \\
            6.909750404042886  55.582119872807034  \\
            7.197482786778087  57.700312596946574  \\
            7.467040255179744  59.852228836568244  \\
            7.6965576261096595  62.03855139587519  \\
            7.885878477492725  64.24940383506501  \\
            8.016155232046696  66.48415528848464  \\
            8.119496782693851  68.75059642605197  \\
            8.238075246787231  71.04333463830136  \\
            8.401519216239167  73.35347241693415  \\
            8.626970893900241  75.68298979185572  \\
            8.905328976312074  78.03582034580538  \\
            9.261314465263325  80.40269324739786  \\
            9.686745549917285  82.78434180869809  \\
            10.162457972777586  85.18417404859797  \\
            10.712780974114743  87.58063372002616  \\
            11.32000397513271  89.98089364283703  \\
            12.004933828940757  92.3855446760334  \\
            12.76586891657407  94.79135399096953  \\
            13.582667392916663  97.20867603343643  \\
            14.415233275822844  99.65255614799499  \\
            15.28838791417438  102.11408003821244  \\
            16.21236525928254  104.58685453258911  \\
            17.198432816669282  107.04702518996359  \\
            18.254876348436223  109.48658849669542  \\
            19.389034295840034  111.91448625770752  \\
            20.601140333957396  114.33063491299464  \\
            21.887886517377755  116.73496582752924  \\
            23.251274343982246  119.11248919627788  \\
            24.689815703947684  121.45955069221398  \\
            26.195414878609945  123.76185162656085  \\
            27.76640985823057  126.01729208795798  \\
            29.406059546148384  128.23276461218816  \\
            31.110559324330847  130.40332285663985  \\
            32.87304286944342  132.51569310378886  \\
            34.69191516040729  134.56780961701037  \\
            36.558373729463355  136.55194446950887  \\
            38.43379904047452  138.45086121000145  \\
            40.31312987674056  140.26210822554222  \\
            42.21032390687166  141.9883317877766  \\
            44.1000141176839  143.63075490465772  \\
            45.97324642347728  145.18715759803501  \\
            47.837982210153775  146.65633980209998  \\
            49.696523782944624  148.03876926847988  \\
            51.50680073671695  149.3668158654953  \\
            53.25569031534923  150.64185078706112  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9938;green,0.7709;blue,0.4548}, name path={8d109b24-58e9-42be-837a-ee8201949389}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883320647315421  49.44091684743323  \\
            6.263877006333709  51.452561042460964  \\
            6.6141883060546816  53.49889911035332  \\
            6.962470384699862  55.57728638809452  \\
            7.339447004866252  57.68037059943365  \\
            7.753599980309877  59.80728891480879  \\
            8.173943677393611  61.964789878825556  \\
            8.5807985631017  64.15488347025102  \\
            8.940470720189618  66.3801672210456  \\
            9.266121542546196  68.64100519341744  \\
            9.600153142717499  70.92777200635419  \\
            9.966449546421112  73.23425619199787  \\
            10.378448737426185  75.5631376446136  \\
            10.821959705798056  77.91703207790081  \\
            11.334385631488903  80.28563823963349  \\
            11.901358515789981  82.67168124387004  \\
            12.487089102801788  85.08403375933842  \\
            13.111460191366113  87.51831246955685  \\
            13.76607604113773  89.97612834397627  \\
            14.475593039958701  92.44516466716779  \\
            15.252190770092918  94.91678067653193  \\
            16.103571067384614  97.38991886171732  \\
            17.021866787901054  99.86870660486822  \\
            18.007002163792354  102.35085196861195  \\
            19.04873612944234  104.83902290626547  \\
            20.16911008375495  107.311899086399  \\
            21.367777856557893  109.75867111046101  \\
            22.64522627991401  112.18541460742293  \\
            23.997645493573344  114.58103377232767  \\
            25.42076120472755  116.95197845141666  \\
            26.918955796688806  119.29179728904505  \\
            28.48985096635016  121.59763651338143  \\
            30.131689255924947  123.87112471269195  \\
            31.846816851182282  126.11366836635216  \\
            33.63399325256722  128.32415762006403  \\
            35.49211669762713  130.49459961407518  \\
            37.414104518293364  132.61172917288397  \\
            39.399757354982704  134.68287743450117  \\
            41.41779229247667  136.7066237791358  \\
            43.46554579493329  138.66451146990644  \\
            45.49949562194488  140.58422953249448  \\
            47.48854154259613  142.48325064933633  \\
            49.40907342420359  144.39728980392456  \\
            51.25610986686131  146.28850827972  \\
            53.03891166994872  148.1826285196586  \\
            54.76257637342485  150.12182251673303  \\
            56.41774788933175  152.1071631074639  \\
            57.99489633898545  154.09477774826206  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9936;green,0.7604;blue,0.446}, name path={88a02a34-1347-4e10-bbe8-e0108a44cfb8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.879853514972149  49.4353028254204  \\
            6.254010424439004  51.43722731294917  \\
            6.610091918470439  53.47407266510238  \\
            6.976471634402175  55.54067076709663  \\
            7.38348668545935  57.62713008358604  \\
            7.851688743431579  59.7270696197822  \\
            8.389960994525282  61.83901332923076  \\
            9.001494320505138  63.95777929432617  \\
            9.673671114386885  66.08663395031125  \\
            10.424656191158393  68.2145190955205  \\
            11.254281179430658  70.33548170911025  \\
            12.160493931976495  72.44391094387466  \\
            13.145049508039326  74.53953275101968  \\
            14.207154457430615  76.62201001228559  \\
            15.34676036801499  78.68376922810461  \\
            16.563665966800652  80.72180341854236  \\
            17.856918903506816  82.73390574994733  \\
            19.22334993292085  84.70843181474639  \\
            20.66204580833717  86.64240693642525  \\
            22.16756443588474  88.53210814231697  \\
            23.733524323042136  90.3714017192358  \\
            25.35990120864324  92.1570888234654  \\
            27.045728782095278  93.88581686148265  \\
            28.78389322094651  95.55220954443672  \\
            30.564637133881543  97.15134700444155  \\
            32.37175022205294  98.6745512778501  \\
            34.183832630784856  100.11456458957855  \\
            36.004762807804944  101.47424420932406  \\
            37.8107823197866  102.75662265079127  \\
            39.60291173968302  103.95971919418093  \\
            41.3943446939791  105.08160553975348  \\
            43.17372709552776  106.12537268940216  \\
            44.91565443893536  107.09913028025936  \\
            46.61824869434062  108.0017791041514  \\
            48.28997393346168  108.8297009394986  \\
            49.92291178277014  109.58655799379842  \\
            51.49366875785276  110.29091942711857  \\
            52.99757519030973  110.94761946197015  \\
            54.42976254494288  111.56421108451063  \\
            55.777797622313564  112.15990009019272  \\
            57.041636094318626  112.73560554511937  \\
            58.21944439874689  113.3056737721232  \\
            59.310075647282986  113.88465774796022  \\
            60.31704711918323  114.42301811535795  \\
            61.23712563166176  114.93108511533616  \\
            62.072304246639476  115.42858501836382  \\
            62.82677279895512  115.93364384044273  \\
            63.50351642200322  116.4807307260671  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9934;green,0.7499;blue,0.4372}, name path={7b2226d8-9453-4a8b-bef6-985e561e1fe7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.182930347014486  45.49925254185855  \\
            5.595999892984907  47.43544775140591  \\
            6.084199812297302  49.379748059415995  \\
            6.636277210341916  51.33514569911944  \\
            7.221329270711777  53.31232273883242  \\
            7.859671308352938  55.3044850833249  \\
            8.55606612956223  57.30875468632731  \\
            9.30839974848183  59.32323682901709  \\
            10.096944222427123  61.35745724951548  \\
            10.922907977204407  63.41022375914364  \\
            11.758429179913584  65.49242876033176  \\
            12.636412138683651  67.58951791600877  \\
            13.570699764367387  69.69190588744807  \\
            14.572941334460896  71.79088176895947  \\
            15.631799964708188  73.89446482646873  \\
            16.726789012843742  76.01281105851017  \\
            17.892111988372143  78.12402434085512  \\
            19.12650519392926  80.22506238082968  \\
            20.428117607658063  82.31774722788462  \\
            21.799590804312373  84.38941469199561  \\
            23.24178256280964  86.439848299565  \\
            24.756737458747036  88.46417878958516  \\
            26.34224593174667  90.45759809320175  \\
            28.0001970175183  92.41966860812393  \\
            29.72856888098364  94.35306448638465  \\
            31.52769094017411  96.25024467457402  \\
            33.39345275192633  98.10449145696072  \\
            35.30340743218536  99.8921620052423  \\
            37.24809648418583  101.60206879310248  \\
            39.24478837256577  103.24933152312386  \\
            41.287307558658455  104.82823244833513  \\
            43.37568447609591  106.33824450917116  \\
            45.51373670403714  107.78509509883389  \\
            47.69485040683086  109.16548098808349  \\
            49.89598523338971  110.46746554404038  \\
            52.11710502586212  111.69039357144683  \\
            54.36446853255944  112.8395787454417  \\
            56.63306408034478  113.91189074014802  \\
            58.908181170803886  114.90210047683267  \\
            61.1855828406258  115.8107982224165  \\
            63.44257676699062  116.64153667266474  \\
            65.66143273386939  117.39434270116124  \\
            67.84589790958228  118.06728329866027  \\
            69.99250325374287  118.66200995242063  \\
            72.10566454716611  119.17792275561762  \\
            74.15897385628594  119.7022055256891  \\
            76.1445348242927  120.22890524032162  \\
            78.06677070231063  120.6959350596379  \\
            79.92259372161176  121.10699163342778  \\
            81.69977512894836  121.49358672696695  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9932;green,0.7395;blue,0.4284}, name path={20ff4a61-f874-4bce-8366-5a44e2f94e4e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.50232076832427  47.45531611838873  \\
            5.874211893257946  49.4272328953156  \\
            6.2296268558668375  51.43258311299373  \\
            6.545327153600993  53.47318100114104  \\
            6.828564594222225  55.55000418893188  \\
            7.08103800899849  57.66184685664305  \\
            7.331042788400186  59.80476819375293  \\
            7.553327024792124  61.981880328325474  \\
            7.751529114495862  64.1925034152488  \\
            7.90504871683198  66.4362020348051  \\
            8.024211887320018  68.71261615082754  \\
            8.154141083315368  71.0125546400553  \\
            8.324376880022642  73.33200036967244  \\
            8.536284367664075  75.6780263942024  \\
            8.773464746053916  78.05187015434535  \\
            9.06496088244217  80.44908638366687  \\
            9.352932525693255  82.87557369773347  \\
            9.598963936700565  85.33344433135728  \\
            9.793664318115944  87.82273758441099  \\
            9.937364197172329  90.34227736149195  \\
            10.079188826753523  92.88956920155054  \\
            10.242378401532898  95.4607055077365  \\
            10.439972085724603  98.059394306093  \\
            10.665317876291923  100.68574431699977  \\
            10.96249742335826  103.33104541204467  \\
            11.336663730681533  105.98910193165196  \\
            11.787733825663068  108.65550634678077  \\
            12.319032487997827  111.32053943254279  \\
            12.929066694339065  113.98769108187423  \\
            13.592670542161601  116.66653733664336  \\
            14.275055986416435  119.3610340204973  \\
            15.0102879865755  122.06591109200545  \\
            15.794700821398592  124.78318699518749  \\
            16.62306158254269  127.49040794715111  \\
            17.513108006219692  130.18697016304782  \\
            18.47791860459182  132.88104720961437  \\
            19.520649210237906  135.5617717653847  \\
            20.641366003684375  138.2119563133522  \\
            21.839925042815512  140.83661477429675  \\
            23.106146552797252  143.4211201425403  \\
            24.43618992989756  145.95239749093994  \\
            25.82843921479854  148.44926066862897  \\
            27.260708911086642  150.8788090813201  \\
            28.729870965114547  153.24416029918325  \\
            30.18077391397335  155.542651212047  \\
            31.626236166246425  157.76733712842415  \\
            33.107157914071095  159.91314861043136  \\
            34.61381493142446  161.9734660197749  \\
            36.14912464954563  163.94915268300176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.993;green,0.729;blue,0.4196}, name path={7694bf93-2a28-488c-9abb-99c7eeeb4f29}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.176396236971009  45.501628178715954  \\
            5.567319161304021  47.44675440765117  \\
            6.028903137865285  49.40380268592941  \\
            6.560420817336505  51.3716822553924  \\
            7.1444109818655095  53.356081270317276  \\
            7.8002378736217315  55.34774662636483  \\
            8.527270571248057  57.34503696433501  \\
            9.302101348718589  59.35639232842564  \\
            10.091490731711138  61.39415895770452  \\
            10.895969571442153  63.45952356417614  \\
            11.672137092599158  65.56742934863432  \\
            12.458464774901607  67.70377002865169  \\
            13.283452475545856  69.85283802125745  \\
            14.16966343466977  71.99854844587351  \\
            15.12861199324704  74.13829308699252  \\
            16.156317019095095  76.27633318858281  \\
            17.262215490395004  78.40092261761404  \\
            18.438140218232036  80.51631077500149  \\
            19.668345153893807  82.63074872539264  \\
            20.972761799935768  84.72736751287158  \\
            22.341869807773097  86.81177276851037  \\
            23.785971265688165  88.86919227734491  \\
            25.302586168005107  90.89473402366269  \\
            26.891563777203363  92.89079265547936  \\
            28.539928314335796  94.87061148157802  \\
            30.255962635453386  96.81961268700825  \\
            32.04177724102125  98.72787753671925  \\
            33.89348801541404  100.5925400986284  \\
            35.80795712828214  102.40887119988669  \\
            37.786987129898144  104.177680132641  \\
            39.822540397090336  105.8867127644785  \\
            41.9159709654516  107.5409993945332  \\
            44.070381037022436  109.1534413803125  \\
            46.28495183621389  110.71295945299791  \\
            48.55385363267924  112.21596691468511  \\
            50.87465510636463  113.66027400831848  \\
            53.247144143793875  115.04408588014107  \\
            55.66470757674235  116.36232479834551  \\
            58.1188439536969  117.60659697899457  \\
            60.60771453030981  118.7779179461084  \\
            63.092805903589344  119.87474882947156  \\
            65.55021647477355  120.88905178601507  \\
            67.9891815149262  121.81626232920733  \\
            70.41587755055379  122.65597730939777  \\
            72.82991858457407  123.40825919697943  \\
            75.17249110994592  124.12607217624851  \\
            77.45836454896761  124.80034685020127  \\
            79.72293764512185  125.38981153872147  \\
            81.95099853112627  125.89901000632017  \\
            84.14107498351318  126.32905661506692  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9927;green,0.7186;blue,0.4108}, name path={685d2ed3-2181-4a1e-9f8f-a02889d31544}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88535936950844  49.440392822086224  \\
            6.275365603075891  51.45037032252723  \\
            6.637949876818788  53.495010108128014  \\
            6.984039639366599  55.57452991940653  \\
            7.341364506599942  57.68343677108148  \\
            7.730520266527522  59.81692871393949  \\
            8.136027139177358  61.979707797548066  \\
            8.55636390113393  64.1648058859464  \\
            8.962771244609662  66.3779120138823  \\
            9.390047330968152  68.61813256377341  \\
            9.860727964982802  70.8723120350035  \\
            10.394521472323946  73.13230753412205  \\
            10.997685133501346  75.40232209309391  \\
            11.659869602855592  77.68553827819595  \\
            12.401022567315042  79.96976887190738  \\
            13.216045657436947  82.2557200907974  \\
            14.089350402323344  84.5491052590181  \\
            15.041572180352201  86.83630837279281  \\
            16.07228036274892  89.11511116223731  \\
            17.18009557280707  91.3786189306084  \\
            18.362115337174462  93.61626061864442  \\
            19.62061766531426  95.82912563838529  \\
            20.956794194415178  98.02221946064287  \\
            22.370471191955268  100.19166711968042  \\
            23.85996498754953  102.33311230025672  \\
            25.41807086656391  104.43302798629385  \\
            27.035275581497533  106.47558562679353  \\
            28.714368142211395  108.46514381494154  \\
            30.425359258430987  110.3849246630183  \\
            32.176243525997926  112.23894169866188  \\
            33.99310960357274  114.04302710190875  \\
            35.86905181985217  115.79160802088438  \\
            37.78863465150801  117.47201143684333  \\
            39.74768829919385  119.08250352585048  \\
            41.75142068873203  120.62725913062476  \\
            43.79403868652224  122.102302365597  \\
            45.85928192491161  123.4988422275942  \\
            47.9419506589689  124.81711061342921  \\
            50.009079650571294  126.06098667311238  \\
            52.04702637140394  127.22419221726217  \\
            54.03462130393182  128.32785364034592  \\
            55.9819512795002  129.36781347122297  \\
            57.91475577407309  130.32284312361867  \\
            59.7828468957607  131.26998667603797  \\
            61.57741943703891  132.20609149906525  \\
            63.31826871506642  133.07284017220303  \\
            64.98825150441635  133.89344128761186  \\
            66.59748491845573  134.6613836916422  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9925;green,0.7081;blue,0.402}, name path={49c783ff-841a-4e95-b483-78428e9cd5ab}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.879137958964007  49.43716902826647  \\
            6.245278858521689  51.442654578217464  \\
            6.575210109408164  53.483173506400384  \\
            6.895346553620568  55.55693082887915  \\
            7.239023336087857  57.656420274793696  \\
            7.628348604178048  59.7769915462188  \\
            8.064340674198483  61.919642707951105  \\
            8.565440879626099  64.06780933984457  \\
            9.113033800519016  66.22794251177186  \\
            9.73149740868546  68.39727543525798  \\
            10.422261417117191  70.56975849586667  \\
            11.185790624117633  72.74022091197581  \\
            12.024662514664467  74.90945915823613  \\
            12.933999782249181  77.07989857751714  \\
            13.921566397005119  79.24107958740933  \\
            14.987418177893097  81.38694917205017  \\
            16.13135310775137  83.51685902013273  \\
            17.352299188624496  85.6270119825309  \\
            18.650303964056363  87.714778781769  \\
            20.02089776913386  89.7732193594865  \\
            21.459998212834343  91.7966673139799  \\
            22.969193588714113  93.78302649918834  \\
            24.550422550646662  95.73104345927997  \\
            26.20259143688052  97.63845414334843  \\
            27.91968926845988  99.49705928664841  \\
            29.689299897001053  101.29524758121643  \\
            31.50413071020251  103.02824044168852  \\
            33.364194342352924  104.69670657449895  \\
            35.254849057612766  106.29168874164758  \\
            37.1753301488186  107.8111325288277  \\
            39.12749187895626  109.25713929107476  \\
            41.10136718187189  110.62799800295042  \\
            43.07198250768871  111.91866225389391  \\
            45.03715553080278  113.12825843578541  \\
            47.00560468648983  114.25779854841582  \\
            48.96619965040683  115.30773836352732  \\
            50.88935005171317  116.28566059158548  \\
            52.77360836561768  117.19260517139449  \\
            54.61818973577216  118.0284627022024  \\
            56.40000592486601  118.80735544619068  \\
            58.10304321211347  119.554168016088  \\
            59.7244388370733  120.276411404924  \\
            61.26963109738054  120.95943605176136  \\
            62.77130072894897  121.56727545806973  \\
            64.21904008330412  122.11312466465242  \\
            65.58006165981249  122.64447131662402  \\
            66.85623731690924  123.15525045297828  \\
            68.04715896929652  123.64838129469973  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9923;green,0.6977;blue,0.3932}, name path={a940fbe9-fd5d-4e86-af6f-6a75f1cbe7eb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.177766669263812  45.501240364530936  \\
            5.5748779562808455  47.444157005116026  \\
            6.043419661337618  49.398086683448405  \\
            6.560240442964076  51.37070510060031  \\
            7.0874341747979726  53.37137142013474  \\
            7.63704078076292  55.398220527516386  \\
            8.224194404589802  57.44539090014648  \\
            8.84726188731354  59.51340483259296  \\
            9.492610895617293  61.60729950608989  \\
            10.186296251441306  63.71730490203515  \\
            10.908126674157247  65.85067956067822  \\
            11.688063042661303  67.99287643402768  \\
            12.532681567203376  70.13499437292602  \\
            13.447873857105696  72.26709505399148  \\
            14.43819225213602  74.38991297164756  \\
            15.499281599824048  76.50861082515127  \\
            16.638124054107365  78.61234347589918  \\
            17.853594616038063  80.69602728157744  \\
            19.140449786270562  82.7625579001168  \\
            20.502395077308265  84.79668837251961  \\
            21.93879340850037  86.79710526699789  \\
            23.447001354755002  88.76368038675089  \\
            25.024610433898907  90.69219362275308  \\
            26.67314472500104  92.58140433785526  \\
            28.392032534900064  94.43059065091711  \\
            30.17804243400279  96.23279819048098  \\
            32.02378866082843  97.98155744851253  \\
            33.92223371525774  99.67158205738107  \\
            35.865900693021324  101.29612431009039  \\
            37.85350537392132  102.85280263040003  \\
            39.8750961353826  104.3349564127758  \\
            41.930283909431246  105.7408012821459  \\
            44.00850048602411  107.06635323654623  \\
            46.10064632333239  108.31063852267215  \\
            48.19023435587682  109.47384533429612  \\
            50.27439633291002  110.55544882132128  \\
            52.359269754429356  111.55736136485007  \\
            54.42323994554164  112.48117575821114  \\
            56.446589094022926  113.32972083361778  \\
            58.434791428953986  114.10447119267053  \\
            60.366170104341236  114.82969345266001  \\
            62.22078001348429  115.51690193594335  \\
            64.00423400722103  116.15369503711653  \\
            65.71078157157406  116.7503229353332  \\
            67.34317496265903  117.30477771009576  \\
            68.94085271251902  117.77319163793607  \\
            70.4852040153317  118.17971909688973  \\
            71.94351052414495  118.5692389232236  \\
            73.33689173797586  118.91358855226252  \\
            74.65958851382051  119.22443691482914  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9921;green,0.6872;blue,0.3844}, name path={a97531c6-3716-493d-9e0a-24da74621cf7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884840439584121  49.4365946436544  \\
            6.277009876586433  51.43944848442752  \\
            6.658997985456712  53.475616877835606  \\
            7.05983459437215  55.540231689083285  \\
            7.480223565624993  57.63333196175031  \\
            7.921870383344516  59.75411112278037  \\
            8.356862932381489  61.90765654327155  \\
            8.80551230288526  64.08931815569909  \\
            9.265756359597733  66.29954328562826  \\
            9.772495495074942  68.5284369873725  \\
            10.342217353613645  70.76634317728043  \\
            10.984138492616665  73.00677556919157  \\
            11.702836896687689  75.24949981024771  \\
            12.494371026143854  77.49538673494636  \\
            13.364259715305336  79.73393181833457  \\
            14.311172605384693  81.95943696400273  \\
            15.33564529984094  84.1689868617137  \\
            16.434677304328325  86.34960441663888  \\
            17.60810689998158  88.49902992835896  \\
            18.851667374170095  90.61610736772865  \\
            20.162144848080178  92.69562346279221  \\
            21.54097186819989  94.73494179145254  \\
            22.988583393513437  96.73106252886113  \\
            24.500769137811634  98.67844955361072  \\
            26.07034645785183  100.57100623904513  \\
            27.682095795679718  102.3960854091928  \\
            29.3274844261005  104.14530515521908  \\
            31.0109224923084  105.8221180435254  \\
            32.726653282076214  107.42385528686906  \\
            34.47242140127619  108.94813582999305  \\
            36.24545832897418  110.3951121838492  \\
            38.03421854600955  111.76349188635221  \\
            39.81753270107521  113.05214179112441  \\
            41.58862009245597  114.26179497678844  \\
            43.34877790889139  115.39306308809098  \\
            45.088488359408835  116.44642965526045  \\
            46.785809799689446  117.42940882485598  \\
            48.43497651926579  118.3471179738961  \\
            50.02786934669486  119.20565047112207  \\
            51.54642272476926  120.02080529049884  \\
            52.98587840004765  120.79954844072361  \\
            54.343378627668194  121.5492544137375  \\
            55.621806662581605  122.2665866015378  \\
            56.84389884197361  122.90735457647766  \\
            58.00622898291896  123.47758333093952  \\
            59.08602364305168  124.02878869202529  \\
            60.07804418589041  124.58543086497218  \\
            60.992673014444065  125.12803972969816  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9911;green,0.6752;blue,0.3769}, name path={609f0324-a277-4b33-a02a-9993b089e58b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.176654821033986  45.50155732306025  \\
            5.56894612450399  47.446200076292875  \\
            6.032218461638281  49.40261655698295  \\
            6.558512056611374  51.37289285558365  \\
            7.1133363905017335  53.36726679441588  \\
            7.715750740785186  55.37939654892955  \\
            8.371212893393075  57.40577983006631  \\
            9.026410975218832  59.46391566025369  \\
            9.649269898291067  61.56092020774336  \\
            10.230155534013294  63.69274399322497  \\
            10.753698360330512  65.86158820329506  \\
            11.26323482710812  68.06438326633118  \\
            11.792287590551053  70.28899757162857  \\
            12.371296498060419  72.52516171498684  \\
            13.021546621631147  74.76909874314715  \\
            13.739388900862242  77.02097489506009  \\
            14.536507847568519  79.26988495263772  \\
            15.399600578938674  81.51911436475632  \\
            16.31221375900028  83.77425672931413  \\
            17.303801215799233  86.0187257452296  \\
            18.374839221514325  88.24744617382753  \\
            19.521275402634792  90.45373314552617  \\
            20.739603025249693  92.63237036310456  \\
            22.031993386867075  94.78261152051567  \\
            23.399987883456657  96.90334589542297  \\
            24.840358325855227  98.98940890052738  \\
            26.347038617584232  101.03443069727722  \\
            27.912595596138296  103.02706004994117  \\
            29.533901998802754  104.96001025185699  \\
            31.212361080138635  106.83403893521285  \\
            32.938959816812485  108.64025359565002  \\
            34.716709495201435  110.38079372596228  \\
            36.544939202327335  112.05496627041059  \\
            38.41576827884155  113.65932138210239  \\
            40.313211978695726  115.18710556947298  \\
            42.23662156098815  116.63724301601967  \\
            44.18557720605742  118.00944114042599  \\
            46.14026225978198  119.29760260526636  \\
            48.093012967808164  120.5006466265455  \\
            50.04860885788392  121.62291095108696  \\
            51.972694432229694  122.67699811333284  \\
            53.851992231677784  123.66007483554094  \\
            55.67931613941503  124.57789572428267  \\
            57.439429805232784  125.43870376872576  \\
            59.14346368033472  126.23248531634725  \\
            60.77676010853312  127.03589828261646  \\
            62.32591059087833  127.86779019527049  \\
            63.79080931039858  128.67849282873368  \\
            65.18463151689434  129.4447758500068  \\
            66.50738734659285  130.1631038645756  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9892;green,0.6616;blue,0.3706}, name path={f9cd38cc-f268-4a39-85a3-081599b64abc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883462228059855  49.4408819883739  \\
            6.264631307058356  51.45242499696038  \\
            6.615979203700349  53.4986489168171  \\
            6.963423305386693  55.57748557846009  \\
            7.337124039258951  57.68133297601775  \\
            7.763235518839415  59.80247387698142  \\
            8.247505879014541  61.941661319998246  \\
            8.778270045050332  64.10093935143614  \\
            9.33473219949663  66.284496899555  \\
            9.952020742715163  68.4813190719442  \\
            10.628844004965996  70.68680008337827  \\
            11.369199298126158  72.8953705956637  \\
            12.179698016626535  75.10700652455512  \\
            13.05565896110965  77.32407722370989  \\
            14.00967715129167  79.53467487757803  \\
            15.041831558204493  81.73601587801282  \\
            16.149225030840007  83.92872251166159  \\
            17.334319581809815  86.09784155052189  \\
            18.59632521056959  88.24307700549025  \\
            19.93269451199663  90.36264009219329  \\
            21.339405448368566  92.45074436807741  \\
            22.818259891820443  94.50578769939706  \\
            24.371121875164015  96.5264909887957  \\
            25.9950574768981  98.50416315799795  \\
            27.685384887470263  100.43348915012142  \\
            29.43294287743075  102.3058626595919  \\
            31.226127551356296  104.10842147180782  \\
            33.06555144649956  105.84454736149657  \\
            34.941823229845895  107.50832111143403  \\
            36.85495401943741  109.09872358135407  \\
            38.805000301270255  110.61795520348791  \\
            40.785911952675896  112.06382663347954  \\
            42.785164606238105  113.43176586829732  \\
            44.80094165422864  114.72010501667638  \\
            46.83518072699214  115.93022749871045  \\
            48.8806066330136  117.06101286791977  \\
            50.92152114227298  118.10921442377085  \\
            52.95278013584157  119.07494509249968  \\
            54.95623850383479  119.96344148638758  \\
            56.91372094609728  120.77903170561189  \\
            58.81904215025979  121.52618891377466  \\
            60.66582548995774  122.20945557390094  \\
            62.45720837544799  122.82710644566168  \\
            64.17619395511338  123.42780462672779  \\
            65.8109962854865  124.02803346772156  \\
            67.36503835727528  124.59718396461997  \\
            68.8386557368502  125.13227566893933  \\
            70.22716820503277  125.64702461802027  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9873;green,0.648;blue,0.3644}, name path={2fc6dffc-3bfe-4015-b1aa-5453d85f108d}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.177996755854937  45.50117204278781  \\
            5.573954925626779  47.4449584495931  \\
            6.0399567484290015  49.40196242058066  \\
            6.558521501785679  51.376700194774266  \\
            7.091756463655627  53.37880044977938  \\
            7.65392753035333  55.40517316456327  \\
            8.258053570416138  57.450384139216254  \\
            8.892569522472883  59.51877923450803  \\
            9.538047849393875  61.61673030966955  \\
            10.22110424675385  63.735514907113725  \\
            10.928167381277103  65.87985847586708  \\
            11.65844995245189  68.04934041827526  \\
            12.442389022400787  70.22864841287826  \\
            13.290213969910898  72.40917181631053  \\
            14.205699836221523  74.59172396915086  \\
            15.1777319159579  76.78158571331521  \\
            16.227167105745075  78.96312522952064  \\
            17.352460670466634  81.13514804533186  \\
            18.54411388783388  83.30292280199218  \\
            19.81188739315386  85.45467757124234  \\
            21.14876688081677  87.5947018875647  \\
            22.561054397106005  89.71238176427616  \\
            24.046086131997612  91.80298730162247  \\
            25.604927269348096  93.8678965487022  \\
            27.231475429221057  95.91377691565144  \\
            28.930513593196892  97.92566070451674  \\
            30.700681963146344  99.89909884797862  \\
            32.53725055412079  101.82887125580083  \\
            34.43678881837176  103.70559725082379  \\
            36.4020711911094  105.53358433839588  \\
            38.42722081623341  107.30510048710347  \\
            40.51230364282055  109.02424779661986  \\
            42.66205844527754  110.69640798179256  \\
            44.87251818436227  112.31575750947573  \\
            47.132370425292464  113.87098382983928  \\
            49.44087202065663  115.36106482634337  \\
            51.79994154762386  116.7893422798268  \\
            54.20784007907754  118.15338487171311  \\
            56.65261658285293  119.44315547924843  \\
            59.132087276750035  120.65728909779016  \\
            61.64329683211567  121.79478427319219  \\
            64.16009984460794  122.84725742523302  \\
            66.66634928593064  123.81209006777054  \\
            69.15232583582082  124.69074282324299  \\
            71.6193336100793  125.48367818020654  \\
            74.02357924308711  126.25332452984745  \\
            76.36725470521962  126.99151576740974  \\
            78.6502746611405  127.67954588265796  \\
            80.85617824968203  128.32697364504324  \\
            82.99464208396807  128.91641623878854  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9855;green,0.6344;blue,0.3582}, name path={2ca6f1bf-e0bb-4086-8ca8-2ca2ae104bd1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8757437824100105  49.43718826509103  \\
            6.231114167886624  51.44285402345432  \\
            6.546374857588546  53.48373146730959  \\
            6.847573935029029  55.5583553986289  \\
            7.168001637780082  57.65985048692195  \\
            7.528873681997863  59.78430336521304  \\
            7.921045307877688  61.93527096108438  \\
            8.346310130030524  64.11142261483873  \\
            8.775459132236417  66.31775851692652  \\
            9.237824448154027  68.54814267668105  \\
            9.747997117248284  70.79491923447065  \\
            10.32126250890534  73.04774737591691  \\
            10.965435292985001  75.30679590589831  \\
            11.673701742437975  77.57614156490595  \\
            12.460980439816106  79.84447608655935  \\
            13.324151163562881  82.11159459613522  \\
            14.25173045433721  84.38170076270838  \\
            15.257506943802255  86.638649069315  \\
            16.335476819409337  88.88530507600164  \\
            17.49103007078387  91.1151717266463  \\
            18.72161129503448  93.32282908540478  \\
            20.028560541122935  95.50403360152885  \\
            21.407951189713934  97.66378184128939  \\
            22.860924939486853  99.79554829473537  \\
            24.387397802783777  101.89198440367322  \\
            25.983012484953388  103.9512145949586  \\
            27.64492260240019  105.9679830050294  \\
            29.373712499898325  107.94060275101958  \\
            31.159384019432895  109.85398090079326  \\
            33.000655879736854  111.70318388018622  \\
            34.89586880251512  113.48840824611678  \\
            36.84037464159617  115.21077419770012  \\
            38.822842219565594  116.86291534264473  \\
            40.84590086075736  118.44447868967187  \\
            42.917603526672885  119.96121726629126  \\
            45.0281230529461  121.40608614586135  \\
            47.1554571043989  122.76835329989174  \\
            49.30087946417737  124.05082783471175  \\
            51.44817209010726  125.2527813715732  \\
            53.553177234828276  126.37875110294651  \\
            55.6231192913176  127.42603763857096  \\
            57.68230709619886  128.38719357275954  \\
            59.73217825366713  129.2621498869273  \\
            61.71585994821347  130.12174304062998  \\
            63.61179560575236  130.97498712011478  \\
            65.43847133158455  131.77426985410776  \\
            67.20668281335892  132.50819035187376  \\
            68.91922182999399  133.17422158796884  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9836;green,0.6208;blue,0.3519}, name path={9544e84d-2345-4382-9dac-aad509a0de2a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883689084685688  49.440825693214286  \\
            6.265852091260755  51.452202508906225  \\
            6.613598544983492  53.498066744760266  \\
            6.917872314530842  55.58065229252021  \\
            7.214593464449838  57.69536514781318  \\
            7.5283522104199  59.83681176342389  \\
            7.8646063875877115  62.00630870115433  \\
            8.256211783425602  64.19627154521153  \\
            8.687134725107054  66.41025179257217  \\
            9.184115517526115  68.63933885448958  \\
            9.75285063904499  70.87661821756966  \\
            10.394884865086244  73.11632696375034  \\
            11.112285777773518  75.35939352293144  \\
            11.898656150794999  77.6083357788734  \\
            12.764211217692987  79.85361087736491  \\
            13.696258631822683  82.10080843844828  \\
            14.672760624643708  84.35924134830255  \\
            15.717896615248787  86.61606297809833  \\
            16.808647302606925  88.8830940570326  \\
            17.965367165382325  91.14808576006638  \\
            19.1798390659364  93.41212316589156  \\
            20.428468811280478  95.69064147830723  \\
            21.675296810812256  98.00307311460084  \\
            22.924297965451398  100.34971460189402  \\
            24.180166275941932  102.72742852017653  \\
            25.4756314385266  105.11390156046774  \\
            26.829893228934246  107.49015764912315  \\
            28.25678198184134  109.84828120543933  \\
            29.75469386942954  112.16770204057038  \\
            31.325044393127868  114.44933106282228  \\
            32.96914989685474  116.70174007873808  \\
            34.68312045570588  118.91926636683333  \\
            36.452944944559114  121.07915098822066  \\
            38.28127832482412  123.18228472191086  \\
            40.17274334025149  125.23365596348265  \\
            42.12211438313989  127.22902555175799  \\
            44.11846351486034  129.1576017202367  \\
            46.151541385318914  131.00980074981345  \\
            48.218493904729385  132.7833495304603  \\
            50.313319398394064  134.47451363371556  \\
            52.399211984138546  136.08363131192942  \\
            54.48128565443236  137.61141744298502  \\
            56.576521163888025  139.05394922776807  \\
            58.608380476659605  140.4656331829572  \\
            60.57457809869825  141.8409938572871  \\
            62.51487976160187  143.1320752452664  \\
            64.43164684163195  144.33865336236306  \\
            66.32959082741989  145.46054542567373  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9817;green,0.6072;blue,0.3457}, name path={b522f6e4-0d3f-47c3-9cf2-b06964385fac}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502608177796005  47.4608103658234  \\
            5.888068948181582  49.43747050718128  \\
            6.306370463718486  51.43754378482355  \\
            6.719160802586333  53.470312330250735  \\
            7.144747374070799  55.532452677969275  \\
            7.611735970620979  57.613890921313484  \\
            8.137151803413317  59.707395304279366  \\
            8.732778306439162  61.810571453552676  \\
            9.402324180488046  63.91372865112815  \\
            10.13569077895868  66.02038395758504  \\
            10.947564705671436  68.1229061616769  \\
            11.836534770552673  70.21511020849306  \\
            12.800872460986708  72.29220883859777  \\
            13.842828004078736  74.35377258579628  \\
            14.962938245104294  76.3985108078277  \\
            16.159610036273097  78.42019953299334  \\
            17.42488189843798  80.40542444048484  \\
            18.750302747755498  82.3620079842452  \\
            20.148939026413903  84.28035187265837  \\
            21.619711909396756  86.15763258200259  \\
            23.158452984814737  87.99268589846159  \\
            24.759861182586768  89.78037489995161  \\
            26.425009984355608  91.51867898705933  \\
            28.1538714182382  93.20519847448749  \\
            29.940541063815296  94.8335296463815  \\
            31.78085593604555  96.39998543632453  \\
            33.663287117985156  97.8972654929752  \\
            35.58302533481197  99.32280519843327  \\
            37.54035766642989  100.67697773109309  \\
            39.51894907368456  101.95250060024377  \\
            41.512342395207696  103.1454361374406  \\
            43.502343759440755  104.25465076597007  \\
            45.48446162079228  105.28371364674717  \\
            47.45273820288157  106.2348562193212  \\
            49.40623867576448  107.10627324025013  \\
            51.350502612297284  107.89768481868403  \\
            53.25811756653408  108.61639502975248  \\
            55.09678254054809  109.28573212493986  \\
            56.87944071041661  109.90248482745017  \\
            58.597782873973756  110.48802957375955  \\
            60.237356053780196  111.04881650944452  \\
            61.79692044554319  111.57912217765006  \\
            63.27370693631574  112.08413457231806  \\
            64.67153943670935  112.55354219752137  \\
            66.01750538689866  112.94401680443661  \\
            67.3004073878919  113.27367633209153  \\
            68.49658949720626  113.59430958651383  \\
            69.60577693212565  113.90550508049805  \\
            70.62733764540712  114.21208259760007  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9799;green,0.5936;blue,0.3394}, name path={9d33e8eb-1b8a-4851-981c-84dbfcfcd36b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.175196076179284  45.50194461676376  \\
            5.561609342802511  47.448312468189464  \\
            6.013880856425961  49.40927524088373  \\
            6.498017128935616  51.39450369446742  \\
            6.999204995875044  53.40713327522348  \\
            7.540947363602971  55.44117020621746  \\
            8.115369437396156  57.49886778064397  \\
            8.715807247484832  59.58173374605174  \\
            9.31667080086804  61.696485272817185  \\
            9.933428360223573  63.83917525656196  \\
            10.525946418976325  66.02004093935814  \\
            11.118343999949467  68.2330748750792  \\
            11.747207054843997  70.46409857713536  \\
            12.434141616277847  72.70272413689331  \\
            13.188568562420844  74.94822934090352  \\
            14.001337412432312  77.20392925897025  \\
            14.89164145488024  79.45740538306109  \\
            15.830121984158604  81.72168771906853  \\
            16.789753376249152  84.0072241368898  \\
            17.78766984057039  86.30907464660196  \\
            18.772936646729715  88.64929182624776  \\
            19.77211282913739  91.01563585368194  \\
            20.80414036650596  93.39712335607624  \\
            21.86048422443654  95.80122634229264  \\
            22.9120079365131  98.23795550645096  \\
            23.94066917738501  100.71401659115308  \\
            24.964517117709626  103.22472345360676  \\
            26.0088550199817  105.74307744477551  \\
            27.095732186782023  108.25131872852633  \\
            28.25396124102486  110.74841769583998  \\
            29.489286830141438  113.22152075427258  \\
            30.798996898151426  115.6739496381195  \\
            32.178291607327786  118.11521845284446  \\
            33.634147636758925  120.53207530454247  \\
            35.16206143829772  122.90971318459637  \\
            36.759777912417704  125.244815123725  \\
            38.42803280262273  127.53900656928559  \\
            40.156674981822526  129.77730662699076  \\
            41.93913179775523  131.95306902072906  \\
            43.77478361187865  134.07025925512735  \\
            45.649107891611806  136.11576208490715  \\
            47.54627572862652  138.07636375187855  \\
            49.4586825585894  139.9503613188323  \\
            51.3725827947527  141.73591130670252  \\
            53.29249624296091  143.43496641091548  \\
            55.15399276482468  145.10033961000295  \\
            56.961383083225876  146.72411218710195  \\
            58.76380569902374  148.2610327663992  \\
            60.55572130435125  149.71126151037268  \\
            62.33101760170544  151.07558966655617  \\
        }
        ;
    \addplot[color={rgb,1:red,0.978;green,0.58;blue,0.3332}, name path={4c89b0c2-e346-4443-bc1b-786bd33125cb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1677518938340175  45.503584007423676  \\
            5.5235922080942315  47.45706193425155  \\
            5.928674575062918  49.43153501441148  \\
            6.334198681005304  51.43682658151094  \\
            6.708974805116046  53.47639672006231  \\
            7.073062246778629  55.54943427474767  \\
            7.460869546745242  57.64761807071992  \\
            7.883351911116657  59.76962956769346  \\
            8.322588065254392  61.920547712505  \\
            8.777898003810861  64.09981080472038  \\
            9.2114850315269  66.31352230597486  \\
            9.652331398166492  68.55728689198307  \\
            10.127559138603855  70.821642655224  \\
            10.660751745681551  73.09486457402981  \\
            11.260860897763001  75.3773965294751  \\
            11.91756775575526  77.67427940984881  \\
            12.651488746455987  79.97431091864532  \\
            13.429904864300747  82.28932458534642  \\
            14.225199470500002  84.627690912593  \\
            15.055181187379265  86.98461229807252  \\
            15.878016324022752  89.37552965246367  \\
            16.721425322264526  91.78956498278605  \\
            17.60599569632186  94.21457285298818  \\
            18.53537254563095  96.65320544709641  \\
            19.492048040510383  99.11340931223383  \\
            20.511120215414874  101.57986044626944  \\
            21.593204268047177  104.05036462322107  \\
            22.74085887732781  106.50783051168234  \\
            23.957283766141497  108.94735713710521  \\
            25.249581869807454  111.37377143021604  \\
            26.616495417067004  113.77073340497256  \\
            28.056270186025838  116.14166125067175  \\
            29.572405674923996  118.48817415026949  \\
            31.16163085090674  120.80492593484557  \\
            32.82056037022376  123.08876373723677  \\
            34.54979751474895  125.33743310312957  \\
            36.350353745483275  127.54712458363218  \\
            38.221356300701096  129.71500073897965  \\
            40.15381382312221  131.827399521502  \\
            42.143495766071354  133.88101646378303  \\
            44.16603211695705  135.86249257859913  \\
            46.22076448330037  137.76982310931993  \\
            48.298961602349756  139.5996115059647  \\
            50.34345861460325  141.3518572951094  \\
            52.37093443822386  143.02839346225633  \\
            54.35305470066968  144.65705731401596  \\
            56.26399562797479  146.24006472967488  \\
            58.13781356036512  147.74314190238997  \\
            59.966930337616674  149.17114562196386  \\
            61.73783733246522  150.5323290629357  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9761;green,0.5664;blue,0.327}, name path={12d728fd-dd76-4f59-af55-62c36bb8d227}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.497119997135403  47.46187090256146  \\
            5.8673015144952725  49.444407765091725  \\
            6.273083981475437  51.45132380376277  \\
            6.678999694670185  53.490309156756304  \\
            7.106012890926246  55.55699609760499  \\
            7.578377620953438  57.64372545450548  \\
            8.082728377875132  59.75474953588667  \\
            8.594506079230989  61.89567362662627  \\
            9.134697019880528  64.06073926209004  \\
            9.68485146729986  66.25472723173938  \\
            10.280798569172628  68.46580269129815  \\
            10.937649486727528  70.68459976883692  \\
            11.665670295899853  72.90174242321451  \\
            12.46938841579514  75.11747965228933  \\
            13.342799191683515  77.3357682664889  \\
            14.294955259439396  79.54560362981981  \\
            15.325884355997765  81.73886075971491  \\
            16.432931473950838  83.91646266256632  \\
            17.617968796348077  86.07245097918107  \\
            18.880595946031743  88.20465041255495  \\
            20.21677488478445  90.30734260908955  \\
            21.62192511519976  92.37427711074146  \\
            23.097356979898752  94.40318680082646  \\
            24.643608080534282  96.39147736517465  \\
            26.25193969088405  98.3252528635213  \\
            27.917065476485103  100.20034436328093  \\
            29.62657697796851  102.00871580019484  \\
            31.366635263190666  103.7387847608128  \\
            33.14381175886347  105.39664751460926  \\
            34.949231674407834  106.97831633518926  \\
            36.78289325176716  108.48251901148844  \\
            38.64829425282349  109.91309342798723  \\
            40.53495415550423  111.26867991983433  \\
            42.42333973930329  112.54447070704249  \\
            44.31240953772371  113.73878386393973  \\
            46.20569435833183  114.85340984147172  \\
            48.087137750174826  115.88888175498725  \\
            49.938991954334405  116.84628940050901  \\
            51.75319040022003  117.72957103730732  \\
            53.51516376092556  118.54737818588288  \\
            55.228029042217905  119.29864635276853  \\
            56.883274705515916  119.9919847990617  \\
            58.46144490979521  120.64427616804274  \\
            59.9700104643484  121.2479170794666  \\
            61.44474620591972  121.76948746615965  \\
            62.87686304410736  122.21382009579334  \\
            64.23498960932837  122.61576726170239  \\
            65.50821275564387  122.99785440649204  \\
            66.69368630169984  123.37308489480782  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9743;green,0.5528;blue,0.3207}, name path={945eb64e-f021-443b-abc7-70c88a7513dc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.175535786043891  45.50185701899795  \\
            5.56053356653758  47.448952175516624  \\
            6.007903045504164  49.3978203815387  \\
            6.491584810889813  51.35763366406242  \\
            6.980460911694246  53.34741198402914  \\
            7.500330983274802  55.36132442453182  \\
            8.066339990064817  57.39203022015167  \\
            8.688367826370863  59.43610033837049  \\
            9.361175555631691  61.49582724572818  \\
            10.105064376277014  63.56014427553656  \\
            10.900607890939959  65.63763029013344  \\
            11.757118636018953  67.72234140375174  \\
            12.685532794667928  69.80292934833248  \\
            13.683894211120112  71.87155389340788  \\
            14.753996152618422  73.93025431274414  \\
            15.889862333467548  75.9859658591061  \\
            17.101598053748997  78.02766707975198  \\
            18.37610053052895  80.06105123108964  \\
            19.712914827270037  82.08502586090304  \\
            21.120200569202222  84.08487785293806  \\
            22.58559919662413  86.07204595604829  \\
            24.119143050836048  88.03912020986344  \\
            25.718677035163317  89.98191727783927  \\
            27.38448894424405  91.90334102986318  \\
            29.10103172003976  93.8198195605972  \\
            30.87867055496829  95.71023958242664  \\
            32.72099346185794  97.5664344045357  \\
            34.62319334123302  99.38167891867613  \\
            36.57937563412632  101.14313363077353  \\
            38.59663568491437  102.8559948925222  \\
            40.667295484364146  104.50952817152842  \\
            42.7906819589749  106.11151946631016  \\
            44.97756204047701  107.66817446556642  \\
            47.2243313268045  109.17315494002318  \\
            49.52400240579622  110.6178248878394  \\
            51.87791322885341  112.00157603510148  \\
            54.28817703217343  113.32915627874681  \\
            56.751625735974116  114.60259374095703  \\
            59.249773938678246  115.8010123569025  \\
            61.781346761888386  116.92374738843573  \\
            64.33949025904697  117.96792084193292  \\
            66.90518230825866  118.92451809443321  \\
            69.47829269359377  119.79373411774723  \\
            72.05363015646962  120.57527386286252  \\
            74.62437011094072  121.26910383322375  \\
            77.12875336678552  121.92969254085847  \\
            79.57280943886826  122.55074222551737  \\
            81.99550826919229  123.08658878142816  \\
            84.39159879549211  123.53862489377887  \\
            86.765849138822  123.90610860164156  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9724;green,0.5392;blue,0.3145}, name path={572d551d-7a1f-45c3-9ce5-2d1868fb55a2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.2367452022816625  51.45771955882489  \\
            6.560313910834402  53.50929290726088  \\
            6.844084430119678  55.597186539117395  \\
            7.131563996557302  57.71503970431178  \\
            7.4434019234225195  59.858713011838326  \\
            7.782457956040993  62.03002009071435  \\
            8.16949414591148  64.22402418421444  \\
            8.563069229208924  66.44788993000208  \\
            8.961361828999271  68.70231440198008  \\
            9.392341529046778  70.97999303905364  \\
            9.872108506281553  73.26941214525814  \\
            10.396123216146972  75.57571240298691  \\
            10.944795928977987  77.9074480739151  \\
            11.556427606544222  80.25204036540457  \\
            12.233209745315664  82.60080629556889  \\
            12.976307232305086  84.95464331258732  \\
            13.794329067382398  87.30601629866801  \\
            14.688570605026  89.65401966906448  \\
            15.660171405027963  91.99356170544868  \\
            16.707523136190282  94.31938688176398  \\
            17.832817585760118  96.63105705929186  \\
            19.033433940456014  98.93114393159645  \\
            20.308080904743946  101.21652738653285  \\
            21.658882443253802  103.47658230706529  \\
            23.078167160316905  105.69162104667429  \\
            24.559077358147164  107.84616500443019  \\
            26.107316588955026  109.9522603379384  \\
            27.71449672620176  112.00024941291089  \\
            29.382074827187342  113.99086225843959  \\
            31.11512361556233  115.932302353243  \\
            32.90897396138904  117.81969462918175  \\
            34.74974705661669  119.63928042706425  \\
            36.63304314098439  121.38870890288797  \\
            38.56376160120072  123.07236138570717  \\
            40.53550724771273  124.68664747240402  \\
            42.54233268603582  126.22670166899167  \\
            44.576363647770975  127.68974766599489  \\
            46.590577659725916  129.08062098258526  \\
            48.56365171706372  130.396028909978  \\
            50.497815736400504  131.63353090443866  \\
            52.36425648443698  132.8194976050022  \\
            54.17513813381745  133.94653774332605  \\
            55.923995981333675  135.07112510080555  \\
            57.60606059154212  136.18700340213508  \\
            59.21577840820332  137.28733639737604  \\
            60.754635418628574  138.36433431277163  \\
            62.23681367259905  139.37706744973232  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9705;green,0.5256;blue,0.3082}, name path={973cd60c-6f79-46e5-8f20-15d2373a817e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886101647218549  49.43677363908991  \\
            6.281513504345199  51.439569070438054  \\
            6.658924263668661  53.47627273165266  \\
            7.053718128297453  55.54078814347156  \\
            7.49073599170182  57.62508855518623  \\
            7.963946115946996  59.73283086698256  \\
            8.453738983243877  61.86846161416454  \\
            8.992009419805514  64.02364870312813  \\
            9.572855260498123  66.19950186070568  \\
            10.215516963455741  68.38582347392064  \\
            10.927466874393915  70.573521049444  \\
            11.714124487768453  72.75773477037798  \\
            12.575623773460377  74.9410131305569  \\
            13.501710299401628  77.1274765838903  \\
            14.506219060003462  79.30368389301398  \\
            15.589024643546143  81.46574613996408  \\
            16.749764482113545  83.61240786085159  \\
            17.987544686309608  85.73746880384026  \\
            19.3022686039393  87.83804717585126  \\
            20.689052257500016  89.90693771410893  \\
            22.143036004423397  91.9380581892464  \\
            23.665492627018768  93.92898856947322  \\
            25.25748806383001  95.87739808390307  \\
            26.914111177309298  97.77376193830838  \\
            28.63102696539567  99.61372022964231  \\
            30.39832071279092  101.3905375235851  \\
            32.2083883534343  103.09858756730402  \\
            34.06208466429345  104.73879486215725  \\
            35.94176776153769  106.3015136845436  \\
            37.84734913630938  107.78531538372161  \\
            39.78595700174932  109.19344353828042  \\
            41.74630472233575  110.52386136726638  \\
            43.71444175002017  111.77470029411107  \\
            45.68680486288802  112.9439401245617  \\
            47.6607130346613  114.03102918777152  \\
            49.614319775483494  115.03819786188686  \\
            51.51741831160676  115.977518813003  \\
            53.37350367951584  116.851157466549  \\
            55.17757887556167  117.66215658320951  \\
            56.90743652761738  118.42849807101281  \\
            58.55963674362366  119.15572060205008  \\
            60.13504754909413  119.84193360817049  \\
            61.63238247373867  120.49039087644971  \\
            63.07339198260122  121.06562030493528  \\
            64.44744769447666  121.5821701964938  \\
            65.73563600814943  122.07995220618001  \\
            66.9366916535615  122.57488618365477  \\
            68.06205307142905  123.04973644013837  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9687;green,0.512;blue,0.302}, name path={3685cbcc-426f-4112-842b-4ba8b34482dd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887790336189213  49.439685873778195  \\
            6.291355529586753  51.446879793495285  \\
            6.68033217877109  53.487729486424456  \\
            7.0856930040585295  55.556913422075326  \\
            7.53048742982958  57.647413157641274  \\
            7.992328925315947  59.76603774765052  \\
            8.447329046667843  61.91684162073097  \\
            8.915907643517244  64.09626204539944  \\
            9.374455244032516  66.30953420137676  \\
            9.83868778198242  68.55346579641959  \\
            10.347007804866065  70.81561545581776  \\
            10.917842807671633  73.08816313199404  \\
            11.549701933931177  75.37395994576984  \\
            12.225203313845016  77.67803300450927  \\
            12.976487785487043  79.98549664039743  \\
            13.804191898689574  82.29309911504494  \\
            14.704324715332117  84.60264699704683  \\
            15.681665657817591  86.90767664068935  \\
            16.733442670238613  89.20885126298577  \\
            17.862252922545782  91.49720618487584  \\
            19.065694754004006  93.75994900059753  \\
            20.345802009099042  95.99871914829747  \\
            21.698495610260718  98.22441270620394  \\
            23.12315015420384  100.42913145394677  \\
            24.622894433703024  102.60402977256697  \\
            26.19443938892723  104.74628252703272  \\
            27.83373752659026  106.84150901163775  \\
            29.541801399798068  108.8914322983328  \\
            31.317779028289827  110.89776513384143  \\
            33.162528532291155  112.86137201088846  \\
            35.05861779861333  114.76994637613437  \\
            37.00754100950699  116.61608067093752  \\
            39.002146965681604  118.39439445785794  \\
            41.04252544050109  120.1050631200972  \\
            43.133997453464154  121.75417948499195  \\
            45.2720129409031  123.3360760462182  \\
            47.4573541571403  124.85153452262495  \\
            49.68944613170472  126.30074920579959  \\
            51.95311641397733  127.67290196164416  \\
            54.220082671908585  128.95799262588406  \\
            56.485701427149  130.15516769272526  \\
            58.73612441544229  131.26658886320504  \\
            60.969036220771876  132.29260672963315  \\
            63.13697280543045  133.29271185014537  \\
            65.24350232096373  134.26026734933535  \\
            67.32985977151851  135.1436628711431  \\
            69.38579363713423  135.94593491030588  \\
            71.37616937619494  136.72615295392174  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9668;green,0.4984;blue,0.2958}, name path={dc063ce3-db4e-42d6-82d9-7667798d9858}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.233840609071382  51.45745418659894  \\
            6.551711102995089  53.50782419057874  \\
            6.860046033959332  55.5910955387483  \\
            7.18897349245685  57.70109765946074  \\
            7.529767340831134  59.84089005064928  \\
            7.8626607308664465  62.012861452970924  \\
            8.191930260457639  64.21686618322077  \\
            8.478082734913228  66.45587080848433  \\
            8.7434310984958  68.728360124401  \\
            9.02954545228442  71.02605033063796  \\
            9.363687015273594  73.34196292803645  \\
            9.75781863136157  75.67700152202458  \\
            10.200409732051838  78.03316507875898  \\
            10.716971200594138  80.40111821634444  \\
            11.265880712743533  82.79102578639343  \\
            11.817851386959715  85.20842481054406  \\
            12.36714958054418  87.65127414483928  \\
            12.881350397564777  90.1269269442856  \\
            13.40247389373417  92.63018668124785  \\
            13.954265761741533  95.15331025120526  \\
            14.541634985779988  97.69924970561702  \\
            15.145618134101468  100.27208623633909  \\
            15.799897590886482  102.86341322309582  \\
            16.51156416578507  105.46942551317773  \\
            17.28527075105497  108.07697371951315  \\
            18.126874055765906  110.67350161922982  \\
            19.04360673147398  113.26366048573635  \\
            20.03860660329767  115.8363781518554  \\
            21.110310348297002  118.39494380767556  \\
            22.2577383406618  120.94751312413948  \\
            23.48379895132154  123.48576437446489  \\
            24.784335662111957  125.98911883690377  \\
            26.159599018223012  128.45760411957622  \\
            27.611599237667804  130.90015791617793  \\
            29.136726379652973  133.31077392488297  \\
            30.734555731824653  135.6867844569292  \\
            32.40529069504263  138.02557134100272  \\
            34.13009053294495  140.30294205036424  \\
            35.89222830700868  142.5002079419662  \\
            37.69363981524609  144.61914126968134  \\
            39.534934913837  146.66039299639203  \\
            41.41738597309009  148.62586221459244  \\
            43.256245770014836  150.54244569083357  \\
            45.033588339869524  152.39888137803564  \\
            46.80187920585059  154.16840226196572  \\
            48.566645686038804  155.85008383516046  \\
            50.31161462735789  157.44627326700876  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9649;green,0.4848;blue,0.2895}, name path={580534c9-dbc2-46fe-a59f-73d522575cf2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.174459943807418  45.50212950680601  \\
            5.557877204108238  47.449313675576  \\
            6.00980031527807  49.40979138010641  \\
            6.521035888249522  51.38593677541892  \\
            7.06819195409895  53.38429000458319  \\
            7.681988085721555  55.392520506960544  \\
            8.364262204405888  57.4059328354453  \\
            9.104801659961968  59.429679721202426  \\
            9.881662287393352  61.4726062742688  \\
            10.721498507038985  63.52194275992604  \\
            11.615998911400984  65.58124755288327  \\
            12.574897248002276  67.64240741121074  \\
            13.603763824885345  69.69534597562362  \\
            14.705066061357408  71.73403933693986  \\
            15.881972218046226  73.75823352721724  \\
            17.13078889178482  75.77003714378412  \\
            18.455865152204375  77.76000216931065  \\
            19.85341466859851  79.7305854572215  \\
            21.323809450416253  81.67653695106672  \\
            22.86407508243518  83.57986105919957  \\
            24.472755244555515  85.43853354018397  \\
            26.146374664151804  87.25435849543402  \\
            27.880223582938488  89.02183823343758  \\
            29.675793284262713  90.73904180388881  \\
            31.533282884798325  92.40429663789229  \\
            33.447149041807926  94.01290974017881  \\
            35.41332387595978  95.56109799917179  \\
            37.41783787653641  97.03886448472083  \\
            39.44985337768801  98.43771617221891  \\
            41.51331625467174  99.76083644097946  \\
            43.59893153441241  101.00579252393455  \\
            45.70550516305224  102.17096048729456  \\
            47.8225612235812  103.25439828812978  \\
            49.94144073055228  104.2569770065013  \\
            52.04988875154262  105.17976414545824  \\
            54.14675000927626  106.02150548343141  \\
            56.23598360662669  106.78303471802816  \\
            58.30168010144103  107.46543234469627  \\
            60.327239427735456  108.07227555614406  \\
            62.31438392882848  108.60601713105243  \\
            64.25450898344269  109.07199436947072  \\
            66.12040900468877  109.49641198976137  \\
            67.90275009540574  109.89416347687346  \\
            69.60758749551626  110.25429083682702  \\
            71.23223419290503  110.58377198887385  \\
            72.79605611694465  110.89098546423196  \\
            74.29588752754312  111.15984481848132  \\
            75.70823579668341  111.42382232573998  \\
            77.03274863887371  111.68454105241278  \\
            78.27449809484314  111.92630977882867  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9631;green,0.4712;blue,0.2833}, name path={d75fb555-ab7d-43aa-9983-f60e83ef4f6e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.169705872673332  45.50319670487575  \\
            5.533934159996294  47.45493189821424  \\
            5.960436720889362  49.42278411581749  \\
            6.4430252121623575  51.407998614185075  \\
            6.941677923190221  53.42136538466169  \\
            7.456396821983338  55.46304062578202  \\
            8.007379027442232  57.52692480602377  \\
            8.592258525186791  59.61317867758197  \\
            9.171669504051213  61.73275376314046  \\
            9.721319101041638  63.887566669718495  \\
            10.22335509652397  66.08113263021748  \\
            10.709085663401988  68.30954819504322  \\
            11.213453361844516  70.5613749182725  \\
            11.764578840192586  72.82669660475335  \\
            12.37165009980137  75.10661672778156  \\
            13.021141089904727  77.40542370366741  \\
            13.747792807070011  79.70718140523732  \\
            14.553032653051034  82.00795139505689  \\
            15.434169124061865  84.30855367602535  \\
            16.39465030026094  86.59974169056271  \\
            17.432589852193257  88.88191428000427  \\
            18.547612591841673  91.14961655487394  \\
            19.737041204245536  93.3933774902252  \\
            21.003062090656268  95.61363931432238  \\
            22.3467636667596  97.81366808817683  \\
            23.76657003604746  99.98372289662962  \\
            25.25897397579307  102.11881216302598  \\
            26.81474516518573  104.20471093018925  \\
            28.43300243649797  106.24020731022424  \\
            30.117877841742704  108.23261365136561  \\
            31.863964093104126  110.1734738159826  \\
            33.671134161604556  112.06074838566504  \\
            35.536225178238  113.89154639065102  \\
            37.45505830776482  115.66229139044673  \\
            39.4135929856317  117.36272519179717  \\
            41.41094313234995  118.99125692398594  \\
            43.45241210196346  120.55125341347288  \\
            45.53282589004514  122.03958594386751  \\
            47.636035972018504  123.45038673305298  \\
            49.754345033130285  124.78274360172414  \\
            51.86389925772019  126.03499434206626  \\
            53.94157687260561  127.20586744321348  \\
            55.979567349093784  128.29897717893064  \\
            57.97726136846608  129.31475958945472  \\
            59.92647751363409  130.25852465898018  \\
            61.80034660963704  131.21163791410385  \\
            63.59828468628611  132.16760867956373  \\
            65.3181763298121  133.0906946977942  \\
            66.95554257620948  133.98875063568337  \\
            68.51887879186565  134.84139477649896  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9612;green,0.4576;blue,0.277}, name path={c2f27e5d-eff5-42fa-91af-e9b77c60f600}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885788680930689  49.440275580637156  \\
            6.277982413384412  51.44983535530306  \\
            6.647598400855998  53.49371858938215  \\
            7.021242409909927  55.56900458733796  \\
            7.402927714636309  57.67454185631907  \\
            7.7557274792245785  59.814833647690556  \\
            8.06456358908067  61.98964625284017  \\
            8.336955859870024  64.2003409239311  \\
            8.563874528761566  66.446645928259  \\
            8.74934234437375  68.72684648439468  \\
            8.946263001878046  71.03408695705893  \\
            9.187910479754331  73.3622645492657  \\
            9.481330262011246  75.71386960191077  \\
            9.811803760909601  78.09054374648231  \\
            10.211417984320251  80.48444786089506  \\
            10.634548327305334  82.90375642899103  \\
            11.040645204912959  85.35375624308952  \\
            11.413526841022527  87.83921547955728  \\
            11.739106316554087  90.36039817354443  \\
            12.063260984499445  92.910061016411  \\
            12.407974718444281  95.48279759038799  \\
            12.778413167869946  98.08256781969392  \\
            13.157578618390646  100.71140198280085  \\
            13.56841674225966  103.36618433647875  \\
            14.019655432161295  106.04481450306244  \\
            14.521936891788492  108.7353475785754  \\
            15.085296684610658  111.422185336758  \\
            15.714709346337177  114.11237901319622  \\
            16.41599938957918  116.80245101561245  \\
            17.152687561465818  119.50410758123893  \\
            17.928089609177004  122.22133931118938  \\
            18.768340471789564  124.9449814332992  \\
            19.664816320022865  127.66690565741114  \\
            20.62266179913696  130.38748310984744  \\
            21.641074392990316  133.11683355127659  \\
            22.726282065085986  135.8468159201826  \\
            23.880691933351446  138.5618700300968  \\
            25.106405670940504  141.26410245619007  \\
            26.387512390114107  143.9503949885108  \\
            27.731446544303587  146.59836689435252  \\
            29.080345432591407  149.18985090440395  \\
            30.419074464130293  151.74347564794778  \\
            31.71367629734056  154.3036118825751  \\
            32.956121695773064  156.80650640161636  \\
            34.16757068243878  159.26195562706337  \\
            35.34528279689776  161.72785449629075  \\
            36.46119434225877  164.224529227993  \\
            37.5174891613316  166.71832585006663  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9593;green,0.444;blue,0.2708}, name path={2f14e93f-4f6f-426b-bda7-cf5f754f4ba7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.179253658662925  45.50077914585587  \\
            5.581607600875989  47.44186055010001  \\
            6.056596412704843  49.39313306990769  \\
            6.587113327154442  51.36072692289058  \\
            7.1584016165371445  53.34807528765127  \\
            7.80186284723104  55.3424907489313  \\
            8.515307435458695  57.34285684353495  \\
            9.292491017042977  59.35017250777812  \\
            10.10701301817535  61.37620770124536  \\
            10.95505270732462  63.42191346101483  \\
            11.797197222354031  65.50255058110348  \\
            12.662414854305474  67.60660777808216  \\
            13.5714163511377  69.72029166834253  \\
            14.542237196740222  71.83131485995959  \\
            15.585141094135542  73.93666409452047  \\
            16.696056101145587  76.03829520873965  \\
            17.884442774552834  78.12370539859472  \\
            19.147969999434398  80.1926168372432  \\
            20.47830027600194  82.24942136544337  \\
            21.88347487586941  84.27604337944823  \\
            23.36080264287834  86.27347512525407  \\
            24.910087301085227  88.23665869277401  \\
            26.526916747517614  90.16021473490419  \\
            28.21283194745168  92.04261238853003  \\
            29.968095932963827  93.88168311443955  \\
            31.788142788493875  95.67216051471934  \\
            33.66963024090266  97.40993018757408  \\
            35.59986684961477  99.08360323154353  \\
            37.56462784895698  100.68196340550828  \\
            39.567085596501045  102.20854495755509  \\
            41.6012625036227  103.66066249147164  \\
            43.666285963821956  105.0367951178215  \\
            45.75475191180196  106.33522304994372  \\
            47.85936552742929  107.55546135317843  \\
            49.96867831781567  108.69685263552458  \\
            52.08198924678595  109.75752755483703  \\
            54.19489550114372  110.73600858260814  \\
            56.302132837051346  111.63114604148504  \\
            58.39631442318785  112.44366457371878  \\
            60.47188607816405  113.17573519306221  \\
            62.51692516288262  113.83062416050366  \\
            64.50165258773535  114.42439560787632  \\
            66.41312900769981  114.96981381132912  \\
            68.25422662009123  115.46411768865093  \\
            70.01957494145846  115.91680469318592  \\
            71.72040961862606  116.41173458739743  \\
            73.35539520558147  116.94077916603057  \\
            74.91053115294072  117.43703870270038  \\
            76.38170526915123  117.9147082865966  \\
            77.76556872580035  118.385810613163  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9575;green,0.4304;blue,0.2646}, name path={40199de3-a77e-4568-93ff-37d615f7ef42}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.877580897248377  49.44218368559182  \\
            6.2377919178240475  51.45691385481882  \\
            6.559641954084586  53.50688056934256  \\
            6.873849772945029  55.58935408663831  \\
            7.213216154177553  57.696961488104876  \\
            7.587797645787492  59.82973503743661  \\
            7.995942998053915  61.98842688158443  \\
            8.454469851505086  64.1628742760399  \\
            8.938323639847367  66.35942167396924  \\
            9.431259028437639  68.58574628558935  \\
            9.9635040916936  70.83241127500675  \\
            10.54957783599014  73.0920451011985  \\
            11.183932104494433  75.36927048382975  \\
            11.846157159073302  77.67011130424231  \\
            12.572002657684251  79.98167712895606  \\
            13.346271105874843  82.30886698305613  \\
            14.137706443283072  84.66258773960958  \\
            14.959085205830055  87.02949668214814  \\
            15.77771711303179  89.42258670236353  \\
            16.63408476634513  91.83276262648168  \\
            17.54696249127289  94.24924894390938  \\
            18.511487461572507  96.67693773713823  \\
            19.48732450213774  99.1317119346129  \\
            20.47212404080042  101.61496032204246  \\
            21.48917227248505  104.11677020612775  \\
            22.547878060333478  106.62197170425914  \\
            23.667300050740934  109.1199249921753  \\
            24.861376021667198  111.60850614703038  \\
            26.132269263618795  114.07423069533581  \\
            27.481015795692233  116.51628004593596  \\
            28.90324548026298  118.92222244726145  \\
            30.397868844595948  121.29032071467734  \\
            31.956555094147394  123.60847387526815  \\
            33.58186801544985  125.87822085764655  \\
            35.280346267216906  128.11140808273515  \\
            37.047761040969604  130.30205208289576  \\
            38.868669897462034  132.42984950323495  \\
            40.7386488934375  134.49080332484678  \\
            42.6505158351007  136.48014946763487  \\
            44.59381699047826  138.38867041536614  \\
            46.56507359769037  140.2151689932802  \\
            48.554151703488984  141.95610153551922  \\
            50.564627427675504  143.61358106278212  \\
            52.52240120706484  145.23300827895676  \\
            54.41279904865526  146.80753338692284  \\
            56.291626131779616  148.29675677714528  \\
            58.15924334354572  149.70021913221072  \\
            59.98058969904512  151.03413171395303  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9524;green,0.4174;blue,0.2586}, name path={72e6ec0e-cce8-4c8c-abb7-e1d797248dca}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165677163978288  45.50396573664666  \\
            5.512450351953414  47.45913900629425  \\
            5.903094130656004  49.43709022201617  \\
            6.296756830678195  51.44656694758603  \\
            6.66956502491558  53.49129069761225  \\
            7.0021939581443124  55.573492700117846  \\
            7.297807453795212  57.692053562206006  \\
            7.578037575279836  59.84366058798653  \\
            7.82220883819067  62.03012175467168  \\
            8.066054992782727  64.24795407735496  \\
            8.282607477571466  66.4992442917288  \\
            8.486221051080479  68.783394322337  \\
            8.709892068364056  71.09588469710214  \\
            8.981066640816849  73.42876664033477  \\
            9.279783397015397  75.78734788007301  \\
            9.58179419014027  78.17553701947858  \\
            9.919055030675787  80.58997224305642  \\
            10.269958459508677  83.03362963873616  \\
            10.602110078374537  85.51029905970657  \\
            10.955384757088181  88.01472413572328  \\
            11.354003634863604  90.54021676864275  \\
            11.816762407534451  93.07761559829872  \\
            12.353084071893644  95.62122780350217  \\
            12.967296507715318  98.17101246595738  \\
            13.639101808594798  100.7342590382684  \\
            14.34992923522296  103.31507926200615  \\
            15.136056068318792  105.89890575350049  \\
            16.001744506601767  108.47746416129145  \\
            16.94670420706357  111.04929333802929  \\
            17.971039900089846  113.61576550208387  \\
            19.073652665557724  116.15835121906498  \\
            20.25396625845565  118.68047826537709  \\
            21.512246098381947  121.17883958380536  \\
            22.84529233074589  123.6497615186172  \\
            24.25140233869915  126.08663964355476  \\
            25.732852408063874  128.49195003890952  \\
            27.29033923428341  130.87337163664856  \\
            28.920585424976654  133.22166133673514  \\
            30.61641964068171  135.5179402968867  \\
            32.3775664193591  137.76100611356324  \\
            34.162886004983086  139.93574415468254  \\
            35.933695072159345  142.02291184172768  \\
            37.71080028843474  144.02240550782577  \\
            39.52571880859416  145.95564649941016  \\
            41.37604265401989  147.8453847591357  \\
            43.20470833973193  149.69287724835203  \\
            45.03878571129777  151.46962566459263  \\
            46.8883126533166  153.1908519574355  \\
            48.73567618015033  154.9041160525505  \\
            50.54546896548686  156.6151838639805  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9464;green,0.4047;blue,0.2527}, name path={2f9dd7f0-8788-46db-b388-0c805a2fca87}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88490888597319  49.431783822783686  \\
            6.276524960051438  51.425785462395545  \\
            6.640023608439931  53.45430843313335  \\
            6.974688587600372  55.51865340982513  \\
            7.3194913801436545  57.61239700050066  \\
            7.681007771127094  59.73431400393291  \\
            8.052096746397288  61.886373550265276  \\
            8.46439551064208  64.0617789963287  \\
            8.876005827650571  66.2688329024007  \\
            9.285018299649396  68.50793925561338  \\
            9.726801494492252  70.76992492737355  \\
            10.220614732790647  73.04716913208948  \\
            10.764085438354803  75.34329689151275  \\
            11.338264103836684  77.66308863218606  \\
            11.97706975549691  79.99567224841343  \\
            12.646710080682292  82.34606597741254  \\
            13.305808970294462  84.7259495490794  \\
            13.969045836019914  87.13728866135033  \\
            14.635715246502425  89.57960660039005  \\
            15.345003704879494  92.03736053562076  \\
            16.11791128741944  94.49976766507565  \\
            16.963475001079665  96.96549642380492  \\
            17.84546221612275  99.44893465260054  \\
            18.741761880525846  101.95618495892239  \\
            19.692227703947957  104.47471003319805  \\
            20.693073861204017  107.00284037458789  \\
            21.74443442332028  109.53325763017936  \\
            22.85059244805891  112.0679875836478  \\
            24.014004589817148  114.59543874693077  \\
            25.20657144283866  117.13136267015491  \\
            26.431298538424702  119.67868735184194  \\
            27.652807119544907  122.25541584261344  \\
            28.89739843864233  124.84656460267617  \\
            30.181357429160407  127.4433477030729  \\
            31.507758921920416  130.05272217403856  \\
            32.898081717754074  132.6609997763635  \\
            34.362189078457156  135.2519081864438  \\
            35.8982061213705  137.82547396409623  \\
            37.477642329936515  140.3657372420671  \\
            39.11292724796683  142.85151657215155  \\
            40.778952726041155  145.30347109398159  \\
            42.46001764483967  147.72375451828358  \\
            44.13366728841382  150.13999549730232  \\
            45.76580015787499  152.50516117896805  \\
            47.33877495302702  154.7846108619808  \\
            48.857285111326135  157.0571427165624  \\
            50.33339271870681  159.35932342728287  \\
            51.75617166097913  161.66623920928168  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9403;green,0.3919;blue,0.2469}, name path={226e1649-00cc-4421-b0f8-371e25e1adc8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889090226931321  49.43572096166186  \\
            6.30363662146865  51.43395613832793  \\
            6.7123760364269405  53.46485760555451  \\
            7.143746109060666  55.52266556730971  \\
            7.621431090897742  57.59753567657158  \\
            8.161198363664793  59.68262984725945  \\
            8.774069553757055  61.77510293721895  \\
            9.464163907605167  63.870185285654614  \\
            10.227865002628775  65.96779672488238  \\
            11.07055848856845  68.05866818628719  \\
            11.99076689141935  70.13667944971407  \\
            12.985767051699101  72.1953688013903  \\
            14.057414264569141  74.23284351398675  \\
            15.206351405607252  76.24619366778447  \\
            16.428873256545284  78.22838348077887  \\
            17.72450062433562  80.17548307889938  \\
            19.092455529432527  82.08356995004911  \\
            20.524202874093938  83.93907424559633  \\
            22.01764014774192  85.73861824064724  \\
            23.567075638786235  87.48074920709321  \\
            25.163897100595698  89.16001990737384  \\
            26.805963006725495  90.77228956691894  \\
            28.491520665052263  92.31408903391655  \\
            30.204987961247195  93.77693924398393  \\
            31.93551883427397  95.158809498186  \\
            33.679838272072736  96.46197485873188  \\
            35.4228829141632  97.68307710376929  \\
            37.1556607984417  98.8233098973111  \\
            38.86770558706645  99.88637129269253  \\
            40.553663951198125  100.87220809789721  \\
            42.200691270688964  101.78581764106882  \\
            43.800442586021234  102.63310805385488  \\
            45.34385379385464  103.42294659845625  \\
            46.82683222694517  104.1559434302304  \\
            48.24895388770941  104.83337294044232  \\
            49.60098350713626  105.47014985914974  \\
            50.87232860186921  106.09160350722581  \\
            52.062158868731935  106.70281814901229  \\
            53.16997444098436  107.31492447032028  \\
            54.1977852269621  107.95757459500285  \\
            55.143432220596736  108.62850412551687  \\
            56.00591914074251  109.30219935706194  \\
            56.81593809269849  109.96816817649493  \\
            57.55956079370881  110.59697439371763  \\
            58.27988681052269  111.16347000933936  \\
            59.01400514668066  111.69229592294728  \\
            59.74321393719955  112.21194892035643  \\
            60.466281260435835  112.72547855135083  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9342;green,0.3792;blue,0.241}, name path={ec290056-29b2-4fc7-b840-8ecc1d3afb99}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.169302241295581  45.50327895249769  \\
            5.5318175569782  47.45538380537803  \\
            5.9528243390872095  49.42544609442103  \\
            6.400161893681635  51.42151113570156  \\
            6.842851809486168  53.449436545825314  \\
            7.312750152203467  55.50237160925831  \\
            7.828763130724881  57.57195625183322  \\
            8.399986640190244  59.656775529057064  \\
            9.017326386991183  61.76015122867765  \\
            9.702699669863467  63.86919029581221  \\
            10.423238990430743  65.99675355576127  \\
            11.180529964404561  68.14406603767108  \\
            11.993182144886273  70.29864747860167  \\
            12.865045328498963  72.45267892347873  \\
            13.795993252971876  74.6110137605019  \\
            14.770577859654946  76.78306120407244  \\
            15.817332475280617  78.95087113511882  \\
            16.93560872469523  81.11256324881575  \\
            18.1171928057809  83.27312689727421  \\
            19.370254374262167  85.40926241997323  \\
            20.695094935980773  87.52091512934014  \\
            22.093337981488297  89.61025561816389  \\
            23.563323018197636  91.6727211464818  \\
            25.10725631677563  93.70816527385222  \\
            26.717469453250583  95.72528596838603  \\
            28.389261946138355  97.72581913864562  \\
            30.13279379500671  99.69245747695302  \\
            31.94069866901279  101.61002238552858  \\
            33.80856081245703  103.46751069793471  \\
            35.740566679183075  105.2728380950826  \\
            37.72739321806373  107.01598176715903  \\
            39.771241692379796  108.69958373264835  \\
            41.87672379954978  110.33246642943367  \\
            44.03891854069206  111.91110033862111  \\
            46.249190211532486  113.42573851804114  \\
            48.508676333917926  114.87574000717707  \\
            50.82082065799558  116.26454141724003  \\
            53.17587375201935  117.58511689837667  \\
            55.554991519891296  118.82560816800319  \\
            57.958869288264175  119.98878864787811  \\
            60.36137970510575  121.07435990282616  \\
            62.71964530331852  122.08248887013087  \\
            65.02995302236421  123.01429333908168  \\
            67.31675373620466  123.86324518985626  \\
            69.60358376932399  124.62557264944185  \\
            71.83704086625089  125.35896630630343  \\
            74.00924644048142  126.05777658503457  \\
            76.14438939229385  126.67693441810869  \\
            78.21749429874008  127.2371158368116  \\
            80.22888001136916  127.73776820405737  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9281;green,0.3665;blue,0.2351}, name path={7a6fe9cf-7a80-4b7b-82b0-59aba4b6ca13}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.881906061783401  49.43574586276232  \\
            6.263219654099602  51.438009044300095  \\
            6.635443345512402  53.473606053072636  \\
            7.037256467025777  55.53382805005749  \\
            7.489579630689246  57.61143544989314  \\
            7.987081697900117  59.709760467548875  \\
            8.51028830962129  61.83347307392265  \\
            9.087495630699566  63.97417714929669  \\
            9.69799545798338  66.13815474208963  \\
            10.363177950513922  68.31561103572717  \\
            11.091869042293514  70.49734963334659  \\
            11.891170564051297  72.67672514037893  \\
            12.76595460119322  74.85358158025853  \\
            13.711754321502946  77.03004047998594  \\
            14.735972607920875  79.19560521120269  \\
            15.837988217776497  81.34821183140777  \\
            17.013877009241703  83.48877999442009  \\
            18.267243905693892  85.60825152164138  \\
            19.597386246460154  87.70415474482614  \\
            21.00036252395534  89.76852436965763  \\
            22.46974282308914  91.78944754008009  \\
            24.006984737240824  93.7657340772637  \\
            25.61480838905355  95.70008168882377  \\
            27.28800655374713  97.5824071602392  \\
            29.021087744177958  99.40775542451743  \\
            30.805152313207273  101.17037686080522  \\
            32.63585860435183  102.86707025905508  \\
            34.50982742234952  104.4945781773981  \\
            36.417894543483705  106.04759887185233  \\
            38.361103920476054  107.52641314347635  \\
            40.33563517934227  108.9300167651577  \\
            42.3299164709463  110.25694463184429  \\
            44.31991334747219  111.50425689568588  \\
            46.3023204023589  112.67124159049415  \\
            48.28263255160733  113.75865601542753  \\
            50.25323665909372  114.76690413069575  \\
            52.194444666228065  115.69857976809254  \\
            54.09867969639308  116.55757754706242  \\
            55.944314705555  117.3664489375392  \\
            57.71644725606729  118.13326007266052  \\
            59.41158734901907  118.87279408630334  \\
            61.0348135641039  119.57403745397686  \\
            62.58490334011553  120.2297418551888  \\
            64.09140665791017  120.8050901941254  \\
            65.53902256056148  121.32385478956331  \\
            66.90445887216713  121.81751423132616  \\
            68.18631469003394  122.29028325021092  \\
            69.38097152516987  122.75389099108833  \\
        }
        ;
    \addplot[color={rgb,1:red,0.922;green,0.3537;blue,0.2293}, name path={b0906da8-9ab5-48c5-bf37-7e1395461abc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.881264779366096  49.44140179174987  \\
            6.254450803953588  51.45440939068027  \\
            6.5964295675828835  53.50247143800057  \\
            6.936063324026491  55.58286486716544  \\
            7.294827870349028  57.69121655033411  \\
            7.663251351738445  59.82978786015386  \\
            8.022620902884132  62.00074083178093  \\
            8.387864262176924  64.20242693423589  \\
            8.725136124136784  66.43916456763839  \\
            9.072434520891173  68.70568255047873  \\
            9.459075261382452  70.99413587443385  \\
            9.908035414468273  73.29628913038725  \\
            10.419288158063338  75.61422516736577  \\
            10.976346559324183  77.9516923688545  \\
            11.61048155222266  80.2956486820715  \\
            12.32115724483907  82.64404252910954  \\
            13.098710117518745  85.00040026922865  \\
            13.952138503331893  87.34562134259508  \\
            14.871188873853827  89.68611442557048  \\
            15.866253182247744  92.02118341177069  \\
            16.935723294421617  94.34615489968834  \\
            18.079386467189508  96.6635755785974  \\
            19.26325260778858  98.99342081473712  \\
            20.462605345326512  101.34785747346567  \\
            21.69344012064361  103.72046112051272  \\
            22.961719802884307  106.09939554944992  \\
            24.264801751042512  108.47530209687154  \\
            25.595939907632225  110.85968907827086  \\
            26.976972201499617  113.22661544923079  \\
            28.372999193000876  115.60182995410344  \\
            29.78049654753119  117.99861670666856  \\
            31.214551247149537  120.40840662905707  \\
            32.69306677325025  122.81285527299079  \\
            34.20547678620042  125.22302932956877  \\
            35.73362276527046  127.65544750775042  \\
            37.31243309349283  130.0869884734211  \\
            38.93905289797153  132.4929331815323  \\
            40.62365522868987  134.86940371851708  \\
            42.36982739613016  137.209921615301  \\
            44.17508587885398  139.49838830717425  \\
            46.01447114213265  141.7452538555008  \\
            47.8719155957897  143.95951467678486  \\
            49.71343784611644  146.17218389808946  \\
            51.51071786752066  148.33861092287967  \\
            53.24022984614408  150.4152942050119  \\
            54.89144894798114  152.4512372970819  \\
            56.45874082902363  154.50831624606369  \\
            57.94952163226892  156.606662981493  \\
        }
        ;
    \addplot[color={rgb,1:red,0.916;green,0.341;blue,0.2234}, name path={d1b9091e-70d7-4a31-ba9a-155308decf0f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1672875751699925  45.50367206294452  \\
            5.521112636293635  47.45754372654395  \\
            5.932623796642694  49.429445993048894  \\
            6.39697712815677  51.42006246927875  \\
            6.891190833082848  53.43573593387899  \\
            7.433033914630556  55.47089819051773  \\
            7.994816401443228  57.533537053063135  \\
            8.570557040006205  59.624884244442136  \\
            9.12497932259612  61.75306556893282  \\
            9.670047628954828  63.91591717351138  \\
            10.182346364086735  66.11763937322364  \\
            10.709819749897823  68.34627048775039  \\
            11.281491338109829  70.58058154503235  \\
            11.91824453565493  72.81191622132962  \\
            12.62963047124595  75.04640157179414  \\
            13.41112663967571  77.285948180159  \\
            14.271671326717804  79.5199770995432  \\
            15.210832014316773  81.74628725536756  \\
            16.224611806481963  83.96511169742043  \\
            17.316532787724586  86.16615097489672  \\
            18.484091970986455  88.34323903217334  \\
            19.722149622291084  90.48912297033343  \\
            21.027798698129367  92.59871364740481  \\
            22.402344018696656  94.66851245724102  \\
            23.846422276305415  96.69583798806909  \\
            25.35580757481171  98.67577792206777  \\
            26.92268709121241  100.60186502415381  \\
            28.52973863715569  102.45851923860653  \\
            30.171531034696326  104.24357280978681  \\
            31.853394340528325  105.9619008854643  \\
            33.56473074076565  107.60842378840262  \\
            35.302986653690226  109.18016082241907  \\
            37.05565104580929  110.67197842617685  \\
            38.81657144687668  112.0830504378622  \\
            40.567973567095805  113.41336847724867  \\
            42.30605249347133  114.66282342811886  \\
            44.04015587765764  115.83133375779738  \\
            45.754094594214784  116.92103842004717  \\
            47.434466583157  117.93396727225952  \\
            49.07871840391396  118.8731671793533  \\
            50.668693920237644  119.75139416099206  \\
            52.19782836366379  120.57333245764886  \\
            53.67431433161318  121.3300408860618  \\
            55.079553787140455  122.04307792781525  \\
            56.40861699839753  122.71707261909056  \\
            57.686082718504956  123.30769313525673  \\
            58.90015715498698  123.83243318090886  \\
            60.027827328677034  124.34754930504575  \\
            61.06795651768566  124.85974761625612  \\
            62.020672835189515  125.37407500160633  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9099;green,0.3282;blue,0.2175}, name path={61765dea-b9d9-4281-8b1c-418af7ed0261}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.175604146448312  45.501839209843766  \\
            5.56431429282039  47.44742066987008  \\
            6.021532874121163  49.40255687899358  \\
            6.515351352591368  51.3773496218832  \\
            7.017701098840524  53.38086187935368  \\
            7.553991975208058  55.40793083375031  \\
            8.128560270317058  57.455933163858525  \\
            8.755012738693377  59.519092001152316  \\
            9.42323403055056  61.60187264959257  \\
            10.14712792315015  63.69715890984107  \\
            10.919966949849982  65.80667090282407  \\
            11.760166827837624  67.91913604544155  \\
            12.667343904293586  70.01659600360966  \\
            13.644630128705632  72.09586517549154  \\
            14.697236996699258  74.16596105202899  \\
            15.82080896537802  76.22928223954163  \\
            17.021639866276164  78.2761094064721  \\
            18.279311642729173  80.32027928674314  \\
            19.571671169693534  82.37496425381384  \\
            20.935584981383464  84.41042072361276  \\
            22.37275958545899  86.42364816532717  \\
            23.875989985819103  88.4173160828892  \\
            25.44083435654672  90.39062949923512  \\
            27.070830685354412  92.34432316906823  \\
            28.743310611592943  94.30142473285372  \\
            30.441716915669133  96.26383833567036  \\
            32.18944948377056  98.21182211259878  \\
            33.98707748125965  100.13943749268351  \\
            35.83828605631403  102.03170008856489  \\
            37.75481146967236  103.88738570020831  \\
            39.73377738533575  105.693199761032  \\
            41.77449221801645  107.45231413131228  \\
            43.87985629692776  109.16348352352357  \\
            46.04460863777678  110.82220922385922  \\
            48.25055583250434  112.41165806353428  \\
            50.5014478351515  113.93298400941205  \\
            52.809643116036845  115.39687304606113  \\
            55.164794331778445  116.79317899576442  \\
            57.55360546367717  118.11129474032552  \\
            59.98163961739228  119.35588362212576  \\
            62.445950010137224  120.52584399921345  \\
            64.92782397926997  121.61177514294508  \\
            67.41608120907553  122.61049568775977  \\
            69.90414196591227  123.52168273913236  \\
            72.39049208411927  124.34562929966552  \\
            74.83697226449938  125.09996666746906  \\
            77.2390908167219  125.78474064201204  \\
            79.61944496897267  126.38599302146554  \\
            81.97495178772351  126.90458324270814  \\
            84.2717998130116  127.36855060955206  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9038;green,0.3155;blue,0.2117}, name path={39a9b8fe-29b2-4eaa-8849-158c03a33dd3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.5027850282081365  47.458386466036195  \\
            5.875577448290897  49.435743121693804  \\
            6.23326080450036  51.44664833777075  \\
            6.5611573293359475  53.492979457225566  \\
            6.895562131062727  55.569878953622045  \\
            7.262316012933552  57.67088517361266  \\
            7.683105122652518  59.790827488497186  \\
            8.15463744908543  61.931066904895246  \\
            8.693799007500788  64.0843923093053  \\
            9.277687613356326  66.25736509877296  \\
            9.925775082098578  68.44258139765174  \\
            10.643935689601914  70.63437981089622  \\
            11.432992462909372  72.82791009346626  \\
            12.278615769224432  75.03120081726661  \\
            13.154963278271602  77.25485162210363  \\
            14.092829246327637  79.48475122748323  \\
            15.074789479502535  81.72845221571137  \\
            16.06948650737559  84.00005810966464  \\
            17.09246955819893  86.29271526704973  \\
            18.11392442383552  88.61952763600398  \\
            19.172833978622293  90.96101051755868  \\
            20.288251525214474  93.30434875042363  \\
            21.456979229168546  95.65417537127041  \\
            22.64569392190571  98.02744149512334  \\
            23.86011446911224  100.42177380489174  \\
            25.116680360444697  102.82729646449903  \\
            26.417215914689837  105.21706338146309  \\
            27.77780730586075  107.58410968248508  \\
            29.213316852861578  109.93554237130493  \\
            30.71860603890072  112.24615557115554  \\
            32.293161742430826  114.51947695796427  \\
            33.941560319026564  116.76028490274817  \\
            35.65987585118684  118.96334620841318  \\
            37.416799115534644  121.10183921767073  \\
            39.215322319821574  123.17732077309387  \\
            41.080514175799806  125.2080085246046  \\
            43.009899230742924  127.18862418189987  \\
            44.99318091956825  129.1065708623349  \\
            47.02187384090609  130.954923038196  \\
            49.084063186458245  132.7254992264096  \\
            51.15450845363706  134.4085345659323  \\
            53.21924555897462  136.00245312830648  \\
            55.29138022368616  137.51024667277957  \\
            57.36683856919344  138.931505904853  \\
            59.374361694441326  140.31375076849127  \\
            61.32708213047549  141.65201464065424  \\
            63.26188212063526  142.90511571985184  \\
            65.14159443633983  144.09705110771216  \\
            66.97534873180142  145.22354097069191  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8977;green,0.3027;blue,0.2058}, name path={a7d9d088-b69e-4b87-bcbd-b03d3a7fc818}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.501801992256062  47.45208788797239  \\
            5.885722492448396  49.414844806686226  \\
            6.305347201405531  51.402275200878236  \\
            6.730666724762223  53.42093810121236  \\
            7.156483000337291  55.47212263529446  \\
            7.594771996097885  57.55290647778122  \\
            8.064433239311837  59.657761166520444  \\
            8.546388688797741  61.79232730881345  \\
            9.048012502369541  63.95451576571264  \\
            9.53744155801896  66.15067068292231  \\
            10.050920289840516  68.37261794250688  \\
            10.611464707560666  70.61093044702015  \\
            11.236631203214072  72.85660453480226  \\
            11.931043017321803  75.11012484418417  \\
            12.683479951713712  77.37514493624425  \\
            13.514608804908088  79.63815543061443  \\
            14.423561396604052  81.897182637245  \\
            15.40327818679119  84.15489864641556  \\
            16.461472100062515  86.40240660862302  \\
            17.59491318990551  88.64005893358686  \\
            18.805089182583643  90.85844572944782  \\
            20.08885283235648  93.05186101283084  \\
            21.448213587473035  95.21950566666341  \\
            22.884355990993175  97.36049975646897  \\
            24.395487018818784  99.46983094944245  \\
            25.977628166716023  101.54161133862215  \\
            27.62269663915058  103.56585694158068  \\
            29.318184509554513  105.52663728947982  \\
            31.065729083108625  107.42581097291524  \\
            32.858462945476155  109.25674205163163  \\
            34.69553831172209  111.01633768684532  \\
            36.58081458690121  112.71017607116202  \\
            38.510454199958666  114.33720410784336  \\
            40.449927107207124  115.8859338573491  \\
            42.40030394257382  117.3556428316992  \\
            44.376098312555484  118.75058622702988  \\
            46.37309172776714  120.06856580511267  \\
            48.370954165972755  121.30430658606633  \\
            50.366585571168784  122.45736627832297  \\
            52.35653151492957  123.52766996558714  \\
            54.31397240901592  124.51828939232935  \\
            56.21008258981723  125.45158636303077  \\
            58.049451647228885  126.32569980093776  \\
            59.83223840183068  127.13673041988768  \\
            61.54127654737877  127.97288896869192  \\
            63.18025947333402  128.82168537914222  \\
            64.74661433665084  129.62254744604675  \\
            66.23715426815117  130.38015892331995  \\
            67.64815886710144  131.10126519010086  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8916;green,0.29;blue,0.1999}, name path={4fd600fa-0fd3-4864-bbb5-ecd0d66eb78a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880312464924394  49.42920734792067  \\
            6.252564115879841  51.419891408068715  \\
            6.591611971591049  53.445349720541195  \\
            6.923741586142181  55.503629781098006  \\
            7.282798969704153  57.5858252350805  \\
            7.6943154939967915  59.68377648669555  \\
            8.17405392206211  61.795674298509184  \\
            8.721633081609777  63.92070529864513  \\
            9.331638254025679  66.058662058551  \\
            10.015954318281105  68.20181509705648  \\
            10.779526143280798  70.34196506814743  \\
            11.620863062050406  72.47324214428545  \\
            12.539921310608433  74.59656378407067  \\
            13.530579567950847  76.71448474294836  \\
            14.599612403034255  78.8159905033178  \\
            15.746566618499832  80.89748059543926  \\
            16.97087264662676  82.95737387755852  \\
            18.27062838914909  84.98801497520152  \\
            19.644243112449075  86.98528142312132  \\
            21.085656978985767  88.94276608764825  \\
            22.589102464848043  90.85470473817448  \\
            24.155334567125564  92.71822515744401  \\
            25.78492374531683  94.530579935812  \\
            27.474272922851597  96.28729816286261  \\
            29.21535272980587  97.98288278150955  \\
            30.99820125846188  99.61237835693062  \\
            32.810906150851146  101.16789635373381  \\
            34.65146204555312  102.6474127055515  \\
            36.504214103790126  104.04640868029952  \\
            38.366787004209726  105.36353333751997  \\
            40.233886952797675  106.5993227495107  \\
            42.095500265997906  107.75552914639859  \\
            43.93929674745701  108.83448425486512  \\
            45.76213462103886  109.83523038289843  \\
            47.56491837702096  110.75918292150038  \\
            49.326271149081755  111.61418582560464  \\
            51.02677843495389  112.41043411997951  \\
            52.66763566216696  113.15062265325655  \\
            54.238345178990215  113.85589183518519  \\
            55.7340946979756  114.52106696820701  \\
            57.152260295489  115.14655599588093  \\
            58.498021073040775  115.72744302661783  \\
            59.76469180651376  116.28288713652012  \\
            60.96634284726227  116.77770032056014  \\
            62.096529247224964  117.21612747221363  \\
            63.13977590529255  117.64330188034737  \\
            64.0956387246655  118.07642748242702  \\
            64.96644776667462  118.532357326443  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8856;green,0.2772;blue,0.1941}, name path={ce51cdbc-e06d-49c8-8695-413d4366a276}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166336574050268  45.50384770364791  \\
            5.516016021726185  47.45849904825057  \\
            5.9098947893775975  49.435700834557345  \\
            6.301418604661323  51.44495801239139  \\
            6.6729446047341066  53.48915970547103  \\
            7.046284947066711  55.56546421542634  \\
            7.442356261399547  57.66833574580482  \\
            7.890184371883561  59.789110146974814  \\
            8.390191601380018  61.92944445405411  \\
            8.941858460348877  64.0882552577577  \\
            9.51194773885055  66.27378116507668  \\
            10.110540388812643  68.48384317559767  \\
            10.751935214684181  70.70492928825676  \\
            11.446875990420958  72.92649378652037  \\
            12.192522577561993  75.15875533694833  \\
            12.970275884935614  77.4121138696366  \\
            13.815354289627667  79.67053500809905  \\
            14.727521256634102  81.93185871677858  \\
            15.698853452424606  84.20020310782452  \\
            16.74094993265431  86.45844161234656  \\
            17.850720443896876  88.70887519269213  \\
            19.03561549905351  90.94646408697817  \\
            20.294516610356318  93.16551420197678  \\
            21.629654712343978  95.36609152601372  \\
            23.037715864258576  97.55160338454728  \\
            24.52167892179361  99.71470914299593  \\
            26.079811579801003  101.84899255155112  \\
            27.70820037357193  103.94912949472469  \\
            29.39969586585322  106.00025802874057  \\
            31.155969849867613  108.00232683902975  \\
            32.97582430597295  109.95189585453053  \\
            34.86090471542342  111.84932426613084  \\
            36.81282040249365  113.69870077248098  \\
            38.82463154256146  115.49378515914404  \\
            40.88543114967281  117.22444216840033  \\
            42.992718907967465  118.88833021120287  \\
            45.14745902338218  120.48667076159246  \\
            47.335215354241555  122.01012980568005  \\
            49.544180999535556  123.45100020687613  \\
            51.77494286035486  124.8126488277208  \\
            54.00768708013528  126.09292359299165  \\
            56.22498662174306  127.28719638904604  \\
            58.40230241262886  128.40716489676237  \\
            60.53414896702812  129.4537496923123  \\
            62.61886469406554  130.42711488521735  \\
            64.622105527256  131.4002045766406  \\
            66.56200000168091  132.35612228317984  \\
            68.45622076191886  133.23968510417265  \\
            70.29085724300022  134.06015750601938  \\
            72.06534596233196  134.81894411315133  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8795;green,0.2645;blue,0.1882}, name path={38115a8d-01c8-42fd-9395-2704aaff61b0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.172891048408515  45.50250368809068  \\
            5.550487967867442  47.451101876688156  \\
            5.992048397876585  49.41512640422126  \\
            6.472072492560174  51.40227678393254  \\
            6.9895230260076175  53.41192759149618  \\
            7.567878100380311  55.43350011862383  \\
            8.210633770956496  57.46159674800139  \\
            8.924549146765557  59.49240947738627  \\
            9.708275041441812  61.527877408710964  \\
            10.558954276129981  63.56519485128633  \\
            11.465201996659914  65.60485010324302  \\
            12.430078805196647  67.6463413628503  \\
            13.466627450908069  69.67603660534962  \\
            14.57041480192725  71.69239299638008  \\
            15.737423220003537  73.70502191914301  \\
            16.950887426953933  75.72532961042761  \\
            18.2326766195768  77.7360749351064  \\
            19.56027537141758  79.74275134303235  \\
            20.9044553840941  81.7666120970596  \\
            22.276089702625033  83.80722367636976  \\
            23.64072012639927  85.88716663229533  \\
            25.0344257592094  87.98304146922833  \\
            26.47786610089587  90.07717143422035  \\
            27.967324685517738  92.1758076056539  \\
            29.48094555797913  94.29451366674944  \\
            31.028990177759972  96.40793375798494  \\
            32.62548349990963  98.5052692193958  \\
            34.280212441555456  100.58660709924416  \\
            35.99569032677921  102.63158370346872  \\
            37.77789726115244  104.641471360726  \\
            39.62388850453492  106.60529525133373  \\
            41.52871912332908  108.53077333168369  \\
            43.50185108262583  110.41476358135802  \\
            45.539862958916416  112.25308563243208  \\
            47.62232409344072  114.02466186356418  \\
            49.75146428330835  115.73087754540431  \\
            51.94317570019296  117.3857658103161  \\
            54.19068125256717  118.97996969146352  \\
            56.48497279313763  120.50304609294555  \\
            58.827454673412674  121.95848175755575  \\
            61.17609098502859  123.34007320643047  \\
            63.50604957923205  124.63558549163325  \\
            65.79663268406433  125.85870657137515  \\
            68.06904303821439  127.01028514505954  \\
            70.34090710597309  128.07618174778992  \\
            72.56044186305066  129.0792130767154  \\
            74.72763331262844  130.0180837425541  \\
            76.84467516361346  130.8862892582234  \\
            78.91937986584028  131.68254094722042  \\
            80.9577535044127  132.3998846007114  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8734;green,0.2517;blue,0.1823}, name path={8b873dd3-066c-477a-badc-744393c61d43}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166294277803929  45.50385536694645  \\
            5.5157881659128645  47.45854064646564  \\
            5.915978682823472  49.43407087700139  \\
            6.353247235423529  51.434096484699914  \\
            6.823097168859906  53.459259100567486  \\
            7.303711565168201  55.51453919134509  \\
            7.81642844812721  57.5936990277847  \\
            8.378512392157862  59.68942494941432  \\
            8.975963118447645  61.80798819745674  \\
            9.59395324953439  63.952968001708314  \\
            10.19657141451355  66.13269537862934  \\
            10.80471467292124  68.34303466624118  \\
            11.446084459354623  70.56819762159479  \\
            12.142596192483316  72.80083934793942  \\
            12.88154474283819  75.0515077624609  \\
            13.642248086014787  77.32629595577642  \\
            14.463340989417734  79.61031182444991  \\
            15.343854658212154  81.90153343469119  \\
            16.276660180356668  84.2039585182796  \\
            17.27676088954273  86.50476888695626  \\
            18.340404934263972  88.80606336078446  \\
            19.47895572455414  91.09718859598249  \\
            20.691856704413524  93.37194165618695  \\
            21.981422449815614  95.63033169779125  \\
            23.34439046095169  97.87548797912025  \\
            24.7841725840025  100.100483618711  \\
            26.299896268048787  102.29973161719424  \\
            27.88615676451411  104.46062960548767  \\
            29.541025001146544  106.57722450857062  \\
            31.26632819010814  108.6533745988141  \\
            33.051789670693786  110.6732456354567  \\
            34.899189485002026  112.63753896569314  \\
            36.8132470462545  114.55426823362384  \\
            38.78780140043822  116.41793730128406  \\
            40.81516165013101  118.22189115207034  \\
            42.89443620253543  119.96346150101941  \\
            45.024570867634445  121.64101576776778  \\
            47.198221505352436  123.2504614902991  \\
            49.39725344347545  124.78153348339906  \\
            51.61727492805726  126.23289959714653  \\
            53.84524527233191  127.60230796129143  \\
            56.05286054910887  128.88669469787  \\
            58.21438589992284  130.09882463371534  \\
            60.33870029798271  131.2367620379236  \\
            62.43939702814667  132.29180890864308  \\
            64.47778882039985  133.33273979615905  \\
            66.43794927322931  134.36681671891543  \\
            68.34143444093108  135.33948707015824  \\
            70.17702066630711  136.2791904572698  \\
            71.92674221992625  137.20500225995903  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8673;green,0.239;blue,0.1765}, name path={da2d7e2d-f158-4eb7-ad3e-a283a9eaaad5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.17444953328656  45.502132075155  \\
            5.55777441345402  47.44934858261496  \\
            6.008669613701361  49.41051993393627  \\
            6.505890705897086  51.391742865823424  \\
            7.020750929968044  53.40000754989072  \\
            7.584134257350105  55.426511482787596  \\
            8.202430313668637  57.465756122318396  \\
            8.884010402443598  59.51300348596034  \\
            9.618703534078776  61.574149191140734  \\
            10.382728660506968  63.65723247456582  \\
            11.140537297374426  65.77286406264014  \\
            11.875040948673416  67.92835663674028  \\
            12.616045713480469  70.10736568853713  \\
            13.383745901411633  72.30136068220536  \\
            14.1673527097668  74.52250987624113  \\
            14.953430100204791  76.7744269411563  \\
            15.77060788008757  79.04836947004962  \\
            16.58735414630631  81.35510853529883  \\
            17.373516948910904  83.70266714099336  \\
            18.14054733238414  86.08896085269826  \\
            18.88216687139669  88.51491986127607  \\
            19.646578536166228  90.96331266929496  \\
            20.462867320113347  93.42173889869595  \\
            21.332569926933836  95.8926013385895  \\
            22.21653557123176  98.38932826742943  \\
            23.11602885299414  100.91026534724658  \\
            24.054753281163997  103.44709203182002  \\
            25.035885586738267  105.98980222632649  \\
            26.072944219271037  108.52571258031506  \\
            27.18090168773766  111.05186258075447  \\
            28.364247268758266  113.55201725609605  \\
            29.624903630077764  116.02504696194244  \\
            30.963001447919233  118.47812651865767  \\
            32.37623652833685  120.90582045362603  \\
            33.861339853827396  123.30500221639798  \\
            35.418863663228215  125.67306880062883  \\
            37.04906829225849  128.00723847549438  \\
            38.7513702647124  130.30392466514792  \\
            40.52066600825651  132.55368539770234  \\
            42.351834320940156  134.7515988089642  \\
            44.239444441754486  136.88960858952393  \\
            46.16773124849611  138.9523736605178  \\
            48.06945520983041  140.95054441687037  \\
            49.91916869375495  142.8786838106192  \\
            51.76268702270892  144.72288618554364  \\
            53.55551200393296  146.52231412637562  \\
            55.30355072275938  148.27240672842285  \\
            57.03994533831323  149.93739910471908  \\
            58.77168554818897  151.51858189864282  \\
            60.5099552668092  153.01464940755494  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8612;green,0.2262;blue,0.1706}, name path={68432b23-a909-4d7d-be58-29b88c45a2de}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166089903495607  45.503892217396334  \\
            5.514685561293915  47.45874058865258  \\
            5.913085752721232  49.43247147424076  \\
            6.326393700480105  51.433174342304646  \\
            6.723355346057205  53.4675069447735  \\
            7.120148930117141  55.53438654977791  \\
            7.51788720074512  57.63305662709101  \\
            7.947453175728689  59.75593092283492  \\
            8.403495890698958  61.90509679550006  \\
            8.914169090079788  64.07196775966486  \\
            9.455247739337125  66.26374861240113  \\
            10.047101831630544  68.47325359845914  \\
            10.702987645829714  70.69086234659505  \\
            11.427817976401487  72.91105621133752  \\
            12.222384539729662  75.13582120903293  \\
            13.074187171760492  77.37028857767858  \\
            14.003020465387225  79.60191217200976  \\
            14.980369640670075  81.83636983929793  \\
            15.973255800340848  84.08912216259046  \\
            16.98082776970648  86.36883350529844  \\
            17.950906144452397  88.69550555991707  \\
            18.914798537210178  91.0569900655697  \\
            19.895843671386732  93.44183442163774  \\
            20.87259194141202  95.86158128669443  \\
            21.83950433083736  98.31743846215807  \\
            22.795796022890578  100.81047235601788  \\
            23.751977150561938  103.33633674045204  \\
            24.742208388407942  105.87281478129242  \\
            25.788689954293407  108.39992928779105  \\
            26.907555616040845  110.91658811913616  \\
            28.103671891541037  113.41693316943027  \\
            29.37189680121662  115.90317586486185  \\
            30.717929636567593  118.37143541420859  \\
            32.14103090827108  120.81755286194961  \\
            33.63464271657537  123.2250513320044  \\
            35.196338199548485  125.59082737495486  \\
            36.82885820197489  127.92021715511403  \\
            38.52513469348367  130.19734036874047  \\
            40.282466901036535  132.415128671682  \\
            42.10101410179291  134.57742026620346  \\
            43.97322991210494  136.67528606707043  \\
            45.88236688885919  138.6944190166143  \\
            47.81771305857816  140.62967655405066  \\
            49.77510774790662  142.47990015330785  \\
            51.75067261364003  144.24444886889583  \\
            53.66828915199394  145.9675962709472  \\
            55.53703290518044  147.64470407159226  \\
            57.40049900217396  149.23534460950017  \\
            59.26247112040953  150.73959812819209  \\
            61.13088367987456  152.1579425581706  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8552;green,0.2135;blue,0.1647}, name path={738ad020-f76d-4c95-bfba-d989ad16aaa6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164435864032184  45.504179588248334  \\
            5.505682007061684  47.460288382579165  \\
            5.895040368836899  49.438105985357176  \\
            6.310724962993386  51.442470969439405  \\
            6.723538207597904  53.478816512928375  \\
            7.169746761425892  55.539037549804306  \\
            7.6675768584519295  57.61536752181374  \\
            8.229772965672636  59.703138199061186  \\
            8.849408184352342  61.805987513522794  \\
            9.514575214176805  63.92640942992246  \\
            10.199478024286536  66.07164173821242  \\
            10.934679425210032  68.2311686277693  \\
            11.72102536925426  70.39920500547527  \\
            12.567882346397784  72.56852186545078  \\
            13.484461107620058  74.73784439283084  \\
            14.46661387559474  76.90941282576678  \\
            15.526325534367531  79.07013420703656  \\
            16.66345416044484  81.21578415360449  \\
            17.878364768469616  83.34460188396831  \\
            19.167662042612324  85.4404112847103  \\
            20.531511363616794  87.50240974314637  \\
            21.966631008310404  89.53268821793941  \\
            23.469179420777298  91.52603869283894  \\
            25.040797793105746  93.48042975029614  \\
            26.682580006051058  95.39369354753121  \\
            28.388157152980963  97.25431456631502  \\
            30.152604563716775  99.05807484625142  \\
            31.96884973418366  100.80160767914698  \\
            33.82704863855727  102.47507000029984  \\
            35.728347081470766  104.07929937634776  \\
            37.66144717012912  105.60805482675168  \\
            39.625290567267946  107.05994598430247  \\
            41.621241759182695  108.43836937430929  \\
            43.64169239876931  109.74112549919869  \\
            45.67644749005582  110.96515067413753  \\
            47.72111557133031  112.10869162480411  \\
            49.770742709717155  113.1711507946639  \\
            51.81546568327407  114.15378824870591  \\
            53.82966904426709  115.06197812276135  \\
            55.81142854403285  115.8946957839277  \\
            57.750938317910894  116.65703939565375  \\
            59.62956664609785  117.35861289702626  \\
            61.43317668585985  118.02677188299243  \\
            63.16020646447278  118.66296675278682  \\
            64.81646740577563  119.24999808224246  \\
            66.43441578626543  119.75345024122085  \\
            67.9970431738865  120.19815299157435  \\
            69.47279603054717  120.63020712293667  \\
            70.86164566230025  121.0486922245545  \\
            72.16399689983362  121.45233104287243  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8491;green,0.2007;blue,0.1589}, name path={9f7c97eb-0d25-44bb-b5e0-4a5935612e85}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.170454274261089  45.50304101100227  \\
            5.526510760182338  47.45700584929101  \\
            5.9068181719168305  49.438796799749106  \\
            6.267523715842406  51.454229454918455  \\
            6.580286508643054  53.504253313931464  \\
            6.853012098151618  55.59011928981554  \\
            7.124846327387812  57.706829588476225  \\
            7.391187777772963  59.85545734556542  \\
            7.637535457530129  62.037781893600354  \\
            7.859819093706357  64.25340617430592  \\
            8.04404655730507  66.50240439491118  \\
            8.232108207718028  68.78149519193418  \\
            8.453841317497849  71.08161513831567  \\
            8.73634328987005  73.38688361309049  \\
            9.091123116850948  75.7006385668521  \\
            9.512581675448969  78.03102849499754  \\
            10.012981837790953  80.3689418001127  \\
            10.588954053340409  82.71399143415279  \\
            11.229489815820312  85.06813722271929  \\
            11.949701559102715  87.42109142234031  \\
            12.746748645453236  89.77187666378346  \\
            13.62295004936141  92.11079165621912  \\
            14.575646566590967  94.43111053604316  \\
            15.60663456277129  96.73157720729115  \\
            16.716970010166428  99.01028750234669  \\
            17.90385023398284  101.26002092320653  \\
            19.1633772009417  103.47426263971307  \\
            20.485859700533993  105.63769065523329  \\
            21.862577510208947  107.7371147997019  \\
            23.297678816528084  109.77861877329067  \\
            24.792786657356817  111.76588917612737  \\
            26.342967432359906  113.6942972649119  \\
            27.935558324171783  115.55375158125274  \\
            29.564946980630573  117.34151105625918  \\
            31.210527651455045  119.04993560685016  \\
            32.87110535249395  120.67797997584233  \\
            34.55676533215383  122.22970733330061  \\
            36.25719336988258  123.70409285261583  \\
            37.94649539404384  125.09865660861786  \\
            39.62003295094834  126.41391146435157  \\
            41.277542620985756  127.64939346922944  \\
            42.89888470817939  128.80839276386743  \\
            44.465006161512726  129.90191683852115  \\
            45.9734431153421  130.93248631273642  \\
            47.416191738330625  131.91405598988203  \\
            48.84466265821952  132.8092877420737  \\
            50.25101180796036  133.61594725290902  \\
            51.587361144478265  134.37421883245332  \\
            52.85231257128883  135.08464491800086  \\
            54.04393957939249  135.7496250657185  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> it3.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={379.0mm}, height={379.0mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={-15}, xmax={82}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={35}, ymax={156}, yticklabels={{}}, ytick={{}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \node [sedan top,body color=blue!30,window color=black!80,minimum width=3cm, rotate=81] at (4.838,43.578) {};
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e413601-7dd0-46fb-a282-5f7fb59d7d32}, area legend, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.0}, draw opacity={1.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            -13.457799466168568  1.2468018673957624  \\
            -13.457398798077838  2.74810480336192  \\
            -13.456995181710205  3.253222839540497  \\
            -13.456595178812423  3.752226454342606  \\
            -13.456195306670786  4.250865911445995  \\
            -13.455795551016642  4.763052899240216  \\
            -13.455395776765787  5.288955976570127  \\
            -13.45499491947624  5.829945674830846  \\
            -13.454495163960631  6.383244963996758  \\
            -13.454095390409925  6.9501595782677414  \\
            -13.45359457045352  7.531962694265678  \\
            -13.453094814165663  8.126172970908172  \\
            -13.452595041023269  8.733997101188018  \\
            -13.452095253314017  9.35543317044814  \\
            -13.451595452967055  9.990479510591735  \\
            -13.451095639618543  10.63923728222617  \\
            -13.450595814383442  11.301505734210657  \\
            -13.447933478273757  12.221333242184832  \\
            -13.412011555303017  13.327074148481154  \\
            -13.345559928982848  14.452436750107566  \\
            -13.233798541196858  15.65078534266257  \\
            -13.145964259245883  16.335992769191005  \\
            -13.119326784635183  16.629891069035793  \\
            -13.05500905893544  17.469621932929414  \\
            -12.973033788545717  18.199293254081855  \\
            -12.915922541788863  18.938886165176967  \\
            -12.83141686614681  19.68508149079906  \\
            -12.772657245366357  20.436322027644103  \\
            -12.685877309394565  21.212383174931983  \\
            -12.624061847141906  21.986723893332552  \\
            -12.5357153447206  22.789442215463502  \\
            -12.47036498103699  23.591990979751948  \\
            -12.380240850573824  24.422320046516056  \\
            -12.311459956548225  25.2507437488289  \\
            -12.219686842375712  26.108483706613242  \\
            -12.147266466354333  26.964025257892416  \\
            -12.054073598303855  27.846578163498634  \\
            -11.978228344393008  28.728975706292406  \\
            -11.883369873827597  29.638917050814143  \\
            -11.804002993647853  30.54804185656098  \\
            -11.678519606744054  31.760737475176803  \\
            -11.518607844476033  33.029576413289455  \\
            -11.323551519110293  34.329850227034946  \\
            -11.160272363338096  35.248154769665796  \\
            -11.05011493742069  35.9949419564795  \\
            -10.883150694122683  37.09755700200265  \\
            -10.70897111337035  38.122809748802915  \\
            -10.552396472122261  39.10138705931712  \\
            -10.382535542776221  40.09670476757831  \\
            -10.222180016035999  41.090799855668294  \\
            -10.049213443562897  42.110637901750366  \\
            -9.883375675323958  43.13183416357438  \\
            -9.707264066224297  44.17563034582008  \\
            -9.536419154623172  45.22276755222421  \\
            -9.356714380519552  46.29332710721153  \\
            -9.180489648055183  47.36805361514864  \\
            -8.997398908203802  48.46271758169422  \\
            -8.816249977216192  49.56389311830013  \\
            -8.62949715601811  50.68372521582627  \\
            -8.44349471846217  51.81162668967661  \\
            -8.252939289900782  52.956671132850566  \\
            -8.062224896580531  54.110948105201885  \\
            -7.867762727894973  55.28122978133033  \\
            -7.6725252465556775  56.461245993084574  \\
            -7.474168096088098  57.6565942159613  \\
            -7.274409289291091  58.862942294064304  \\
            -7.071955580684928  60.083869715878386  \\
            -6.867681713745472  61.316512063917465  \\
            -6.661191509267653  62.56195296814557  \\
            -6.452701107818697  63.82009505926915  \\
            -6.242010515280574  65.0909383018868  \\
            -6.029319737303389  66.37448266199112  \\
            -5.814413592935935  67.67081973339081  \\
            -5.59750756667559  68.97975609164439  \\
            -5.378401655149384  70.30139175713411  \\
            -5.157355377871122  71.63526761698988  \\
            -4.9084498305876085  73.13233038302002  \\
            -4.6036232500817516  74.7655784930623  \\
            -4.267089281078217  76.39368301073824  \\
            -3.8918688823643137  78.03801347460235  \\
            -3.474073483107155  79.69672729793176  \\
            -3.0134781768031385  81.3585719048191  \\
            -2.510128656768769  83.01705539120647  \\
            -1.9646996825473764  84.6658153927682  \\
            -1.381047662279835  86.29247026563667  \\
            -0.7592757405765482  87.89559111678084  \\
            -0.10057832806648292  89.4722782695879  \\
            0.478621948908172  90.76577895556758  \\
            1.037325955873806  92.04792677004502  \\
            1.6994387627970724  93.47781650599444  \\
            2.3247103865208008  94.78395301294431  \\
            2.9283286583003356  96.02247269486759  \\
            3.515982849608859  97.21820968274272  \\
            4.09504285881383  98.39347395308381  \\
            4.670785983897737  99.5606977426615  \\
            5.245000641778146  100.7249356519472  \\
            5.81903217067666  101.8884103711358  \\
            6.392091389923147  103.04992502100446  \\
            6.964763855055416  104.2107692084801  \\
            7.537036277563734  105.37071330897302  \\
            8.108768962989787  106.52967686004031  \\
            8.686505311437179  107.70075593101141  \\
            9.33926135251165  109.02191662971603  \\
            10.085095312461021  110.45817882332899  \\
            10.860005712612066  111.8818111904791  \\
            11.510410460563541  113.01922483755777  \\
            12.115007575645862  114.13386712735505  \\
            12.854782531352514  115.45443319509242  \\
            13.58088834151607  116.72232608047648  \\
            14.285015267107056  117.93853406521858  \\
            14.976329609197585  119.12679281243294  \\
            15.661083783529488  120.3018365924359  \\
            16.343150080221417  121.47150844293517  \\
            17.023711234475158  122.63845624972782  \\
            17.781517393738643  123.93625089601652  \\
            18.64007966887469  125.3416868267703  \\
            19.526768862516303  126.73189904982013  \\
            20.45575565578128  128.12387436804175  \\
            21.429150012302102  129.51359903072276  \\
            22.444495073301738  130.89227051129518  \\
            23.499043641551477  132.25284522296403  \\
            24.590300618099768  133.59024777839772  \\
            25.715113501855782  134.89962616698935  \\
            26.866369400182407  136.1726733115427  \\
            28.042918815658275  137.4080332939558  \\
            29.24353780121128  138.60474691740313  \\
            30.46713869899191  139.76186146316758  \\
            31.710621263272024  140.87709686025497  \\
            32.973817667695045  141.95126646117674  \\
            34.26249026117465  142.98955755874556  \\
            35.574733815168024  143.99144147703956  \\
            36.90324643950296  144.95184355468103  \\
            38.2491823664605  145.87198703110053  \\
            39.61288462567279  146.75166121531964  \\
            40.99162585223535  147.58910937296173  \\
            42.38618152855717  148.38483425903584  \\
            43.79520365797839  149.1376240372216  \\
            45.21682035424142  149.84664349164862  \\
            46.651159340304815  150.5117119578791  \\
            48.095218228247134  151.1314385179223  \\
            49.549034398905945  151.7059998629697  \\
            51.010663916914275  152.23444425026548  \\
            52.479369794563716  152.71680841585854  \\
            53.95396023830454  153.1524058198348  \\
            55.43262668605819  153.54102197977434  \\
            56.914853867247885  153.88230536831682  \\
            58.39962490074068  154.1761679594163  \\
            59.88561884069698  154.4220158112294  \\
            61.37057107365591  154.61964787161895  \\
            62.855090575747695  154.7689276647305  \\
            64.3375589556407  154.86944721361587  \\
            65.81481171570343  154.9208029495926  \\
            67.28609043575113  154.92306420373478  \\
            68.75128214255318  154.8758843047715  \\
            70.20790657899207  154.77911660974917  \\
            71.65343606672388  154.63274716785023  \\
            73.08772870225225  154.4367288339381  \\
            74.50984739088256  154.1906540487552  \\
            75.91642777247478  153.89485891582842  \\
            77.30549196417321  153.54955689542646  \\
            78.6771236523635  153.15449504422992  \\
            80.02810255452903  152.71001411890978  \\
            81.35786367538184  152.2161763718512  \\
            82.66432833741179  151.67290122995186  \\
            83.94409371532181  151.08146768758593  \\
            85.19669777542482  150.44149317100715  \\
            86.42030796036639  149.753393483297  \\
            87.61246446243753  149.0177285286681  \\
            88.76779590803557  148.23758955856604  \\
            89.88691515895519  147.41324727774713  \\
            90.97110148012004  146.54446025863618  \\
            92.02168529526998  145.6300299975175  \\
            92.68311396806732  145.00781564856703  \\
            93.0306127546054  144.69527187179702  \\
            98.5555623531821  -169.51286217291243  \\
            96.55363896287963  -169.29282079082287  \\
            94.81037779810877  -169.06919530587135  \\
            93.10251522698358  -168.87875419024851  \\
            91.19157888753234  -168.64002262036252  \\
            89.24040877374983  -168.3729812114116  \\
            87.25414706969319  -168.06239473345462  \\
            85.52065677292539  -167.75802069512238  \\
            83.85132455412128  -167.48536825385523  \\
            82.05809532302396  -167.17396667589327  \\
            80.20414209333711  -166.84111311315436  \\
            78.27475125223198  -166.4577281440794  \\
            76.35716679552688  -166.0400159056896  \\
            74.71539899153176  -165.6505023978985  \\
            73.10949741084448  -165.2975985266828  \\
            71.2417247245433  -164.8608034204883  \\
            69.51268940901504  -164.42048187772923  \\
            67.87014764710356  -164.00643935380666  \\
            66.07281823489885  -163.53653018914773  \\
            64.22590128584459  -163.01620443298188  \\
            62.664391952283935  -162.54476296124037  \\
            61.1587805214545  -162.11872967648065  \\
            59.391581458024  -161.5984117307068  \\
            57.58231979897568  -161.02673781234606  \\
            55.79122894889953  -160.42262145503338  \\
            54.00766237631548  -159.78242671784906  \\
            52.22861583250574  -159.10346355273518  \\
            50.45544612110689  -158.38451897336586  \\
            48.69394677927555  -157.6262962917581  \\
            46.95792544260887  -156.83449796249153  \\
            45.24693536307504  -156.0083664160369  \\
            43.55555221636198  -155.14469276183578  \\
            41.88797333827598  -154.24547406534444  \\
            40.245588423335676  -153.3119232043697  \\
            38.63683029269156  -152.349201993856  \\
            37.06174615989905  -151.35809107319218  \\
            35.52174117686382  -150.33986196586278  \\
            34.01677846662231  -149.2955587829263  \\
            32.54724944567544  -148.2257998370508  \\
            31.11323730616696  -147.1316919218142  \\
            29.92098225257834  -146.17925691634102  \\
            28.743350287351063  -145.26156040093008  \\
            27.453125507849602  -144.21813183801058  \\
            26.249408383051133  -143.22482776211564  \\
            25.092616521922267  -142.25919037142688  \\
            23.96496611698082  -141.3126963880236  \\
            22.851790943073844  -140.37614308012164  \\
            21.63383170640184  -139.34940792886863  \\
            20.332849231990448  -138.20908358426172  \\
            19.052655819644563  -137.04345139465568  \\
            17.78125596514508  -135.83841569375917  \\
            16.52238663295458  -134.59270867449808  \\
            15.291030067665112  -133.31764334993593  \\
            14.09242362059435  -132.0165981613465  \\
            12.929567560541887  -130.69156965856143  \\
            11.8054869866186  -129.34526600269066  \\
            10.721380344707645  -127.9791824256102  \\
            9.678407815955447  -126.59454916238039  \\
            8.678202459760843  -125.19405669803109  \\
            7.721071279173474  -123.77888934149769  \\
            6.808154540765646  -122.35159727802498  \\
            5.938972567108642  -120.91300210561019  \\
            5.113374632886144  -119.46361578328117  \\
            4.331786501590917  -118.00560253452859  \\
            3.592409010986861  -116.53663204492693  \\
            2.8953040736279316  -115.05620535744181  \\
            2.23738524770396  -113.55787460241821  \\
            1.6186167813659065  -112.04120250646287  \\
            1.0433443959099709  -110.51612389885827  \\
            0.5119176268400665  -108.98325111304432  \\
            0.13057137119415962  -107.77967485596223  \\
            -0.2597258896362149  -106.62295826327284  \\
            -0.6924112214225513  -105.24364856204814  \\
            -1.0759682715086427  -103.97121921769853  \\
            -1.479204751786984  -102.59676888323298  \\
            -1.8786697325570518  -101.11417898992624  \\
            -2.245965124733228  -99.63004672119125  \\
            -2.5084003554857883  -98.45942314874196  \\
            -2.7852369392340552  -97.35099804721675  \\
            -3.103416344796708  -96.00321157450003  \\
            -3.3938412626562684  -94.72075793119942  \\
            -3.667145734803972  -93.49532740214174  \\
            -3.933587982392071  -92.29297331296247  \\
            -4.200933588578964  -91.086009653069  \\
            -4.470360825993753  -89.86823483586359  \\
            -4.742632792038654  -88.63856149332722  \\
            -5.017629056750618  -87.39572654747582  \\
            -5.260408282526964  -86.29510386596472  \\
            -5.564002531035792  -85.0484792795621  \\
            -5.861710436902326  -83.70875886957555  \\
            -6.143629568139366  -82.49922948749749  \\
            -6.440503992856577  -81.21695190571619  \\
            -6.742442351312617  -79.92643920116863  \\
            -7.049228397761695  -78.61048577437053  \\
            -7.3587011898584835  -77.28634358100317  \\
            -7.671441032029551  -75.9467448501744  \\
            -8.020559747800682  -74.44904509218418  \\
            -8.370055694024666  -72.80429074419864  \\
            -8.68823876271064  -71.1519830310937  \\
            -8.976597092869987  -69.47065771223082  \\
            -9.181533743208036  -68.09448491946141  \\
            -9.407188936079429  -66.76235032643388  \\
            -9.646053404933852  -65.18998184895749  \\
            -9.855477727770925  -63.68794397946348  \\
            -10.045106442064707  -62.24957312722422  \\
            -10.223779921950914  -60.85539667184491  \\
            -10.397279533192997  -59.48502291677379  \\
            -10.568726130674797  -58.12539837356854  \\
            -10.757548807313848  -56.61949700798922  \\
            -10.93025070491019  -54.979187830924864  \\
            -11.041825828479638  -53.672041433047724  \\
            -11.177555568654112  -52.42919739041332  \\
            -11.318907680867703  -50.973856568119686  \\
            -11.445855261151808  -49.58504666845577  \\
            -11.565870843663971  -48.23237847373651  \\
            -11.683178525932753  -46.89739864919711  \\
            -11.799331479753079  -45.56961030878909  \\
            -11.915188470519379  -44.245258674505266  \\
            -12.030849806563229  -42.921756990091424  \\
            -12.146357890467774  -41.59996448187594  \\
            -12.26171689931002  -40.27973349633025  \\
            -12.377129266601465  -38.959992009581285  \\
            -12.492341651335337  -37.64115030780551  \\
            -12.607500546529728  -36.32402055495626  \\
            -12.7353501364464  -34.85232004941439  \\
            -12.822470966952839  -33.54204030618449  \\
            -12.92959109090153  -32.31456240612074  \\
            -13.034573327988396  -30.943518749556628  \\
            -13.136054341414939  -29.633935514363444  \\
            -13.234664373344586  -28.32327800061547  \\
            -13.333352152189626  -27.025860500745416  \\
            -13.431406596131616  -25.725919709492086  \\
            -13.529640990177517  -24.429787065553175  \\
            -13.627562124401754  -23.133607729508178  \\
            -13.725643117452645  -21.838858951992652  \\
            -13.823504475355566  -20.544047758080925  \\
            -13.953774074398613  -18.673980821704088  \\
            -13.961676215531277  -16.801387952231256  \\
            -13.947073407932878  -14.92911495319234  \\
            -13.84460715318665  -13.63748387345123  \\
            -13.854470627710635  -12.928415529004958  \\
            -13.843697199130753  -11.17399925389642  \\
            -13.76288162165233  -9.944140208258036  \\
            -13.776361503829312  -9.181386217790816  \\
            -13.77546259176421  -7.3115472680830615  \\
            -13.682095780273109  -6.0136429405741305  \\
            -13.685654947396905  -4.692712603479275  \\
            -13.585394288129748  -3.3849968729321604  \\
            -13.58586498039622  -2.1003481394225076  \\
            -13.485979350203042  -0.8178411488727921  \\
            -13.497599733664813  -0.12402666862655244  \\
            -13.497799841091261  1.250616593909594  \\
            16.50219984109126  1.254983406090406  \\
            16.502399733664813  -0.11837333137344756  \\
            16.49137935020304  -1.983158851127208  \\
            16.39166498039622  -3.2612518605774925  \\
            16.392394288129747  -4.5392031270678395  \\
            16.294054947396905  -5.795887396520725  \\
            16.300295780273107  -7.041357059425869  \\
            16.20786259176421  -8.31165273191694  \\
            16.223161503829314  -9.012213782209184  \\
            16.22428162165233  -10.821659791741963  \\
            16.139897199130754  -12.16600074610358  \\
            16.145470627710633  -12.987784470995042  \\
            16.130607153186652  -14.85671612654877  \\
            16.02827340793288  -16.14508504680766  \\
            16.038276215531276  -16.854812047768743  \\
            16.025774074398612  -17.566419178295913  \\
            16.091104475355568  -18.282152241919075  \\
            16.188843117452645  -19.57534104800735  \\
            16.286962124401754  -20.87059227049182  \\
            16.384840990177516  -22.166212934446822  \\
            16.483206596131616  -23.464080290507912  \\
            16.580952152189624  -24.759939499254585  \\
            16.679864373344586  -26.06032199938453  \\
            16.77685434141494  -27.34966448563656  \\
            16.876973327988395  -28.641481250443373  \\
            16.97099109090153  -29.874237593879258  \\
            17.08987096695284  -31.250359693815515  \\
            17.1761501364464  -32.54967995058561  \\
            17.278500546529727  -33.71117944504374  \\
            17.393741651335336  -35.02924969219449  \\
            17.508929266601466  -36.347807990418715  \\
            17.62431689931002  -37.66726650366975  \\
            17.739757890467775  -38.98843551812405  \\
            17.85524980656323  -40.31004300990858  \\
            17.970788470519377  -41.63214132549473  \\
            18.086531479753077  -42.95518969121091  \\
            18.202178525932755  -44.27720135080289  \\
            18.31787084366397  -45.59382152626349  \\
            18.433255261151807  -46.89455333154424  \\
            18.548907680867703  -48.16074343188032  \\
            18.66515556865411  -49.361202609586684  \\
            18.817825828479638  -50.773558566952275  \\
            18.93405070491019  -52.12901216907513  \\
            19.043948807313846  -53.17410299201078  \\
            19.1959261306748  -54.37500162643146  \\
            19.366079533193  -55.724377083226216  \\
            19.535779921950915  -57.06480332815509  \\
            19.70470644206471  -58.383226872775786  \\
            19.872677727770924  -59.65845602053652  \\
            20.041253404933855  -60.86981815104251  \\
            20.21378893607943  -62.00864967356611  \\
            20.446333743208037  -63.383915080538586  \\
            20.645597092869988  -64.72454228776918  \\
            20.826438762710637  -65.77761696890629  \\
            21.033055694024668  -66.84970925580136  \\
            21.26015974780068  -67.91915490781582  \\
            21.54244103202955  -69.1240551498256  \\
            21.854901189858484  -70.46245641899682  \\
            22.165428397761694  -71.79111422562947  \\
            22.471442351312618  -73.10376079883137  \\
            22.778503992856578  -74.4162480942838  \\
            23.078829568139362  -75.71337051250252  \\
            23.39171043690233  -77.05764113042446  \\
            23.656202531035788  -78.2529207204379  \\
            23.960808282526962  -79.50389613403529  \\
            24.273629056750618  -80.91327345252418  \\
            24.548432792038653  -82.15523850667279  \\
            24.82076082599375  -83.38516516413641  \\
            25.089933588578965  -84.60179034693101  \\
            25.356187982392072  -85.80382668703753  \\
            25.617945734803975  -86.98507259785826  \\
            25.87644126265627  -88.1442420688006  \\
            26.12581634479671  -89.24658842549997  \\
            26.369636939234056  -90.28040195278327  \\
            26.68480035548579  -91.54877685125803  \\
            26.95256512473323  -92.74195327880877  \\
            27.167269732557052  -93.60862101007376  \\
            27.397404751786983  -94.46403111676702  \\
            27.67716827150864  -95.41218078230146  \\
            27.984611221422554  -96.43295143795187  \\
            28.268325889636216  -97.34124173672717  \\
            28.645828628805837  -98.45872514403779  \\
            28.988282373159933  -99.54414888695568  \\
            29.25225560409003  -100.30547610114172  \\
            29.54358321863409  -101.07779749353713  \\
            29.86261475229604  -101.85972539758178  \\
            30.202695926372066  -102.6341946425582  \\
            30.562990989013137  -103.39936795507307  \\
            30.95181349840908  -104.17179746547141  \\
            31.368825367113857  -104.94978421671883  \\
            31.81262743289136  -105.7289978943898  \\
            32.284245459234356  -106.50960272197501  \\
            32.78352872082653  -107.2903106585023  \\
            33.31079754023915  -108.06994330196892  \\
            33.867192184044555  -108.84905083761961  \\
            34.45301965529235  -109.62681757438979  \\
            35.069913013381395  -110.40413399730933  \\
            35.718232439458106  -111.18063034143857  \\
            36.398576379405654  -111.95580183865347  \\
            37.112769932334885  -112.73095665006406  \\
            37.86241336704542  -113.50709132550192  \\
            38.650544034854924  -114.28678430624083  \\
            39.469744180355434  -115.06294860534433  \\
            40.31955076800955  -115.8365164157383  \\
            41.18516829359817  -116.59539207113137  \\
            42.17140905692616  -117.42505691987837  \\
            43.265433883019185  -118.34550361197641  \\
            44.34898347807773  -119.25500962857312  \\
            45.410191616948865  -120.14097223788434  \\
            46.436874492150395  -120.98846816198939  \\
            47.397049712648936  -121.76603959906994  \\
            48.50621774742166  -122.62954308365899  \\
            49.57916269383305  -123.4883080781858  \\
            50.47395055432455  -124.17100016294918  \\
            51.396221533377684  -124.84244121707368  \\
            52.34605882313618  -125.50153803413725  \\
            53.32325384010095  -126.14770892680784  \\
            54.32776970730844  -126.779798006144  \\
            55.36021157666433  -127.39767679563033  \\
            56.42042666172403  -128.00032593465554  \\
            57.49704778363802  -128.5809072381642  \\
            58.59086463692496  -129.13943358396313  \\
            59.70367455739114  -129.67670203750845  \\
            60.848253220724445  -130.19870370824188  \\
            62.022353878893114  -130.70408102663413  \\
            63.212984167494255  -131.18673644726485  \\
            64.42333762368452  -131.64857328215092  \\
            65.65277105110047  -132.08977854496663  \\
            66.89648020102432  -132.50926218765395  \\
            68.142818541976  -132.9031882692932  \\
            69.47861947854551  -133.29547032351934  \\
            71.08860804771605  -133.75183703875965  \\
            72.62929871415541  -134.21719556701814  \\
            73.92978176510115  -134.58366981085229  \\
            75.32545235289645  -134.94756064619335  \\
            76.88611059098496  -135.34071812227074  \\
            78.3610752754567  -135.71779657951168  \\
            79.74310258915551  -136.0402014733172  \\
            81.40080100846824  -136.40489760210153  \\
            83.01263320447312  -136.78758409431043  \\
            84.39124874776802  -137.08787185592058  \\
            85.77285790666289  -137.36248688684563  \\
            87.27150467697604  -137.63043332410672  \\
            88.83747544587871  -137.90263174614475  \\
            90.53694322707462  -138.18037930487762  \\
            92.16825293030682  -138.46760526654535  \\
            93.58759122625017  -138.68961878858838  \\
            95.08222111246765  -138.89337737963746  \\
            96.62648477301643  -139.08644580975147  \\
            98.38402220189123  -139.28280469412863  \\
            99.69182772064934  -12.045021763947453  \\
            98.90715191102653  -10.653754959039375  \\
            98.15568465576192  -9.229919673789329  \\
            97.43887204200547  -7.775006133478234  \\
            96.75784753218812  -6.290478178733843  \\
            96.11345506104573  -4.777221413489002  \\
            95.50663748882175  -3.2367139802074285  \\
            94.93886027833955  -1.6721570250554594  \\
            94.4105432860325  -0.08577663943152025  \\
            93.92220145436818  1.5201555654031607  \\
            93.47691051282911  3.132723337870645  \\
            93.07503547470232  4.7465792908207245  \\
            92.71642055556013  6.353429076506038  \\
            92.3998747126821  7.9444024616347875  \\
            92.1212935761472  9.519403271427935  \\
            91.87353014344427  11.108320485105521  \\
            91.673386278632  12.60532084759505  \\
            91.49571504435428  14.01918358278781  \\
            91.32800627518316  15.508375310750887  \\
            91.21193961378773  16.744680545806094  \\
            91.06517194642848  18.026950660776144  \\
            90.91949081903459  19.654183949143466  \\
            90.81305130637342  21.26996959429746  \\
            90.74180317692327  22.872564050855036  \\
            90.70211970854005  24.485684317466532  \\
            90.69551554796297  25.96462364194556  \\
            90.69031435285677  27.2902289096347  \\
            90.68521212082672  28.603303342937075  \\
            90.68021211533296  29.903004763823557  \\
            90.67521438598422  31.189120426407865  \\
            90.67021439446768  32.46301825417381  \\
            90.66531441224437  33.72401370261848  \\
            90.66041443039188  34.97210905648729  \\
            90.65561208613613  36.207912315788334  \\
            90.6509120983648  37.43010915263825  \\
            90.64621453477926  38.638682338333304  \\
            90.64151570548769  39.834583523162124  \\
            90.63681308661737  41.0322540925701  \\
            90.63221292624944  42.230295406272774  \\
            90.62751521391968  43.42840880749316  \\
            90.62281261591924  44.62867543638671  \\
            90.61821245655118  45.82911657819294  \\
            90.6135147159314  47.029836000969325  \\
            90.60881455382768  48.232077464163474  \\
            90.60411440157316  49.43511643484078  \\
            90.59941424013506  50.63895778445392  \\
            90.59471406957279  51.84370150282288  \\
            90.5900139088367  53.04934273248054  \\
            90.58531135038687  54.25640294811015  \\
            90.58071358838207  55.46302501769098  \\
            90.57591584526082  56.670647948258285  \\
            90.5712132692778  57.88030707157732  \\
            90.56651311022969  59.090148012078565  \\
            90.56182026621703  60.29903360301464  \\
            90.55685165000962  61.50325018687501  \\
            90.55108678547397  62.690345043402765  \\
            90.54258697650853  63.8332788532152  \\
            90.52764050339377  64.8988234759464  \\
            90.50091020757748  65.88585943518594  \\
            90.44556144388639  67.13152530376541  \\
            90.41833240245744  68.31497569337547  \\
            90.37620260044719  69.1725059003449  \\
            90.31135769546955  70.05565178610934  \\
            90.22446835070738  70.96715193224586  \\
            90.1192471493878  71.87955743962219  \\
            89.97378259397667  72.93335082771823  \\
            89.80786743696962  74.13690728274014  \\
            89.64609929848751  75.31439740169247  \\
            89.48730884295732  76.4495981297934  \\
            89.33776683491298  77.49454604709922  \\
            89.14342294278872  78.74232910833153  \\
            88.98907170547645  79.92732895869489  \\
            88.8657876799222  80.74648547153798  \\
            88.69475811364624  81.72494355867543  \\
            88.50238628801335  82.84221520116759  \\
            88.30855628033166  83.95403225113779  \\
            88.12133753792303  85.0452965938767  \\
            87.93152484937403  86.13043584214412  \\
            87.74932366782791  87.19579946093845  \\
            87.56316031089796  88.25638717266386  \\
            87.38643490769032  89.29435754297096  \\
            87.20372940318421  90.33024431701199  \\
            87.03257148995992  91.3413464784429  \\
            86.85345903657317  92.35107290311477  \\
            86.68788018167906  93.33514275614625  \\
            86.51181283961147  94.32119738548445  \\
            86.35266022348013  95.2752761095553  \\
            86.18245768720158  96.21831371156502  \\
            86.04304545270557  97.05546239676026  \\
            85.89248040827583  97.820708110316  \\
            85.67679688882399  98.96523971596936  \\
            85.5345215519796  99.84259485201635  \\
            85.44287535768618  100.31481688490733  \\
            85.32781048738781  100.82972242927018  \\
            85.19178606675428  101.37880460296292  \\
            85.03111882040824  101.96844390102798  \\
            84.77796376318666  102.83947285018614  \\
            84.5499670737847  103.6833835878055  \\
            84.30639534483689  104.51546572548634  \\
            84.10523831796415  105.26289385376903  \\
            83.89951058770578  105.93095127135395  \\
            83.58089829988918  107.02812888047966  \\
            83.38037743982197  107.79772413202424  \\
            83.28044488954495  108.13483277137001  \\
            83.1551732012931  108.51376790189639  \\
            83.00212579783921  108.9407246146364  \\
            82.82365694807532  109.40469236775219  \\
            82.53818201708943  110.1051591639149  \\
            82.31212500373083  110.68616732793825  \\
            82.03856823297724  111.30667554837528  \\
            81.60319303579311  112.3557712475534  \\
            81.349487987276  113.01456298486897  \\
            81.2538960162152  113.23496233150584  \\
            81.14761935474797  113.45642878119077  \\
            81.03007093204405  113.67935978985598  \\
            80.89875909471974  113.90734645333507  \\
            80.75097432810757  114.14386467426765  \\
            80.5827613264471  114.3932191163569  \\
            80.3910163333266  114.65839915830169  \\
            80.16267957945064  114.95400820952075  \\
            79.88513596547257  115.29465892117865  \\
            79.60517306835612  115.62456362655762  \\
            79.0782104686385  116.21083504461922  \\
            78.60431126582706  116.7676117580068  \\
            78.1585230618949  117.25173167401238  \\
            77.40512365637113  118.10218890464702  \\
            76.91694217667589  118.6862651560816  \\
            76.71457013825282  118.91206717983938  \\
            76.47255208807225  119.16525157632518  \\
            76.180865148013  119.45488661706885  \\
            75.85980100977827  119.76012857162584  \\
            75.2789398504163  120.28520656523783  \\
            74.67934226811379  120.8521610073628  \\
            74.14279982054852  121.34021223313415  \\
            73.69881745526843  121.75499680012537  \\
            73.17698724539461  122.204528128203  \\
            72.34308603193267  122.95598435143296  \\
            71.86711470473003  123.40857000248248  \\
            71.73929851987995  123.51973974136386  \\
            71.60648484104482  123.62615272225288  \\
            71.47260409196443  123.72481044143396  \\
            71.34053553756247  123.81407147133187  \\
            71.19129203963362  123.906206516703  \\
            71.02070222457517  124.00210682899286  \\
            70.82810628467819  124.1005323124141  \\
            70.61347166258822  124.19969877004813  \\
            70.37813632461815  124.29762362814881  \\
            70.12009744547098  124.39338588109024  \\
            69.83967634763648  124.48570495577007  \\
            69.53770803582678  124.57264310457354  \\
            69.21317222752523  124.6533410841716  \\
            68.86795260911745  124.72594595124484  \\
            68.50207129774775  124.7892711660619  \\
            68.1141639332761  124.8422528321498  \\
            67.70529342100792  124.88368339025084  \\
            67.27731785744683  124.91211569522854  \\
            66.82970956424887  124.92653579626524  \\
            66.36218828429656  124.92579705040741  \\
            65.8766410443593  124.9089527863841  \\
            65.3741094242523  124.87487233526947  \\
            64.8538289263441  124.82255212838106  \\
            64.31618115930303  124.75098418877062  \\
            63.76377509925931  124.65963204058372  \\
            63.19634613275211  124.54729463168319  \\
            62.61457331394181  124.41337802022568  \\
            62.019639761695466  124.25699418016521  \\
            61.412830205436286  124.07779158414148  \\
            60.79473608308573  123.8747557497345  \\
            60.16576560109405  123.64740013703032  \\
            59.527581771752864  123.39516148207768  \\
            58.88004065969518  123.1172880421209  \\
            58.22497964575858  122.81355650835135  \\
            57.56179634202161  122.48277596277842  \\
            56.89201847144283  122.12496574096414  \\
            56.216174147764654  121.73929062703826  \\
            55.53431537432721  121.32513878468036  \\
            54.849217633539496  120.88321296889946  \\
            54.15995356049704  120.411956445319  \\
            53.46826618483198  119.91195852296042  \\
            52.77730973882535  119.38444244125446  \\
            52.10338233230496  118.84153353882327  \\
            51.44597873672797  118.28250313974505  \\
            50.791661301008084  117.69573853683244  \\
            50.14246219878872  117.08185308259685  \\
            49.49748118434173  116.4389667060442  \\
            48.85703059981759  115.7665266884573  \\
            48.221886498144215  115.06417383301064  \\
            47.59269938190024  114.33175222160227  \\
            46.97915635844852  113.57975477703599  \\
            46.38070492669826  112.80752948870482  \\
            45.79584998769789  112.01320096927724  \\
            45.221244344218725  111.19252563195823  \\
            44.652631137483695  110.34010095017987  \\
            44.08852033112531  109.4553131732297  \\
            43.54028260626136  108.5581491039835  \\
            42.938488765524845  107.52474375027217  \\
            42.258449919778585  106.35869155706482  \\
            41.57891621647052  105.1933634075641  \\
            40.901670390802416  104.03120718756705  \\
            40.23158473289294  102.87946593478144  \\
            39.57811165848393  101.75087391952351  \\
            38.95641746864749  100.66576680490759  \\
            38.382992424354136  99.64273287264496  \\
            37.71678953943646  98.41697516244224  \\
            37.05859428738793  97.2655888095209  \\
            36.57330468753898  96.373621176671  \\
            36.10413864748835  95.47048337028397  \\
            35.59029468856282  94.42724406898857  \\
            35.013031037010215  93.25712313995969  \\
            34.441163722436265  92.09788669102699  \\
            33.86883614494458  90.93783079151989  \\
            33.29610861007686  89.77687497899554  \\
            32.722767829323345  88.61478962886419  \\
            32.14959935822185  87.45306434805279  \\
            31.576014016102263  86.29010225733849  \\
            31.00295714118617  85.1283260469162  \\
            30.433417150391136  83.97239031725726  \\
            29.87387134169966  82.83392730513242  \\
            29.3370896134792  81.73284698705568  \\
            28.837161237202928  80.68938349400557  \\
            28.402474044126194  79.75367322995498  \\
            27.919378051091826  78.64122104443243  \\
            27.42897832806648  77.55072173041209  \\
            27.069475740576546  76.69020888321917  \\
            26.725647662279833  75.80372973436334  \\
            26.397899682547376  74.89018460723182  \\
            26.08672865676877  73.94954460879353  \\
            25.79747817680314  72.99622809518091  \\
            25.529073483107155  72.02747270206824  \\
            25.280268882364314  71.03898652539765  \\
            25.04848928107822  70.02211698926175  \\
            24.832623250081753  68.9770215069377  \\
            24.63644983058761  67.92666961697998  \\
            24.438955377871125  66.73033238301012  \\
            24.217801655149387  65.3958082428659  \\
            23.99870756667559  64.07424390835561  \\
            23.781813592935936  62.765380266609206  \\
            23.56691973730339  61.46911733800887  \\
            23.354210515280577  60.1854616981132  \\
            23.143501107818697  58.91450494073085  \\
            22.934991509267654  57.65624703185443  \\
            22.72848171374547  56.41068793608253  \\
            22.524155580684926  55.177730284121616  \\
            22.32200928929109  53.9586577059357  \\
            22.121968096088096  52.750605784038704  \\
            21.923925246555676  51.557154006915425  \\
            21.728162727894972  50.37397021866966  \\
            21.53422489658053  49.20685189479812  \\
            21.342939289900784  48.04912886714943  \\
            21.153094718462167  46.90837331032339  \\
            20.966297156018108  45.77567478417373  \\
            20.78044997721619  44.66130688169987  \\
            20.598198908203802  43.55348241830578  \\
            20.416289648055184  42.465946384851364  \\
            20.238714380519554  41.38307289278847  \\
            20.06081915462317  40.32343244777579  \\
            19.8880640662243  39.264769654179915  \\
            19.713575675323955  38.23076583642562  \\
            19.5458134435629  37.19796209824963  \\
            19.375180016036  36.19220014433171  \\
            19.212535542776223  35.1842952324217  \\
            19.04559647212226  34.20661294068289  \\
            18.89017111337035  33.23499025119708  \\
            18.737150694122683  32.33964299799735  \\
            18.61751493742069  31.541658043520506  \\
            18.446872363338095  30.409045230334208  \\
            18.282351519110293  29.483149772965056  \\
            18.200407844476032  28.933223586710543  \\
            18.126719606744054  28.3478625248232  \\
            18.060802993647854  27.703158143439016  \\
            17.979969873827596  26.778682949185857  \\
            17.88662834439301  25.884624293707592  \\
            17.809273598303854  24.986421836501364  \\
            17.71746646635433  24.118374742107584  \\
            17.64348684237571  23.246516293386755  \\
            17.553459956548224  22.407056251171102  \\
            17.483040850573822  21.561479953483946  \\
            17.39456498103699  20.748409020248054  \\
            17.3277153447206  19.930157784536497  \\
            17.240861847141908  19.14307610666745  \\
            17.177277309394565  18.35021682506802  \\
            17.09205724536636  17.5904779723559  \\
            17.03221686614681  16.827918509200938  \\
            16.948722541788865  16.09231383482303  \\
            16.893433788545718  15.371906745918142  \\
            16.81440905893544  14.673578067070586  \\
            16.774326784635182  14.106108930964206  \\
            16.669564259245885  13.014207230808996  \\
            16.58359854119686  12.345814657337431  \\
            16.56895992898285  12.189363249892434  \\
            16.556811555303018  11.959725851518845  \\
            16.54773347827376  11.711466757815169  \\
            16.54939581438344  11.279094265789343  \\
            16.548895639618543  10.616362717773832  \\
            16.548395452967053  9.967120489408265  \\
            16.547895253314017  9.33156682955186  \\
            16.547395041023268  8.709602898811982  \\
            16.546894814165665  8.101227029091827  \\
            16.54639457045352  7.506437305734321  \\
            16.545895390409925  6.926640421732258  \\
            16.54549516396063  6.359155036003242  \\
            16.54499491947624  5.8052543251691535  \\
            16.544595776765785  5.266444023429874  \\
            16.544195551016642  4.739947100759784  \\
            16.543795306670784  4.2271340885540045  \\
            16.543395178812425  3.7281735456573943  \\
            16.542995181710204  3.229177160459503  \\
            16.542598798077837  2.73609519663808  \\
            16.54219946616857  1.2387981326042374  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb7b50a6-f1c7-4e74-8d3c-d29320f02b8d}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -13.457799466168568  1.2468018673957624  \\
            -13.457398798077838  2.74810480336192  \\
            -13.456995181710205  3.253222839540497  \\
            -13.456595178812423  3.752226454342606  \\
            -13.456195306670786  4.250865911445995  \\
            -13.455795551016642  4.763052899240216  \\
            -13.455395776765787  5.288955976570127  \\
            -13.45499491947624  5.829945674830846  \\
            -13.454495163960631  6.383244963996758  \\
            -13.454095390409925  6.9501595782677414  \\
            -13.45359457045352  7.531962694265678  \\
            -13.453094814165663  8.126172970908172  \\
            -13.452595041023269  8.733997101188018  \\
            -13.452095253314017  9.35543317044814  \\
            -13.451595452967055  9.990479510591735  \\
            -13.451095639618543  10.63923728222617  \\
            -13.450595814383442  11.301505734210657  \\
            -13.447933478273757  12.221333242184832  \\
            -13.412011555303017  13.327074148481154  \\
            -13.345559928982848  14.452436750107566  \\
            -13.233798541196858  15.65078534266257  \\
            -13.145964259245883  16.335992769191005  \\
            -13.119326784635183  16.629891069035793  \\
            -13.05500905893544  17.469621932929414  \\
            -12.973033788545717  18.199293254081855  \\
            -12.915922541788863  18.938886165176967  \\
            -12.83141686614681  19.68508149079906  \\
            -12.772657245366357  20.436322027644103  \\
            -12.685877309394565  21.212383174931983  \\
            -12.624061847141906  21.986723893332552  \\
            -12.5357153447206  22.789442215463502  \\
            -12.47036498103699  23.591990979751948  \\
            -12.380240850573824  24.422320046516056  \\
            -12.311459956548225  25.2507437488289  \\
            -12.219686842375712  26.108483706613242  \\
            -12.147266466354333  26.964025257892416  \\
            -12.054073598303855  27.846578163498634  \\
            -11.978228344393008  28.728975706292406  \\
            -11.883369873827597  29.638917050814143  \\
            -11.804002993647853  30.54804185656098  \\
            -11.678519606744054  31.760737475176803  \\
            -11.518607844476033  33.029576413289455  \\
            -11.323551519110293  34.329850227034946  \\
            -11.160272363338096  35.248154769665796  \\
            -11.05011493742069  35.9949419564795  \\
            -10.883150694122683  37.09755700200265  \\
            -10.70897111337035  38.122809748802915  \\
            -10.552396472122261  39.10138705931712  \\
            -10.382535542776221  40.09670476757831  \\
            -10.222180016035999  41.090799855668294  \\
            -10.049213443562897  42.110637901750366  \\
            -9.883375675323958  43.13183416357438  \\
            -9.707264066224297  44.17563034582008  \\
            -9.536419154623172  45.22276755222421  \\
            -9.356714380519552  46.29332710721153  \\
            -9.180489648055183  47.36805361514864  \\
            -8.997398908203802  48.46271758169422  \\
            -8.816249977216192  49.56389311830013  \\
            -8.62949715601811  50.68372521582627  \\
            -8.44349471846217  51.81162668967661  \\
            -8.252939289900782  52.956671132850566  \\
            -8.062224896580531  54.110948105201885  \\
            -7.867762727894973  55.28122978133033  \\
            -7.6725252465556775  56.461245993084574  \\
            -7.474168096088098  57.6565942159613  \\
            -7.274409289291091  58.862942294064304  \\
            -7.071955580684928  60.083869715878386  \\
            -6.867681713745472  61.316512063917465  \\
            -6.661191509267653  62.56195296814557  \\
            -6.452701107818697  63.82009505926915  \\
            -6.242010515280574  65.0909383018868  \\
            -6.029319737303389  66.37448266199112  \\
            -5.814413592935935  67.67081973339081  \\
            -5.59750756667559  68.97975609164439  \\
            -5.378401655149384  70.30139175713411  \\
            -5.157355377871122  71.63526761698988  \\
            -4.9084498305876085  73.13233038302002  \\
            -4.6036232500817516  74.7655784930623  \\
            -4.267089281078217  76.39368301073824  \\
            -3.8918688823643137  78.03801347460235  \\
            -3.474073483107155  79.69672729793176  \\
            -3.0134781768031385  81.3585719048191  \\
            -2.510128656768769  83.01705539120647  \\
            -1.9646996825473764  84.6658153927682  \\
            -1.381047662279835  86.29247026563667  \\
            -0.7592757405765482  87.89559111678084  \\
            -0.10057832806648292  89.4722782695879  \\
            0.478621948908172  90.76577895556758  \\
            1.037325955873806  92.04792677004502  \\
            1.6994387627970724  93.47781650599444  \\
            2.3247103865208008  94.78395301294431  \\
            2.9283286583003356  96.02247269486759  \\
            3.515982849608859  97.21820968274272  \\
            4.09504285881383  98.39347395308381  \\
            4.670785983897737  99.5606977426615  \\
            5.245000641778146  100.7249356519472  \\
            5.81903217067666  101.8884103711358  \\
            6.392091389923147  103.04992502100446  \\
            6.964763855055416  104.2107692084801  \\
            7.537036277563734  105.37071330897302  \\
            8.108768962989787  106.52967686004031  \\
            8.686505311437179  107.70075593101141  \\
            9.33926135251165  109.02191662971603  \\
            10.085095312461021  110.45817882332899  \\
            10.860005712612066  111.8818111904791  \\
            11.510410460563541  113.01922483755777  \\
            12.115007575645862  114.13386712735505  \\
            12.854782531352514  115.45443319509242  \\
            13.58088834151607  116.72232608047648  \\
            14.285015267107056  117.93853406521858  \\
            14.976329609197585  119.12679281243294  \\
            15.661083783529488  120.3018365924359  \\
            16.343150080221417  121.47150844293517  \\
            17.023711234475158  122.63845624972782  \\
            17.781517393738643  123.93625089601652  \\
            18.64007966887469  125.3416868267703  \\
            19.526768862516303  126.73189904982013  \\
            20.45575565578128  128.12387436804175  \\
            21.429150012302102  129.51359903072276  \\
            22.444495073301738  130.89227051129518  \\
            23.499043641551477  132.25284522296403  \\
            24.590300618099768  133.59024777839772  \\
            25.715113501855782  134.89962616698935  \\
            26.866369400182407  136.1726733115427  \\
            28.042918815658275  137.4080332939558  \\
            29.24353780121128  138.60474691740313  \\
            30.46713869899191  139.76186146316758  \\
            31.710621263272024  140.87709686025497  \\
            32.973817667695045  141.95126646117674  \\
            34.26249026117465  142.98955755874556  \\
            35.574733815168024  143.99144147703956  \\
            36.90324643950296  144.95184355468103  \\
            38.2491823664605  145.87198703110053  \\
            39.61288462567279  146.75166121531964  \\
            40.99162585223535  147.58910937296173  \\
            42.38618152855717  148.38483425903584  \\
            43.79520365797839  149.1376240372216  \\
            45.21682035424142  149.84664349164862  \\
            46.651159340304815  150.5117119578791  \\
            48.095218228247134  151.1314385179223  \\
            49.549034398905945  151.7059998629697  \\
            51.010663916914275  152.23444425026548  \\
            52.479369794563716  152.71680841585854  \\
            53.95396023830454  153.1524058198348  \\
            55.43262668605819  153.54102197977434  \\
            56.914853867247885  153.88230536831682  \\
            58.39962490074068  154.1761679594163  \\
            59.88561884069698  154.4220158112294  \\
            61.37057107365591  154.61964787161895  \\
            62.855090575747695  154.7689276647305  \\
            64.3375589556407  154.86944721361587  \\
            65.81481171570343  154.9208029495926  \\
            67.28609043575113  154.92306420373478  \\
            68.75128214255318  154.8758843047715  \\
            70.20790657899207  154.77911660974917  \\
            71.65343606672388  154.63274716785023  \\
            73.08772870225225  154.4367288339381  \\
            74.50984739088256  154.1906540487552  \\
            75.91642777247478  153.89485891582842  \\
            77.30549196417321  153.54955689542646  \\
            78.6771236523635  153.15449504422992  \\
            80.02810255452903  152.71001411890978  \\
            81.35786367538184  152.2161763718512  \\
            82.66432833741179  151.67290122995186  \\
            83.94409371532181  151.08146768758593  \\
            85.19669777542482  150.44149317100715  \\
            86.42030796036639  149.753393483297  \\
            87.61246446243753  149.0177285286681  \\
            88.76779590803557  148.23758955856604  \\
            89.88691515895519  147.41324727774713  \\
            90.97110148012004  146.54446025863618  \\
            92.02168529526998  145.6300299975175  \\
            92.68311396806732  145.00781564856703  \\
            93.0306127546054  144.69527187179702  \\
            93.71878254473157  144.09780319987465  \\
            94.44640017945149  143.42558776686587  \\
            95.0908577318862  142.8378389926372  \\
            95.65106014958371  142.3073934347622  \\
            96.25399899022173  141.76187142837415  \\
            97.089534851987  140.96831338293114  \\
            97.91084791192775  140.1509484236748  \\
            98.75362986174717  139.2659328201606  \\
            99.60185782332411  138.3177348439184  \\
            98.5555623531821  -169.51286217291243  \\
            96.55363896287963  -169.29282079082287  \\
            94.81037779810877  -169.06919530587135  \\
            93.10251522698358  -168.87875419024851  \\
            91.19157888753234  -168.64002262036252  \\
            89.24040877374983  -168.3729812114116  \\
            87.25414706969319  -168.06239473345462  \\
            85.52065677292539  -167.75802069512238  \\
            83.85132455412128  -167.48536825385523  \\
            82.05809532302396  -167.17396667589327  \\
            80.20414209333711  -166.84111311315436  \\
            78.27475125223198  -166.4577281440794  \\
            76.35716679552688  -166.0400159056896  \\
            74.71539899153176  -165.6505023978985  \\
            73.10949741084448  -165.2975985266828  \\
            71.2417247245433  -164.8608034204883  \\
            69.51268940901504  -164.42048187772923  \\
            67.87014764710356  -164.00643935380666  \\
            66.07281823489885  -163.53653018914773  \\
            64.22590128584459  -163.01620443298188  \\
            62.664391952283935  -162.54476296124037  \\
            61.1587805214545  -162.11872967648065  \\
            59.391581458024  -161.5984117307068  \\
            57.58231979897568  -161.02673781234606  \\
            55.79122894889953  -160.42262145503338  \\
            54.00766237631548  -159.78242671784906  \\
            52.22861583250574  -159.10346355273518  \\
            50.45544612110689  -158.38451897336586  \\
            48.69394677927555  -157.6262962917581  \\
            46.95792544260887  -156.83449796249153  \\
            45.24693536307504  -156.0083664160369  \\
            43.55555221636198  -155.14469276183578  \\
            41.88797333827598  -154.24547406534444  \\
            40.245588423335676  -153.3119232043697  \\
            38.63683029269156  -152.349201993856  \\
            37.06174615989905  -151.35809107319218  \\
            35.52174117686382  -150.33986196586278  \\
            34.01677846662231  -149.2955587829263  \\
            32.54724944567544  -148.2257998370508  \\
            31.11323730616696  -147.1316919218142  \\
            29.92098225257834  -146.17925691634102  \\
            28.743350287351063  -145.26156040093008  \\
            27.453125507849602  -144.21813183801058  \\
            26.249408383051133  -143.22482776211564  \\
            25.092616521922267  -142.25919037142688  \\
            23.96496611698082  -141.3126963880236  \\
            22.851790943073844  -140.37614308012164  \\
            21.63383170640184  -139.34940792886863  \\
            20.332849231990448  -138.20908358426172  \\
            19.052655819644563  -137.04345139465568  \\
            17.78125596514508  -135.83841569375917  \\
            16.52238663295458  -134.59270867449808  \\
            15.291030067665112  -133.31764334993593  \\
            14.09242362059435  -132.0165981613465  \\
            12.929567560541887  -130.69156965856143  \\
            11.8054869866186  -129.34526600269066  \\
            10.721380344707645  -127.9791824256102  \\
            9.678407815955447  -126.59454916238039  \\
            8.678202459760843  -125.19405669803109  \\
            7.721071279173474  -123.77888934149769  \\
            6.808154540765646  -122.35159727802498  \\
            5.938972567108642  -120.91300210561019  \\
            5.113374632886144  -119.46361578328117  \\
            4.331786501590917  -118.00560253452859  \\
            3.592409010986861  -116.53663204492693  \\
            2.8953040736279316  -115.05620535744181  \\
            2.23738524770396  -113.55787460241821  \\
            1.6186167813659065  -112.04120250646287  \\
            1.0433443959099709  -110.51612389885827  \\
            0.5119176268400665  -108.98325111304432  \\
            0.13057137119415962  -107.77967485596223  \\
            -0.2597258896362149  -106.62295826327284  \\
            -0.6924112214225513  -105.24364856204814  \\
            -1.0759682715086427  -103.97121921769853  \\
            -1.479204751786984  -102.59676888323298  \\
            -1.8786697325570518  -101.11417898992624  \\
            -2.245965124733228  -99.63004672119125  \\
            -2.5084003554857883  -98.45942314874196  \\
            -2.7852369392340552  -97.35099804721675  \\
            -3.103416344796708  -96.00321157450003  \\
            -3.3938412626562684  -94.72075793119942  \\
            -3.667145734803972  -93.49532740214174  \\
            -3.933587982392071  -92.29297331296247  \\
            -4.200933588578964  -91.086009653069  \\
            -4.470360825993753  -89.86823483586359  \\
            -4.742632792038654  -88.63856149332722  \\
            -5.017629056750618  -87.39572654747582  \\
            -5.260408282526964  -86.29510386596472  \\
            -5.564002531035792  -85.0484792795621  \\
            -5.861710436902326  -83.70875886957555  \\
            -6.143629568139366  -82.49922948749749  \\
            -6.440503992856577  -81.21695190571619  \\
            -6.742442351312617  -79.92643920116863  \\
            -7.049228397761695  -78.61048577437053  \\
            -7.3587011898584835  -77.28634358100317  \\
            -7.671441032029551  -75.9467448501744  \\
            -8.020559747800682  -74.44904509218418  \\
            -8.370055694024666  -72.80429074419864  \\
            -8.68823876271064  -71.1519830310937  \\
            -8.976597092869987  -69.47065771223082  \\
            -9.181533743208036  -68.09448491946141  \\
            -9.407188936079429  -66.76235032643388  \\
            -9.646053404933852  -65.18998184895749  \\
            -9.855477727770925  -63.68794397946348  \\
            -10.045106442064707  -62.24957312722422  \\
            -10.223779921950914  -60.85539667184491  \\
            -10.397279533192997  -59.48502291677379  \\
            -10.568726130674797  -58.12539837356854  \\
            -10.757548807313848  -56.61949700798922  \\
            -10.93025070491019  -54.979187830924864  \\
            -11.041825828479638  -53.672041433047724  \\
            -11.177555568654112  -52.42919739041332  \\
            -11.318907680867703  -50.973856568119686  \\
            -11.445855261151808  -49.58504666845577  \\
            -11.565870843663971  -48.23237847373651  \\
            -11.683178525932753  -46.89739864919711  \\
            -11.799331479753079  -45.56961030878909  \\
            -11.915188470519379  -44.245258674505266  \\
            -12.030849806563229  -42.921756990091424  \\
            -12.146357890467774  -41.59996448187594  \\
            -12.26171689931002  -40.27973349633025  \\
            -12.377129266601465  -38.959992009581285  \\
            -12.492341651335337  -37.64115030780551  \\
            -12.607500546529728  -36.32402055495626  \\
            -12.7353501364464  -34.85232004941439  \\
            -12.822470966952839  -33.54204030618449  \\
            -12.92959109090153  -32.31456240612074  \\
            -13.034573327988396  -30.943518749556628  \\
            -13.136054341414939  -29.633935514363444  \\
            -13.234664373344586  -28.32327800061547  \\
            -13.333352152189626  -27.025860500745416  \\
            -13.431406596131616  -25.725919709492086  \\
            -13.529640990177517  -24.429787065553175  \\
            -13.627562124401754  -23.133607729508178  \\
            -13.725643117452645  -21.838858951992652  \\
            -13.823504475355566  -20.544047758080925  \\
            -13.953774074398613  -18.673980821704088  \\
            -13.961676215531277  -16.801387952231256  \\
            -13.947073407932878  -14.92911495319234  \\
            -13.84460715318665  -13.63748387345123  \\
            -13.854470627710635  -12.928415529004958  \\
            -13.843697199130753  -11.17399925389642  \\
            -13.76288162165233  -9.944140208258036  \\
            -13.776361503829312  -9.181386217790816  \\
            -13.77546259176421  -7.3115472680830615  \\
            -13.682095780273109  -6.0136429405741305  \\
            -13.685654947396905  -4.692712603479275  \\
            -13.585394288129748  -3.3849968729321604  \\
            -13.58586498039622  -2.1003481394225076  \\
            -13.485979350203042  -0.8178411488727921  \\
            -13.497599733664813  -0.12402666862655244  \\
            -13.497799841091261  1.250616593909594  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adf01f73-f360-4be5-83e9-43eb752f291b}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            16.54219946616857  1.2387981326042374  \\
            16.542598798077837  2.73609519663808  \\
            16.542995181710204  3.229177160459503  \\
            16.543395178812425  3.7281735456573943  \\
            16.543795306670784  4.2271340885540045  \\
            16.544195551016642  4.739947100759784  \\
            16.544595776765785  5.266444023429874  \\
            16.54499491947624  5.8052543251691535  \\
            16.54549516396063  6.359155036003242  \\
            16.545895390409925  6.926640421732258  \\
            16.54639457045352  7.506437305734321  \\
            16.546894814165665  8.101227029091827  \\
            16.547395041023268  8.709602898811982  \\
            16.547895253314017  9.33156682955186  \\
            16.548395452967053  9.967120489408265  \\
            16.548895639618543  10.616362717773832  \\
            16.54939581438344  11.279094265789343  \\
            16.54773347827376  11.711466757815169  \\
            16.556811555303018  11.959725851518845  \\
            16.56895992898285  12.189363249892434  \\
            16.58359854119686  12.345814657337431  \\
            16.669564259245885  13.014207230808996  \\
            16.774326784635182  14.106108930964206  \\
            16.81440905893544  14.673578067070586  \\
            16.893433788545718  15.371906745918142  \\
            16.948722541788865  16.09231383482303  \\
            17.03221686614681  16.827918509200938  \\
            17.09205724536636  17.5904779723559  \\
            17.177277309394565  18.35021682506802  \\
            17.240861847141908  19.14307610666745  \\
            17.3277153447206  19.930157784536497  \\
            17.39456498103699  20.748409020248054  \\
            17.483040850573822  21.561479953483946  \\
            17.553459956548224  22.407056251171102  \\
            17.64348684237571  23.246516293386755  \\
            17.71746646635433  24.118374742107584  \\
            17.809273598303854  24.986421836501364  \\
            17.88662834439301  25.884624293707592  \\
            17.979969873827596  26.778682949185857  \\
            18.060802993647854  27.703158143439016  \\
            18.126719606744054  28.3478625248232  \\
            18.200407844476032  28.933223586710543  \\
            18.282351519110293  29.483149772965056  \\
            18.446872363338095  30.409045230334208  \\
            18.61751493742069  31.541658043520506  \\
            18.737150694122683  32.33964299799735  \\
            18.89017111337035  33.23499025119708  \\
            19.04559647212226  34.20661294068289  \\
            19.212535542776223  35.1842952324217  \\
            19.375180016036  36.19220014433171  \\
            19.5458134435629  37.19796209824963  \\
            19.713575675323955  38.23076583642562  \\
            19.8880640662243  39.264769654179915  \\
            20.06081915462317  40.32343244777579  \\
            20.238714380519554  41.38307289278847  \\
            20.416289648055184  42.465946384851364  \\
            20.598198908203802  43.55348241830578  \\
            20.78044997721619  44.66130688169987  \\
            20.966297156018108  45.77567478417373  \\
            21.153094718462167  46.90837331032339  \\
            21.342939289900784  48.04912886714943  \\
            21.53422489658053  49.20685189479812  \\
            21.728162727894972  50.37397021866966  \\
            21.923925246555676  51.557154006915425  \\
            22.121968096088096  52.750605784038704  \\
            22.32200928929109  53.9586577059357  \\
            22.524155580684926  55.177730284121616  \\
            22.72848171374547  56.41068793608253  \\
            22.934991509267654  57.65624703185443  \\
            23.143501107818697  58.91450494073085  \\
            23.354210515280577  60.1854616981132  \\
            23.56691973730339  61.46911733800887  \\
            23.781813592935936  62.765380266609206  \\
            23.99870756667559  64.07424390835561  \\
            24.217801655149387  65.3958082428659  \\
            24.438955377871125  66.73033238301012  \\
            24.63644983058761  67.92666961697998  \\
            24.832623250081753  68.9770215069377  \\
            25.04848928107822  70.02211698926175  \\
            25.280268882364314  71.03898652539765  \\
            25.529073483107155  72.02747270206824  \\
            25.79747817680314  72.99622809518091  \\
            26.08672865676877  73.94954460879353  \\
            26.397899682547376  74.89018460723182  \\
            26.725647662279833  75.80372973436334  \\
            27.069475740576546  76.69020888321917  \\
            27.42897832806648  77.55072173041209  \\
            27.919378051091826  78.64122104443243  \\
            28.402474044126194  79.75367322995498  \\
            28.837161237202928  80.68938349400557  \\
            29.3370896134792  81.73284698705568  \\
            29.87387134169966  82.83392730513242  \\
            30.433417150391136  83.97239031725726  \\
            31.00295714118617  85.1283260469162  \\
            31.576014016102263  86.29010225733849  \\
            32.14959935822185  87.45306434805279  \\
            32.722767829323345  88.61478962886419  \\
            33.29610861007686  89.77687497899554  \\
            33.86883614494458  90.93783079151989  \\
            34.441163722436265  92.09788669102699  \\
            35.013031037010215  93.25712313995969  \\
            35.59029468856282  94.42724406898857  \\
            36.10413864748835  95.47048337028397  \\
            36.57330468753898  96.373621176671  \\
            37.05859428738793  97.2655888095209  \\
            37.71678953943646  98.41697516244224  \\
            38.382992424354136  99.64273287264496  \\
            38.95641746864749  100.66576680490759  \\
            39.57811165848393  101.75087391952351  \\
            40.23158473289294  102.87946593478144  \\
            40.901670390802416  104.03120718756705  \\
            41.57891621647052  105.1933634075641  \\
            42.258449919778585  106.35869155706482  \\
            42.938488765524845  107.52474375027217  \\
            43.54028260626136  108.5581491039835  \\
            44.08852033112531  109.4553131732297  \\
            44.652631137483695  110.34010095017987  \\
            45.221244344218725  111.19252563195823  \\
            45.79584998769789  112.01320096927724  \\
            46.38070492669826  112.80752948870482  \\
            46.97915635844852  113.57975477703599  \\
            47.59269938190024  114.33175222160227  \\
            48.221886498144215  115.06417383301064  \\
            48.85703059981759  115.7665266884573  \\
            49.49748118434173  116.4389667060442  \\
            50.14246219878872  117.08185308259685  \\
            50.791661301008084  117.69573853683244  \\
            51.44597873672797  118.28250313974505  \\
            52.10338233230496  118.84153353882327  \\
            52.77730973882535  119.38444244125446  \\
            53.46826618483198  119.91195852296042  \\
            54.15995356049704  120.411956445319  \\
            54.849217633539496  120.88321296889946  \\
            55.53431537432721  121.32513878468036  \\
            56.216174147764654  121.73929062703826  \\
            56.89201847144283  122.12496574096414  \\
            57.56179634202161  122.48277596277842  \\
            58.22497964575858  122.81355650835135  \\
            58.88004065969518  123.1172880421209  \\
            59.527581771752864  123.39516148207768  \\
            60.16576560109405  123.64740013703032  \\
            60.79473608308573  123.8747557497345  \\
            61.412830205436286  124.07779158414148  \\
            62.019639761695466  124.25699418016521  \\
            62.61457331394181  124.41337802022568  \\
            63.19634613275211  124.54729463168319  \\
            63.76377509925931  124.65963204058372  \\
            64.31618115930303  124.75098418877062  \\
            64.8538289263441  124.82255212838106  \\
            65.3741094242523  124.87487233526947  \\
            65.8766410443593  124.9089527863841  \\
            66.36218828429656  124.92579705040741  \\
            66.82970956424887  124.92653579626524  \\
            67.27731785744683  124.91211569522854  \\
            67.70529342100792  124.88368339025084  \\
            68.1141639332761  124.8422528321498  \\
            68.50207129774775  124.7892711660619  \\
            68.86795260911745  124.72594595124484  \\
            69.21317222752523  124.6533410841716  \\
            69.53770803582678  124.57264310457354  \\
            69.83967634763648  124.48570495577007  \\
            70.12009744547098  124.39338588109024  \\
            70.37813632461815  124.29762362814881  \\
            70.61347166258822  124.19969877004813  \\
            70.82810628467819  124.1005323124141  \\
            71.02070222457517  124.00210682899286  \\
            71.19129203963362  123.906206516703  \\
            71.34053553756247  123.81407147133187  \\
            71.47260409196443  123.72481044143396  \\
            71.60648484104482  123.62615272225288  \\
            71.73929851987995  123.51973974136386  \\
            71.86711470473003  123.40857000248248  \\
            72.34308603193267  122.95598435143296  \\
            73.17698724539461  122.204528128203  \\
            73.69881745526843  121.75499680012537  \\
            74.14279982054852  121.34021223313415  \\
            74.67934226811379  120.8521610073628  \\
            75.2789398504163  120.28520656523783  \\
            75.85980100977827  119.76012857162584  \\
            76.180865148013  119.45488661706885  \\
            76.47255208807225  119.16525157632518  \\
            76.71457013825282  118.91206717983938  \\
            76.91694217667589  118.6862651560816  \\
            77.40512365637113  118.10218890464702  \\
            78.1585230618949  117.25173167401238  \\
            78.60431126582706  116.7676117580068  \\
            79.0782104686385  116.21083504461922  \\
            79.60517306835612  115.62456362655762  \\
            79.88513596547257  115.29465892117865  \\
            80.16267957945064  114.95400820952075  \\
            80.3910163333266  114.65839915830169  \\
            80.5827613264471  114.3932191163569  \\
            80.75097432810757  114.14386467426765  \\
            80.89875909471974  113.90734645333507  \\
            81.03007093204405  113.67935978985598  \\
            81.14761935474797  113.45642878119077  \\
            81.2538960162152  113.23496233150584  \\
            81.349487987276  113.01456298486897  \\
            81.60319303579311  112.3557712475534  \\
            82.03856823297724  111.30667554837528  \\
            82.31212500373083  110.68616732793825  \\
            82.53818201708943  110.1051591639149  \\
            82.82365694807532  109.40469236775219  \\
            83.00212579783921  108.9407246146364  \\
            83.1551732012931  108.51376790189639  \\
            83.28044488954495  108.13483277137001  \\
            83.38037743982197  107.79772413202424  \\
            83.58089829988918  107.02812888047966  \\
            83.89951058770578  105.93095127135395  \\
            84.10523831796415  105.26289385376903  \\
            84.30639534483689  104.51546572548634  \\
            84.5499670737847  103.6833835878055  \\
            84.77796376318666  102.83947285018614  \\
            85.03111882040824  101.96844390102798  \\
            85.19178606675428  101.37880460296292  \\
            85.32781048738781  100.82972242927018  \\
            85.44287535768618  100.31481688490733  \\
            85.5345215519796  99.84259485201635  \\
            85.67679688882399  98.96523971596936  \\
            85.89248040827583  97.820708110316  \\
            86.04304545270557  97.05546239676026  \\
            86.18245768720158  96.21831371156502  \\
            86.35266022348013  95.2752761095553  \\
            86.51181283961147  94.32119738548445  \\
            86.68788018167906  93.33514275614625  \\
            86.85345903657317  92.35107290311477  \\
            87.03257148995992  91.3413464784429  \\
            87.20372940318421  90.33024431701199  \\
            87.38643490769032  89.29435754297096  \\
            87.56316031089796  88.25638717266386  \\
            87.74932366782791  87.19579946093845  \\
            87.93152484937403  86.13043584214412  \\
            88.12133753792303  85.0452965938767  \\
            88.30855628033166  83.95403225113779  \\
            88.50238628801335  82.84221520116759  \\
            88.69475811364624  81.72494355867543  \\
            88.8657876799222  80.74648547153798  \\
            88.98907170547645  79.92732895869489  \\
            89.14342294278872  78.74232910833153  \\
            89.33776683491298  77.49454604709922  \\
            89.48730884295732  76.4495981297934  \\
            89.64609929848751  75.31439740169247  \\
            89.80786743696962  74.13690728274014  \\
            89.97378259397667  72.93335082771823  \\
            90.1192471493878  71.87955743962219  \\
            98.38402220189123  -139.28280469412863  \\
            96.62648477301643  -139.08644580975147  \\
            95.08222111246765  -138.89337737963746  \\
            93.58759122625017  -138.68961878858838  \\
            92.16825293030682  -138.46760526654535  \\
            90.53694322707462  -138.18037930487762  \\
            88.83747544587871  -137.90263174614475  \\
            87.27150467697604  -137.63043332410672  \\
            85.77285790666289  -137.36248688684563  \\
            84.39124874776802  -137.08787185592058  \\
            83.01263320447312  -136.78758409431043  \\
            81.40080100846824  -136.40489760210153  \\
            79.74310258915551  -136.0402014733172  \\
            78.3610752754567  -135.71779657951168  \\
            76.88611059098496  -135.34071812227074  \\
            75.32545235289645  -134.94756064619335  \\
            73.92978176510115  -134.58366981085229  \\
            72.62929871415541  -134.21719556701814  \\
            71.08860804771605  -133.75183703875965  \\
            69.47861947854551  -133.29547032351934  \\
            68.142818541976  -132.9031882692932  \\
            66.89648020102432  -132.50926218765395  \\
            65.65277105110047  -132.08977854496663  \\
            64.42333762368452  -131.64857328215092  \\
            63.212984167494255  -131.18673644726485  \\
            62.022353878893114  -130.70408102663413  \\
            60.848253220724445  -130.19870370824188  \\
            59.70367455739114  -129.67670203750845  \\
            58.59086463692496  -129.13943358396313  \\
            57.49704778363802  -128.5809072381642  \\
            56.42042666172403  -128.00032593465554  \\
            55.36021157666433  -127.39767679563033  \\
            54.32776970730844  -126.779798006144  \\
            53.32325384010095  -126.14770892680784  \\
            52.34605882313618  -125.50153803413725  \\
            51.396221533377684  -124.84244121707368  \\
            50.47395055432455  -124.17100016294918  \\
            49.57916269383305  -123.4883080781858  \\
            48.50621774742166  -122.62954308365899  \\
            47.397049712648936  -121.76603959906994  \\
            46.436874492150395  -120.98846816198939  \\
            45.410191616948865  -120.14097223788434  \\
            44.34898347807773  -119.25500962857312  \\
            43.265433883019185  -118.34550361197641  \\
            42.17140905692616  -117.42505691987837  \\
            41.18516829359817  -116.59539207113137  \\
            40.31955076800955  -115.8365164157383  \\
            39.469744180355434  -115.06294860534433  \\
            38.650544034854924  -114.28678430624083  \\
            37.86241336704542  -113.50709132550192  \\
            37.112769932334885  -112.73095665006406  \\
            36.398576379405654  -111.95580183865347  \\
            35.718232439458106  -111.18063034143857  \\
            35.069913013381395  -110.40413399730933  \\
            34.45301965529235  -109.62681757438979  \\
            33.867192184044555  -108.84905083761961  \\
            33.31079754023915  -108.06994330196892  \\
            32.78352872082653  -107.2903106585023  \\
            32.284245459234356  -106.50960272197501  \\
            31.81262743289136  -105.7289978943898  \\
            31.368825367113857  -104.94978421671883  \\
            30.95181349840908  -104.17179746547141  \\
            30.562990989013137  -103.39936795507307  \\
            30.202695926372066  -102.6341946425582  \\
            29.86261475229604  -101.85972539758178  \\
            29.54358321863409  -101.07779749353713  \\
            29.25225560409003  -100.30547610114172  \\
            28.988282373159933  -99.54414888695568  \\
            28.645828628805837  -98.45872514403779  \\
            28.268325889636216  -97.34124173672717  \\
            27.984611221422554  -96.43295143795187  \\
            27.67716827150864  -95.41218078230146  \\
            27.397404751786983  -94.46403111676702  \\
            27.167269732557052  -93.60862101007376  \\
            26.95256512473323  -92.74195327880877  \\
            26.68480035548579  -91.54877685125803  \\
            26.369636939234056  -90.28040195278327  \\
            26.12581634479671  -89.24658842549997  \\
            25.87644126265627  -88.1442420688006  \\
            25.617945734803975  -86.98507259785826  \\
            25.356187982392072  -85.80382668703753  \\
            25.089933588578965  -84.60179034693101  \\
            24.82076082599375  -83.38516516413641  \\
            24.548432792038653  -82.15523850667279  \\
            24.273629056750618  -80.91327345252418  \\
            23.960808282526962  -79.50389613403529  \\
            23.656202531035788  -78.2529207204379  \\
            23.39171043690233  -77.05764113042446  \\
            23.078829568139362  -75.71337051250252  \\
            22.778503992856578  -74.4162480942838  \\
            22.471442351312618  -73.10376079883137  \\
            22.165428397761694  -71.79111422562947  \\
            21.854901189858484  -70.46245641899682  \\
            21.54244103202955  -69.1240551498256  \\
            21.26015974780068  -67.91915490781582  \\
            21.033055694024668  -66.84970925580136  \\
            20.826438762710637  -65.77761696890629  \\
            20.645597092869988  -64.72454228776918  \\
            20.446333743208037  -63.383915080538586  \\
            20.21378893607943  -62.00864967356611  \\
            20.041253404933855  -60.86981815104251  \\
            19.872677727770924  -59.65845602053652  \\
            19.70470644206471  -58.383226872775786  \\
            19.535779921950915  -57.06480332815509  \\
            19.366079533193  -55.724377083226216  \\
            19.1959261306748  -54.37500162643146  \\
            19.043948807313846  -53.17410299201078  \\
            18.93405070491019  -52.12901216907513  \\
            18.817825828479638  -50.773558566952275  \\
            18.66515556865411  -49.361202609586684  \\
            18.548907680867703  -48.16074343188032  \\
            18.433255261151807  -46.89455333154424  \\
            18.31787084366397  -45.59382152626349  \\
            18.202178525932755  -44.27720135080289  \\
            18.086531479753077  -42.95518969121091  \\
            17.970788470519377  -41.63214132549473  \\
            17.85524980656323  -40.31004300990858  \\
            17.739757890467775  -38.98843551812405  \\
            17.62431689931002  -37.66726650366975  \\
            17.508929266601466  -36.347807990418715  \\
            17.393741651335336  -35.02924969219449  \\
            17.278500546529727  -33.71117944504374  \\
            17.1761501364464  -32.54967995058561  \\
            17.08987096695284  -31.250359693815515  \\
            16.97099109090153  -29.874237593879258  \\
            16.876973327988395  -28.641481250443373  \\
            16.77685434141494  -27.34966448563656  \\
            16.679864373344586  -26.06032199938453  \\
            16.580952152189624  -24.759939499254585  \\
            16.483206596131616  -23.464080290507912  \\
            16.384840990177516  -22.166212934446822  \\
            16.286962124401754  -20.87059227049182  \\
            16.188843117452645  -19.57534104800735  \\
            16.091104475355568  -18.282152241919075  \\
            16.025774074398612  -17.566419178295913  \\
            16.038276215531276  -16.854812047768743  \\
            16.02827340793288  -16.14508504680766  \\
            16.130607153186652  -14.85671612654877  \\
            16.145470627710633  -12.987784470995042  \\
            16.139897199130754  -12.16600074610358  \\
            16.22428162165233  -10.821659791741963  \\
            16.223161503829314  -9.012213782209184  \\
            16.20786259176421  -8.31165273191694  \\
            16.300295780273107  -7.041357059425869  \\
            16.294054947396905  -5.795887396520725  \\
            16.392394288129747  -4.5392031270678395  \\
            16.39166498039622  -3.2612518605774925  \\
            16.49137935020304  -1.983158851127208  \\
            16.502399733664813  -0.11837333137344756  \\
            16.50219984109126  1.254983406090406  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1179;green,0.6037;blue,0.3179}, name path={d702195c-f339-4cde-ac77-e29d3f256509}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.497523366622939  47.46180030490065  \\
            5.8583957936334246  49.4468125012827  \\
            6.242925150716373  51.459326681947324  \\
            6.676520293564955  53.49162178458597  \\
            7.133837921844346  55.55087689007834  \\
            7.598938011625787  57.64010350125924  \\
            8.09157792912193  59.75502156423418  \\
            8.5911654124997  61.90056030488398  \\
            9.126309011576646  64.06878147865281  \\
            9.676867751328095  66.26589941948818  \\
            10.242633645244496  68.48767460940847  \\
            10.804182074361442  70.73954257661015  \\
            11.381266344527573  73.01974396760842  \\
            12.002799341074205  75.31688182323832  \\
            12.687264871593833  77.62140877982944  \\
            13.4362176534251  79.93507374584821  \\
            14.234571729393682  82.26306554789709  \\
            15.11043979587345  84.59013100718727  \\
            16.06052328002116  86.91614672848549  \\
            17.069366098204583  89.24825757499511  \\
            18.150604351414508  91.57282370015352  \\
            19.28650989480193  93.90002017200796  \\
            20.492050587819538  96.22093665511062  \\
            21.76521961704076  98.53191706223731  \\
            23.10454477537402  100.83677216448024  \\
            24.495506480912372  103.14571707296516  \\
            25.940593145624995  105.45576106707503  \\
            27.41104558675197  107.78507622701323  \\
            28.931021052225244  110.11638688983514  \\
            30.500829405020454  112.43521775006167  \\
            32.13013836225706  114.7375890983857  \\
            33.83103656161094  117.017675134432  \\
            35.59632029829206  119.28250254309367  \\
            37.40995124854759  121.54277553141414  \\
            39.29514800540266  123.770364234959  \\
            41.25013116870262  125.95807405670152  \\
            43.275642412757875  128.10738559888216  \\
            45.36660151148499  130.2078107994647  \\
            47.513593665096195  132.2520338714798  \\
            49.68439974743608  134.2273963293975  \\
            51.87922290986868  136.1440400845558  \\
            54.086561493557305  138.06029179202616  \\
            56.26938607189379  139.98578146858037  \\
            58.418020848810194  141.94674054827038  \\
            60.5607877846247  143.93252161937377  \\
            62.69793135962452  145.92895142507467  \\
            64.82828325748747  147.890480872962  \\
            66.95382999398902  149.78265041611758  \\
            69.1112347196258  151.61358190424778  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1338;green,0.6115;blue,0.3219}, name path={541c32a7-8686-48da-8255-f8fa96017633}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876808420790075  49.442334739755154  \\
            6.257741467807531  51.45461935372245  \\
            6.665972132202972  53.49316843830271  \\
            7.058295546799654  55.566066694075325  \\
            7.433016311358167  57.67357683666906  \\
            7.81767433246675  59.811095694594385  \\
            8.209119413430528  61.97920682785696  \\
            8.641324448913574  64.16991243305172  \\
            9.097837567725637  66.38785198060904  \\
            9.597036850757515  68.62836030067065  \\
            10.134124498134371  70.89215876590427  \\
            10.726086903022159  73.1728990020724  \\
            11.383017097349052  75.46410931607653  \\
            12.112588600153627  77.758339551674  \\
            12.907867141230508  80.05986055030324  \\
            13.749344989271862  82.37579838404591  \\
            14.667583440978515  84.69045054753133  \\
            15.652753522624105  87.00748117230636  \\
            16.677065219751388  89.33992659988533  \\
            17.75481065598865  91.67224077313632  \\
            18.865816531429683  94.01585666475347  \\
            20.032466115453374  96.3620650266396  \\
            21.26378780763415  98.70213500283397  \\
            22.561472062441194  101.03765321788545  \\
            23.90529535285225  103.38124471494821  \\
            25.308720491095784  105.72346133844206  \\
            26.782078940388377  108.05457379563316  \\
            28.32506920384865  110.3680711824537  \\
            29.936336273762475  112.6597955265828  \\
            31.61350741086917  114.91415314707474  \\
            33.35676423089431  117.12581790543412  \\
            35.17315585533329  119.3052179219196  \\
            37.060849672796316  121.44510415233295  \\
            39.01655164775649  123.54201383351163  \\
            41.03769779570771  125.5975864164049  \\
            43.12510584452616  127.60989540639372  \\
            45.27775877311005  129.5761027518541  \\
            47.460394560177804  131.47150477957229  \\
            49.66825066743436  133.2862022057292  \\
            51.92433687742734  135.0308036422029  \\
            54.22790268370045  136.71005260366405  \\
            56.559833418461665  138.30851402178632  \\
            58.924904818656394  139.83153495244665  \\
            61.32103551799346  141.2777555432796  \\
            63.735635809974255  142.63885334765507  \\
            66.15513135310202  143.91299615255372  \\
            68.54654814066184  145.10444939649045  \\
            70.92210791012357  146.21407016431792  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1497;green,0.6192;blue,0.3258}, name path={d98c117f-9c2e-40cb-9306-b0cc724dabb0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.256595966456161  51.45482294018348  \\
            6.662928165210378  53.493776388748884  \\
            7.051900539771912  55.56720508864872  \\
            7.419660531854037  57.6756447278831  \\
            7.802053234039646  59.81303914533355  \\
            8.211870017015958  61.97681434947116  \\
            8.658400126159277  64.16481652513845  \\
            9.12197414712902  66.38114341977952  \\
            9.62878772894588  68.61517951175883  \\
            10.176003920156003  70.86790601823063  \\
            10.780516928738717  73.13614913357526  \\
            11.45275281511013  75.41339118370499  \\
            12.199606720878286  77.6919959125106  \\
            13.015703204562234  79.97534275318331  \\
            13.883582961536764  82.2699662041996  \\
            14.829682710861364  84.56068600752505  \\
            15.840013230103207  86.85357773324992  \\
            16.886774423969307  89.16153135149726  \\
            17.998475965191947  91.46750836378033  \\
            19.167049313961392  93.77493224665498  \\
            20.395129277806213  96.07950079986972  \\
            21.688781652900328  98.3728381165879  \\
            23.055028080053226  100.65283271798796  \\
            24.476666479074552  102.9327990122256  \\
            25.94389296787847  105.2181758675916  \\
            27.47804312011982  107.49250763317963  \\
            29.084232811478394  109.7479510644709  \\
            30.750791667588665  111.98621018185843  \\
            32.460332377628404  114.2216109249958  \\
            34.232874240445106  116.44129192187374  \\
            36.06923557832905  118.64523542443834  \\
            37.97180236481005  120.82278504022236  \\
            39.94129944591087  122.96466810658744  \\
            41.977137062663935  125.06881745920151  \\
            44.08089488638502  127.13351140198893  \\
            46.25238733569308  129.15647668343908  \\
            48.459960285572805  131.11090328366063  \\
            50.68220912148658  132.98102134393375  \\
            52.94059683544011  134.7997829705069  \\
            55.24643573129845  136.57601452148214  \\
            57.58615317211821  138.27517034788897  \\
            59.96159985286679  139.9034765216206  \\
            62.377881281086125  141.45637349756245  \\
            64.8362272081296  142.93523346644056  \\
            67.28820143718337  144.3426796095781  \\
            69.70721247825813  145.66829346738834  \\
            72.13199385271749  146.90816467575962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1656;green,0.6269;blue,0.3298}, name path={cdad04c2-850a-465c-bc14-58629d64fcfe}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884850786383539  49.44052831904817  \\
            6.304195292295353  51.444306075176364  \\
            6.780670774030111  53.46466527490844  \\
            7.276839557549708  55.51192818538366  \\
            7.763436659685878  57.59155676586928  \\
            8.25472517286036  59.702823729874126  \\
            8.752380546531963  61.84499370834424  \\
            9.274052733140827  64.01300175659563  \\
            9.79961507480634  66.21239339751953  \\
            10.352354125917234  68.43762546004548  \\
            10.935437396925684  70.68698630395308  \\
            11.575682291882222  72.94953292524345  \\
            12.28324373638814  75.2179197934025  \\
            13.065736431124803  77.48466814923418  \\
            13.917830695177635  79.75486501146446  \\
            14.822588461143484  82.03499667751915  \\
            15.805674127142197  84.30942942997844  \\
            16.85304903813469  86.58453162723211  \\
            17.938324644272598  88.87293816937517  \\
            19.089638931291574  91.16069634120964  \\
            20.28867015851242  93.45795768461205  \\
            21.54069848187496  95.75729796996563  \\
            22.85132096500812  98.05125962047377  \\
            24.22385745869734  100.34110647845128  \\
            25.633635924843805  102.64361424516581  \\
            27.09093529418235  104.95201170972874  \\
            28.59836893291108  107.26344822050741  \\
            30.16430627763839  109.56800512793902  \\
            31.794048153412266  111.86059632371641  \\
            33.49442184669371  114.13349175926055  \\
            35.267987373174115  116.38012935304042  \\
            37.10246497297508  118.61230779650398  \\
            38.983581629272734  120.83943752671466  \\
            40.935587037528556  123.0338153279011  \\
            42.95558708508076  125.1869381924834  \\
            45.043780630517  127.29859595208784  \\
            47.20066079938929  129.3685512314456  \\
            49.406128629402566  131.37225775946095  \\
            51.6551647896465  133.30215953554796  \\
            53.95399921897953  135.19419994673083  \\
            56.285102347219556  137.0831475494525  \\
            58.63141677366306  138.93285351833828  \\
            60.95345218516174  140.7971345555315  \\
            63.266341205459824  142.6916305246997  \\
            65.58374560858023  144.5917225918683  \\
            67.8935170623262  146.49259020570202  \\
            70.22044287200816  148.33716521696482  \\
            72.56979071591716  150.1221431404527  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1815;green,0.6347;blue,0.3337}, name path={f33703c3-b33f-43f4-b977-3877dd6efebd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.878734118240631  49.441950052438614  \\
            6.26891620141089  51.45250778925616  \\
            6.695076360201774  53.486990401166246  \\
            7.110631216384347  55.554182615170134  \\
            7.488753174251813  57.65613811720722  \\
            7.835187437244051  59.794791935402316  \\
            8.17809687790835  61.965125793154186  \\
            8.54723048304258  64.16031686406073  \\
            8.94291104807551  66.38293381885582  \\
            9.367926656598721  68.63224737793823  \\
            9.834951745814973  70.90480532196977  \\
            10.359658862365247  73.19434456635118  \\
            10.950306307010765  75.49393975221362  \\
            11.612850360855612  77.79724943153954  \\
            12.348713876814612  80.10544181869966  \\
            13.147491174246728  82.42217686161007  \\
            14.025433141588511  84.73568567892386  \\
            14.97436804184671  87.04884244007417  \\
            15.97503735218812  89.3698637418913  \\
            17.05182827669076  91.66906602741152  \\
            18.203753606021127  93.94791552922189  \\
            19.43290022010826  96.211284729401  \\
            20.73766805382202  98.45658272587704  \\
            22.115563012683772  100.68832270071674  \\
            23.551693591056573  102.91764728630642  \\
            25.04871970188923  105.14176434531103  \\
            26.601127286094062  107.363560951713  \\
            28.21511945919407  109.5674059923689  \\
            29.884438792657786  111.74331012214599  \\
            31.608665652618754  113.90072905424711  \\
            33.40087452615682  116.0296873242613  \\
            35.25586163346492  118.13665975159587  \\
            37.17901816055399  120.20821469926214  \\
            39.169990778146506  122.23838986700333  \\
            41.227722551699635  124.22694415301345  \\
            43.353243853760596  126.17294562276147  \\
            45.54660622613909  128.0760980020008  \\
            47.775255783130824  129.91005290640769  \\
            50.038211079409315  131.6713285385282  \\
            52.33772825729752  133.4026309061791  \\
            54.653965599835665  135.1267177716589  \\
            57.01289586234313  136.80647378120415  \\
            59.41208305200635  138.44852142665414  \\
            61.833823736316496  140.0696443940772  \\
            64.25599003261243  141.71038218717257  \\
            66.6651910973372  143.37796265246226  \\
            69.08090117058327  145.0190974020917  \\
            71.51750822125722  146.60835290123242  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1974;green,0.6424;blue,0.3377}, name path={79b5adfd-8dd5-42dd-9f3b-49c69602667c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885081339043994  49.44046733451903  \\
            6.305516683796347  51.443946639253  \\
            6.784787401619788  53.46332066258734  \\
            7.291041562199081  55.50787379261986  \\
            7.795821432519479  57.583504596659886  \\
            8.306665879391426  59.690155701964905  \\
            8.796667119218439  61.833468910178325  \\
            9.295214708776788  64.00686090940172  \\
            9.78743776294802  66.21424691087515  \\
            10.290285275178935  68.4473922406943  \\
            10.820739480751817  70.7026930985962  \\
            11.397776825125442  72.97775672210945  \\
            12.03724609785377  75.25399903077518  \\
            12.748842118721251  77.52508786441103  \\
            13.526794017746894  79.80343503902428  \\
            14.352388981860608  82.09568841343422  \\
            15.255481170253978  84.38625757729216  \\
            16.224638617691458  86.67961489323508  \\
            17.231500533072072  88.98874852700233  \\
            18.293788244844784  91.29312562132566  \\
            19.398801355655465  93.60064488653788  \\
            20.56212077893458  95.90773634116168  \\
            21.79104935057644  98.20530516171777  \\
            23.09281179111425  100.49125460003792  \\
            24.459630418227007  102.77190564725855  \\
            25.88453394444728  105.04965713909341  \\
            27.34564374411347  107.33752755865157  \\
            28.876066544008257  109.60549445067834  \\
            30.47124309212612  111.85589026498944  \\
            32.11676581070944  114.10648453896135  \\
            33.820758621045904  116.34552145100558  \\
            35.57546789918333  118.58098829929303  \\
            37.395606084740365  120.79937887227926  \\
            39.28588660820396  122.99119621025731  \\
            41.24745855602651  125.15161000325354  \\
            43.28092457710833  127.27760011188327  \\
            45.38480116555375  129.36599568830582  \\
            47.551989223699536  131.4039115303841  \\
            49.763486967609836  133.37035103507029  \\
            52.0129901073716  135.2935327968076  \\
            54.28444584307565  137.19151977105645  \\
            56.57090893690842  139.00898762933244  \\
            58.88750503368121  140.75067877325907  \\
            61.248793438545896  142.4189291934011  \\
            63.646256751055546  144.0216708818902  \\
            66.06556730442661  145.5707540893691  \\
            68.50185282931834  147.07208211699975  \\
            70.94540266043325  148.55832728169244  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2133;green,0.6501;blue,0.3416}, name path={f009f6d0-09bb-4b47-a695-ee99000395a6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.256595966456161  51.45482294018348  \\
            6.675138994599875  53.49073595864199  \\
            7.1124531155009585  55.55471311745535  \\
            7.541452768493002  57.65155229153023  \\
            7.9947089074405575  59.77520528923339  \\
            8.484915650301676  61.921977455563564  \\
            9.019731438493125  64.08938734930713  \\
            9.575930404865602  66.28388060519798  \\
            10.154000252623243  68.50515411335618  \\
            10.729857925225904  70.75902588803498  \\
            11.335539226129052  73.03625809075803  \\
            11.990920446458396  75.32822945196638  \\
            12.713419423311512  77.62521633375658  \\
            13.503283824228204  79.92894341335446  \\
            14.345469485696876  82.24470783369098  \\
            15.265804667499687  84.55772679480245  \\
            16.248156655640717  86.87492842345054  \\
            17.264957143178425  89.2083422252304  \\
            18.348360815988716  91.5421166391324  \\
            19.49186085316393  93.8779063084771  \\
            20.695212746148847  96.2105583710698  \\
            21.964130972286775  98.53275499036056  \\
            23.305638230470148  100.8427119550797  \\
            24.711921621524333  103.14699424502797  \\
            26.18501438248691  105.44198883979624  \\
            27.722996318865462  107.72643356996528  \\
            29.33423795102044  109.97651780534417  \\
            31.01456203926198  112.17951756289898  \\
            32.76662205446605  114.34458267241003  \\
            34.588754747201584  116.46970132843802  \\
            36.473556595495474  118.56630526523443  \\
            38.40287618988538  120.66014630778483  \\
            40.397782649535145  122.71900706953947  \\
            42.45511530827347  124.74276910151922  \\
            44.57493267784248  126.74082772312887  \\
            46.75737785687081  128.70969879270544  \\
            48.97503081822674  130.61654008690124  \\
            51.22315156392512  132.4594652678006  \\
            53.48893663719804  134.29251162964144  \\
            55.755259920908884  136.14580909087422  \\
            57.99089498494339  138.0199174197255  \\
            60.163526317876716  139.93428104394383  \\
            62.295944227006906  141.89123923133067  \\
            64.38318415712929  143.90460088760216  \\
            66.41435777498107  145.9631680728008  \\
            68.38094084618513  148.05709483499913  \\
            70.28334551456722  150.17373015774257  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2291;green,0.6579;blue,0.3456}, name path={b4972a2a-e342-4cfd-b596-5709136de81c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884868863105063  49.44052356330452  \\
            6.289342418241985  51.448506860044226  \\
            6.7101354540451155  53.48592777975645  \\
            7.11801045116928  55.55717891480943  \\
            7.483719404781856  57.664630636264796  \\
            7.82839677793776  59.80718576058071  \\
            8.174598284779885  61.980961490894344  \\
            8.516571407334187  64.1875578177885  \\
            8.869721503439056  66.42403947083447  \\
            9.268023799628969  68.68291631194425  \\
            9.697257307784279  70.96797824841272  \\
            10.181626025995772  73.27216382586562  \\
            10.733326659893518  75.57965235200523  \\
            11.357289017261992  77.88531044568636  \\
            12.05412879096588  80.19722511602545  \\
            12.812649019473406  82.51920370912214  \\
            13.6502436366346  84.83933253191607  \\
            14.56296861561923  87.15792251085058  \\
            15.536839263636475  89.48080594306772  \\
            16.58624021648913  91.77889538039003  \\
            17.706765579613784  94.05678963765253  \\
            18.905536659328664  96.32009897848789  \\
            20.18145804163552  98.56703068968928  \\
            21.522270919988085  100.80735821569546  \\
            22.929306988832217  103.03933982816784  \\
            24.405463466080114  105.25918604673203  \\
            25.93954002545663  107.47440136938367  \\
            27.540216749480432  109.66788093026042  \\
            29.202424488256757  111.83727912572884  \\
            30.930110866045105  113.98333517654052  \\
            32.72568080563609  116.09903878465845  \\
            34.59264576932435  118.18411190618652  \\
            36.531011618923806  120.23679421436455  \\
            38.53708939000811  122.25017645608425  \\
            40.60438094113672  124.21630584577137  \\
            42.73110340994438  126.13268682246658  \\
            44.92028513064137  128.0002407937336  \\
            47.16008975201621  129.8024545935171  \\
            49.43621585220851  131.52507899467835  \\
            51.756675953547536  133.1749295076354  \\
            54.116957870154124  134.75235679419075  \\
            56.452532305556815  136.26179651596303  \\
            58.77704011633103  137.7023348573051  \\
            61.128453324734785  139.06108832712053  \\
            63.502226450854465  140.33685843010824  \\
            65.85150230766781  141.54130528596983  \\
            68.16566264041242  142.66986317082484  \\
            70.47742319197111  143.7108716038793  \\
        }
        ;
    \addplot[color={rgb,1:red,0.245;green,0.6656;blue,0.3495}, name path={7a8f8a7d-648d-48d0-aea2-1972d5c7a754}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880404876696834  49.44159378508551  \\
            6.278575370798592  51.45050021426803  \\
            6.719576286364472  53.481263321402075  \\
            7.160496579996597  55.543618306138804  \\
            7.582270215294362  57.6405404216188  \\
            8.00814744708332  59.769035511394975  \\
            8.441464865533925  61.92821753727986  \\
            8.908039232727642  64.11188520991172  \\
            9.403221014375463  66.32169099664061  \\
            9.93532486830913  68.55511224465086  \\
            10.50013046990028  70.81234584492941  \\
            11.120744015540348  73.08468087862374  \\
            11.796933517597301  75.37167155069005  \\
            12.543128657324583  77.66313938170461  \\
            13.332594549918618  79.97012874448255  \\
            14.137241270113678  82.30283048210744  \\
            14.988814243285574  84.65073548902566  \\
            15.87757228608996  87.0166979112288  \\
            16.780721201993796  89.41021751920744  \\
            17.729537541075057  91.81499126731109  \\
            18.724933729735145  94.2307301414403  \\
            19.788314075100157  96.64523263732337  \\
            20.92538764045325  99.0534244362788  \\
            22.126122430844408  101.4622127154155  \\
            23.373274089355252  103.88016957677864  \\
            24.66229823586583  106.30922857608354  \\
            25.99551200730484  108.74839363942269  \\
            27.380171337706095  111.1899215340756  \\
            28.817834981932073  113.62679455006945  \\
            30.321669117422367  116.05172607763798  \\
            31.898219576935574  118.45654772763173  \\
            33.550825619893196  120.83821985412378  \\
            35.279245794682474  123.19339765997394  \\
            37.081773749846064  125.51783463530151  \\
            38.95288174359053  127.8009849689211  \\
            40.89184916348267  130.04019626265944  \\
            42.896293134897654  132.23077059287425  \\
            44.95127315959208  134.35418470206307  \\
            47.03511902728379  136.39485430802807  \\
            49.15425488161809  138.35702604086873  \\
            51.31067171940851  140.2413865715031  \\
            53.49282437286202  142.04210082291968  \\
            55.66406489142187  143.76124109222775  \\
            57.82481803524574  145.39889548745677  \\
            59.97545350096044  146.95229034712816  \\
            62.11626363001301  148.42055417334393  \\
            64.24128011746684  149.80462659541047  \\
            66.34074426472468  151.10502316988786  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2609;green,0.6733;blue,0.3535}, name path={ba43f48a-9379-42cd-9e35-7765fbc6039f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163462219253928  45.50026994543093  \\
            5.501387274873723  47.449525564895495  \\
            5.88263255515618  49.42196034701622  \\
            6.30532359697387  51.417259075472515  \\
            6.7879191211244905  53.42788656093498  \\
            7.300220838577062  55.46323236156786  \\
            7.82646962193292  57.52677154691681  \\
            8.37891227215053  59.61563884144927  \\
            8.921109928434698  61.73915070723689  \\
            9.473712304104524  63.8923229433756  \\
            10.019221382518463  66.07940452990111  \\
            10.593016685894312  68.29100874532902  \\
            11.193302256478036  70.52790987552486  \\
            11.850380251106603  72.77894317221131  \\
            12.574017338592947  75.03840746018923  \\
            13.372511814501127  77.29809468696159  \\
            14.236391011852028  79.5631213330548  \\
            15.145411426467788  81.84137024285421  \\
            16.13162216937288  84.11524973986043  \\
            17.18962697448695  86.38613774829172  \\
            18.297304722899327  88.66581419384019  \\
            19.46510634538323  90.9404498061517  \\
            20.66724288260289  93.22582189593959  \\
            21.924593098483307  95.51218773803959  \\
            23.243534462676394  97.79113260680803  \\
            24.626463188798603  100.06413655545977  \\
            26.053908821876007  102.34482398953331  \\
            27.531845777348106  104.62838955996433  \\
            29.040765283174636  106.92757100921807  \\
            30.596894687041868  109.23103073779217  \\
            32.182792583021204  111.54077673714617  \\
            33.80296047109031  113.85475325015418  \\
            35.481293639918526  116.15797021915186  \\
            37.20606584545648  118.4617080020414  \\
            38.987720082770615  120.74598922172713  \\
            40.832366179131824  122.99434849700691  \\
            42.743631045263996  125.20662897175409  \\
            44.72500950205922  127.38635975726135  \\
            46.775453153639695  129.52610611801387  \\
            48.863953150789975  131.59508901095822  \\
            50.97842608162602  133.58899064162352  \\
            53.123290896200466  135.5474370181779  \\
            55.320059596170715  137.45535654533458  \\
            57.5176627866346  139.29189535735125  \\
            59.723087467567765  141.0869687155855  \\
            61.96788247362799  142.85638550161457  \\
            64.24828386159118  144.5945280080932  \\
            66.55789993795776  146.30917671453076  \\
            68.88913614770631  147.96565679453448  \\
            71.23618843175683  149.56778924336348  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2768;green,0.6811;blue,0.3574}, name path={287a94e5-c489-4120-b7ce-09af1dc483e0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.888661080237116  49.439401294917  \\
            6.319857108532828  51.44025703014357  \\
            6.800947509816471  53.461363768824185  \\
            7.300975842082593  55.50980786799487  \\
            7.7889657262122425  57.5913117295446  \\
            8.280069315740818  59.70481560343656  \\
            8.783094636054841  61.84741872385993  \\
            9.325076239333525  64.01068795391556  \\
            9.894096351493234  66.19963498787246  \\
            10.501551746782829  68.41071950073402  \\
            11.124531712084016  70.65019710577708  \\
            11.761256716117765  72.91822801684332  \\
            12.44092914702123  75.20249793036506  \\
            13.178993742105908  77.4940621275991  \\
            13.979192396698378  79.79438429533631  \\
            14.827547330149837  82.10888418012306  \\
            15.750487196174868  84.42351960845916  \\
            16.717324166385872  86.74936837320278  \\
            17.69176013450559  89.10130049445532  \\
            18.67483637013247  91.47879306850872  \\
            19.641249033907034  93.89228023127224  \\
            20.632122107065445  96.32606783365755  \\
            21.672901241519412  98.76603127580442  \\
            22.77208024431308  101.21154998906525  \\
            23.910004119578552  103.67204404298975  \\
            25.108770140717393  106.13553628401624  \\
            26.36487848144506  108.60282605823919  \\
            27.68968652749564  111.06292735577507  \\
            29.08146361506417  113.5132055514361  \\
            30.544149456830553  115.95159069293378  \\
            32.07879485049604  118.36414801536064  \\
            33.68766200080903  120.75142999980335  \\
            35.369638273531024  123.10732481532646  \\
            37.12296246994601  125.42257085561404  \\
            38.946214161644015  127.70122676931034  \\
            40.83765689357952  129.9428338582664  \\
            42.79844904494906  132.1456981803385  \\
            44.82515224038697  134.3015431895999  \\
            46.88292702762866  136.38415016303466  \\
            48.975714103809615  138.39348759299338  \\
            51.11732261108721  140.33849156093788  \\
            53.26084131485221  142.20250158754965  \\
            55.42399970444445  143.99688550227074  \\
            57.62615757007204  145.7182875506677  \\
            59.855968755011915  147.35815824787286  \\
            62.065515881931795  148.92902763294953  \\
            64.2511325278634  150.4254811375928  \\
            66.4382843754928  151.8339179591756  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2927;green,0.6888;blue,0.3614}, name path={e2b26dcd-965d-4fb3-ab10-7cabcb707899}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876974790267485  49.44230257097959  \\
            6.258703740733097  51.454446475446765  \\
            6.668521187419585  53.492653777664835  \\
            7.0601324515470525  55.56486628113591  \\
            7.412666424130925  57.67272922571615  \\
            7.742767511694188  59.81605786635985  \\
            8.061186958569285  61.99299824940061  \\
            8.39231203428073  64.19953792224518  \\
            8.75097609074547  66.4337017892347  \\
            9.143878754585113  68.69400283194406  \\
            9.586518825669938  70.97621604045052  \\
            10.08443396895587  73.2777064182095  \\
            10.64985779663241  75.58890140726643  \\
            11.28863990109081  77.90351788108445  \\
            11.992799414779203  80.22793201854824  \\
            12.741832793987896  82.5688942948118  \\
            13.566802401621462  84.9120839514162  \\
            14.459430206927648  87.2599207172061  \\
            15.393518924794405  89.62371615860833  \\
            16.388583430350852  91.9906315356822  \\
            17.43843386387961  94.36321111642958  \\
            18.5541115566813  96.73276647426812  \\
            19.739954588244167  99.09175802428064  \\
            21.00073132525649  101.43935259318957  \\
            22.318477747543405  103.78813059978486  \\
            23.674854502639832  106.14804917834657  \\
            25.083732151945842  108.51026054538123  \\
            26.557245635579594  110.85645182454991  \\
            28.076989653962872  113.19464951521299  \\
            29.620928868797844  115.54885721849432  \\
            31.211544550151245  117.89780552790617  \\
            32.842478435101455  120.24842879157892  \\
            34.5306429037458  122.58857197091343  \\
            36.28538210550328  124.90634988700856  \\
            38.10983574757924  127.19715268615678  \\
            40.00742706041469  129.45824683208596  \\
            41.97721263987372  131.686024025926  \\
            43.98465983177921  133.8489136612709  \\
            46.02994953028052  135.93979207141328  \\
            48.11532385273648  138.00665856486657  \\
            50.21332603291048  140.06481940358137  \\
            52.33258816090327  142.0554230873377  \\
            54.482693218861854  143.97270091215748  \\
            56.67191053041351  145.84752892204108  \\
            58.877309747229795  147.7107141678559  \\
            61.04354442229199  149.56860131025644  \\
            63.191204014238615  151.40449950882194  \\
            65.33308187149534  153.22181231092594  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3086;green,0.6965;blue,0.3653}, name path={997145c6-ac47-4e0a-ae6f-853d764478dc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8784525818228435  49.44200799802163  \\
            6.26728458480181  51.45283025721911  \\
            6.701800433946443  53.48476665892112  \\
            7.167284642097493  55.54166568412187  \\
            7.6382992536439085  57.628995374887474  \\
            8.146731625192796  59.739250492094705  \\
            8.694415721089095  61.871600984467065  \\
            9.283632151005314  64.02467432014583  \\
            9.881899608066792  66.20761263481816  \\
            10.506789944274699  68.41541484415698  \\
            11.17774664569607  70.64022631272341  \\
            11.897061091415482  72.88177550154595  \\
            12.682079901072191  75.13043046137275  \\
            13.541514605134674  77.37735358501  \\
            14.46731299332638  79.6274797677826  \\
            15.43992931246481  81.8891430784377  \\
            16.48963868740787  84.14443135454356  \\
            17.610025110979805  86.39557377835129  \\
            18.778110103793214  88.65542448314892  \\
            20.004977673640912  90.91151196376946  \\
            21.262494345797236  93.18135483533418  \\
            22.572422851178136  95.45299673845983  \\
            23.942425435303036  97.71718634062948  \\
            25.373422527371496  99.97648222428299  \\
            26.8506942527702  102.24101870794871  \\
            28.39830279843374  104.49119565734193  \\
            30.01092309789931  106.73001235539779  \\
            31.693590708614625  108.9429310514432  \\
            33.443281575132225  111.12167784204021  \\
            35.25747092370147  113.27567011798253  \\
            37.13673290531657  115.39554764621789  \\
            39.07896862419168  117.48380537329754  \\
            41.0900227657552  119.53404461410838  \\
            43.166177574133506  121.54208711223185  \\
            45.30720557845633  123.50797282502312  \\
            47.5138224604064  125.4303475769817  \\
            49.786810254911494  127.30838247820836  \\
            52.11665979562836  129.12857007701814  \\
            54.49821813489052  130.88180668385618  \\
            56.928330656033964  132.5720178771681  \\
            59.397711352474595  134.2120241410575  \\
            61.893080168483465  135.77357182141245  \\
            64.4228160567252  137.27013284044176  \\
            66.9977432627878  138.69736755351227  \\
            69.60314098165841  140.04270734329975  \\
            72.19854753636285  141.30700407270456  \\
            74.79144664995692  142.49036348374236  \\
            77.40667228295189  143.58897166632997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3245;green,0.7043;blue,0.3693}, name path={113771db-8b6b-46fe-9208-d99bf671e3bb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.881485237117272  49.441351592769685  \\
            6.284820792543781  51.44911125904802  \\
            6.738386867811965  53.476363511896295  \\
            7.208079492120253  55.531778491916015  \\
            7.664507030713875  57.62043960612878  \\
            8.118756230543937  59.742076805056534  \\
            8.562773347644796  61.897873832731435  \\
            9.02958063001946  64.07994247352649  \\
            9.507595678078141  66.29212756222266  \\
            10.011500866137727  68.53106489844018  \\
            10.543998799383564  70.79549126747203  \\
            11.130818632611426  73.07626159904991  \\
            11.782848742617766  75.36365785816004  \\
            12.508044199590316  77.65060509129971  \\
            13.303883468525017  79.94222542207255  \\
            14.15518191653867  82.24403957708563  \\
            15.085125757625972  84.54125187947275  \\
            16.09185563509475  86.83271849902337  \\
            17.164894588028492  89.12344463818582  \\
            18.313528637763874  91.3915246455096  \\
            19.529034654929028  93.64403668806578  \\
            20.821830561260548  95.87962981515831  \\
            22.190941095434134  98.09492924032654  \\
            23.631108014705998  100.29615062971673  \\
            25.131499387179662  102.49099486766632  \\
            26.706065670952956  104.66574922646512  \\
            28.354781385310385  106.81742005678704  \\
            30.075455715341047  108.94273869985047  \\
            31.865949124849756  111.03790791891026  \\
            33.72828711820168  113.10145404267335  \\
            35.661727816773315  115.13134550049939  \\
            37.66239803725587  117.1320815554219  \\
            39.7300021716326  119.08897441206574  \\
            41.86057879104687  120.99691503355874  \\
            44.05215664184862  122.8546341844481  \\
            46.305856947204944  124.66114920763123  \\
            48.620280801982034  126.4144091095723  \\
            50.98575035971239  128.1021914133744  \\
            53.38412319003144  129.7099352389157  \\
            55.82376601156823  131.2482047705838  \\
            58.3068341502494  132.7250978635765  \\
            60.81615781514879  134.11936386689703  \\
            63.34856955639963  135.42986653146409  \\
            65.9006550667215  136.65623736659205  \\
            68.48076698319583  137.80461396347332  \\
            71.08198527581438  138.87250496423036  \\
            73.6822973160551  139.85267043106074  \\
            76.24797197119139  140.7563007989992  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3404;green,0.712;blue,0.3732}, name path={acc45ab1-0842-411e-98fb-46770423c48f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889191820748151  49.43921662450753  \\
            6.328271545252825  51.43666972456864  \\
            6.833940554537761  53.44556314922773  \\
            7.386003748429798  55.473384987192645  \\
            7.960183753582408  57.52648442789678  \\
            8.5878372371125  59.595453243598236  \\
            9.255584167992527  61.68465652748305  \\
            9.943183513369847  63.800847834143184  \\
            10.643174657881504  65.94590184874664  \\
            11.376254917580999  68.11204564555091  \\
            12.108366730512103  70.31147525650334  \\
            12.847930811928347  72.54190302527209  \\
            13.613062704030995  74.79000353062435  \\
            14.428552641541206  77.04517782815127  \\
            15.268498856097755  79.3238379240977  \\
            16.107102837952496  81.63407254355792  \\
            16.972198510371722  83.96737516891396  \\
            17.863295624129112  86.3232457169136  \\
            18.76190505385996  88.70923157682759  \\
            19.69712867287707  91.10376086882322  \\
            20.660690885692677  93.51206675371934  \\
            21.685038630356132  95.92398192707245  \\
            22.778301128825927  98.33193425337492  \\
            23.937230052445283  100.7398015697044  \\
            25.13201829707491  103.16316419835428  \\
            26.37105151972581  105.59746233076052  \\
            27.67022083485183  108.03255012845226  \\
            29.02796022495269  110.46398392989957  \\
            30.447677139241634  112.88107883594988  \\
            31.933084732720772  115.28217788168146  \\
            33.48346461008934  117.67319114220516  \\
            35.104185290162874  120.05013891718829  \\
            36.79810279835108  122.40190134220411  \\
            38.564695558786454  124.72126774725682  \\
            40.40191053314153  127.00807267942218  \\
            42.31096898277255  129.26121486482026  \\
            44.2897804915879  131.47321183432004  \\
            46.32316912435133  133.6217176608979  \\
            48.40835839294273  135.7000669363038  \\
            50.552923382576864  137.71813072223264  \\
            52.75820584069686  139.6797261151295  \\
            54.96430479531384  141.57144666770455  \\
            57.172728281416866  143.38607265504248  \\
            59.41795495565073  145.1211332010983  \\
            61.70127032225651  146.77820401057653  \\
            64.00084339796626  148.35198375820158  \\
            66.29265080307566  149.8363455921986  \\
            68.57403700440547  151.23211785689625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3563;green,0.7197;blue,0.3771}, name path={54e61f82-3386-4262-adbf-3424e5398573}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882059868871193  49.44121881392243  \\
            6.288126581115302  51.448346274300704  \\
            6.742791129388766  53.4753786830436  \\
            7.207137737137682  55.53228010324186  \\
            7.6691936054618095  57.62130064532406  \\
            8.159556657773768  59.73549989904966  \\
            8.690593698194157  61.87094071682692  \\
            9.276060049789864  64.0229439240645  \\
            9.914722284776177  66.19131946527503  \\
            10.618518478606243  68.3677625190906  \\
            11.362245619571093  70.56167897540486  \\
            12.162470226018199  72.76777232750536  \\
            13.015713160353219  74.97147847285753  \\
            13.930126824246418  77.16825112824799  \\
            14.87810524357452  79.38359886560976  \\
            15.829709571282537  81.62934995151961  \\
            16.810538339276807  83.89620083940295  \\
            17.812627456434257  86.1859246150978  \\
            18.81385655218047  88.50839253991425  \\
            19.842903999646968  90.8504204671299  \\
            20.889055577623985  93.21716525080711  \\
            21.988378773298585  95.58973872247593  \\
            23.152892189600326  97.95838231262752  \\
            24.38454348964979  100.32427211175329  \\
            25.6689281227432  102.69557141526403  \\
            27.007240485228156  105.07041326216168  \\
            28.402925523789463  107.44544421993  \\
            29.867153002033834  109.80854277805675  \\
            31.39361209001507  112.15167977914216  \\
            32.98734408721091  114.47443689031373  \\
            34.65435352194686  116.77640693540552  \\
            36.39537136523992  119.05476054163555  \\
            38.20712857776339  121.31044158245204  \\
            40.08981273565844  123.52795390525955  \\
            42.03965368694649  125.70294264427031  \\
            44.05825678483565  127.8379681492191  \\
            46.14457678362267  129.9300533523842  \\
            48.28519830475857  131.95991143755396  \\
            50.47462440626518  133.91825938475506  \\
            52.71790737042745  135.8098311599654  \\
            55.00962984833732  137.63060409424986  \\
            57.2589144402234  139.397181835929  \\
            59.486882057842834  141.11204328646377  \\
            61.74094001728961  142.74950674648113  \\
            64.01048904315445  144.30202707932793  \\
            66.28410894497462  145.76883119054776  \\
            68.50990009849775  147.17009992878195  \\
            70.70321059903915  148.50243572877648  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3722;green,0.7275;blue,0.3811}, name path={16d44ba4-ad1f-4c7b-ae8a-a6bff8c04305}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.879880574800157  49.44170792373037  \\
            6.272256855097616  51.452012616269165  \\
            6.70474067578119  53.485564828049704  \\
            7.161586501459765  55.54648024794169  \\
            7.647451795984445  57.63277733840783  \\
            8.187570720563691  59.73547363676846  \\
            8.778783073568652  61.85605113089506  \\
            9.429205583745818  63.99053479787952  \\
            10.126037522147612  66.14288615461503  \\
            10.864007869681314  68.31437801027334  \\
            11.64258067375474  70.504243817976  \\
            12.47425990538355  72.70547731748856  \\
            13.350116413302082  74.9221444992288  \\
            14.290809882887528  77.14221527662195  \\
            15.270160108802141  79.37839742300935  \\
            16.259431711993233  81.642434665521  \\
            17.280040400406524  83.92665464924902  \\
            18.299260661420696  86.24499687902997  \\
            19.287845410317253  88.60748299427402  \\
            20.251508357516244  90.99932285707507  \\
            21.180987986778874  93.42524563278863  \\
            22.12944355882332  95.87435278333542  \\
            23.126187956016995  98.33176325012805  \\
            24.18226590541173  100.79572842265166  \\
            25.284416518426347  103.27216718490513  \\
            26.447255748708017  105.75216240720117  \\
            27.68603193821427  108.22338396797056  \\
            28.99750887863732  110.67039794226068  \\
            30.380989131677364  113.08910173441299  \\
            31.838847998013097  115.48880108465103  \\
            33.3710318136115  117.86279074987795  \\
            34.97790105942541  120.210747727617  \\
            36.65730249064737  122.53859779340289  \\
            38.409540084209475  124.83696322132441  \\
            40.23079055883505  127.10093784872173  \\
            42.12255461525797  129.32919953580932  \\
            44.08395317874178  131.51895384159624  \\
            46.10306734569085  133.65114726303534  \\
            48.166599807657335  135.70780923275288  \\
            50.28119880176744  137.69790836868572  \\
            52.45812843735204  139.6328744916871  \\
            54.642864732205915  141.49661254308634  \\
            56.831648481195344  143.2784024621136  \\
            59.04724862714155  144.97658043947345  \\
            61.293871510990996  146.59579003840005  \\
            63.564282691605534  148.13361474508648  \\
            65.83454673651079  149.58299968222545  \\
            68.11098192946679  150.94615303952165  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3881;green,0.7352;blue,0.385}, name path={067437a2-f418-4719-9fe9-648cabe1f2b5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882823701861495  49.44103766457834  \\
            6.292529772866255  51.44729420180741  \\
            6.755358771722269  53.464994206651326  \\
            7.245891410058974  55.50298896875307  \\
            7.75524008968339  57.568561617842164  \\
            8.307481313783988  59.65468657664936  \\
            8.892192831286916  61.76462337271849  \\
            9.517583914699198  63.895170477625925  \\
            10.173456175709893  66.049033704877  \\
            10.880377863171304  68.21330094201822  \\
            11.620743063851586  70.39538486133914  \\
            12.420188954109403  72.58736243862303  \\
            13.278396165771056  74.78841013061728  \\
            14.207662621263546  76.98906240751019  \\
            15.181670190859585  79.20258684049323  \\
            16.172734811768695  81.44055755893596  \\
            17.205316509313082  83.69361459813831  \\
            18.243753644342522  85.9777878538031  \\
            19.254332737916403  88.30583725048923  \\
            20.25189877566842  90.67302033813861  \\
            21.232460759387646  93.08010075737542  \\
            22.242738371900412  95.50480878422908  \\
            23.30943054562556  97.93181002156855  \\
            24.44070577767859  100.35992998382322  \\
            25.61464443198408  102.80047804683068  \\
            26.850435087154136  105.24219915496965  \\
            28.154430009719338  107.67947986670293  \\
            29.53084366089807  110.09614499917407  \\
            30.97589877563068  112.48689114090662  \\
            32.49210821554809  114.85657801643595  \\
            34.080954721650926  117.20389923237248  \\
            35.74403943913336  119.5273255474572  \\
            37.48021758685787  121.81980896790006  \\
            39.287725857403736  124.07573207097411  \\
            41.16259818494095  126.29054687055066  \\
            43.10452584131036  128.46277603534242  \\
            45.11581799940462  130.59542693746764  \\
            47.18897408517674  132.67365476604377  \\
            49.30986668839134  134.6852016880218  \\
            51.46090410649534  136.65928378341565  \\
            53.6476229667883  138.5954272591002  \\
            55.803409867373105  140.46880602366753  \\
            57.94228721815068  142.2753237329697  \\
            60.12978569785153  144.00943922815293  \\
            62.36157756987403  145.66785983833327  \\
            64.61139006654257  147.24212841914257  \\
            66.87471426584462  148.73175996858208  \\
            69.16451989063485  150.15245477591088  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4033;green,0.7425;blue,0.3884}, name path={5ab1aa79-1f06-4c42-8454-6691c2d42494}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.89194089282899  49.43796313103374  \\
            6.340978306493655  51.43061993946266  \\
            6.8587258690723525  53.433859781841576  \\
            7.4209157051967685  55.45635711317441  \\
            8.003958304355354  57.5040445654726  \\
            8.640388031479286  59.567409900314146  \\
            9.324429306747621  61.647561125219546  \\
            10.050810657818047  63.745991076520966  \\
            10.798708730769782  65.87045660332763  \\
            11.574037962070642  68.01881767023595  \\
            12.363871352940688  70.19577880314753  \\
            13.181781239294251  72.39582632469286  \\
            14.04901242042877  74.60782614776463  \\
            14.981814719592752  76.82066304471003  \\
            15.970134973653867  79.04111807310746  \\
            16.992784268198765  81.27866182036716  \\
            18.081833555312105  83.51653252147229  \\
            19.205756126086794  85.77085369951435  \\
            20.322422921250563  88.06145027454978  \\
            21.434868046828335  90.38810696439086  \\
            22.52089309008059  92.75971489413355  \\
            23.625444747901923  95.15440321473427  \\
            24.776318628995984  97.55589245024547  \\
            25.976524631553975  99.96615121556867  \\
            27.21070257068071  102.39267018252977  \\
            28.506786811071468  104.81962747771551  \\
            29.859012257158653  107.24935982337671  \\
            31.276985162657176  109.67138342119395  \\
            32.76065887338012  112.07831403400778  \\
            34.31010556396614  114.4716745135765  \\
            35.93281148488174  116.84054873913415  \\
            37.62487463127708  119.1894108552014  \\
            39.38934765778229  121.51653527274843  \\
            41.22699923956526  123.81333285565465  \\
            43.131492862268686  126.06482269230895  \\
            45.10486381478144  128.2720595793103  \\
            47.14879154141332  130.44101156955008  \\
            49.248284965893745  132.5500115923638  \\
            51.378816659549805  134.57712123963975  \\
            53.54634032490911  136.55232528717065  \\
            55.74422914143431  138.49808227386296  \\
            57.98322449837893  140.37300363500498  \\
            60.272789452573804  142.18708086658478  \\
            62.60784072398516  143.9300701108082  \\
            64.97988183517072  145.59419365684204  \\
            67.39300288511777  147.18144825025337  \\
            69.836714268084  148.68636586878438  \\
            72.31636331948283  150.1143462360306  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4167;green,0.7483;blue,0.3899}, name path={09a0a2b2-9e03-44cc-a6f3-61dbef617df2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886831251856953  49.43997813826895  \\
            6.314986913099401  51.44130153497938  \\
            6.803725346667982  53.45777879478207  \\
            7.321538001212746  55.499071685641354  \\
            7.853527335080958  57.56843554234256  \\
            8.426128356573523  59.65877881728589  \\
            9.029768887980893  61.77310349219187  \\
            9.652119856336483  63.91526268953512  \\
            10.298428038069009  66.08294752237119  \\
            10.988650084680794  68.26831235949655  \\
            11.704669432988295  70.4782185900689  \\
            12.47601177114554  72.70060885771218  \\
            13.311541917605059  74.92933041769803  \\
            14.219619730951543  77.15595807173908  \\
            15.19061932685887  79.38652130176314  \\
            16.203766327992064  81.63031213718436  \\
            17.290482000485326  83.86971640032758  \\
            18.426952816962775  86.11715931524556  \\
            19.572352768815772  88.39328093809063  \\
            20.740229153622316  90.69304425670337  \\
            21.930087952523486  93.01572859050664  \\
            23.17150547675215  95.34128478743452  \\
            24.478663604374663  97.65320993160618  \\
            25.84826040289399  99.95649725791752  \\
            27.27038587997962  102.26200863396669  \\
            28.727295210946394  104.58000767834749  \\
            30.229560714462025  106.90401461131681  \\
            31.786841700294868  109.2253149550043  \\
            33.388936252573345  111.53737029791215  \\
            35.03309626164735  113.84608565855142  \\
            36.742977286743965  116.14037317353224  \\
            38.488711369339235  118.44410021706045  \\
            40.23857831355084  120.77065349627759  \\
            42.01172285091379  123.11062639744195  \\
            43.81549100858336  125.44889781672235  \\
            45.66689455038307  127.77013244830577  \\
            47.576846134683976  130.07637812365718  \\
            49.52011891849195  132.36394898990406  \\
            51.51258329881539  134.59883138986788  \\
            53.55624508204836  136.79233731106697  \\
            55.64672837224716  138.94242346111346  \\
            57.74543879530342  141.03242770804923  \\
            59.826817614803865  143.11027110536625  \\
            61.91231957059829  145.198241835337  \\
            64.01322767497021  147.28565022267375  \\
            66.10258729846328  149.37230757292664  \\
            68.17554691293438  151.41757860131926  \\
            70.2250495877093  153.4617114930663  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4301;green,0.7542;blue,0.3914}, name path={e65b26e6-d9fd-4a72-b707-8c6c62200458}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887193975967127  49.439869911999395  \\
            6.313992204140241  51.441945506391754  \\
            6.789175302036282  53.464203504353925  \\
            7.273065902718508  55.51646141753713  \\
            7.768490216029301  57.59810930479273  \\
            8.30307600977866  59.700595787339395  \\
            8.888693875396335  61.81978884296071  \\
            9.515777157327156  63.95909019720126  \\
            10.155250451723495  66.12667258877799  \\
            10.81826994752709  68.31542172729847  \\
            11.477887290877884  70.5344273837942  \\
            12.141431528837982  72.7852738448101  \\
            12.839946819548373  75.05606993250466  \\
            13.597408081621518  77.335353235058  \\
            14.403668487796802  79.62922873719484  \\
            15.23729176194103  81.94505027100747  \\
            16.135713246566038  84.26664632999143  \\
            17.096097820608446  86.59335681973107  \\
            18.105143045028846  88.93202175309753  \\
            19.17697869822776  91.25839068345634  \\
            20.309590807335766  93.57550794472567  \\
            21.516015450485583  95.88221611170101  \\
            22.79808998596378  98.17399478209765  \\
            24.150611335272064  100.45590628025249  \\
            25.56018102400485  102.7361247594836  \\
            27.04180811619421  105.00176444015754  \\
            28.595872073182488  107.24965974240865  \\
            30.22425953348468  109.46613230945925  \\
            31.919615570726055  111.63438480952081  \\
            33.68085415551017  113.7643810386825  \\
            35.51378824480195  115.85950698034097  \\
            37.396242041208616  117.9432889954755  \\
            39.29397803648933  120.0363176912137  \\
            41.22902252079732  122.12363125909467  \\
            43.20561723094409  124.2093148752745  \\
            45.22871896344962  126.29059848565478  \\
            47.30656465069625  128.35830200366388  \\
            49.4454079883849  130.38171907350971  \\
            51.60253619280166  132.34141036628768  \\
            53.7554421678023  134.2825685807555  \\
            55.90721326187916  136.23600901130723  \\
            58.01682423763388  138.16551388001972  \\
            60.058804687961796  140.10155573032802  \\
            62.03992325896587  142.0921249921292  \\
            63.98843835705569  144.12563932372436  \\
            65.9085083941207  146.17934541501546  \\
            67.78923582699551  148.23910957312717  \\
            69.66427075854367  150.28951842198575  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4435;green,0.7601;blue,0.3929}, name path={d1acd575-8978-4fc7-b9d9-15e329f3bb09}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884297280504038  49.44067195326363  \\
            6.301019745240147  51.445151103055146  \\
            6.773321858808848  53.46686748852354  \\
            7.267953692021184  55.515495859002726  \\
            7.774823434419548  57.59306635892329  \\
            8.31799980736459  59.69326394413808  \\
            8.88511056067269  61.820012236997705  \\
            9.47987051873169  63.972098138832635  \\
            10.101875920484936  66.14886111046361  \\
            10.771312478612774  68.33162680869883  \\
            11.466156294707767  70.53075175450347  \\
            12.208427647434952  72.74670778308428  \\
            13.009954862969257  74.97216331113627  \\
            13.880489360193316  77.1987607209294  \\
            14.8054260275518  79.43481181313938  \\
            15.7607756497429  81.69035890992694  \\
            16.78113232938467  83.9481792786512  \\
            17.862069285533835  86.20867724425996  \\
            18.98902298540696  88.48028909332034  \\
            20.178287428899242  90.75120927669498  \\
            21.41925026289374  93.02772331615607  \\
            22.729793906530276  95.29373232452394  \\
            24.110994829105962  97.54255720225845  \\
            25.565115164985038  99.77483906289234  \\
            27.077932932875722  102.00254174817054  \\
            28.638992146962313  104.23172796712554  \\
            30.22699104779976  106.47680348544661  \\
            31.865740678446308  108.72075120511258  \\
            33.54844453557819  110.9619608657921  \\
            35.27693686789741  113.2019547404748  \\
            37.070558635381644  115.4241258087592  \\
            38.9097788762935  117.64644616443682  \\
            40.77199058093099  119.88662230065202  \\
            42.68786326743442  122.11885587027454  \\
            44.65612144834596  124.33812230374332  \\
            46.68243485121422  126.54010672736439  \\
            48.76758737656023  128.71785164693617  \\
            50.87046632894828  130.8579591619651  \\
            52.99665615108738  132.95373429553342  \\
            55.125385366063064  135.0512515283203  \\
            57.21405839187842  137.18067550197068  \\
            59.24297035670145  139.3521732619006  \\
            61.21000894168304  141.57819276634575  \\
            63.12094503082641  143.85694069298955  \\
            64.96391105882724  146.1834428584506  \\
            66.72502937559555  148.53497888731758  \\
            68.39966237222136  150.905441840028  \\
            69.99447886468258  153.30758851195665  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4569;green,0.7659;blue,0.3943}, name path={6527c10f-706f-4903-92da-5f446463586b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.890897691820258  49.43853372465472  \\
            6.334979022584013  51.434525161600575  \\
            6.8342805145764345  53.44810400746359  \\
            7.350290838716934  55.489529062863596  \\
            7.8856492417214294  57.55802112474172  \\
            8.460806516686054  59.64726513230329  \\
            9.07107375237196  61.75905325629624  \\
            9.713519982838006  63.894203914743876  \\
            10.370720085947855  66.05784776255449  \\
            11.048920526686954  68.24818604700371  \\
            11.724290637075995  70.47242609084144  \\
            12.420934911562698  72.72226587322619  \\
            13.16713623636925  74.98337580500828  \\
            13.978109689253456  77.24583165701092  \\
            14.862537283019705  79.50801817735861  \\
            15.816510717086494  81.77142771262587  \\
            16.84901327905396  84.02598612044595  \\
            17.93982998700226  86.28251075896513  \\
            19.066399286394585  88.5513928057913  \\
            20.2615397295997  90.80918149100454  \\
            21.514382456148915  93.06336541565082  \\
            22.83578882491417  95.30890206494497  \\
            24.21602618188826  97.54823543102444  \\
            25.644176861945372  99.79227141783808  \\
            27.103046873885038  102.0532396058959  \\
            28.613479476157124  104.31633306608515  \\
            30.1748831516112  106.58128855289816  \\
            31.79741451578825  108.83827233136131  \\
            33.476080156798055  111.07374368005311  \\
            35.19696441065371  113.30144372829994  \\
            36.9815407383636  115.51433091120339  \\
            38.7910923520265  117.7449452113075  \\
            40.604690879944656  120.00866273943916  \\
            42.44486835837612  122.287933992369  \\
            44.32415071008919  124.56464412171512  \\
            46.2601063375018  126.81983459093925  \\
            48.2661481013498  129.04516414741818  \\
            50.31470788869362  131.209463946901  \\
            52.4013864078392  133.29732248045676  \\
            54.54576829386622  135.32511813405637  \\
            56.74347540617206  137.2989698606262  \\
            58.95852309624657  139.19318865863318  \\
            61.19559769882338  141.0085299101461  \\
            63.47874095358753  142.75126508199966  \\
            65.80009532092961  144.41624182890777  \\
            68.15556425793693  146.00067752499845  \\
            70.5439701722268  147.50513849462757  \\
            72.93754395832246  148.92548921715286  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4703;green,0.7718;blue,0.3958}, name path={d728f9f1-b4bb-40ed-bd9e-db362120f8ec}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88580867611898  49.44027005063332  \\
            6.30967976372523  51.44278146670096  \\
            6.793204612856059  53.46073892072727  \\
            7.3028919239366195  55.504077758951404  \\
            7.813974758359288  57.57803121096873  \\
            8.356324237608243  59.67569530505336  \\
            8.944611275152292  61.79054016083874  \\
            9.579970940174341  63.92302732831654  \\
            10.244737703510145  66.07902506263565  \\
            10.959173196449093  68.25095491710213  \\
            11.698251274377354  70.44742803304462  \\
            12.481628571406471  72.66065990279712  \\
            13.301276998281969  74.89344517019813  \\
            14.178157973578056  77.13502472416886  \\
            15.074727164298881  79.40127817328931  \\
            15.961003915142072  81.7020301299381  \\
            16.85191561501297  84.03455322056631  \\
            17.734967986935565  86.40278770324164  \\
            18.585194457515524  88.81392413924327  \\
            19.431981022293044  91.24928899890955  \\
            20.28737888854297  93.70599092435364  \\
            21.194837537737353  96.17190791676596  \\
            22.170480950827816  98.63681540481586  \\
            23.217983255484913  101.1008678433342  \\
            24.324511240180218  103.57005888467265  \\
            25.502976562347133  106.03507581931154  \\
            26.75014620120117  108.49533217070255  \\
            28.0741524267962  110.92893158555258  \\
            29.472438014672793  113.32247820125518  \\
            30.94658615941292  115.6856724607212  \\
            32.49571759497039  118.02318200531194  \\
            34.12034801182566  120.3337812603728  \\
            35.819161871069106  122.61175875831718  \\
            37.59086401901065  124.85470804395807  \\
            39.43220633213916  127.06009907634693  \\
            41.34318051880627  129.22585658472582  \\
            43.3216544020756  131.3490442456234  \\
            45.35540731058962  133.41163179057259  \\
            47.4245150271847  135.39415411521495  \\
            49.53889022504117  137.3057615678324  \\
            51.700557182136635  139.14669100306415  \\
            53.83618928985029  140.92407976919188  \\
            55.95205010334095  142.6320406812899  \\
            58.08811601801891  144.25418238646446  \\
            60.2544313257322  145.7960963325347  \\
            62.41930921063632  147.2583321624101  \\
            64.56015063530917  148.6355360212598  \\
            66.69099261307987  149.92455411899388  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4837;green,0.7777;blue,0.3973}, name path={018e20ce-7a91-41d5-94c3-c99435cd0d7e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88682991618171  49.439978531962  \\
            6.315458354651032  51.441065057409936  \\
            6.806188898585186  53.45638527855687  \\
            7.327872986483969  55.49557857520383  \\
            7.852921132938256  57.564704674263645  \\
            8.403325812406118  59.659900293408604  \\
            8.981469119893998  61.77949632904172  \\
            9.609331332373834  63.91469802050311  \\
            10.275151756285515  66.07113468947946  \\
            10.982770748767827  68.24704056165106  \\
            11.727734195247065  70.44312954231094  \\
            12.523944149415573  72.65286509033832  \\
            13.357656201012581  74.88154956755018  \\
            14.253373855036378  77.11384686142773  \\
            15.206822316129227  79.35199109558498  \\
            16.19978917363169  81.60594782948625  \\
            17.26158583604165  83.85887128444632  \\
            18.382857623243623  86.1150163073074  \\
            19.5394415570705  88.38729557930941  \\
            20.749733810321086  90.65186389640982  \\
            22.006887103727784  92.91440187779601  \\
            23.328938731717127  95.16901586598952  \\
            24.720637708277874  97.40848863810011  \\
            26.181723991800965  99.63530604020082  \\
            27.688368447117924  101.86703855194456  \\
            29.24841274460911  104.09726382436328  \\
            30.875236116016872  106.31378866079812  \\
            32.56793544638226  108.51126349101466  \\
            34.324928006165855  110.68782610130027  \\
            36.15053110770226  112.83997953588943  \\
            38.04538866529166  114.9588120846515  \\
            40.00390964751182  117.05235933157529  \\
            42.00815257632169  119.13175006342139  \\
            44.07933468169987  121.17056994674226  \\
            46.21717927413735  123.16929754303047  \\
            48.42152488802365  125.12720056841694  \\
            50.692471194944794  127.04312082781024  \\
            53.01036174157549  128.8957126027969  \\
            55.36078155873143  130.68159962276252  \\
            57.749418551733164  132.43134921326254  \\
            60.176197092166234  134.1567113308183  \\
            62.624466217334216  135.84753183273148  \\
            65.05867870420938  137.5615363806938  \\
            67.47815158703153  139.304888665735  \\
            69.88152508463581  141.09006364319168  \\
            72.25684988271027  142.9292671930904  \\
            74.61028063459568  144.7651703148735  \\
            76.93850396676552  146.56746857913873  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4971;green,0.7835;blue,0.3988}, name path={f026977e-ecfe-489d-be1c-75044e7a4231}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165822914390072  45.50393991251623  \\
            5.513241000278545  47.45899913611617  \\
            5.911233683822347  49.43497125211628  \\
            6.359878091247692  51.43081806616254  \\
            6.874214172091572  53.43893802502869  \\
            7.428101575373278  55.46829123708821  \\
            8.002755959832069  57.523579234100595  \\
            8.612337925914302  59.60099005976781  \\
            9.217843445563647  61.71193155727139  \\
            9.834502615977538  63.85212772235608  \\
            10.437443187852843  66.02820085353723  \\
            11.069380173422799  68.22769079533153  \\
            11.746650359656257  70.44507062364846  \\
            12.47263480503695  72.679382267051  \\
            13.260145552493192  74.92096388004477  \\
            14.121318708142468  77.1607998528645  \\
            15.03137857043199  79.41270162901236  \\
            15.961913170076794  81.6878556539153  \\
            16.942311190075834  83.97485546717682  \\
            17.94727647738309  86.28464528286189  \\
            18.94207609015113  88.63160479540599  \\
            19.948516603217037  90.99543963135889  \\
            20.96739660397821  93.37766416120486  \\
            22.03927165705647  95.76569312144915  \\
            23.178073745447854  98.14807026273759  \\
            24.382826982498962  100.52775064460127  \\
            25.628965225577375  102.91915365016705  \\
            26.929222138534453  105.31455959218121  \\
            28.272106444326333  107.72028356348314  \\
            29.67298806043568  110.12503326737453  \\
            31.125900727695473  112.51483185017725  \\
            32.63991298036417  114.88316256362586  \\
            34.22704624128099  117.23227909043044  \\
            35.88890642027126  119.55888082959278  \\
            37.62147140320116  121.86123890482627  \\
            39.425947264283785  124.12911341400178  \\
            41.29812146805352  126.35685318977404  \\
            43.236923055607456  128.5417648096463  \\
            45.240361134657675  130.6794205018724  \\
            47.26342409143355  132.74514464607637  \\
            49.30827793840374  134.73263795433866  \\
            51.405601741191184  136.6519583274024  \\
            53.545821222018525  138.4972420220258  \\
            55.670526546480886  140.26537926670972  \\
            57.8016283704677  141.96543280324943  \\
            59.97249613052001  143.5915968148945  \\
            62.17467525979568  145.13782953824875  \\
            64.38201822073356  146.60042197470605  \\
            66.58233547451795  147.97592236670948  \\
            68.76512021792156  149.26708800174106  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5104;green,0.7894;blue,0.4003}, name path={9653ef3b-2f46-4ea6-a548-6f01116a5109}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166049539198321  45.50389946046956  \\
            5.5144674736627355  47.45877986971292  \\
            5.909227550946415  49.43575396660599  \\
            6.334981963450801  51.43834429262541  \\
            6.810913284941384  53.46031442391163  \\
            7.295944318276481  55.512070740466584  \\
            7.7700938602131515  57.59743262108727  \\
            8.256606899364147  59.71244915230474  \\
            8.743036084109859  61.86020755875094  \\
            9.228019787757372  64.04099074962446  \\
            9.7365746883071  66.24853659115021  \\
            10.279257286113262  68.47941092018758  \\
            10.833785135409151  70.73948035213833  \\
            11.423455134454144  73.0225956013538  \\
            12.0357427416265  75.33190376262264  \\
            12.701850565071139  77.65575960682754  \\
            13.418885789008948  79.99524308378528  \\
            14.167996512865063  82.35661327801618  \\
            14.980520099069425  84.72715024115344  \\
            15.829879841530314  87.11677951159413  \\
            16.680278565712594  89.53759040801145  \\
            17.542136862941753  91.97595858755612  \\
            18.40180488523047  94.43844038869878  \\
            19.302367258059146  96.91520554130636  \\
            20.263962408541524  99.39431936608266  \\
            21.297896537844316  101.87276157038  \\
            22.396786069439592  104.35413773094653  \\
            23.557156841056  106.83829584619487  \\
            24.78761418534099  109.31780571950117  \\
            26.09609073437456  111.78207430368755  \\
            27.480863428286376  114.22069183137727  \\
            28.942742668020188  116.6337994310079  \\
            30.480425728712426  119.021486470671  \\
            32.09353943897669  121.385173369717  \\
            33.78019690723437  123.72452153941029  \\
            35.53893232848229  126.03048831335393  \\
            37.36392472567492  128.2955210593863  \\
            39.253975377223185  130.51703290075469  \\
            41.20867457709477  132.69112250775984  \\
            43.220031806433  134.80556099298872  \\
            45.28229737016611  136.85108960121835  \\
            47.392325774343355  138.82415758429434  \\
            49.55060411712713  140.725353053326  \\
            51.72257526063138  142.54435775960394  \\
            53.915453428591675  144.28406602788166  \\
            56.143302021525656  145.946332118561  \\
            58.39197601954874  147.52500248317344  \\
            60.62222656873093  149.0244406253909  \\
            62.76497605439753  150.49309253723214  \\
            64.8612554214181  151.91769358515518  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5238;green,0.7953;blue,0.4018}, name path={15400f4a-426a-4d61-8389-126415c3aa33}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.888302674001615  49.435493329261966  \\
            6.324734516780826  51.42658613255301  \\
            6.827125807341384  53.429575018428146  \\
            7.3731795657139  55.452437322689576  \\
            7.938018939267569  57.50150943177999  \\
            8.547888398678195  59.569812317805535  \\
            9.189503972424282  61.661198301733066  \\
            9.874442070314904  63.7703378327369  \\
            10.583818674287004  65.90448080738219  \\
            11.337802369289674  68.0538818975655  \\
            12.123389562665759  70.22360067189926  \\
            12.961744695399643  72.40550280308574  \\
            13.85159285377404  74.59531017593935  \\
            14.80842562843009  76.78307227053692  \\
            15.803051685507699  78.98676324258122  \\
            16.806888491091282  81.21828494409971  \\
            17.845049971261165  83.46802700186146  \\
            18.905991446154587  85.74090067534334  \\
            19.96550842421691  88.04814699221983  \\
            21.0488117723993  90.37826066147075  \\
            22.136807689630047  92.74007041061861  \\
            23.269267356906138  95.11199478552737  \\
            24.459969531423084  97.47497009430184  \\
            25.71048798249018  99.83239217152509  \\
            26.99176368020877  102.20728960112227  \\
            28.28976687536089  104.60664065854239  \\
            29.59994797618982  107.03426876687097  \\
            30.941101888690664  109.47699326705055  \\
            32.32686344262235  111.92115741861191  \\
            33.777455811669434  114.35731232457348  \\
            35.29799380070906  116.77413442361885  \\
            36.878962506533654  119.17790278973786  \\
            38.535317880621925  121.55745885916674  \\
            40.26606565814368  123.90850137514028  \\
            42.067626697341  126.2201138889294  \\
            43.93864206654778  128.49022083782626  \\
            45.87719135694901  130.7153574958927  \\
            47.868704832124344  132.87512986077374  \\
            49.911250474535464  134.96477186795255  \\
            52.01232503490909  136.99848488731377  \\
            54.16992218408097  138.99262998500984  \\
            56.367668232254736  140.91596691284698  \\
            58.60274491646221  142.76269504144963  \\
            60.8766076768615  144.53252432867538  \\
            63.17926650107224  146.21935913732463  \\
            65.47666832507718  147.82242925030545  \\
            67.71155370626786  149.36769000163378  \\
            69.92411555425065  150.85400948235443  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5372;green,0.8011;blue,0.4033}, name path={38628295-1057-4435-926a-595bdb0d6bec}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.888752926006991  49.43937000937314  \\
            6.3259708572631395  51.43753981777015  \\
            6.829084659276523  53.4476688432705  \\
            7.3755359005527685  55.47778240966384  \\
            7.940308020380102  57.53422172270642  \\
            8.54643873553718  59.61114770037142  \\
            9.174313239470633  61.714355895053195  \\
            9.842606350019173  63.83638716378039  \\
            10.529547657766205  65.9856940221769  \\
            11.239518312782902  68.16068894018959  \\
            11.952192644454158  70.36753356926975  \\
            12.70094360854117  72.59410493367322  \\
            13.502844153112664  74.82447491679504  \\
            14.371659788820745  77.04588200120564  \\
            15.309278705527138  79.26541830763003  \\
            16.30226969200446  81.49222330267995  \\
            17.37051021022939  83.71265717728048  \\
            18.475011001687257  85.94664716445573  \\
            19.586693859725454  88.20698629703388  \\
            20.70873931199252  90.49702831213894  \\
            21.834706555113474  92.81928884706464  \\
            22.98815389485177  95.15738666482314  \\
            24.19368178867094  97.49593548652703  \\
            25.466628486701563  99.8294434948252  \\
            26.79458868136998  102.16517288537909  \\
            28.18765176392896  104.49392809474217  \\
            29.62781714696228  106.82594953743224  \\
            31.14278050433187  109.13290806973961  \\
            32.72577561703423  111.3959705126188  \\
            34.37294515138012  113.62754908783954  \\
            36.087795398716935  115.83287075780852  \\
            37.85023201555582  118.03240899566694  \\
            39.657022001913376  120.23512909255321  \\
            41.51927354026893  122.42857315672028  \\
            43.43877158831507  124.5987052288416  \\
            45.42100226532631  126.7422080281145  \\
            47.46674312501218  128.84120378698472  \\
            49.57550041023995  130.88997579693196  \\
            51.72967750328505  132.8853730275354  \\
            53.927107886970504  134.8304044936604  \\
            56.169854813762534  136.75333363167124  \\
            58.43323400063608  138.60874946964384  \\
            60.69465609550163  140.3868351486358  \\
            62.97808644375845  142.10586196768787  \\
            65.27779620112592  143.8012669596431  \\
            67.54686999061208  145.49308472684288  \\
            69.79464330103559  147.18099672392466  \\
            72.0264395141735  148.85027613442972  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5506;green,0.807;blue,0.4048}, name path={4a354894-1a53-4387-b8ee-1d74c1ebadef}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.879026687166243  49.44188920858574  \\
            6.270608839490685  51.45216816129216  \\
            6.707409844344764  53.4837823484544  \\
            7.166797661593575  55.54267587287071  \\
            7.630665548628259  57.63237257121104  \\
            8.122262517421682  59.74772765224925  \\
            8.628937506005855  61.891757370314856  \\
            9.17674287613692  64.0565028783244  \\
            9.73879555436157  66.25022455906134  \\
            10.331143277677237  68.46851529424126  \\
            10.969372810665144  70.70561124532328  \\
            11.663321269875308  72.95705722886544  \\
            12.425197600265165  75.21024241946121  \\
            13.261818709299044  77.45788108022036  \\
            14.16752952702817  79.70767720794787  \\
            15.12478327059997  81.96699524821263  \\
            16.159728948264696  84.21974794343815  \\
            17.254344091492097  86.47488958975288  \\
            18.378441344858903  88.74745050856866  \\
            19.55552334826295  91.016003351054  \\
            20.77853619298364  93.28430029613874  \\
            22.057644602593513  95.54961696627963  \\
            23.403525434366685  97.80256531329317  \\
            24.819271449194243  100.04361353550546  \\
            26.286604276160094  102.286000326665  \\
            27.820888687291337  104.51664475693647  \\
            29.4285578694641  106.72671966264318  \\
            31.101522899789106  108.89052581476643  \\
            32.835227455439345  111.00024659272094  \\
            34.63806912990086  113.07179072306961  \\
            36.512234218494385  115.11097855626669  \\
            38.44072497045904  117.13730313110386  \\
            40.40339543493651  119.17023766076616  \\
            42.42504065743721  121.184746099804  \\
            44.501954922096076  123.18010845000282  \\
            46.63507803518789  125.15517580305219  \\
            48.82787377356673  127.09762626760174  \\
            51.026354319736484  128.97730921551832  \\
            53.23568869456447  130.79212507894266  \\
            55.470095434178106  132.59650021527702  \\
            57.69836753560693  134.41736506226505  \\
            59.87325603337426  136.23710705376587  \\
            61.98509105902757  138.08584033763447  \\
            64.06162363570054  139.98736947183153  \\
            66.12639381499491  141.92058538170525  \\
            68.15241980608366  143.88538860424555  \\
            70.13669665129235  145.81597836341157  \\
            72.12806091111852  147.69770554467362  \\
        }
        ;
    \addplot[color={rgb,1:red,0.564;green,0.8129;blue,0.4063}, name path={571cbc21-f006-4411-8172-6e4de76c854b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884641914290868  49.440582957952145  \\
            6.302997561137471  51.44462776901846  \\
            6.777906803277946  53.46550137859333  \\
            7.271388513014977  55.51355468858758  \\
            7.754071915731581  57.59416861990702  \\
            8.248246625279265  59.70450527606001  \\
            8.768155110015918  61.84030578910183  \\
            9.312230858088187  64.0024727625413  \\
            9.871339933470614  66.19313567526143  \\
            10.471859135821411  68.4045454248331  \\
            11.102948388505009  70.63975472802774  \\
            11.792324751069389  72.88730737289039  \\
            12.5484595675333  75.13207858075447  \\
            13.377585223123551  77.36800936089405  \\
            14.279336485172959  79.60397813855081  \\
            15.240896542868624  81.84537510205297  \\
            16.28105515424025  84.07806154568603  \\
            17.38706712457251  86.30831565070683  \\
            18.535903813902053  88.54783518689858  \\
            19.757834997759396  90.77387424915963  \\
            21.04845029630609  92.98930870336052  \\
            22.408537151597304  95.19192982496722  \\
            23.833004059387402  97.38033367813773  \\
            25.321591686013747  99.55823184215176  \\
            26.856451815798362  101.74080951702322  \\
            28.444439805764382  103.91642853316868  \\
            30.08242824472897  106.08724193403515  \\
            31.78324735769917  108.24264021127651  \\
            33.54932256960905  110.37826709468564  \\
            35.38167684116088  112.4940688228434  \\
            37.28515015495465  114.57736648648637  \\
            39.258980739612205  116.62650760973621  \\
            41.297727894388096  118.64264831430327  \\
            43.403802951464854  120.61513333943128  \\
            45.571463713709186  122.53543301778355  \\
            47.80176127450211  124.40332519609808  \\
            50.089915813813995  126.2134776257666  \\
            52.419057043539745  127.94895617347868  \\
            54.786821505040926  129.6065395448107  \\
            57.194096532252736  131.19654466770098  \\
            59.6408326626719  132.74480667511386  \\
            62.12714856766809  134.2215917120167  \\
            64.65387281253457  135.62618636357035  \\
            67.21992592696002  136.957215387468  \\
            69.81752259734739  138.20813513084005  \\
            72.43191766832837  139.37519668863695  \\
            75.00397817699759  140.47650498309224  \\
            77.55930406549054  141.51229568381436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5774;green,0.8187;blue,0.4078}, name path={01c54f63-3a79-46ca-8334-137012c0f3c6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883669707181271  49.440830523707405  \\
            6.297411993670774  51.44608166655093  \\
            6.764892831560762  53.46931492248649  \\
            7.252875053857786  55.52006399216234  \\
            7.756447867242759  57.599126087900345  \\
            8.300124163800142  59.69949926053796  \\
            8.881758531437464  61.821579354570105  \\
            9.519067656369938  63.95790714471463  \\
            10.186741290602626  66.11778775095986  \\
            10.893742649261284  68.29783887844829  \\
            11.65339313029819  70.49206911400698  \\
            12.463442556997823  72.70074265133361  \\
            13.332424966179037  74.91735839049706  \\
            14.272303202905734  77.13234276763484  \\
            15.261945811110056  79.35765730233153  \\
            16.27499311263711  81.60478200163813  \\
            17.34078921242364  83.86068288116834  \\
            18.4273274382814  86.1407205353696  \\
            19.496821212542116  88.46125703479973  \\
            20.56005146951258  90.81023495496781  \\
            21.603484173529207  93.19441372359424  \\
            22.67484337561497  95.5975729602678  \\
            23.800822125715893  98.00381434288552  \\
            24.98381427917498  100.41483716825023  \\
            26.194481274751762  102.84547505084373  \\
            27.433947752074467  105.29507432511797  \\
            28.7160316500137  107.75653229872562  \\
            30.046046143729075  110.22176247684266  \\
            31.433927430760523  112.67720523561948  \\
            32.89271981292877  115.11623900847206  \\
            34.42693861298077  117.53529726419828  \\
            36.037863085425386  119.93244996072924  \\
            37.722543366302155  122.29441200390009  \\
            39.47714085058547  124.6164457507974  \\
            41.29690263127912  126.89091428234232  \\
            43.18186654826138  129.11661180281854  \\
            45.13221711094142  131.29539377311136  \\
            47.08814380127213  133.40728714590557  \\
            49.03621935844031  135.43528017065202  \\
            51.01852631241723  137.38537190814301  \\
            53.04963993165961  139.2653016354935  \\
            55.08274780493495  141.06696417316985  \\
            57.11763182276403  142.78590939709346  \\
            59.16658574658488  144.4191080573926  \\
            61.231894779277866  145.9699389071225  \\
            63.28392262523394  147.44460147067957  \\
            65.30202620183141  148.83946103381635  \\
            67.31280664980919  150.14784651337962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5908;green,0.8246;blue,0.4093}, name path={97cd47e8-bd6a-47ce-a86e-aab5ce2f77d3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889832788364431  49.43897915931726  \\
            6.3315358719618455  51.43534230611138  \\
            6.840708063633025  53.442382845466106  \\
            7.400927244548312  55.4666633825042  \\
            7.9891610305554766  57.51448512189354  \\
            8.626219804043936  59.57931452562855  \\
            9.270840348061988  61.67448296563327  \\
            9.92486576371807  63.79964697125211  \\
            10.560885152708401  65.96223134853308  \\
            11.217226390808602  68.146419489836  \\
            11.913994017987712  70.34574381509711  \\
            12.673473217638417  72.55422789103447  \\
            13.5028921574337  74.76695984225148  \\
            14.410135900383542  76.97366353107496  \\
            15.382080497597853  79.18150439974738  \\
            16.397835000152796  81.40049896969676  \\
            17.490137011244354  83.61141052138763  \\
            18.643127207428392  85.82245866958468  \\
            19.82318823002409  88.05191364731854  \\
            21.03602875291981  90.29018102155236  \\
            22.25215614774753  92.55483884398113  \\
            23.504271309437076  94.83133842207914  \\
            24.811726102731118  97.10297941414845  \\
            26.188005796198027  99.36405342913531  \\
            27.629705108355598  101.6178776010951  \\
            29.120167571041755  103.87397210194457  \\
            30.64448932966647  106.14087694285926  \\
            32.23763390845556  108.39074219553628  \\
            33.89063036257608  110.617387386946  \\
            35.59580073511994  112.83209488781408  \\
            37.36136467191704  115.02345409612438  \\
            39.18953791838737  117.19173971050321  \\
            41.0709127634299  119.34003490304217  \\
            43.017685372428616  121.45395107629201  \\
            45.03326499762742  123.5308520014356  \\
            47.11843546307308  125.56944922964281  \\
            49.271481923738364  127.56441804730545  \\
            51.47810884805872  129.49479684541166  \\
            53.73138436691315  131.35184013553513  \\
            56.02389127435087  133.16298635149766  \\
            58.337437181356314  134.95779526010804  \\
            60.6688670431917  136.71689727545143  \\
            62.95586101003676  138.48720307361603  \\
            65.20686817804568  140.28386919097397  \\
            67.43164351894261  142.13071377502732  \\
            69.60651181765883  143.98993630236285  \\
            71.74024451897016  145.8490723759763  \\
            73.87807430339052  147.70290817402292  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6041;green,0.8305;blue,0.4108}, name path={a26cdb7b-cba6-415f-8f7f-754609d246c3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.16444753285612  45.504177628532304  \\
            5.505745704946534  47.46027797013082  \\
            5.894375693074534  49.438354826174105  \\
            6.333364740524745  51.43640763019724  \\
            6.837691356386248  53.44685610633364  \\
            7.381477552657996  55.47848083119263  \\
            7.938668971433963  57.53767226796843  \\
            8.527015742147064  59.62074947999459  \\
            9.121748512837074  61.73472756952957  \\
            9.74639332705308  63.8718314583045  \\
            10.389222250716594  66.03639956218784  \\
            11.068651285030004  68.22194664636561  \\
            11.757572509963566  70.43714984669329  \\
            12.488760039795684  72.6703315819798  \\
            13.277451056681517  74.91172664564661  \\
            14.133982153361709  77.15279765339163  \\
            15.062020685982588  79.39388324592092  \\
            16.05163197533165  81.6394044800341  \\
            17.119716498042198  83.87567965365787  \\
            18.254906996828115  86.10840739970021  \\
            19.43563115605935  88.34881814353803  \\
            20.691011031438965  90.57823355150494  \\
            22.018936933577343  92.79668730029786  \\
            23.420704496158656  94.99702576805407  \\
            24.89254779747946  97.17708725414407  \\
            26.433683060265317  99.3407251763421  \\
            28.02531687943685  101.50467754265428  \\
            29.672420188456147  103.66407558717377  \\
            31.384677492969523  105.80819769618262  \\
            33.162944976217055  107.93306351027893  \\
            35.009339069876276  110.03334683734275  \\
            36.92354057273738  112.10912140694671  \\
            38.905091833471865  114.14166820518214  \\
            40.94642769393603  116.14074868372856  \\
            43.0326017673873  118.12485762364943  \\
            45.18423403272877  120.06654205926424  \\
            47.39821853140089  121.96184940555806  \\
            49.67368687699976  123.8119443806831  \\
            52.01228031566202  125.62502961705925  \\
            54.382677335431616  127.38695438533011  \\
            56.77547964867913  129.08509157892496  \\
            59.20000859348645  130.7609456299228  \\
            61.63892289759482  132.44950262499825  \\
            64.0650633527509  134.12925216599746  \\
            66.46083228819369  135.8375869788374  \\
            68.8655702472457  137.5468218036799  \\
            71.28978609947144  139.2317861497302  \\
            73.73895014234681  140.87738677624347  \\
            76.22561262574065  142.46513970884936  \\
            78.73405727829243  144.00375923173226  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6175;green,0.8363;blue,0.4123}, name path={f5c9d027-6ca1-45b3-a070-eb6a19e0f92a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.878012369966933  49.442097422325645  \\
            6.264727433345339  51.45332591294911  \\
            6.684289783965215  53.48935780348007  \\
            7.092874413941646  55.5589544887384  \\
            7.481335663211783  57.66345792681508  \\
            7.883004738271152  59.79730626436712  \\
            8.303084613726382  61.95970812767053  \\
            8.733548555400082  64.15228887126241  \\
            9.15349923992538  66.37812694151607  \\
            9.574295982899386  68.63606827186483  \\
            9.988497322836762  70.92695725804087  \\
            10.437838465036187  73.24101985733697  \\
            10.943295245988622  75.5717196733743  \\
            11.52014497731605  77.91060127392886  \\
            12.164199578724489  80.26019451188054  \\
            12.858119478297404  82.62526225510919  \\
            13.629083909000613  84.9931335245637  \\
            14.448211241351135  87.37430746468912  \\
            15.284721239088594  89.77893263958316  \\
            16.156924076452434  92.20366393548802  \\
            17.042202321715482  94.65659188805503  \\
            17.963572223109075  97.12453767800916  \\
            18.941711075299885  99.59166656271972  \\
            19.98919716443919  102.05572459035629  \\
            21.096679808214123  104.52465407576594  \\
            22.27688284082855  106.98882235322426  \\
            23.5219369434992  109.4506076170738  \\
            24.844116957404445  111.8957773193574  \\
            26.241189357442778  114.31524496912176  \\
            27.71366208068453  116.70763899278847  \\
            29.259259344917  119.07211565604474  \\
            30.879569431604192  121.40827268033304  \\
            32.572674142861324  123.70791114598372  \\
            34.33439641587773  125.9666001781732  \\
            36.16425628084089  128.18543687735294  \\
            38.06143163466674  130.36154801106517  \\
            40.0226046341724  132.49080392305913  \\
            42.03194699099791  134.5545372937839  \\
            44.08001421240418  136.5408305233012  \\
            46.17931918099327  138.46163913790295  \\
            48.331562933685866  140.31781219166552  \\
            50.49406395213533  142.0930305623216  \\
            52.656565198965566  143.7809521569036  \\
            54.83170741413958  145.38248017253144  \\
            57.02582284947682  146.9005647585341  \\
            59.22891574403821  148.33366999480685  \\
            61.43224997148922  149.68113278499283  \\
            63.641052411427985  150.94679510440338  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6309;green,0.8422;blue,0.4138}, name path={011121ca-f77b-4e2e-9335-301b976739a6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887736489605344  49.4397028249105  \\
            6.3204874769587125  51.439455678039025  \\
            6.818391644356657  53.45169603475765  \\
            7.367560131133396  55.48157206767266  \\
            7.946071868136368  57.535006248294074  \\
            8.577228593680468  59.60436182837026  \\
            9.234455306323627  61.69834430132416  \\
            9.936867898434908  63.80927205251223  \\
            10.679636767493657  65.9387780888723  \\
            11.483367538004485  68.07619031187454  \\
            12.337979223267387  70.22660564210123  \\
            13.257429597122993  72.38200568859976  \\
            14.240199106393938  74.53213895005429  \\
            15.29274534917218  76.67186244981505  \\
            16.377182464182166  78.82872870412518  \\
            17.461474480310304  81.01716051473794  \\
            18.556989133939716  83.23507278950888  \\
            19.648743273720694  85.48891549733828  \\
            20.710632726686292  87.7891684749868  \\
            21.77789015270701  90.12108339877453  \\
            22.867045866213257  92.47632300267964  \\
            24.013546406325315  94.83312255547018  \\
            25.230819045266237  97.1817455837835  \\
            26.51720054979301  99.52471831786148  \\
            27.86250865566591  101.86716058152457  \\
            29.276861160943643  104.19280691957783  \\
            30.76497932058875  106.49577110855832  \\
            32.32813145031994  108.77184318565409  \\
            33.964288090948486  111.01156956475643  \\
            35.6745405732513  113.21722332031648  \\
            37.45671491798555  115.3873754185183  \\
            39.30584391770591  117.52787524557013  \\
            41.22744468925693  119.63406387125337  \\
            43.21983393103298  121.70154162655383  \\
            45.27633033365777  123.71888692683696  \\
            47.396787447421964  125.68623541827701  \\
            49.582069172388444  127.60688619947406  \\
            51.81002140988454  129.4587117869703  \\
            54.07242430930082  131.22952811806567  \\
            56.38361941786596  132.9365432122626  \\
            58.74786325310171  134.59927011418324  \\
            61.13544252087237  136.18722403806848  \\
            63.52838399897722  137.68646641051413  \\
            65.93953603141455  139.09974804771252  \\
            68.36337089381465  140.42610961473295  \\
            70.79592085544239  141.6645478529373  \\
            73.2091592605513  142.82063674707035  \\
            75.59866353972004  143.89258603123884  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6443;green,0.8481;blue,0.4153}, name path={cefa3d48-2f7f-4d4a-94db-777e7025a9ac}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.89014630973283  49.43885584691218  \\
            6.33308162994948  51.4346636758994  \\
            6.843853539128015  53.440770867595845  \\
            7.408033511662422  55.46322051238731  \\
            8.003301480562508  57.50825443367131  \\
            8.655826550103736  59.567051263768484  \\
            9.33815190319281  61.64925083655768  \\
            10.054144399780382  63.753010254347856  \\
            10.771106476067843  65.88970987235662  \\
            11.505205634369378  68.05140281227948  \\
            12.282145609151891  70.22752981466793  \\
            13.112196155627805  72.41564706843424  \\
            13.991608691336193  74.61329542103788  \\
            14.940279833865201  76.80718622320046  \\
            15.920795527807536  79.01816753326932  \\
            16.901185900557106  81.26026898909967  \\
            17.89120281667277  83.532533408556  \\
            18.864020855638557  85.8451212444701  \\
            19.793918475690703  88.20519435983417  \\
            20.691121832407404  90.59488320610961  \\
            21.56071619438744  93.01423867825987  \\
            22.457635549163083  95.45329161233951  \\
            23.411047183465413  97.89829928191988  \\
            24.418444306478932  100.35295544686785  \\
            25.448267231701603  102.83009699915777  \\
            26.52601421141268  105.31886426176098  \\
            27.665377505108868  107.81105390646434  \\
            28.860787511335925  110.29281659821866  \\
            30.113203882435702  112.74067503538888  \\
            31.434665860259646  115.1618018516121  \\
            32.83128700871647  117.56443629349879  \\
            34.30464537412788  119.9477544033252  \\
            35.852778126518174  122.30983495359155  \\
            37.475663004763945  124.64259705059652  \\
            39.16837210944085  126.93931157610494  \\
            40.929491478564394  129.19642307469095  \\
            42.758531857346114  131.4102272911857  \\
            44.604285697908416  133.5551068231668  \\
            46.472368185450236  135.62748024627194  \\
            48.395428354960075  137.63456183390022  \\
            50.37333432312553  139.5772274626523  \\
            52.39315677667679  141.44698125772732  \\
            54.4476803275135  143.23807284520962  \\
            56.52650030924211  144.94748505967723  \\
            58.61907095305138  146.57166667953007  \\
            60.71856154241901  148.10908721410067  \\
            62.79490384280979  149.5635388650832  \\
            64.84976790115917  150.93482794742957  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6563;green,0.8533;blue,0.4194}, name path={6e8bbc96-4141-4ad3-8e6e-e1078c88937f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887216444604027  49.43986311961868  \\
            6.317615930758261  51.440389359205405  \\
            6.810970757864518  53.45469102836747  \\
            7.34226167986852  55.491230861475906  \\
            7.896428923990887  57.55352514967041  \\
            8.487698353499411  59.63749350801382  \\
            9.064112800071142  61.75730458336385  \\
            9.618825854860061  63.9151823577404  \\
            10.145718502258337  66.11192827478477  \\
            10.62680255549581  68.34945094748637  \\
            11.089344571859712  70.6222550830103  \\
            11.575269761322426  72.91978496068873  \\
            12.114056318412116  75.23322931589828  \\
            12.725001929902986  77.55267031691321  \\
            13.4097102372336  79.87837175688715  \\
            14.157663527706166  82.21292211449355  \\
            14.985183461710408  84.54427445892603  \\
            15.882032907618912  86.87601913603291  \\
            16.829529951808322  89.21495402647999  \\
            17.85439003933836  91.52926856660162  \\
            18.957333683979215  93.81689328547428  \\
            20.13682924571792  96.08449612135028  \\
            21.3926018576152  98.32903107877104  \\
            22.72511914509684  100.55246175645554  \\
            24.12414019669611  102.7629974468698  \\
            25.591253892921355  104.95684986290183  \\
            27.13372453173815  107.12230690320725  \\
            28.745210409779567  109.24445697195505  \\
            30.421577474315363  111.31519754572147  \\
            32.16503618947739  113.33828907981137  \\
            33.97455674553031  115.31646986761972  \\
            35.85243313704812  117.25201148341743  \\
            37.79913695379205  119.1440790236081  \\
            39.80949853566037  120.98742075088926  \\
            41.87795800319256  122.7758470019365  \\
            44.005131021758025  124.50791469149962  \\
            46.188742917743895  126.18234287409916  \\
            48.41256511986121  127.78547353295545  \\
            50.65062398661509  129.30322650061234  \\
            52.910169388693376  130.73857972381896  \\
            55.19792398712842  132.092738196475  \\
            57.48246921623474  133.36005364793428  \\
            59.76928463771917  134.54358505751316  \\
            62.06461583047234  135.64245251292775  \\
            64.35916714713188  136.65434983594898  \\
            66.62828258894689  137.5848930940493  \\
            68.8616380027382  138.43563364069857  \\
            71.05756497268567  139.20716719900142  \\
        }
        ;
    \addplot[color={rgb,1:red,0.667;green,0.8579;blue,0.4263}, name path={af4e55b7-1e0e-4514-b072-524686ab773d}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883974751357009  49.44075399988338  \\
            6.296891586523584  51.44642535227239  \\
            6.762664086070155  53.47096757876055  \\
            7.253712051612385  55.5217804378012  \\
            7.749932853533714  57.602997132157235  \\
            8.270909292060209  59.71048345778193  \\
            8.803251469446828  61.84749522460254  \\
            9.37362252044899  64.00571335967989  \\
            9.969136891492903  66.18946233265608  \\
            10.613310713611458  68.39048860538864  \\
            11.287506416987977  70.61482725410477  \\
            12.021814458939655  72.84993473856844  \\
            12.822990194774519  75.09030059333986  \\
            13.697060919678183  77.32850239236252  \\
            14.640525657148563  79.56768619176316  \\
            15.637203817099305  81.81507127191043  \\
            16.711681092818885  84.05370759812186  \\
            17.86272824442621  86.2819930383504  \\
            19.08128345891574  88.5052631080655  \\
            20.376419738032112  90.71384775851148  \\
            21.74318423469552  92.9102453974449  \\
            23.185588326471088  95.0847124205114  \\
            24.702032490098702  97.23359793285084  \\
            26.288740216457537  99.36251803969833  \\
            27.92802012073738  101.48665549194278  \\
            29.638722904926517  103.58775733017671  \\
            31.42180051601094  105.6617017036498  \\
            33.27405374801593  107.69911683221139  \\
            35.192921970990504  109.6956212706914  \\
            37.17977417994024  111.6541798184802  \\
            39.23397383561423  113.57957701172789  \\
            41.34404195994267  115.48620473953217  \\
            43.51975740922052  117.3572020345093  \\
            45.75965372292537  119.18428904142682  \\
            48.06153330244269  120.96517438536881  \\
            50.42705409592452  122.69901297022403  \\
            52.854908119268806  124.38359970399165  \\
            55.33709282246795  126.00924963928277  \\
            57.862393330947874  127.56219821391608  \\
            60.42652433382384  129.0665695269253  \\
            63.00687166760149  130.54594406476255  \\
            65.57268458117362  131.95452166655937  \\
            68.12260901436471  133.31755814044882  \\
            70.68812366526028  134.63950415632067  \\
            73.27065695741616  135.92497143094127  \\
            75.85033779570284  137.16675744299096  \\
            78.40571948892146  138.3349545222788  \\
            80.96523060516184  139.43288141319383  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6777;green,0.8625;blue,0.4332}, name path={0b57ef77-51da-4218-ae09-cc0932b19bc0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883835085508734  49.440789164740046  \\
            6.298363549139194  51.445839191247  \\
            6.767124167087594  53.468674939614814  \\
            7.257486340157883  55.5187588100929  \\
            7.765036282579059  57.59675675336918  \\
            8.314135472926434  59.695533176153624  \\
            8.89556789973299  61.81824101850834  \\
            9.515825922689894  63.9624952962937  \\
            10.166027198623166  66.13074098449599  \\
            10.868406790165494  68.31431176536174  \\
            11.631655036902966  70.5075321337091  \\
            12.465429928619598  72.70257140569485  \\
            13.371725986104604  74.89024582084924  \\
            14.355703431133074  77.05977629031251  \\
            15.413668610781972  79.21984505355772  \\
            16.532174904733267  81.3802675422044  \\
            17.72841539553756  83.52617374473792  \\
            18.986406385275554  85.66726732909801  \\
            20.28153185178131  87.81818813123768  \\
            21.639587250107418  89.9564804913042  \\
            23.036970706773673  92.1001376273818  \\
            24.48034389350038  94.24729786971338  \\
            25.97331442408362  96.39135774065552  \\
            27.52222563714278  98.5313996809887  \\
            29.122976053654888  100.67083256892593  \\
            30.780708667525015  102.80408529641055  \\
            32.49567458838146  104.92907862421366  \\
            34.278393303451026  107.03146304569287  \\
            36.12826839764272  109.10984553482459  \\
            38.04405446464637  111.16512168550459  \\
            40.02949401149032  113.18714629283481  \\
            42.07434068325994  115.18806731101776  \\
            44.159566460333146  117.1877890506044  \\
            46.31083695211436  119.15465751255368  \\
            48.52651757125625  121.08600607622789  \\
            50.805232453393984  122.98439020467194  \\
            53.14668634107122  124.84478443588225  \\
            55.53450106312022  126.6446958897974  \\
            57.95845760808918  128.3835298707896  \\
            60.402196201883996  130.1138356718588  \\
            62.85183764137943  131.86977653539813  \\
            65.27943820599654  133.6685973163626  \\
            67.66434227187347  135.5319360567718  \\
            70.01098363894194  137.44986172469774  \\
            72.29591623840653  139.4127740080626  \\
            74.49793269614528  141.40231953403105  \\
            76.63004174624271  143.42946914438326  \\
            78.7038902809827  145.5112282462383  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6883;green,0.8671;blue,0.4401}, name path={c72800f6-7d58-4cb3-9d5b-9a1a270e3526}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883073737093256  49.44097717314854  \\
            6.293974715393161  51.44694057142818  \\
            6.756782313094441  53.47159541462861  \\
            7.235736364247022  55.52475053096376  \\
            7.722534819964396  57.6079917235073  \\
            8.238715819519285  59.71608462241584  \\
            8.772802381634373  61.85222696969606  \\
            9.355152916839428  64.00654074589943  \\
            9.994075892723927  66.17584303522229  \\
            10.69786378164031  68.35563560958124  \\
            11.459291473503331  70.54784097930705  \\
            12.285792697993397  72.74742608337529  \\
            13.187776839291454  74.9450429564297  \\
            14.165669048194406  77.13503137336471  \\
            15.211906777420182  79.32320302870815  \\
            16.30639856842775  81.52020877769041  \\
            17.47488379512851  83.70946679339056  \\
            18.696064811621945  85.90326859730169  \\
            19.932288337004927  88.12290586741398  \\
            21.185457075454238  90.34735104073701  \\
            22.442826636180037  92.58740691424681  \\
            23.745700856817244  94.83259260747826  \\
            25.110585061650774  97.06853918893029  \\
            26.54340811783776  99.29382218956754  \\
            28.02975537529025  101.51892421100696  \\
            29.57684766887705  103.7367706428093  \\
            31.176959214313015  105.95176905589248  \\
            32.84724291611599  108.14124840054048  \\
            34.57857656815097  110.2961841499374  \\
            36.37085916375817  112.4250977521458  \\
            38.231268903295216  114.5276737743793  \\
            40.16134380308238  116.5995274144274  \\
            42.157893972824276  118.63278235493043  \\
            44.22094691375387  120.62093658327073  \\
            46.35244498865938  122.56818751549042  \\
            48.55185914712313  124.47411965667851  \\
            50.81340379180805  126.32710969766647  \\
            53.115735949873866  128.10602180470218  \\
            55.45070362558711  129.80291217004427  \\
            57.834353403753994  131.43500699528084  \\
            60.264274808489525  133.00386677874303  \\
            62.659367020878456  134.51533401072203  \\
            65.03310273476842  135.9659300043373  \\
            67.43054605126308  137.3333717028821  \\
            69.8448006957695  138.61508498751348  \\
            72.26675971905775  139.809836674929  \\
            74.63718044776758  140.95292814157364  \\
            76.97704116498265  142.04086801089522  \\
        }
        ;
    \addplot[color={rgb,1:red,0.699;green,0.8716;blue,0.447}, name path={afe7a945-42eb-4d44-a4e2-c6dad26dab00}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8897415633854475  49.43901407628191  \\
            6.33107927379886  51.43553585183394  \\
            6.839771107791333  53.44284424321719  \\
            7.398834979805245  55.46764404419499  \\
            7.9850464992736185  57.51624851188455  \\
            8.633736092930574  59.576172301005904  \\
            9.345291182947959  61.64481068839083  \\
            10.10859188150002  63.72693881819815  \\
            10.887571879360577  65.8363927381135  \\
            11.673514136330764  67.97668774679494  \\
            12.475853818503936  70.14414789030259  \\
            13.32005598264369  72.32600931155315  \\
            14.224190868594315  74.51333888673383  \\
            15.200963092093094  76.69539463845646  \\
            16.247223444624183  78.8749759690142  \\
            17.347673737277496  81.05935928034485  \\
            18.52582249097615  83.23055499337283  \\
            19.771898229273194  85.3936786061231  \\
            21.064380685854672  87.5616538876455  \\
            22.427137282228312  89.71118649551498  \\
            23.848779057458586  91.85150052757925  \\
            25.335665929283973  93.97899747401615  \\
            26.882861428803032  96.09267474089728  \\
            28.49023277682292  98.19626910551837  \\
            30.135129216333777  100.30953146468794  \\
            31.79956546605731  102.44560484754322  \\
            33.46207920978007  104.62062189012207  \\
            35.144306181885455  106.81321970629622  \\
            36.85928731786186  109.01210594662115  \\
            38.615301999036866  111.21670680569181  \\
            40.43717333419937  113.40028380218827  \\
            42.31521979399653  115.57276048570459  \\
            44.25583321367484  117.72687328530463  \\
            46.26734217315522  119.84755643495265  \\
            48.347850991053775  121.93115670868504  \\
            50.49735763119697  123.97589479189931  \\
            52.7156340390483  125.98261893713271  \\
            54.99266525210314  127.9398814883089  \\
            57.32050563531667  129.83576988689327  \\
            59.69920149783054  131.68603505418852  \\
            62.11077523575724  133.51366678842942  \\
            64.52826144838663  135.27851748452775  \\
            66.92429492235374  137.0277440908159  \\
            69.32982183184248  138.77461987475405  \\
            71.74111208227097  140.5255557220255  \\
            74.13798928018727  142.29817901284372  \\
            76.54560120772852  144.0498596215998  \\
            78.96759676214452  145.74410911001902  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7097;green,0.8762;blue,0.4538}, name path={f1a536b7-81bc-4bb0-b1a4-97a543891cf8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.89088642914319  49.43853890678127  \\
            6.336446795923584  51.431043610209066  \\
            6.8504251996990675  53.431350310791316  \\
            7.423527163352091  55.44568194408095  \\
            8.035653463220084  57.47995986799931  \\
            8.718017569274181  59.52162518117383  \\
            9.457585762426145  61.57556737336754  \\
            10.244375172121318  63.64525917302345  \\
            11.072532392956296  65.73259133087284  \\
            11.945553086330822  67.83518996838536  \\
            12.86183327847867  69.9528881181187  \\
            13.806036058686535  72.09226776233442  \\
            14.806442565411812  74.23137618853384  \\
            15.87048732923542  76.36324614184782  \\
            16.992242167071122  78.4979646027019  \\
            18.15189600222693  80.6464297886137  \\
            19.379319355667317  82.78955110106301  \\
            20.652165111165115  84.94088068041307  \\
            21.934915770796813  87.12126376386357  \\
            23.233203457791603  89.32350383662816  \\
            24.51948884767765  91.56375019680372  \\
            25.835624792185953  93.81997444105222  \\
            27.20409404487021  96.07497547035912  \\
            28.630450414991756  98.32837293414065  \\
            30.09887024745597  100.59069761197982  \\
            31.6033808199061  102.86518269225658  \\
            33.141602534373376  105.15362515840562  \\
            34.71889836671387  107.42839437894845  \\
            36.34148354493946  109.67889941710818  \\
            38.02981371592924  111.90925075605918  \\
            39.788271339236935  114.11235393656759  \\
            41.588783271531995  116.31322974360062  \\
            43.416569592120055  118.52713412410476  \\
            45.307277180791424  120.72390151831648  \\
            47.25508279967517  122.90192834932249  \\
            49.25855177148334  125.06271360415298  \\
            51.32208900264534  127.20524687636436  \\
            53.429630332069124  129.3218071799592  \\
            55.577822825948665  131.39414683689668  \\
            57.741088056028175  133.4568077528046  \\
            59.89398939424089  135.55082856060764  \\
            62.011622829828326  137.65922771281538  \\
            64.09810545296263  139.7822937959776  \\
            66.17384279241058  141.93704119067118  \\
            68.21118586919918  144.1225010443651  \\
            70.20522315144213  146.3332880022609  \\
            72.16852589681588  148.56824948516956  \\
            74.07729150188486  150.83084634604194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7203;green,0.8808;blue,0.4607}, name path={6c56ac7b-594b-4136-b0a4-b3445eda97ab}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886736707882669  49.44000592041639  \\
            6.314935407949046  51.44122577355132  \\
            6.805024184992576  53.45678990632017  \\
            7.326343620789171  55.49625167250215  \\
            7.853707368453968  57.56522662416228  \\
            8.41634041550355  59.65680832614245  \\
            9.022324456470242  61.76724301180277  \\
            9.66228349695368  63.89995594558248  \\
            10.315464506444494  66.06091572466863  \\
            11.012492799871495  68.24018480173879  \\
            11.745880220726807  70.44045550482447  \\
            12.529755799208942  72.65544780978657  \\
            13.375138336790098  74.8782790142513  \\
            14.293034624604553  77.09918890323065  \\
            15.275906528368207  79.32270153224732  \\
            16.304203456793093  81.55777912816585  \\
            17.407863368958942  83.78590739520985  \\
            18.582317122701053  86.0081206717408  \\
            19.809055704439672  88.23567751724559  \\
            21.094747699466076  90.44636386625082  \\
            22.422990798631535  92.6536439553704  \\
            23.814690550261076  94.85219913291446  \\
            25.27218978651833  97.03494870314702  \\
            26.798019957880104  99.20278275982457  \\
            28.37249582716181  101.37229521136813  \\
            30.002338100049418  103.53741127007811  \\
            31.69556377223672  105.68967287833748  \\
            33.45444026764345  107.82051187882233  \\
            35.2706976387881  109.91507473956361  \\
            37.15001423808509  111.97266956432254  \\
            39.099295210649316  113.998041319822  \\
            41.115841426863845  115.99442971081578  \\
            43.20118481420829  117.95271857408504  \\
            45.35297497634108  119.86672491144924  \\
            47.566168330790376  121.7314719636255  \\
            49.84054326827363  123.54499378974012  \\
            52.174145102579075  125.3056701273045  \\
            54.56555765335087  127.00887339053449  \\
            57.000528780650995  128.6402871265626  \\
            59.474252350770314  130.19528968675604  \\
            61.984248759562334  131.67602444643967  \\
            64.477206850687  133.080832934134  \\
            66.94892535584381  134.4051969708284  \\
            69.43216201214774  135.64381923151737  \\
            71.92542188696669  136.79659267585467  \\
            74.37724328753374  137.8867310749103  \\
            76.79451655079401  138.9121284803389  \\
            79.20877308856544  139.8510999042895  \\
        }
        ;
    \addplot[color={rgb,1:red,0.731;green,0.8854;blue,0.4676}, name path={bda061ef-6420-451b-9c83-4dfaf16494d6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886932490348263  49.43994819665783  \\
            6.3137433546219  51.44191361008007  \\
            6.797388164975428  53.46116242663886  \\
            7.30817543763379  55.50613530157113  \\
            7.838862534247674  57.57809676137114  \\
            8.414749240509735  59.66926547443034  \\
            9.025879948060297  61.78307134515664  \\
            9.658674019770704  63.923696598640504  \\
            10.298606651912376  66.09521051870904  \\
            10.939551784124406  68.29941176345702  \\
            11.569281571909787  70.539088346152  \\
            12.228645022221402  72.80124241113732  \\
            12.939230504842662  75.0693939552212  \\
            13.718469856994957  77.33431704019283  \\
            14.566583821271275  79.60342251642092  \\
            15.46879033447984  81.88222852816858  \\
            16.449491193655472  84.15476417316954  \\
            17.505722473433014  86.42071604860239  \\
            18.62456927900511  88.686530269099  \\
            19.81465865856676  90.92277334349889  \\
            21.065069996017854  93.13972262684271  \\
            22.391967087520463  95.33914195759093  \\
            23.793263553261955  97.51720852962222  \\
            25.268938663842746  99.67649142042677  \\
            26.813354026818466  101.82191734898387  \\
            28.427945151148105  103.9499219260378  \\
            30.115266082071408  106.05368128127624  \\
            31.8743890128359  108.12803786017028  \\
            33.70137189532296  110.15972105279552  \\
            35.594493441900696  112.1446992261833  \\
            37.5559797587492  114.08941505119992  \\
            39.58693962404775  115.99642665000083  \\
            41.68433029790132  117.86019527796527  \\
            43.84363730061699  119.67416033547605  \\
            46.06060247821857  121.43715996320272  \\
            48.33558616335205  123.14701780517008  \\
            50.66043793620787  124.793678910167  \\
            53.02386329808345  126.36667515405787  \\
            55.41879500564915  127.85991228233667  \\
            57.84724574526354  129.27490561459211  \\
            60.307086042202265  130.61040312336246  \\
            62.75954945479061  131.8616732235817  \\
            65.20521206048167  133.02795371472828  \\
            67.65563619106578  134.10757465438033  \\
            70.1175097838417  135.1022754286601  \\
            72.59158502017345  136.012208246139  \\
            75.05978689504335  136.83551856091947  \\
            77.50028226575753  137.57566184833559  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7417;green,0.89;blue,0.4745}, name path={e7b28120-a736-4f23-8a89-8651fb8545e1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883867460223813  49.44078103284624  \\
            6.298549754129598  51.44579149643678  \\
            6.772908405267603  53.46586680626422  \\
            7.309590738350593  55.499664898623315  \\
            7.897383223794944  57.55063422436069  \\
            8.558422155130597  59.60775061489544  \\
            9.279798217356035  61.67604450072289  \\
            10.041894770912082  63.76247536427628  \\
            10.835456513014112  65.87029465014474  \\
            11.658387992290226  67.99911920876404  \\
            12.472347446371826  70.16364398589906  \\
            13.307374414350788  72.35326682475227  \\
            14.188041916674855  74.54803836410521  \\
            15.13254047889282  76.7369846241036  \\
            16.14410412837889  78.92616590548009  \\
            17.20906090267026  81.12207996970815  \\
            18.351416760812228  83.30738880257985  \\
            19.556527592923086  85.49021954055652  \\
            20.798748342304574  87.68511925314476  \\
            22.104163501073252  89.87420177615331  \\
            23.4583699523992  92.06678198452124  \\
            24.86864925749832  94.25550931061834  \\
            26.341835747442367  96.43365896689073  \\
            27.86942387351155  98.61019598035182  \\
            29.432962599339817  100.79827478981144  \\
            31.041158067387016  102.99146735308152  \\
            32.70298948305571  105.1806115965157  \\
            34.419815266578695  107.3537794411243  \\
            36.199655860977465  109.50313325750558  \\
            38.0499495774444  111.62419798709934  \\
            39.967917576598076  113.70315603552723  \\
            41.95266384923054  115.74383952905256  \\
            43.99782906270306  117.76048149513477  \\
            46.10996905225924  119.73474018776147  \\
            48.282531379956325  121.65753845980731  \\
            50.516050765495656  123.52792388788288  \\
            52.807875257375755  125.34031602094964  \\
            55.14536355502918  127.08136104391588  \\
            57.52399000449345  128.74628220404898  \\
            59.95185092615596  130.34408734474871  \\
            62.418932277608356  131.87038821396425  \\
            64.89511849620091  133.30901563046973  \\
            67.39317419873177  134.66630388470534  \\
            69.91355164200675  135.94166396707183  \\
            72.45308976214513  137.13587484277122  \\
            75.00628268856362  138.24727913808707  \\
            77.56044400029192  139.2718231933141  \\
            80.11574203070825  140.20952156969975  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7523;green,0.8946;blue,0.4814}, name path={4b69c343-2659-4ecd-89ee-69e54455f9c8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889154154364621  49.43923005550004  \\
            6.328075988365508  51.43674554164993  \\
            6.833530394522233  53.445745945820825  \\
            7.385112716661487  55.47376837747821  \\
            7.9584786048521545  57.527162595192195  \\
            8.583510571605755  59.597191408943026  \\
            9.248984188240826  61.681895346055754  \\
            9.953109168289421  63.781878974518385  \\
            10.668308508535336  65.91110695510949  \\
            11.414434871146177  68.06304302741988  \\
            12.188276614034368  70.23849919527365  \\
            13.012914208986128  72.42689726699611  \\
            13.898536841807976  74.61925044990699  \\
            14.856564285175168  76.80599443525722  \\
            15.87424622893926  78.99704974064636  \\
            16.929797309412375  81.2025240443735  \\
            18.056963563863484  83.4034348927448  \\
            19.23429147369289  85.61144671264631  \\
            20.42088087020597  87.84859095053855  \\
            21.62865623364256  90.0978744741693  \\
            22.86022003093665  92.35913719414755  \\
            24.146962951587668  94.61865875355849  \\
            25.500456515549477  96.86414272329536  \\
            26.92778408620274  99.09258490800569  \\
            28.41378787133448  101.31637845580119  \\
            29.956222993468245  103.53465856316434  \\
            31.573701404687498  105.72738666213483  \\
            33.26405208848689  107.88595414843374  \\
            35.02418449013211  110.00228939272598  \\
            36.855488150103774  112.08006350419781  \\
            38.75633285441958  114.12064450510653  \\
            40.72753443814308  116.12468682066249  \\
            42.761654863361954  118.08275560245028  \\
            44.85631515852495  119.98465337765435  \\
            47.010937272774285  121.83561770645116  \\
            49.22612276641687  123.6363132240009  \\
            51.501001793101864  125.38366277925792  \\
            53.77587141449602  127.06455046122912  \\
            56.05550660047658  128.6746979638628  \\
            58.387838107148866  130.22164226234187  \\
            60.767573043606234  131.69977653922973  \\
            63.15099233690721  133.09484987588243  \\
            65.54599754253795  134.41011696856896  \\
            67.9687040250168  135.64615445439512  \\
            70.40716808748944  136.7978158245654  \\
            72.86175226271452  137.86461856089133  \\
            75.32169887997365  138.84480755524842  \\
            77.78298351144281  139.73801332859836  \\
        }
        ;
    \addplot[color={rgb,1:red,0.763;green,0.8992;blue,0.4882}, name path={7d4eebc0-7538-475b-bff4-20eda08fbf08}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883520702781028  49.440867531133506  \\
            6.296554102762584  51.44629848493215  \\
            6.764346439983628  53.46939111609541  \\
            7.251294105074667  55.51971765454634  \\
            7.728025454867404  57.60267781323909  \\
            8.220804794618829  59.71405489368279  \\
            8.750921853675859  61.84600039844044  \\
            9.33833348102033  63.99101111584004  \\
            9.98572220997029  66.14968840758559  \\
            10.700934399305842  68.31712455925147  \\
            11.472245557538045  70.49671396991738  \\
            12.314100045336033  72.6801908017133  \\
            13.231926024973681  74.84868499647649  \\
            14.224664750675059  76.9995899027449  \\
            15.282582311236698  79.15000196450868  \\
            16.38186886247144  81.3128334490938  \\
            17.549991696823074  83.47058573617814  \\
            18.782266900223284  85.62408565203522  \\
            20.06634379180771  87.78191190232289  \\
            21.41506783908137  89.92567840029444  \\
            22.82708660028394  92.05669905558457  \\
            24.31183502575252  94.16831757279954  \\
            25.860485359005867  96.26795777520648  \\
            27.44222258808226  98.3794734975028  \\
            29.069581005644874  100.49401413568653  \\
            30.74099779789864  102.61328568428952  \\
            32.45636391594669  104.73477487405442  \\
            34.22297615810871  106.83457134248276  \\
            36.047514075747465  108.89539196438565  \\
            37.9383816888702  110.92206159689583  \\
            39.89903194129209  112.91678541684168  \\
            41.91620708397915  114.89349080255002  \\
            43.9958797101597  116.8409708844739  \\
            46.142061027804246  118.744548618893  \\
            48.35167608046635  120.60083195811937  \\
            50.62425064930836  122.40789748368603  \\
            52.9583157688939  124.16331804064225  \\
            55.33607007365564  125.84902144829915  \\
            57.750756573789474  127.45610422922412  \\
            60.207644098499166  128.9968396806533  \\
            62.69871246164107  130.47320118040804  \\
            65.1855184487831  131.86700920497367  \\
            67.67210977823916  133.17702752001924  \\
            70.18466655163853  134.40436413167643  \\
            72.71537382228992  135.5466804684238  \\
            75.25059752798967  136.60065362099525  \\
            77.79622680952127  137.5687900691481  \\
            80.35342124868511  138.45107267781938  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7737;green,0.9037;blue,0.4951}, name path={8e2d0d00-7c89-44af-b013-a60ef88c919c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.890046322044834  49.43889576148725  \\
            6.33099851240579  51.43614062533  \\
            6.830585262757447  53.44967926555935  \\
            7.3600594570857805  55.48803077688373  \\
            7.936367016983788  57.54526805136491  \\
            8.569661454338286  59.61589038709843  \\
            9.239160703801483  61.707879838747694  \\
            9.962164095636973  63.813945317314676  \\
            10.734158480728114  65.93534441118497  \\
            11.558674895571938  68.06564620594511  \\
            12.41672411188245  70.21317510155829  \\
            13.331521887102637  72.36952393343475  \\
            14.306869597344638  74.52424266178497  \\
            15.350769105993594  76.66970800019566  \\
            16.452096114771656  78.81872861202969  \\
            17.588745979473185  80.98282887880782  \\
            18.793449681832946  83.14186551694905  \\
            20.057357522971955  85.30011214386266  \\
            21.356560129262398  87.47300244457978  \\
            22.704488168536926  89.64232121740763  \\
            24.085851810975825  91.81983029637735  \\
            25.526864307841315  93.99005553807339  \\
            27.032769706811962  96.14375724212951  \\
            28.60659575490179  98.28129001191067  \\
            30.220904988003028  100.42555851087444  \\
            31.873210528641955  102.57790061815204  \\
            33.58411663595204  104.72069957671779  \\
            35.34554875455724  106.84230923727493  \\
            37.14788696155926  108.95338593471193  \\
            38.97620777897473  111.07681394560761  \\
            40.85683700317236  113.1816362177839  \\
            42.79204885999386  115.26777580506763  \\
            44.76849054676529  117.34367725915217  \\
            46.804647076386594  119.38826767206906  \\
            48.90136072885429  121.39192105624025  \\
            51.059627343776356  123.35093619470969  \\
            53.282584715140786  125.26374030998959  \\
            55.522458655545186  127.10531720912904  \\
            57.772350935659844  128.86596467249137  \\
            60.042616314759634  130.59368626313156  \\
            62.32440696520859  132.3254026292724  \\
            64.5877712805092  134.03197106295246  \\
            66.8138226403591  135.74640762106083  \\
            69.04651090051058  137.47073992206717  \\
            71.27954010698878  139.20291417125696  \\
            73.51150217727589  140.93603280225182  \\
            75.76483876090836  142.6175366380566  \\
            78.03315159339512  144.25130537695563  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7843;green,0.9083;blue,0.502}, name path={6bd47116-07c6-4c10-bcbe-571839cfd1e9}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.879450049924655  49.441800025462605  \\
            6.273053294386633  51.45166853886378  \\
            6.715494152997982  53.481510489489224  \\
            7.193982540804636  55.534837392426226  \\
            7.684017242805269  57.61728863367212  \\
            8.220426559215204  59.71931654498067  \\
            8.812134057174983  61.83640707606758  \\
            9.469794525509505  63.96292859347688  \\
            10.175509281208038  66.10598187575222  \\
            10.909768814830922  68.27170334185496  \\
            11.69528917262597  70.45181565385303  \\
            12.534751371815249  72.64343674235572  \\
            13.434186126920313  74.83237266261784  \\
            14.401839363673176  77.01133457459271  \\
            15.439140414188701  79.18795730391389  \\
            16.532863052502368  81.36895006824302  \\
            17.70419394356326  83.53769759628975  \\
            18.943590569005913  85.69926122140944  \\
            20.229395182362406  87.86672045548106  \\
            21.5820234308258  90.01880211550947  \\
            22.983141881357135  92.16952937367911  \\
            24.443086300027915  94.31324075107534  \\
            25.962349546936185  96.4447544303751  \\
            27.542460744893148  98.56640434868991  \\
            29.163035797290757  100.69554303720221  \\
            30.834253084108475  102.82364933350941  \\
            32.55909765019224  104.9458374758806  \\
            34.34357935474116  107.05062935142912  \\
            36.186363444337466  109.124584688472  \\
            38.094224726276316  111.16327523957803  \\
            40.07063668106726  113.16508784926795  \\
            42.116914401281896  115.12904685275535  \\
            44.23054252794156  117.05012270026198  \\
            46.40829347535165  118.92260102142465  \\
            48.64139017704866  120.73747301706219  \\
            50.92904212790339  122.49325969674946  \\
            53.26545962977322  124.18327541948345  \\
            55.64235449278507  125.79773532266914  \\
            58.0523140233012  127.33226156410112  \\
            60.49958783397924  128.7899904182442  \\
            62.98587360705208  130.17373774306466  \\
            65.48526640342762  131.4725665632714  \\
            67.99017542407184  132.68418893261452  \\
            70.50102191377695  133.8092467049756  \\
            73.00831168317931  134.8468558991864  \\
            75.47932116911814  135.80829395832174  \\
            77.92287251594979  136.6937941984185  \\
            80.3592917065029  137.49338411901138  \\
        }
        ;
    \addplot[color={rgb,1:red,0.795;green,0.9129;blue,0.5089}, name path={a054d01b-b909-45b6-bcbb-04ae56574c27}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.890944972969972  49.43851182478836  \\
            6.336804694939164  51.43288534189909  \\
            6.851240889059751  53.436829356380386  \\
            7.422959773272676  55.4555401209616  \\
            8.03100922416166  57.49506974101114  \\
            8.708497983508439  59.54252301844292  \\
            9.452416742028843  61.59749415903632  \\
            10.26055197078842  63.65871615961656  \\
            11.111936339398019  65.73585254351936  \\
            12.014859887239465  67.8243514952149  \\
            12.945147126944741  69.93507038693423  \\
            13.920343873660265  72.05919479390411  \\
            14.950352599488227  74.18889588387613  \\
            16.046715801906945  76.3136805180172  \\
            17.20045654589132  78.44081598815957  \\
            18.391307027241  80.58146424928083  \\
            19.65062102293781  82.71534335500331  \\
            20.9580295763946  84.85510376617037  \\
            22.27777185010415  87.02272803161563  \\
            23.61952043876585  89.20674131868947  \\
            24.96739109516026  91.41788360570378  \\
            26.3599002814099  93.63426879829736  \\
            27.81337842270025  95.84251877340957  \\
            29.321958569182932  98.04934819161437  \\
            30.862998943694787  100.27012919426627  \\
            32.430934845858545  102.50865556880032  \\
            34.0384778197158  104.75608948361071  \\
            35.691664907720615  107.00209503729202  \\
            37.39511028721789  109.22074708378699  \\
            39.16225160844328  111.40474135113826  \\
            41.00104815525457  113.55781751030834  \\
            42.91149069361604  115.68020586959354  \\
            44.88952252476757  117.76684150437718  \\
            46.934320939260466  119.80711543146215  \\
            49.033971672401705  121.78743067832096  \\
            51.187169277312854  123.70762906101717  \\
            53.39898723341217  125.57446644390615  \\
            55.62026914684216  127.37007526338807  \\
            57.85165499327711  129.08647436203475  \\
            60.126141639072245  130.72864788746918  \\
            62.44266046247514  132.2959003023463  \\
            64.78438409085048  133.7807710888049  \\
            67.14557032571928  135.1808146347254  \\
            69.51453502291632  136.49429519660686  \\
            71.89260678893956  137.72375174695634  \\
            74.27461592526124  138.86859365295822  \\
            76.6432623526285  139.92674986511096  \\
            79.00161546591417  140.89846838320736  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8057;green,0.9175;blue,0.5158}, name path={8c8fd3dd-9b48-4376-967b-e4995dd0cfc1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.888990400560514  49.439287845844376  \\
            6.326978750847119  51.437269281445765  \\
            6.830557364986065  53.44767703743433  \\
            7.372933762257224  55.47946575650702  \\
            7.928414527884754  57.538807210129534  \\
            8.52194591639987  59.61996320979987  \\
            9.144480739120011  61.72531966164314  \\
            9.804601314732981  63.851096546889416  \\
            10.478993030329805  66.00533227353299  \\
            11.192951989397336  68.17951748597693  \\
            11.939532858343512  70.37605948436774  \\
            12.723481630058656  72.59237893035136  \\
            13.565559830005986  74.80425735986013  \\
            14.473990569582522  77.00533075062535  \\
            15.452014599787926  79.20589810667545  \\
            16.48739835634022  81.4119167159063  \\
            17.600575307500513  83.60763645393777  \\
            18.786197884073527  85.7949215861725  \\
            20.027457948903326  87.98356367466056  \\
            21.340827642276817  90.14989640613474  \\
            22.71711371988419  92.30171559519047  \\
            24.164630271876586  94.4360814182298  \\
            25.67997609583358  96.55007147750713  \\
            27.26208431983831  98.64780111084548  \\
            28.895686779769918  100.7434747729881  \\
            30.59702574241669  102.82058403363015  \\
            32.368443352960455  104.87275191102447  \\
            34.208500427178485  106.8925879163176  \\
            36.10930117615961  108.86718098016475  \\
            38.06655677029423  110.80824409642221  \\
            40.09280505610477  112.7116328607205  \\
            42.18723977528577  114.57463318461743  \\
            44.34911077014013  116.39722025928515  \\
            46.57575333366132  118.1738895319501  \\
            48.86343834982473  119.90109274563058  \\
            51.21080429476114  121.57634717663571  \\
            53.61630145838969  123.19706390758952  \\
            56.05537539983986  124.74424114459495  \\
            58.51423578032651  126.20554074396834  \\
            61.00904415591281  127.59133763519264  \\
            63.525877283100634  128.9046751532037  \\
            66.01732197460636  130.1371553778035  \\
            68.49922444174916  131.29050530873693  \\
            70.9936522655716  132.3582126865143  \\
            73.4884022900088  133.33799830204813  \\
            75.93714439911258  134.25803613042012  \\
            78.3241932220582  135.12084072942048  \\
            80.69767514300766  135.9048046702478  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8163;green,0.9221;blue,0.5226}, name path={0782a752-d899-435b-b3ec-25d8f1b2cb37}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166395335480093  45.503837036148205  \\
            5.516332391379729  47.458441132011096  \\
            5.919039083280172  49.4331983707466  \\
            6.376106335731863  51.42647795184267  \\
            6.900956879893615  53.4307182259585  \\
            7.484584178401233  55.44990640972937  \\
            8.132120242086463  57.480093403989656  \\
            8.856317458490668  59.512007355208496  \\
            9.653742657459622  61.54637977638781  \\
            10.510681910726444  63.58828831573107  \\
            11.404169860523448  65.64736385344807  \\
            12.339274500205121  67.7218255303968  \\
            13.293044458418247  69.82224113806649  \\
            14.284294009126043  71.93828739470962  \\
            15.322438942503318  74.06164105234835  \\
            16.426776998655185  76.17863964177361  \\
            17.581574892173276  78.3021700308077  \\
            18.7647913158677  80.44375132888655  \\
            20.007672455925853  82.5854735117068  \\
            21.279247113510177  84.74581101663527  \\
            22.539753238803243  86.94659501956421  \\
            23.808441287815484  89.17868062442221  \\
            25.093571560969988  91.4364279661881  \\
            26.428763587470318  93.69536099035993  \\
            27.830680486311774  95.94094139273459  \\
            29.301526325247064  98.17378786659008  \\
            30.82447296043203  100.40648051967133  \\
            32.41409416779016  102.62504101593892  \\
            34.0779642140003  104.81615622113641  \\
            35.81068787902573  106.96613636495144  \\
            37.61372257037352  109.07661890297706  \\
            39.48723007827722  111.1578022712405  \\
            41.43005109117092  113.19731096363903  \\
            43.44148997974703  115.19498985219325  \\
            45.52030045549342  117.15741003453064  \\
            47.66496305043954  119.07568936024188  \\
            49.86930767107948  120.94160917568789  \\
            52.13469717987764  122.75455582732499  \\
            54.46160615193195  124.51571875915653  \\
            56.81305649221732  126.20333656301511  \\
            59.17111390394904  127.80233821678662  \\
            61.56440145213863  129.32656320365732  \\
            63.99732546477307  130.77650074259316  \\
            66.43457452288445  132.14014984392625  \\
            68.8847167528412  133.422129242492  \\
            71.36293694988315  134.62435299977216  \\
            73.86909421126738  135.74784392582816  \\
            76.37324948865823  136.79079416775508  \\
            78.82921411492639  137.76082890837054  \\
            81.24697013666751  138.6552133363709  \\
        }
        ;
    \addplot[color={rgb,1:red,0.827;green,0.9267;blue,0.5295}, name path={ddc3c3c9-ec84-4dd9-95b7-dcadfb2b5bb8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.256595966456161  51.45482294018348  \\
            6.674834214440059  53.49083574476708  \\
            7.118183843730847  55.55391856340436  \\
            7.577558228566204  57.64579181390565  \\
            8.084788673335835  59.75725543001814  \\
            8.650587415645395  61.88335558508637  \\
            9.284412737911515  64.01863262895269  \\
            9.978469647633984  66.16627406468324  \\
            10.741035498020754  68.32090376097005  \\
            11.56666157288322  70.48300244990209  \\
            12.470068340386266  72.64195436332383  \\
            13.451431893957869  74.79357828241214  \\
            14.509812693642546  76.93299400927216  \\
            15.637774623754083  79.06656690745511  \\
            16.81624265626152  81.205340975372  \\
            18.067902674739994  83.33336702588981  \\
            19.360641104211425  85.47114747447398  \\
            20.66592981176916  87.63618883649114  \\
            21.983477429424727  89.81111498084667  \\
            23.31003897654057  92.00055809321228  \\
            24.684295348774647  94.19100244429224  \\
            26.12183423414356  96.36490818763792  \\
            27.631409420376738  98.51819123034494  \\
            29.1993259287302  100.66469227299095  \\
            30.826172908234955  102.80111958736892  \\
            32.52584900656979  104.90504405414073  \\
            34.29347476489739  106.96459659236226  \\
            36.129939486765366  108.98231676450075  \\
            38.037805804789635  110.96377663780542  \\
            40.01354808438273  112.9013862682481  \\
            42.05746469467169  114.7952748654736  \\
            44.1687433553479  116.64674365519345  \\
            46.340975126230184  118.44465699833785  \\
            48.56890798163514  120.18170301563491  \\
            50.85168922678809  121.85989789401604  \\
            53.19057498404738  123.48102249259779  \\
            55.57384973173436  125.03250477812162  \\
            57.959470148190334  126.50073223237617  \\
            60.36214970388556  127.89433067813391  \\
            62.7983950298728  129.21159063754934  \\
            65.19567861801298  130.4723604723662  \\
            67.56518235633922  131.6728271975761  \\
            69.94429363353656  132.7878459208559  \\
            72.33089328598233  133.81737276294217  \\
            74.70038352902071  134.76439208622574  \\
            77.00100840245366  135.6744682949639  \\
            79.2360039373269  136.54177917076598  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8377;green,0.9313;blue,0.5364}, name path={bcff7b27-3a2a-4aac-9b63-7be84fe06907}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.890535932552454  49.43869426354694  \\
            6.334875451707863  51.433949311750965  \\
            6.847302989373275  53.439651949872456  \\
            7.410402772875646  55.462644005998484  \\
            8.001180989346443  57.50915989381131  \\
            8.649027603321022  59.569788140356614  \\
            9.340756724001132  61.648445359321016  \\
            10.087119733718241  63.73867046883831  \\
            10.879451574151219  65.8444306181735  \\
            11.73663897975779  67.9550242387712  \\
            12.641340050926836  70.07912972694122  \\
            13.608511672209346  72.20745398942098  \\
            14.646737243143814  74.328247783647  \\
            15.757759880391127  76.43915569768896  \\
            16.922000692658084  78.55456298240972  \\
            18.114122653980104  80.68816664985219  \\
            19.365361280322407  82.82156265518886  \\
            20.664161934090465  84.96099148023258  \\
            21.98619406370705  87.12239608961  \\
            23.344094818065596  89.28125816625061  \\
            24.719232573458914  91.45281896966299  \\
            26.147926557619133  93.62242830789809  \\
            27.638808193442706  95.7790781193831  \\
            29.195996750428332  97.92235266106114  \\
            30.810904876979162  100.05921897236706  \\
            32.49388195767586  102.17842702866308  \\
            34.24384274478721  104.27817045178857  \\
            36.06621859541102  106.34685426234945  \\
            37.95871490454674  108.37624903709484  \\
            39.91801726737643  110.35860806933894  \\
            41.93815765592504  112.28584223044727  \\
            44.021135439030246  114.16841659605642  \\
            46.160067269676276  116.02435384860462  \\
            48.36410864517601  117.83632322598737  \\
            50.628249640561066  119.59526705089473  \\
            52.95231450725873  121.30111838157993  \\
            55.33914566365722  122.95791321261038  \\
            57.72800894379067  124.5512871789536  \\
            60.116355939305535  126.06998243677324  \\
            62.550633251722445  127.53527122199124  \\
            65.0220390087951  128.97639599838212  \\
            67.5208513015329  130.35979730317678  \\
            70.03312973214919  131.7076420474243  \\
            72.57076394296689  133.01621747072065  \\
            75.13383951406263  134.27897519020493  \\
            77.68738873177182  135.47440748286328  \\
            80.17254566057854  136.6123729766751  \\
            82.57638208126063  137.70488573174262  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8483;green,0.9359;blue,0.5433}, name path={5ead759f-c356-43fd-97b4-298accca8bd1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885215797039287  49.44043143396187  \\
            6.306287022025165  51.443734856744555  \\
            6.785475034485144  53.46318722038957  \\
            7.296561267281601  55.507205189177036  \\
            7.840454295375718  57.574790381358284  \\
            8.440828434935701  59.65694580656247  \\
            9.098169056494859  61.75247754726105  \\
            9.82380874649525  63.85384684928198  \\
            10.612777867883514  65.96371719427125  \\
            11.475465973377156  68.07449853783818  \\
            12.411487913953087  70.18374264826768  \\
            13.41046848418875  72.29540446639268  \\
            14.486073378459807  74.38588123110794  \\
            15.63708566961795  76.45163159361601  \\
            16.86035737150957  78.50538820035813  \\
            18.14055620839229  80.5577578476791  \\
            19.496116804336612  82.59252089964806  \\
            20.90836345604884  84.62324059471868  \\
            22.344559700517106  86.6732420702285  \\
            23.80451601837003  88.72739964199401  \\
            25.265713679503843  90.804629651278  \\
            26.7660833829615  92.88825506269623  \\
            28.32347037451361  94.96136825615294  \\
            29.939864065410045  97.02555797974543  \\
            31.59543671579168  99.0970658804898  \\
            33.30164839174029  101.16569885511993  \\
            35.06936107058208  103.21953972605017  \\
            36.89556914981007  105.24970123684557  \\
            38.774190937311424  107.24507244097371  \\
            40.70112345835052  109.22032330135815  \\
            42.69182079046982  111.17197290431571  \\
            44.735750911226404  113.11065609662515  \\
            46.821101047837985  115.03943081729471  \\
            48.95817545030199  116.93192202102956  \\
            51.147125687694015  118.78812487500362  \\
            53.3953675077772  120.60701191503904  \\
            55.70339173948978  122.37996315802151  \\
            58.06335218521349  124.09045913292032  \\
            60.46596426721562  125.72655958995334  \\
            62.90935405549741  127.30985764137851  \\
            65.38343743302775  128.86883196748965  \\
            67.82204834872232  130.37071036365938  \\
            70.22781776001344  131.8305223859523  \\
            72.66665714173257  133.24167350299862  \\
            75.12273276464605  134.6145468803203  \\
            77.56696647144292  135.97434693963524  \\
            80.00153328743984  137.29561923843943  \\
            82.44124459469481  138.58136177509041  \\
        }
        ;
    \addplot[color={rgb,1:red,0.857;green,0.9395;blue,0.5532}, name path={63c9eaff-6795-436d-bce4-d41bd9f9be60}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164172696118171  45.504223531589645  \\
            5.504245171010188  47.46052119450688  \\
            5.88936072043015  49.43950709242854  \\
            6.319096449212833  51.440389398508664  \\
            6.810758715928012  53.455598449388965  \\
            7.332399601249326  55.49493109052412  \\
            7.856159328844093  57.564456230077155  \\
            8.401411075651962  59.66119344329089  \\
            8.961500083804493  61.78538183417173  \\
            9.544399336830464  63.934465644123165  \\
            10.129656563425845  66.11509374423984  \\
            10.744710757183125  68.31975843234056  \\
            11.379920190193806  70.55114874123407  \\
            12.064824701428511  72.7984138440236  \\
            12.801197025569431  75.06064123040879  \\
            13.60683129495976  77.32762394359546  \\
            14.452529975211137  79.61164842823884  \\
            15.310073563430022  81.92229599189062  \\
            16.203197152745837  84.25262840648362  \\
            17.099605665632833  86.61464516607793  \\
            17.96655011218028  89.0184927827643  \\
            18.824987446877994  91.45225964414381  \\
            19.682615310194333  93.913751528957  \\
            20.584115106448614  96.38754813958616  \\
            21.548594378362267  98.8518763510655  \\
            22.585409147130537  101.30629822227587  \\
            23.684255910462795  103.7645721933655  \\
            24.85295431153331  106.22010934513452  \\
            26.091388875172413  108.6699878153812  \\
            27.40757570910331  111.10240462135799  \\
            28.79980914361824  113.50486542282243  \\
            30.2682363228695  115.87864286058685  \\
            31.81239255398201  118.22643730782956  \\
            33.43268757477318  120.54670340618463  \\
            35.126748652843546  122.8347201242511  \\
            36.89157185934005  125.08582718922784  \\
            38.71900585963649  127.28487899917786  \\
            40.60852640351733  129.4307166987385  \\
            42.559132551612386  131.52239907064845  \\
            44.549815994342175  133.53991294835623  \\
            46.56639013509425  135.47274905208647  \\
            48.626750445060964  137.33553276731163  \\
            50.73676173324208  139.13087075664293  \\
            52.86713114098444  140.84319891357356  \\
            54.99897094308926  142.46681217824172  \\
            57.138724903631235  144.00427744565863  \\
            59.29485158471462  145.45758865675987  \\
            61.39796926918352  146.87571957844656  \\
            63.40414644962858  148.29442360029512  \\
            65.36489716967212  149.6641852387801  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8649;green,0.9429;blue,0.564}, name path={fbd60b3d-914b-4d0e-8baf-1cab3c2aa51a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.890265993082931  49.43880728360758  \\
            6.332732482688924  51.435334666621394  \\
            6.8379769539446515  53.4462792126743  \\
            7.370939414385652  55.48210037317231  \\
            7.920198964450444  57.545166913285584  \\
            8.511563833870536  59.628353707328095  \\
            9.14737014099955  61.72986780420049  \\
            9.83093330724294  63.84795226900711  \\
            10.526252173398584  65.99484993589522  \\
            11.219190081138946  68.17494519572972  \\
            11.903716650621043  70.39054203371069  \\
            12.607495380641655  72.63215160948886  \\
            13.353351937794269  74.89005025073645  \\
            14.165364297741565  77.1516418743239  \\
            15.0391194210573  79.42053241154447  \\
            15.956449572017481  81.70359802850231  \\
            16.94471338457832  83.98659657386867  \\
            17.95943433682696  86.28943021405924  \\
            18.964274025180465  88.62685098841725  \\
            19.953023899457662  91.00171507892871  \\
            20.93045720062656  93.41128592647021  \\
            21.930865488988374  95.83955056876549  \\
            22.98175710940123  98.27103099787166  \\
            24.104361644210694  100.6984000717605  \\
            25.28217571169752  103.1313251506992  \\
            26.519279412461607  105.56481392598349  \\
            27.833675222333536  107.9823986236228  \\
            29.21954521508782  110.36036322700365  \\
            30.677810839654317  112.70019135850514  \\
            32.21299608986855  115.01588919497738  \\
            33.82436281798007  117.3032753167189  \\
            35.509992596593236  119.56053698655536  \\
            37.26534861270859  121.78976722621616  \\
            39.091106757294696  123.97953165399063  \\
            40.97873342089206  126.11765946364412  \\
            42.926555083765045  128.20197068712034  \\
            44.93559493473364  130.23456966743555  \\
            46.97271292733145  132.19385620788591  \\
            49.02864684249132  134.06827779997792  \\
            51.13017187139154  135.87253661029948  \\
            53.274101718665456  137.6046344422607  \\
            55.41468109874739  139.25354342651855  \\
            57.55671049081337  140.8206583497183  \\
            59.71319292390268  142.30438291497964  \\
            61.8758738218622  143.70213824513016  \\
            63.99602211387596  145.04148571428715  \\
            66.06865764418956  146.3194869136133  \\
            68.09486036197315  147.52775484887732  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8729;green,0.9462;blue,0.5749}, name path={79104976-5dfe-4e71-893c-e505184d19dd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886993774769087  49.43992997328228  \\
            6.316375235976463  51.44078044761829  \\
            6.808225689328544  53.45567027914407  \\
            7.332023082018965  55.49414316271342  \\
            7.860366048319978  57.56229424385958  \\
            8.41265621953089  59.65692398659555  \\
            8.976283375709187  61.78151307908766  \\
            9.560573167430599  63.9331513483236  \\
            10.155447286827979  66.11461293105857  \\
            10.781865558160355  68.31950295809862  \\
            11.41519414754425  70.5552241975039  \\
            12.079196784645426  72.8144319286052  \\
            12.794417744374185  75.08162320433652  \\
            13.57493944025325  77.34856459816895  \\
            14.417781858503966  79.62321888177446  \\
            15.304843203229314  81.91260043147464  \\
            16.266349400418523  84.20101729639053  \\
            17.27783644630176  86.49965694466732  \\
            18.301489725299746  88.82509407275136  \\
            19.34855054607122  91.16678401440524  \\
            20.413669254166074  93.52773834391942  \\
            21.528204072675216  95.89464060975239  \\
            22.70867408830243  98.25554347988476  \\
            23.96111881428879  100.60905687817433  \\
            25.27299716397552  102.9627394666801  \\
            26.655982327236476  105.30601281911943  \\
            28.116310702740908  107.62940306019007  \\
            29.652441172098982  109.92825377764008  \\
            31.25928928778435  112.18666274849647  \\
            32.93623243001705  114.40385117810294  \\
            34.684314567159994  116.58281099854106  \\
            36.50487005842828  118.72336810002486  \\
            38.39686700430062  120.82523528031724  \\
            40.35208607112553  122.87626911939924  \\
            42.36285166785083  124.86766132111183  \\
            44.426700189952435  126.80141910200064  \\
            46.54558743355191  128.67916567175874  \\
            48.63302212739658  130.51538773534705  \\
            50.690137814814975  132.29264341680516  \\
            52.77845324014354  133.99099075926264  \\
            54.90125738015158  135.61229573917328  \\
            56.98004638010249  137.1938392054987  \\
            59.032815137665494  138.73151122797356  \\
            61.0918220184725  140.18851443186185  \\
            63.1349476825764  141.55849925226366  \\
            65.14607487447987  142.84699808276318  \\
            67.11765873073485  144.05626812465235  \\
            69.06426611243506  145.18242918843086  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8808;green,0.9496;blue,0.5858}, name path={a0d753fd-d29d-4545-915b-672083570aec}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.178834013363599  45.500914327798  \\
            5.57984161267707  47.442421678179876  \\
            6.053346709206014  49.39396991631384  \\
            6.601056531376403  51.35431811687555  \\
            7.226309988906172  53.31815070195854  \\
            7.898662080981032  55.296807901270256  \\
            8.596791794495967  57.29650143075318  \\
            9.35248741596704  59.30673356837243  \\
            10.137280635970408  61.339368052886634  \\
            10.954714922681259  63.39207323194627  \\
            11.789320777934584  65.47212751022879  \\
            12.663206926153636  67.56969242383867  \\
            13.577378574501193  69.68384473976222  \\
            14.505864918061707  71.82595238109263  \\
            15.464552474307713  73.9843280806642  \\
            16.471936011990756  76.14862568582795  \\
            17.50259348297002  78.33587435820206  \\
            18.53001054391055  80.5571544323372  \\
            19.576111744264875  82.80433376981605  \\
            20.61833020275518  85.08709675266645  \\
            21.6318563743092  87.41408641240278  \\
            22.63369580701311  89.76146947382027  \\
            23.637070334589986  92.12646712886226  \\
            24.686444367252243  94.50058567144582  \\
            25.80135182995727  96.87000540346388  \\
            26.98892074718903  99.23282183884815  \\
            28.237804357995657  101.59571786653254  \\
            29.560501643794954  103.94783574461329  \\
            30.956571355311453  106.2860561028403  \\
            32.42670962838329  108.58953179948094  \\
            33.9698246218047  110.85313847300978  \\
            35.58741224920549  113.08455588491958  \\
            37.27706731684181  115.2826080708321  \\
            39.0391823847068  117.44778373514177  \\
            40.869566097639506  119.5829135151391  \\
            42.769276566577  121.6764736729418  \\
            44.73251170942218  123.7204307534268  \\
            46.757009201994926  125.71185403603124  \\
            48.841328444579766  127.64972662143427  \\
            50.955694381028785  129.51378919807513  \\
            53.08994833917988  131.29323087751717  \\
            55.261178599367305  132.99581826654503  \\
            57.47800046545576  134.62793667557648  \\
            59.69542056491342  136.18309814314992  \\
            61.918264327357775  137.66034503901682  \\
            64.15488182046992  139.0558919230271  \\
            66.38430135798478  140.36465294540596  \\
            68.59746071085225  141.5877159249321  \\
            70.75415973071445  142.75686841689534  \\
            72.86151093380579  143.8667166803342  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8887;green,0.953;blue,0.5967}, name path={7b178445-198c-459b-974f-fc6269c5035c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887593024759266  49.43974765423454  \\
            6.30797997432398  51.44378387938261  \\
            6.746964554336934  53.47625476124558  \\
            7.166748812135442  55.54326297116341  \\
            7.560946905253515  57.64640030600194  \\
            7.957857828134786  59.78093515503797  \\
            8.342234328440927  61.94996748851154  \\
            8.709396860783054  64.15396040542872  \\
            9.068391623972454  66.39128005416687  \\
            9.442340898600673  68.65797281572036  \\
            9.835461185315598  70.9529316532776  \\
            10.277986945599505  73.26841162103929  \\
            10.764608691355676  75.60588401830313  \\
            11.319930492038957  77.95592346645994  \\
            11.922003396164802  80.32494427249046  \\
            12.541481802998048  82.72014689748201  \\
            13.211628319279843  85.1323500658116  \\
            13.92416140808235  87.56312312692553  \\
            14.657128891928238  90.0199687993471  \\
            15.435169690391565  92.4940398749129  \\
            16.23851322933977  94.99221584704267  \\
            17.099596868875526  97.4994913542189  \\
            18.02652904806262  100.00820156027771  \\
            19.01966351705365  102.52067111452956  \\
            20.049450105473603  105.05052789107434  \\
            21.112588363189218  107.59883041196228  \\
            22.191286655281214  110.17341559685825  \\
            23.30415420031168  112.76381582894652  \\
            24.459090520582233  115.3638071427337  \\
            25.653440001454367  117.97833718818117  \\
            26.90389151554742  120.59439816374372  \\
            28.201714524721066  123.21681432927419  \\
            29.560394997105075  125.83948531022816  \\
            30.987730724103198  128.45182081639308  \\
            32.48377678674788  131.0471284919383  \\
            34.053348128320586  133.62343270453505  \\
            35.69882145483473  136.17658894979547  \\
            37.41438476440738  138.68591789364342  \\
            39.190033663062835  141.14243328140535  \\
            41.00415644103121  143.5843811463589  \\
            42.831298332799534  146.03049749212832  \\
            44.675571684787926  148.47068457040578  \\
            46.480349606187566  150.9540711411304  \\
            48.24258976651142  153.47741114616161  \\
            49.964608542356494  156.01851707497244  \\
            51.63070370688338  158.51110125286414  \\
            53.22620199590279  160.95425932700243  \\
            54.74220577328403  163.40700532997963  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8967;green,0.9563;blue,0.6076}, name path={dfa423c9-677f-40f9-8917-c3df67e49c71}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88263553355304  49.441082796379426  \\
            6.29144360318914  51.44755728622754  \\
            6.750755235068258  53.47324758516434  \\
            7.220449350048594  55.52837742063341  \\
            7.679307072406418  57.61675441445147  \\
            8.143224625324759  59.73655774478764  \\
            8.596300923258193  61.89112713017426  \\
            9.057200371387715  64.07648167776537  \\
            9.52491858908004  66.29283960244157  \\
            10.026432513684489  68.53362595511588  \\
            10.56588134274498  70.7975684764209  \\
            11.157004998469  73.07981698962136  \\
            11.800694434280441  75.3754168661251  \\
            12.513240029812353  77.67613606053565  \\
            13.259964864812547  79.99728582865824  \\
            14.00880056884684  82.34810122144329  \\
            14.779125994201985  84.72484846045275  \\
            15.548987733472087  87.13408440345401  \\
            16.289914478465302  89.58314205198789  \\
            17.0194803551279  92.05143303507059  \\
            17.72571155405992  94.54468524067974  \\
            18.46236422806018  97.05860355286121  \\
            19.255096887807916  99.58161395767594  \\
            20.10473903247943  102.11617510523051  \\
            20.994280330688575  104.66807922151365  \\
            21.95397294664388  107.22377552005436  \\
            22.97255208267812  109.78760243747462  \\
            24.062950299108067  112.34926432885354  \\
            25.222210678279758  114.89409298792613  \\
            26.45144831452717  117.42433595650667  \\
            27.75676284472573  119.94283138680791  \\
            29.124130648044822  122.45907724462252  \\
            30.528846946496742  124.98211556911315  \\
            32.003983884778314  127.48454579145472  \\
            33.54720085621029  129.96739855849904  \\
            35.15743437436156  132.43677285716964  \\
            36.835317106114026  134.89334271150668  \\
            38.5776524157533  137.3115338761905  \\
            40.37756752285652  139.6885568410521  \\
            42.2200972196589  142.05657480959601  \\
            44.08847071899693  144.42702014570318  \\
            45.979426084263594  146.75700670112766  \\
            47.88659645182908  149.06859460706158  \\
            49.819657363707435  151.3724904166624  \\
            51.77083747350918  153.6665833091678  \\
            53.727208375525926  155.94184758721374  \\
            55.71361075497937  158.17424438890447  \\
            57.738981995311946  160.36716255617225  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9046;green,0.9597;blue,0.6184}, name path={9bb2b580-f4da-4fde-a69f-45513216a939}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88488855054551  49.44051837884414  \\
            6.303303229739003  51.44467966146008  \\
            6.780508296726174  53.465117985623614  \\
            7.2963188737079285  55.50778769333406  \\
            7.8244684572164145  57.578885248251176  \\
            8.381008335861278  59.674831106337706  \\
            8.93021633021296  61.80500129124725  \\
            9.483475814232232  63.96662222167114  \\
            10.020617302558183  66.16406310282079  \\
            10.576031999779188  68.38902688759342  \\
            11.142306967347727  70.64399725899428  \\
            11.741762143122848  72.92270899018573  \\
            12.390680778754302  75.21851978761373  \\
            13.106114096440288  77.5221229458173  \\
            13.865628586641453  79.8428113650198  \\
            14.642482956663422  82.18889653587563  \\
            15.471296836333249  84.54833468139027  \\
            16.347433560350595  86.92045648583802  \\
            17.25492319830946  89.31270646367123  \\
            18.219740999772945  91.70681302829325  \\
            19.24140445271811  94.103585319649  \\
            20.334948502467075  96.49452825524274  \\
            21.50197292715951  98.86976175460565  \\
            22.745639379843166  101.22961953010179  \\
            24.06103014013953  103.58078109786751  \\
            25.452760134859904  105.916466158057  \\
            26.921355517341034  108.23069096815638  \\
            28.463501155998912  110.51686679578977  \\
            30.077004865958802  112.76594926444285  \\
            31.763280550864604  114.97743735634812  \\
            33.52198372572071  117.15230257133284  \\
            35.35151257601828  119.28681784395943  \\
            37.2474784309193  121.37107734337927  \\
            39.203710003873454  123.39974649653429  \\
            41.21633232044976  125.3730826326526  \\
            43.28291067438206  127.28756196920641  \\
            45.391927712378056  129.13196705641414  \\
            47.52731165112052  130.89505868811736  \\
            49.673623200054564  132.57220810649991  \\
            51.843405936566754  134.1699635257808  \\
            54.03491959912317  135.68716374622628  \\
            56.189153032423214  137.13638389939405  \\
            58.281292866502625  138.52288083357251  \\
            60.336214509588544  139.8329360561143  \\
            62.36826611485242  141.06016147310658  \\
            64.34910066474767  142.2239297963681  \\
            66.25746264260326  143.33782071329242  \\
            68.09981588412926  144.39388175105637  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9126;green,0.963;blue,0.6293}, name path={204bbbbf-d520-4c75-8858-f7e6192f7a10}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88423754741559  49.44068723797341  \\
            6.29839037730319  51.44605274027219  \\
            6.760610430004491  53.47173026089698  \\
            7.230173190300667  55.52767721184384  \\
            7.694783162064406  57.616247156317634  \\
            8.169031091287422  59.73490772732665  \\
            8.624263306516333  61.88967300163661  \\
            9.078025507529306  64.07726270754024  \\
            9.52665418972012  66.2982557117279  \\
            9.993793302612135  68.5475998531655  \\
            10.486089595009334  70.82323182163209  \\
            11.031346968198017  73.1162238543717  \\
            11.623825682075  75.42851493098603  \\
            12.284014860328238  77.75101680367547  \\
            12.973442427672401  80.09601088646039  \\
            13.659822455085601  82.47153861895325  \\
            14.35172829440394  84.87821344362106  \\
            15.015368210679098  87.3238618309672  \\
            15.625796043444751  89.81110236645243  \\
            16.185179837616168  92.33034691505289  \\
            16.68618333413791  94.88235237377981  \\
            17.18094695738736  97.46497844735178  \\
            17.700575885511608  100.07051229026716  \\
            18.254182091455423  102.70044632494611  \\
            18.867431827310174  105.34683063927484  \\
            19.553581362904843  108.00295907516096  \\
            20.30470403841736  110.66982981753077  \\
            21.134483965911073  113.33639199257283  \\
            22.043318170745135  115.99140235438196  \\
            23.031917804054252  118.6348004009487  \\
            24.097572876280168  121.2524101582425  \\
            25.241949136165832  123.84686242638709  \\
            26.465906359209995  126.42403185442048  \\
            27.76754241400855  128.97881072763712  \\
            29.142490940547553  131.50485999412732  \\
            30.589301905508286  133.999183801581  \\
            32.108193385719325  136.45537449537142  \\
            33.694156541710846  138.85783827287065  \\
            35.34215592768557  141.1995770015576  \\
            37.05561141928975  143.49248396551403  \\
            38.8346531916161  145.7324223651017  \\
            40.64506090375692  147.89454279556927  \\
            42.48517913039662  149.97519326536099  \\
            44.36435282018597  151.9772557363762  \\
            46.277041705013765  153.89818994651137  \\
            48.212177574315895  155.73435143932838  \\
            50.14058677651648  157.48316232037675  \\
            52.07579918413052  159.14784761741882  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9205;green,0.9664;blue,0.6402}, name path={54096748-4878-4383-a269-e5f512d74d71}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1739175995667805  45.50226171634176  \\
            5.555499817645888  47.44987037682958  \\
            6.001790606512561  49.41254549787641  \\
            6.505151901329371  51.39211139660705  \\
            7.0800313214523545  53.380500750827736  \\
            7.6922058174029315  55.38944780276317  \\
            8.318336900076115  57.42554575925875  \\
            8.981585377756206  59.482558407771606  \\
            9.679032311504724  61.56098693257878  \\
            10.41283588049816  63.66003536415822  \\
            11.179681611105245  65.78067028117884  \\
            11.998593093001883  67.9142259201626  \\
            12.849514211488557  70.06914685716107  \\
            13.722215336762154  72.24946601179072  \\
            14.619840957827739  74.44282847539259  \\
            15.560820024764864  76.64099888132934  \\
            16.510482503984402  78.86823831271077  \\
            17.441831337976534  81.13356250085873  \\
            18.372516669920866  83.4327402465788  \\
            19.302911011179326  85.76505939682646  \\
            20.211086399929815  88.1382005609058  \\
            21.130275331083208  90.53475712147748  \\
            22.059990011257774  92.95580222492792  \\
            23.041844907140124  95.3850119132227  \\
            24.089239148545552  97.81180842766307  \\
            25.207159413744233  100.23598753981273  \\
            26.374274767031498  102.66942410951603  \\
            27.591174076898806  105.11077972236414  \\
            28.85539136415615  107.56067406365241  \\
            30.18466356758793  110.00620953161079  \\
            31.573663110342686  112.44646262304371  \\
            33.027949370066615  114.87914573403681  \\
            34.55316233652015  117.29225775278667  \\
            36.14267432816132  119.69281380593026  \\
            37.78728053122142  122.08983398915775  \\
            39.50691355748791  124.46305132468017  \\
            41.300545276675166  126.80653394350517  \\
            43.166678467796196  129.11787759699232  \\
            45.10639095890497  131.39801934396482  \\
            47.0505590399687  133.6256423608207  \\
            49.0077593851645  135.7931796079367  \\
            51.02427019660302  137.92070281792363  \\
            53.080463857249825  140.0415627008461  \\
            55.17826623789032  142.1269890741254  \\
            57.28545787302557  144.19048537261367  \\
            59.41441418492164  146.22692518380066  \\
            61.573640826867454  148.2280843420089  \\
            63.756851192215024  150.20818501773925  \\
            65.98328502866866  152.14950427411324  \\
            68.251762598687  154.04138044247412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9285;green,0.9698;blue,0.6511}, name path={809af7b0-2702-41e9-a21a-5d51578462a6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.167764453644624  45.503581604547385  \\
            5.52365925373633  47.45704875321822  \\
            5.93255020297061  49.43047670113398  \\
            6.385940556509595  51.4256161610728  \\
            6.901317624803534  53.43497726349171  \\
            7.444335935994014  55.46926855360173  \\
            8.00088121620235  57.53186728249604  \\
            8.590551716950129  59.617559782009906  \\
            9.19925795321258  61.73067345216169  \\
            9.84615023751338  63.864489417811264  \\
            10.495051144539937  66.02980223808392  \\
            11.118197033647528  68.23253919141324  \\
            11.732089433976764  70.46993632593347  \\
            12.36260249301413  72.73383423505186  \\
            13.010549199382826  75.02483920094694  \\
            13.713572141442596  77.32947005890708  \\
            14.437375628609656  79.65929257850607  \\
            15.154228111904775  82.02105409255441  \\
            15.883318272039016  84.41171460267698  \\
            16.616198185894113  86.8333097396227  \\
            17.327894248395463  89.2925520503836  \\
            18.04755711804601  91.77483286258817  \\
            18.76515306224898  94.28415455094141  \\
            19.52720770247334  96.8094166965331  \\
            20.351601341656533  99.34153175215278  \\
            21.233871141488986  101.88450688992785  \\
            22.144229284954054  104.44924702908654  \\
            23.0905702219006  107.03302525985406  \\
            24.08157338971904  109.63199351084853  \\
            25.124218596171804  112.23882216175596  \\
            26.229221507059254  114.8471080098147  \\
            27.40231263248494  117.44020110991613  \\
            28.650476618988176  120.0132447887811  \\
            29.95340694760475  122.58987112612489  \\
            31.288659911946677  125.1740814521795  \\
            32.69608724981494  127.73962940454503  \\
            34.174490322725596  130.28726690540182  \\
            35.71894064065358  132.82318718939723  \\
            37.32329101867582  135.34158653866382  \\
            38.99026800674863  137.82543721802352  \\
            40.708085976942996  140.27691233895538  \\
            42.45211539519719  142.72366361384243  \\
            44.20086966722514  145.1931292671525  \\
            45.929899023765365  147.66848091769018  \\
            47.60172534493875  150.17368472469843  \\
            49.258784132010504  152.70773906408257  \\
            50.92921078637074  155.25020218013967  \\
            52.62217223652401  157.76680214001453  \\
            54.36424536354769  160.23291084075754  \\
            56.170166183290966  162.6505574966795  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9364;green,0.9731;blue,0.662}, name path={c7da30fa-180a-4741-80fb-f63606fdc4ef}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887574894229727  49.43975328562931  \\
            6.3098250929801285  51.44329749220125  \\
            6.773634323770681  53.46990034020299  \\
            7.262650725764664  55.52276120010069  \\
            7.745075996319844  57.60828822413243  \\
            8.231590395826757  59.7252778063473  \\
            8.699164784549584  61.87822414160461  \\
            9.171810737908723  64.06190512483614  \\
            9.623847573438068  66.2813829817107  \\
            10.090298310289736  68.52996452518789  \\
            10.588729351805654  70.80336276574619  \\
            11.13259785283711  73.09775985845859  \\
            11.740525831173487  75.40479866788657  \\
            12.422325313345109  77.71636548940604  \\
            13.167825536905692  80.03739065204309  \\
            13.955595185121009  82.37501613931758  \\
            14.819330367475828  84.71372171972001  \\
            15.750547456775879  87.05615459820656  \\
            16.721204556553843  89.41492449874801  \\
            17.736800461863613  91.7660724339794  \\
            18.770175967225452  94.12600738031001  \\
            19.85435648866932  96.49311276675301  \\
            21.000213121530034  98.85763825984068  \\
            22.209718198936443  101.22135312214698  \\
            23.451576269534666  103.60202848554549  \\
            24.723426987876334  106.00085993561848  \\
            26.024873102803827  108.41860889038044  \\
            27.36912605107974  110.84474654836119  \\
            28.764761304643535  113.2675322938224  \\
            30.218069262981732  115.68517059296077  \\
            31.745283034594493  118.08656123171185  \\
            33.33264827009499  120.48215938155792  \\
            34.97071246758736  122.87382300473743  \\
            36.683094357319874  125.23977622194825  \\
            38.46889196104554  127.5785209536989  \\
            40.32738423692622  129.8895802916281  \\
            42.25618445577923  132.1770575655057  \\
            44.24957334403729  134.41906580165983  \\
            46.30271202695745  136.61188773840945  \\
            48.38338794958368  138.79934236605789  \\
            50.45607148247541  141.00670710439556  \\
            52.479605826816616  143.22696787108939  \\
            54.44317754410519  145.48648322747178  \\
            56.35591931485552  147.79934700151722  \\
            58.20033481490705  150.16242588003675  \\
            59.97169689333125  152.54067298102194  \\
            61.66211667793843  154.91487319072849  \\
            63.2662454881066  157.30512201770762  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9444;green,0.9765;blue,0.6728}, name path={fc89bc87-c48b-468f-ae06-384280fee670}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8787797510420905  49.44194060463396  \\
            6.269180397829077  51.45245511999439  \\
            6.705927726192172  53.483873049368775  \\
            7.1723583786720395  55.54056379677239  \\
            7.642409932064729  57.628025126457196  \\
            8.139825042840485  59.74133575577679  \\
            8.645876577260298  61.88529283306129  \\
            9.174489664148744  64.0562561744885  \\
            9.712677119052064  66.25750059012675  \\
            10.2834449924725  68.48275346537875  \\
            10.877614825325892  70.72904199880736  \\
            11.507940050771325  72.99255118017432  \\
            12.197618746523297  75.25527208827606  \\
            12.95549433857612  77.513415912675  \\
            13.769985847894063  79.78243666539534  \\
            14.618640462229193  82.07038678001587  \\
            15.537748181614225  84.36028542949671  \\
            16.5247882148671  86.65092148684376  \\
            17.56928949926948  88.94815570478238  \\
            18.682639020350727  91.24294084275344  \\
            19.860964075329647  93.53702387677447  \\
            21.11323950254367  95.8181945350695  \\
            22.43907676196316  98.0805366057318  \\
            23.840634462002537  100.32428639768041  \\
            25.309833415404317  102.55674973396371  \\
            26.84908094618454  104.77341619010123  \\
            28.462852134417584  106.96526226933256  \\
            30.149802225022604  109.12592532265346  \\
            31.910046737360446  111.25346527367742  \\
            33.74081583193319  113.34292685649861  \\
            35.63794774779642  115.3866435529054  \\
            37.603044548092114  117.3854564463842  \\
            39.63388854663716  119.33890109519511  \\
            41.72651787935754  121.23927436346933  \\
            43.875477707421425  123.08394299743816  \\
            46.07860117593591  124.86992696612135  \\
            48.33005099783284  126.59073258786849  \\
            50.60976329839092  128.23234576088927  \\
            52.90678865980513  129.78845976160156  \\
            55.22726437536659  131.2612213061632  \\
            57.56471858143945  132.6490917592724  \\
            59.902728859308205  133.94954234946408  \\
            62.23211172068319  135.162574957814  \\
            64.54482975227855  136.28930290946485  \\
            66.8457814214825  137.33052605494743  \\
            69.08344387745983  138.35320381055885  \\
            71.2605396385958  139.3483313855437  \\
            73.40817566969429  140.26227713780324  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9523;green,0.9798;blue,0.6837}, name path={91254987-7e80-4557-ac48-017a0712a08e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8846708227222395  49.44057542942361  \\
            6.303163367008906  51.444583462680406  \\
            6.7781882609723985  53.46435767836145  \\
            7.277934833417345  55.50959042381191  \\
            7.793829560268616  57.58282437272125  \\
            8.352856707221147  59.67620394611645  \\
            8.95607223222281  61.78904518324811  \\
            9.613068538919318  63.917174237853075  \\
            10.309273680080569  66.06573054871089  \\
            11.03472013818629  68.23526500750901  \\
            11.752279811011965  70.43719517887006  \\
            12.483562394479732  72.66768469657534  \\
            13.242375184999036  74.91045314098785  \\
            14.05561694471035  77.15441006072442  \\
            14.911453184209755  79.41462213273986  \\
            15.788349212139947  81.69866527459914  \\
            16.719790879411384  83.99327448946502  \\
            17.676774609620427  86.31054395722177  \\
            18.620960708300167  88.6650968423845  \\
            19.572899944487098  91.04961278980561  \\
            20.534668477675083  93.46279663483625  \\
            21.54499066618263  95.88470786172194  \\
            22.621330683077023  98.30359302933545  \\
            23.767783587360597  100.71952525482519  \\
            24.955280478026697  103.14816591779865  \\
            26.17524686254405  105.5928983405207  \\
            27.42704266438304  108.05461226572733  \\
            28.72411006671106  110.5254075777069  \\
            30.063328857774337  112.99896271833676  \\
            31.452569242016683  115.47353275558244  \\
            32.91257923334825  117.93687764367321  \\
            34.42692544401519  120.40067050308787  \\
            35.97800050353208  122.87053636802138  \\
            37.59911676141457  125.32310351894782  \\
            39.28341116096155  127.76100302761228  \\
            41.003812689069456  130.20680142425485  \\
            42.77390229505859  132.64643665502865  \\
            44.58868149018643  135.0485688157301  \\
            46.44827319815825  137.41375241151405  \\
            48.3663421432441  139.75485394769976  \\
            50.32306342025779  142.08888572687155  \\
            52.291287871223126  144.36872211777938  \\
            54.250197206389316  146.6228210621071  \\
            56.234504518868405  148.85841964576818  \\
            58.237093666429224  151.04801495290732  \\
            60.19700863133754  153.1699692671999  \\
            62.140725672048255  155.23392454131647  \\
            64.08299349202052  157.25918998871362  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9603;green,0.9832;blue,0.6946}, name path={26dec4fa-4905-43c6-a6aa-17814747c4dc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883610860056203  49.440845168146595  \\
            6.295067641661215  51.44685283372734  \\
            6.761165183051256  53.47101625547449  \\
            7.261029272602303  55.51901805194982  \\
            7.767461139611992  57.59689816451592  \\
            8.29589180741286  59.70165801808357  \\
            8.818617168388252  61.84001432789342  \\
            9.357383791316153  64.00635921804215  \\
            9.888754489676819  66.20654603108696  \\
            10.441378705811067  68.43376825372216  \\
            10.984652805395047  70.69505260339375  \\
            11.50125416729204  72.99298827466592  \\
            12.03156395006122  75.31723306276278  \\
            12.601310454154866  77.65931743629733  \\
            13.193203312235733  80.02744043880881  \\
            13.785609806838389  82.4259968988449  \\
            14.402216855732853  84.85063105618754  \\
            15.002665163378966  87.3076539668373  \\
            15.558537570843407  89.80105624524693  \\
            16.06973704007833  92.3243267425398  \\
            16.52718896963381  94.87882606212493  \\
            16.983013728056264  97.46274395440828  \\
            17.46785246173128  100.06818019874927  \\
            17.988852570183592  102.6975821376946  \\
            18.542390006998673  105.35126363465172  \\
            19.157180122996802  108.02108910330246  \\
            19.841711947011625  110.70211679985118  \\
            20.59949262953689  113.38608498485075  \\
            21.432032826757244  116.07124777936909  \\
            22.339507647245092  118.7594657353005  \\
            23.32567359851858  121.44435095019104  \\
            24.387867760433412  124.12745399053794  \\
            25.526511346048743  126.80540424682346  \\
            26.743428828539216  129.46993052749676  \\
            28.037306630292868  132.1157414643336  \\
            29.407716736058212  134.73972295972771  \\
            30.853167864397335  137.33829542708827  \\
            32.369942568962344  139.89835951408512  \\
            33.955196334810196  142.40738507947026  \\
            35.61035309298476  144.875494814914  \\
            37.324700505935745  147.3032376967858  \\
            39.0800308206883  149.65551548228422  \\
            40.882985039734535  151.94075644449964  \\
            42.74042519231186  154.16190706693752  \\
            44.645496189792304  156.31166520202723  \\
            46.563049645404035  158.38138474237348  \\
            48.444565688398185  160.37124404312613  \\
            50.30313909208915  162.27890236983524  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9682;green,0.9866;blue,0.7055}, name path={1b1d1108-7b21-4ac9-ac3b-76a4a1abb6cd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.881815386252161  49.44127565943769  \\
            6.286720218800509  51.44867428317081  \\
            6.7397437476996425  53.4761681849208  \\
            7.198073919938084  55.5337917837946  \\
            7.632169306390712  57.625670331253296  \\
            8.052329098522996  59.75265011051729  \\
            8.458356209175722  61.914698164802786  \\
            8.849159045069364  64.11179337859333  \\
            9.243437877344702  66.34007558999248  \\
            9.672913553433062  68.5923945555778  \\
            10.125939722948605  70.87181286233572  \\
            10.636905472751097  73.16845495320491  \\
            11.213046165584444  75.47322478144012  \\
            11.862617355287542  77.77977090848458  \\
            12.573899126885458  80.09742168532699  \\
            13.324606300325154  82.43322034331283  \\
            14.149882069215304  84.77206610381276  \\
            15.041574944439386  87.1162139487959  \\
            15.972092073407872  89.47768528618388  \\
            16.95349588421574  91.8498258718451  \\
            17.958569861314256  94.24488247803913  \\
            19.0160151325455  96.6471819844778  \\
            20.13597822530478  99.04759938228925  \\
            21.31899914857895  101.44861110366415  \\
            22.537733443568793  103.86528600672878  \\
            23.809187371569422  106.28813139480776  \\
            25.144381366585975  108.70663117467184  \\
            26.543678245300256  111.11575245933277  \\
            27.996238200557066  113.52585370982975  \\
            29.478927885455565  115.95251785996578  \\
            31.009641841687696  118.38413896620328  \\
            32.54692270330427  120.84725714384234  \\
            34.10889339673701  123.32813686380268  \\
            35.71686925736336  125.80781515066666  \\
            37.38634807003375  128.27328793305045  \\
            39.12879462948026  130.7175873403708  \\
            40.94587103055493  133.13373126068655  \\
            42.83176493515418  135.5035332438139  \\
            44.767815455416816  137.807093355534  \\
            46.7491268157422  140.0659310620651  \\
            48.77310404751629  142.3103607840517  \\
            50.81038168476252  144.4896019821535  \\
            52.86974811824705  146.60055452796934  \\
            54.986532530873475  148.64894920848593  \\
            57.158101966136385  150.63107583810336  \\
            59.303614877742575  152.54933375059213  \\
            61.42078564927226  154.3925005390956  \\
            63.55896774898293  156.1489742930944  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9762;green,0.9899;blue,0.7164}, name path={57850d40-5d59-4e24-8e06-4084cfa28371}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885426086951529  49.44037478030548  \\
            6.307491423049  51.44340036247204  \\
            6.788227894947384  53.4623256269916  \\
            7.293114638115908  55.50719645609032  \\
            7.797618504654075  57.5830873673887  \\
            8.32377851079269  59.68619624916332  \\
            8.871363918257742  61.81634390528447  \\
            9.450469663223485  63.97028825244161  \\
            10.051298570178254  66.15064920343161  \\
            10.706844809164  68.343589519444  \\
            11.41341138871314  70.55097617118322  \\
            12.158397711688222  72.77857371334066  \\
            12.931327000411505  75.01440701943052  \\
            13.748714004391028  77.25390431205544  \\
            14.562017874410406  79.5262501553775  \\
            15.341099267202077  81.83869514751103  \\
            16.092475902389882  84.192015592371  \\
            16.819826014166757  86.58425956614322  \\
            17.497984615764377  89.02013622341005  \\
            18.15962980611303  91.48747024547428  \\
            18.82462485989661  93.98142696896852  \\
            19.541438483580713  96.48828373863932  \\
            20.328540524303047  98.99890537026009  \\
            21.191480358759232  101.51200451976035  \\
            22.130824510317794  104.02520798115883  \\
            23.147957585618713  106.53433833522973  \\
            24.24358207050427  109.03404364253085  \\
            25.416501891167258  111.51257463859429  \\
            26.66551178143351  113.96586823582406  \\
            27.989045020936285  116.38475796874063  \\
            29.38339301036202  118.76428417954249  \\
            30.849541882945058  121.10788271707193  \\
            32.387002598201065  123.4121644415262  \\
            33.98901661292271  125.67003594771775  \\
            35.64635162195393  127.87091998914474  \\
            37.357944965034726  130.01193306134567  \\
            39.12317808536115  132.09286158573036  \\
            40.90267402424413  134.09781600304706  \\
            42.682742579528146  136.0182194208454  \\
            44.49094684935676  137.86070198731514  \\
            46.31881871553713  139.62244976225531  \\
            48.118144083476736  141.3060914591695  \\
            49.900100780282436  142.91245722311848  \\
            51.6749217492927  144.43603636806822  \\
            53.42208148395326  145.87854795194997  \\
            55.136115769931955  147.24144822830115  \\
            56.7896855411662  148.5496496757777  \\
            58.375310367645845  149.8063398027757  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9841;green,0.9933;blue,0.7272}, name path={120a031d-a602-4871-8f45-1884d4159c47}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8840711479682914  49.44072960174107  \\
            6.299720745583343  51.44548969475998  \\
            6.771363781221572  53.46738232997312  \\
            7.264414611836274  55.516029275644975  \\
            7.752580781305185  57.596588472851096  \\
            8.258088784074472  59.70559135864052  \\
            8.77107647524249  61.84557461649375  \\
            9.288277800047927  64.01732919065222  \\
            9.827878183224636  66.21623552407662  \\
            10.378269654871115  68.44533023400045  \\
            10.951795741311058  70.7008303739219  \\
            11.57144039291087  72.9748074592177  \\
            12.236986022927795  75.26716087306835  \\
            12.969129690239845  77.56784200257012  \\
            13.734486032738182  79.88916439488074  \\
            14.503170127270328  82.23979033765542  \\
            15.298894815275055  84.61406598848966  \\
            16.11044621817421  87.01528328508613  \\
            16.91283015522348  89.45169426087993  \\
            17.738373733055305  91.89741355563434  \\
            18.592562569692376  94.3529434771477  \\
            19.508078871721317  96.81323114022928  \\
            20.493391126293684  99.26942723850382  \\
            21.555531068836025  101.71943073123327  \\
            22.694820336098466  104.16291136615264  \\
            23.91119180688614  106.59676885322838  \\
            25.203670272874426  109.0173761596605  \\
            26.57196011258695  111.41524219521412  \\
            28.01194798422654  113.77714242842816  \\
            29.52400821247688  116.10049356520766  \\
            31.107532696026958  118.38757221125539  \\
            32.763029143395826  120.63690862057015  \\
            34.483650968321655  122.83623033616146  \\
            36.262700254888884  124.98045816508767  \\
            38.09705350241957  127.07047514707  \\
            39.98325125888856  129.10242059782064  \\
            41.912822547942056  131.06510211702235  \\
            43.87246166172115  132.94787700172301  \\
            45.85166743410937  134.7468552869724  \\
            47.85538585712682  136.46431684101373  \\
            49.878325038008064  138.0987064657389  \\
            51.877012037100386  139.65311749438638  \\
            53.8555107417951  141.12800312115758  \\
            55.83034013286783  142.51798799913735  \\
            57.789781702304055  143.82314873585975  \\
            59.69274302081444  145.075718034075  \\
            61.54606324197482  146.27308797261156  \\
            63.36365411600207  147.39306146438759  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9921;green,0.9966;blue,0.7381}, name path={43c0c41e-068c-43c8-8b57-db4f8f414c14}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885037240482606  49.440479054859345  \\
            6.305263987793732  51.44401574889984  \\
            6.783128992816634  53.46391298803127  \\
            7.286819590382587  55.50972742882061  \\
            7.804198774980842  57.58400640624299  \\
            8.355079617816243  59.68171375344231  \\
            8.92041424247869  61.808350095164904  \\
            9.520690856296554  63.95752094467237  \\
            10.144744830416965  66.13284965978936  \\
            10.811782041928517  68.32773564630953  \\
            11.520822207442011  70.54205190035964  \\
            12.290328620568038  72.76667957361344  \\
            13.128504337156992  74.98322114607151  \\
            14.039101236260352  77.1861681431804  \\
            15.025380102695308  79.38373378563377  \\
            16.08072448169766  81.57900754431202  \\
            17.214201601237075  83.76043229841531  \\
            18.42438768563904  85.92677847768327  \\
            19.704922362998957  88.0809391331864  \\
            21.061932263627522  90.20915044465424  \\
            22.49349972975282  92.31115624097646  \\
            23.99881274950639  94.38153163456182  \\
            25.576190103606955  96.41634984781562  \\
            27.226217692822335  98.41358767451798  \\
            28.94566120376087  100.36837225417646  \\
            30.729881795046744  102.2752734254947  \\
            32.57648944841558  104.1304743254172  \\
            34.46949036782458  105.9189464193887  \\
            36.40423933732258  107.63839755674016  \\
            38.385425573211556  109.29320772188147  \\
            40.4037542397478  110.87710070157576  \\
            42.4570607144748  112.38752584937569  \\
            44.54153816690255  113.82389779070597  \\
            46.64839092020169  115.18434974813269  \\
            48.76763300283224  116.4682927864407  \\
            50.89384428538438  117.6739092619402  \\
            53.01419445388962  118.79967561352086  \\
            55.10006477419095  119.8502700823463  \\
            57.13534750009355  120.83015398666852  \\
            59.13276100456399  121.73466072890025  \\
            61.086754572969014  122.56687963195941  \\
            62.976017592186736  123.34138405829921  \\
            64.78748825833897  124.07917017603806  \\
            66.51911363175472  124.78464331231812  \\
            68.17817619662262  125.44492695703583  \\
            69.76029695155538  126.06757807774152  \\
            71.25769007733271  126.66893623847498  \\
            72.67204540547674  127.2443619529374  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.749}, name path={91303a33-ce37-44af-b7cc-072721649174}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884785120639235  49.440545558304095  \\
            6.303818810539773  51.444407608373574  \\
            6.779802992766091  53.464928877761345  \\
            7.275794285590823  55.51238169325782  \\
            7.764767889591841  57.591969118836204  \\
            8.25290468266207  59.70423139484078  \\
            8.713200354363364  61.85433085790436  \\
            9.172744105852797  64.0368976859321  \\
            9.650357172359312  66.24688283738875  \\
            10.181581308905113  68.47315913689165  \\
            10.773879955766988  70.71416316869161  \\
            11.442087285023874  72.96105206045458  \\
            12.18976947084375  75.20615903112234  \\
            13.016763011396622  77.44492576584867  \\
            13.914059064427322  79.68372460599457  \\
            14.864916608591454  81.92898191710532  \\
            15.89410042532359  84.16294153085569  \\
            17.00179122644983  86.38088601595608  \\
            18.18796210415883  88.58175337995036  \\
            19.45119267395511  90.75761442321661  \\
            20.791467444027482  92.90678225660294  \\
            22.204450242160654  95.02473984747608  \\
            23.68569779570299  97.10591307506091  \\
            25.236808180583843  99.14856901654565  \\
            26.85865128994235  101.15066692212466  \\
            28.54791866496687  103.10739198399878  \\
            30.300178042571353  105.0137411148253  \\
            32.09990744467952  106.85446124035967  \\
            33.937364138626876  108.62023607937695  \\
            35.81870344647761  110.31708834591234  \\
            37.745930651014106  111.94748877076591  \\
            39.71584326028214  113.50829123932017  \\
            41.723924759054086  114.99561883583924  \\
            43.759732763184644  116.4068098179171  \\
            45.810464181046555  117.74010446025845  \\
            47.869704790220226  118.99436547109985  \\
            49.932877331133874  120.1691961053616  \\
            51.969127386017995  121.26813189727352  \\
            53.97084510805035  122.29018706725567  \\
            55.94463139340633  123.23297286217047  \\
            57.89163940050344  124.0967076336197  \\
            59.79054863818824  124.89388594127097  \\
            61.62284951562707  125.63547528358532  \\
            63.379128329434366  126.33644491635613  \\
            65.0549258321376  127.00564266226745  \\
            66.65680498296223  127.63068806689621  \\
            68.18350216089598  128.2119482893888  \\
            69.6266351004051  128.77111394043962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9998;green,0.9935;blue,0.7381}, name path={cb018c23-812b-442b-9e5f-a951fdac5150}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.172689028467784  45.50255012882586  \\
            5.5494490598993105  47.45135874896544  \\
            5.992950167410752  49.414116348780034  \\
            6.508359359972427  51.386854736006796  \\
            7.099783895759674  53.36384541623624  \\
            7.7521938514141375  55.35153161019288  \\
            8.444331651292222  57.35680217809857  \\
            9.211681801143408  59.36348244860562  \\
            10.054372697833388  61.36866785258811  \\
            10.968564275172023  63.37195742691347  \\
            11.938862997885233  65.38239925121657  \\
            12.961274929704839  67.40133732912828  \\
            14.027561890702993  69.43247732866249  \\
            15.141700768994651  71.47256273989628  \\
            16.283430652075854  73.53295691560523  \\
            17.47875635789423  75.59633258058992  \\
            18.717128988866076  77.6695538658581  \\
            19.97632070687267  79.76594372700498  \\
            21.288285996503646  81.86428342130736  \\
            22.652466166958092  83.96385402093482  \\
            24.054989378062306  86.07477041025598  \\
            25.51217294738454  88.17381677177467  \\
            27.010295210715555  90.27306899768061  \\
            28.572105023108634  92.35793324506045  \\
            30.199553093713714  94.42098957906104  \\
            31.897769590661753  96.45960163880768  \\
            33.663422043108845  98.47701293075558  \\
            35.48964520914811  100.4781655224492  \\
            37.38393536364519  102.45075241356757  \\
            39.34728712577331  104.38192338773673  \\
            41.37924992189473  106.273020100665  \\
            43.477379376599885  108.12065029044982  \\
            45.639293511135165  109.9180697816879  \\
            47.863395791285726  111.67440674620651  \\
            50.137327970577644  113.39936624877653  \\
            52.47102553078877  115.07105109294665  \\
            54.86338336214333  116.68988662220444  \\
            57.315474914085605  118.25514703061448  \\
            59.82561107786168  119.76502059966077  \\
            62.37885861920568  121.20507684164728  \\
            64.93211987083824  122.56225775786103  \\
            67.49313569143995  123.83970378005115  \\
            70.09246683177622  125.0412091256684  \\
            72.69993403523083  126.15969182159007  \\
            75.3270591710677  127.20670594957457  \\
            77.98273173418583  128.1760217379221  \\
            80.65561811766335  129.0598532314884  \\
            83.307763663555  129.8666251870767  \\
            85.9322648097198  130.59331695146628  \\
            88.5634292468736  131.23382448152344  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9996;green,0.987;blue,0.7272}, name path={5eef2e47-9a95-4534-a600-06452fce079f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8907880426899535  49.43858363665293  \\
            6.3329207258764075  51.43546321394622  \\
            6.8201549653609606  53.45338066356  \\
            7.306694712893311  55.50181572846194  \\
            7.766618629167723  57.58498437994076  \\
            8.212000929773266  59.70344743909364  \\
            8.666990880690337  61.85108454264276  \\
            9.140928479139593  64.0258982474378  \\
            9.62592826820541  66.23040312770375  \\
            10.149495999863879  68.45771857966771  \\
            10.6729652486901  70.71695373331922  \\
            11.193748720233053  73.00883143563107  \\
            11.745436446135198  75.32328644181125  \\
            12.34914302116805  77.65153593986464  \\
            12.998200100390362  79.99840304995944  \\
            13.671925295518593  82.36959403798235  \\
            14.401628219746984  84.75513005535436  \\
            15.142038779396353  87.16893090456855  \\
            15.852355468423577  89.6208580156433  \\
            16.52826799142387  92.10883102563723  \\
            17.15598481810079  94.63528057849074  \\
            17.78079138439852  97.19228127134375  \\
            18.432895778834045  99.77011927802569  \\
            19.118649164273318  102.37094651694098  \\
            19.845345306839214  104.99209470960561  \\
            20.63623862288239  107.62460737103028  \\
            21.49928161642548  110.26275869521935  \\
            22.43789810798819  112.89964675201767  \\
            23.453241043012294  115.52852445445338  \\
            24.547296644109334  118.14716327279622  \\
            25.719167381885157  120.7536956290904  \\
            26.969846082042082  123.34783750049627  \\
            28.29809856413945  125.92446089047596  \\
            29.703506980007933  128.4794353756273  \\
            31.18471023799384  131.0018236220457  \\
            32.73949238671328  133.4890049171728  \\
            34.36640350294835  135.93750713207862  \\
            36.05460289210151  138.3268221063614  \\
            37.80120204204651  140.65203522403385  \\
            39.614140314352454  142.9251404311881  \\
            41.49007470285249  145.14231756485054  \\
            43.34924386833206  147.29560738991884  \\
            45.1877691573677  149.37427940227977  \\
            47.0486839974904  151.36696592210907  \\
            48.94735727425174  153.28444307164196  \\
            50.883426218109925  155.12640553302867  \\
            52.81706978925718  156.88437763165794  \\
            54.71251807203201  158.5626043447028  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9994;green,0.9805;blue,0.7164}, name path={ae41c767-eafb-4dc4-8483-ab6fa7e5a1bb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8871760275054585  49.43987533031536  \\
            6.310380484381739  51.44313237448195  \\
            6.779192840675196  53.468125924601296  \\
            7.272950557101019  55.51987036248388  \\
            7.786285234085516  57.599058762636965  \\
            8.344089692923843  59.697770220993775  \\
            8.927644355000846  61.8222168589874  \\
            9.508135902403373  63.979694699480376  \\
            10.068768793812872  66.17402784690779  \\
            10.624466379915939  68.40234186077727  \\
            11.192567780224328  70.65938645021967  \\
            11.80439052677395  72.93526438260213  \\
            12.47462847907187  75.2247622810743  \\
            13.219502318485276  77.51760957428553  \\
            14.020806055457255  79.82149542681547  \\
            14.85507022601862  82.14425881779566  \\
            15.760885869679344  84.46975649882755  \\
            16.718301508251418  86.80625511855752  \\
            17.682602697730527  89.17259766328692  \\
            18.66684199566325  91.56051531818275  \\
            19.66558938821019  93.97255633239041  \\
            20.71545601143448  96.39160070723602  \\
            21.83178214052794  98.80653697050776  \\
            23.02024839986246  101.21633612534258  \\
            24.25687732851393  103.6344529663072  \\
            25.535981873925333  106.06259913268696  \\
            26.887493602941902  108.48144811041837  \\
            28.311173455986342  110.88670642868215  \\
            29.795822414765166  113.27977262753242  \\
            31.321412887488048  115.67651152809385  \\
            32.90343046858322  118.06879716842514  \\
            34.50055840069766  120.485371068716  \\
            36.09930322040728  122.93658545853857  \\
            37.72944287008997  125.40133972542667  \\
            39.40184369762525  127.85485220915656  \\
            41.134066178893086  130.2830982271715  \\
            42.93901610694695  132.6875402765463  \\
            44.8104788770805  135.05439041886922  \\
            46.71776163189186  137.346885148208  \\
            48.661826210185204  139.58303682475483  \\
            50.61583705825481  141.76944848844335  \\
            52.58535985034076  143.87029517417707  \\
            54.60303128100253  145.90287673817215  \\
            56.67765979094055  147.87092121256356  \\
            58.812072916463976  149.78236955161705  \\
            61.0018127812975  151.63330251942384  \\
            63.22813902246389  153.40406031165557  \\
            65.45976781904206  155.0886187524135  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9991;green,0.974;blue,0.7055}, name path={ea15203b-d2d1-4b00-a759-7cf566a4e752}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884352853670656  49.44065769609559  \\
            6.29916620554493  51.44584824692802  \\
            6.76196158135242  53.47132104611719  \\
            7.226858970727007  55.52729314761497  \\
            7.664326788850284  57.61761986738997  \\
            8.069968655466884  59.74575290200936  \\
            8.444569092298384  61.91073586460092  \\
            8.8134832268179  64.10759797016163  \\
            9.164509198558287  66.33876483477887  \\
            9.542486884835702  68.59139433650778  \\
            9.937934333405297  70.86882434353296  \\
            10.374230040915705  73.17024069453076  \\
            10.866049312755296  75.48980889980191  \\
            11.425744085870033  77.82024759572995  \\
            12.03654658757188  80.1679850574139  \\
            12.67298690910423  82.53966442209284  \\
            13.369819314381386  84.92467991543235  \\
            14.10218190390245  87.33071508301941  \\
            14.830571988662644  89.7695443716577  \\
            15.577240584059222  92.22687111468998  \\
            16.34551959241915  94.70260887169816  \\
            17.1701065433294  97.18778110598176  \\
            18.064442288527243  99.67478986899052  \\
            19.02595796780794  102.16646289909613  \\
            20.023016084588345  104.67547710745384  \\
            21.048691137495876  107.2035923345034  \\
            22.136496473152786  109.73601574081987  \\
            23.279383834629066  112.27179725794582  \\
            24.478920471302242  114.80469635993015  \\
            25.737209425971685  117.33551741657584  \\
            27.07011875206111  119.85584747076389  \\
            28.472451126579852  122.36955745235858  \\
            29.941910809744382  124.87592359287623  \\
            31.488066071170437  127.36228406344485  \\
            33.10897338183781  129.8203951022961  \\
            34.8045932672933  132.24883870813187  \\
            36.57372873910629  134.64088884913176  \\
            38.406325835315684  136.97585154391692  \\
            40.29620061779788  139.24693058976467  \\
            42.24200437123252  141.47830639581298  \\
            44.223200762654045  143.68575097778094  \\
            46.23281309933262  145.82817553266497  \\
            48.254934084285175  147.93500163465862  \\
            50.32862372214402  149.99401865434228  \\
            52.42752992519007  152.01667109878633  \\
            54.50535360761163  154.05319814107654  \\
            56.52946080291069  156.0833140267368  \\
            58.532141126282674  158.0949464657855  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9989;green,0.9675;blue,0.6946}, name path={81c51897-7143-4f72-a87b-1a8d59ad4998}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885547328040796  49.440341831089384  \\
            6.308185614760283  51.443205661171795  \\
            6.789810062409648  53.46182545373232  \\
            7.298480297235094  55.5058589733467  \\
            7.8169262053634885  57.57905754527206  \\
            8.368615224143978  59.67588676190094  \\
            8.945058959051531  61.79878555685053  \\
            9.556005654528049  63.94434433424055  \\
            10.16902960868955  66.1217712467658  \\
            10.761698481877763  68.33609359244404  \\
            11.320329404052636  70.5902756957334  \\
            11.86937903614948  72.87897283590749  \\
            12.430356848855148  75.19249853243771  \\
            13.040216286353573  77.51930359787895  \\
            13.68671146322526  79.86761192651963  \\
            14.349769250205252  82.24205068488828  \\
            15.057508767570697  84.63528195949951  \\
            15.758357413538974  87.0616637757394  \\
            16.415902105992778  89.52799946955729  \\
            17.02651148092436  92.0300811411128  \\
            17.59595857296204  94.56657070450915  \\
            18.174220038730688  97.12912207968685  \\
            18.788992826272167  99.70801408447743  \\
            19.465032158453813  102.30026025509773  \\
            20.200277894997303  104.90619521105927  \\
            21.008287948525652  107.5178809152879  \\
            21.892684086818793  110.12976404399542  \\
            22.85568675207965  112.73248526090353  \\
            23.89606891890646  115.31521081503207  \\
            25.014582624722213  117.87567189862317  \\
            26.209559586538848  120.41265527194788  \\
            27.482187330403647  122.92531166890251  \\
            28.83163684691637  125.41055931156157  \\
            30.253018534345827  127.86107363839331  \\
            31.741139361229713  130.27033955227893  \\
            33.295702821913025  132.634910609937  \\
            34.90267822439142  134.93662463999104  \\
            36.550937162147704  137.16444105323896  \\
            38.24202907884407  139.318839387065  \\
            39.97434500315427  141.39758140707866  \\
            41.744348451629975  143.39863452273002  \\
            43.534822094472666  145.31580998047932  \\
            45.33473634384278  147.1467052191797  \\
            47.14235177858832  148.89241902449862  \\
            48.9551335541435  150.5525787738846  \\
            50.7258220881327  152.15160027124585  \\
            52.424994793134196  153.7011612767934  \\
            54.06955047408431  155.1828348606704  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9987;green,0.961;blue,0.6837}, name path={88fc9e6b-c106-4df4-8f04-de8e07d6113e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.888586566206373  49.439426484102825  \\
            6.324334938541912  51.43835562766625  \\
            6.823071473943396  53.45141435550414  \\
            7.349678794373465  55.48900164378802  \\
            7.876838052712024  57.556834841252524  \\
            8.430806231126672  59.64976215296556  \\
            9.024821516467389  61.76207375875522  \\
            9.663431822107485  63.89313296977874  \\
            10.33383954747317  66.04751288422314  \\
            11.032206426743116  68.22588315887393  \\
            11.727938436532213  70.43750194042826  \\
            12.428588794134038  72.6808712549054  \\
            13.153238837294092  74.94825826224753  \\
            13.929565232171777  77.22733671736293  \\
            14.7421903428748  79.52590042910806  \\
            15.568541040378912  81.85122221044038  \\
            16.431427077938515  84.19608772315405  \\
            17.28070927739037  86.57738586473536  \\
            18.086493768437073  89.00166525764197  \\
            18.840491263848364  91.45797291871445  \\
            19.54810749999022  93.94612918434419  \\
            20.26246538339031  96.4611288975469  \\
            21.009597875129565  98.99277102257288  \\
            21.815481838879315  101.53643428256072  \\
            22.685603482993887  104.08903765748269  \\
            23.614871673173592  106.65001808977321  \\
            24.58915268183941  109.2229357341958  \\
            25.64140654869483  111.78691075323384  \\
            26.771665152535014  114.32378663727974  \\
            27.98050321474483  116.83778965213465  \\
            29.267279251243654  119.33663963681795  \\
            30.630660669395994  121.82270004244974  \\
            32.06867705608953  124.29588801965825  \\
            33.58357203953061  126.74981400714437  \\
            35.17294931844654  129.17427863344477  \\
            36.83640215688937  131.5678677956238  \\
            38.57274062684552  133.93112931328074  \\
            40.338054817232475  136.23106963862787  \\
            42.13852103049909  138.46228594862373  \\
            44.00646568540425  140.6429068285148  \\
            45.93621455028705  142.76679713151725  \\
            47.91985320275038  144.82200675106782  \\
            49.95779698453864  146.81025853299843  \\
            52.046160813883255  148.7275786950832  \\
            54.18689532454689  150.5759539783618  \\
            56.37961425306433  152.35544550435858  \\
            58.61837066197896  154.06135677309598  \\
            60.892972679825874  155.6874735989137  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9985;green,0.9545;blue,0.6728}, name path={eaf74080-441e-4f45-9e75-1f23c330b4be}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886431134005301  49.440094567075285  \\
            6.313214298314142  51.441746805304206  \\
            6.801175855594249  53.45810601711562  \\
            7.318245880342673  55.498937014993416  \\
            7.838038471753677  57.56995155069641  \\
            8.37837358779997  59.66845359732193  \\
            8.930625327958596  61.79644719582659  \\
            9.518105222550043  63.94639514081291  \\
            10.1225540925064  66.12461960922789  \\
            10.73909219492692  68.3321027549861  \\
            11.33925360831802  70.57562230891658  \\
            11.948977610322865  72.84888827548062  \\
            12.595664535497935  75.13949158415963  \\
            13.302544969930398  77.43691330384037  \\
            14.070871708287811  79.7444104792194  \\
            14.884432555108845  82.06749834720362  \\
            15.773311685115866  84.39136889713437  \\
            16.711168944560193  86.72712382876956  \\
            17.664205627657584  89.08820947988396  \\
            18.647239879592682  91.46565783221202  \\
            19.65556410252394  93.86125653782854  \\
            20.714924226455434  96.26238159756248  \\
            21.840433545131997  98.65650480739751  \\
            23.04051509628654  101.04114711058548  \\
            24.307623836786334  103.42219392573654  \\
            25.64875603698727  105.7918841638944  \\
            27.06667395543014  108.14309290220622  \\
            28.558206900098003  110.46035051465451  \\
            30.121784380518456  112.73601612552072  \\
            31.759193539503276  114.97606397147304  \\
            33.467409453134515  117.17983926069361  \\
            35.244639811862925  119.34360911863953  \\
            37.08205635492639  121.45066845172649  \\
            38.97515438090437  123.49811773421821  \\
            40.9270373568959  125.49305574604556  \\
            42.93564252749592  127.43213549287253  \\
            44.99587280615463  129.30880644186774  \\
            47.094916477788814  131.1110922449227  \\
            49.23003619258168  132.8368805099027  \\
            51.40201840872078  134.4875592546227  \\
            53.59923574617261  136.05710328295348  \\
            55.77660780638611  137.546390316124  \\
            57.9329627318341  138.95365040952325  \\
            60.078468011316616  140.27469838788028  \\
            62.21622454004119  141.51238750780357  \\
            64.30708211584773  142.70676821113963  \\
            66.32504523069561  143.8624890259729  \\
            68.27746111522299  144.9595190298732  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9983;green,0.9479;blue,0.662}, name path={1fe17e48-a356-47e1-bf53-222ac39a3b8c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880006502502193  49.44168070896321  \\
            6.276267534977008  51.450995187337554  \\
            6.713663492057758  53.48269242233855  \\
            7.150860587543012  55.546291147518716  \\
            7.575907007760035  57.64397421055036  \\
            8.000390789186616  59.77411919231676  \\
            8.407700621546407  61.93942488432399  \\
            8.821308020500384  64.135327077923  \\
            9.211578182880324  66.36665253328026  \\
            9.59326093808028  68.63160713100457  \\
            9.990460330054699  70.9253752558541  \\
            10.4307755701719  73.24110518588677  \\
            10.925634656133662  75.56925297946405  \\
            11.492895664428534  77.90206260881145  \\
            12.110533904160489  80.25202583331254  \\
            12.753190354879818  82.62539491633274  \\
            13.457825517098943  85.01143348800593  \\
            14.19575295619092  87.41912916078354  \\
            14.921510530130323  89.86183923633867  \\
            15.649675427907962  92.32686887302923  \\
            16.37279130689724  94.81775018243492  \\
            17.13780532190537  97.32441744252576  \\
            17.965264007404738  99.83591272734407  \\
            18.86369374055063  102.3510890135416  \\
            19.825897393360655  104.87264822234644  \\
            20.866432438874604  107.38985261783439  \\
            21.985533872893395  109.89899446721643  \\
            23.182249054248246  112.39299184745613  \\
            24.453659897893996  114.85412791668524  \\
            25.800858757008424  117.28311426963027  \\
            27.22381080714591  119.68436916646051  \\
            28.723413993694926  122.05648813949948  \\
            30.298864974147808  124.39773493491577  \\
            31.9445899843511  126.70070449154102  \\
            33.65438287126785  128.95897714428529  \\
            35.42630157847747  131.16864778787422  \\
            37.25349029637446  133.31728602744107  \\
            39.12505317141867  135.39181491380884  \\
            41.03182818139911  137.38660496376767  \\
            42.975719980150714  139.30380918250563  \\
            44.95342262149106  141.1420170587681  \\
            46.91003198658579  142.90453571540172  \\
            48.85797319712317  144.59219507761767  \\
            50.80659355971087  146.19658866532396  \\
            52.74879956560293  147.7172788929618  \\
            54.665960511313315  149.16118341545965  \\
            56.52020998749035  150.54445968541106  \\
            58.34023044866923  151.8573523470854  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9981;green,0.9414;blue,0.6511}, name path={3fc842e9-6403-4a5b-bba6-80669f1689c0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88585064366322  49.44025842283895  \\
            6.308594174174282  51.44327213431674  \\
            6.7864511527920985  53.46391256135756  \\
            7.288386123633212  55.51123780999968  \\
            7.819522007428108  57.583523265363276  \\
            8.387925364294254  59.67766201783803  \\
            8.96506697892328  61.80182371771357  \\
            9.57656467375236  63.94832147309464  \\
            10.212306542646417  66.12029810240328  \\
            10.895644281406607  68.30678033794939  \\
            11.600156321716973  70.5178874739373  \\
            12.331691207133382  72.75347990413273  \\
            13.088738675724057  75.01332911655032  \\
            13.890833962287127  77.28867936571197  \\
            14.69741430416884  79.59432222914728  \\
            15.480329229595398  81.93736891034618  \\
            16.25072644785656  84.31718635668865  \\
            17.000616614122272  86.73529211350684  \\
            17.705857081178195  89.19629471889978  \\
            18.388432304361764  91.69309062157656  \\
            19.04579866065055  94.22598470291037  \\
            19.7319692159032  96.78011578560104  \\
            20.4752244083467  99.3437629199881  \\
            21.283015587425933  101.91692838831065  \\
            22.13158599499767  104.508124057134  \\
            23.014263230463612  107.11842143507235  \\
            23.908378344631103  109.75522894055544  \\
            24.830712051676304  112.40311916088281  \\
            25.782380337721506  115.04969316772392  \\
            26.771181792197233  117.70201428790192  \\
            27.828253970722916  120.3539457593965  \\
            28.935176642536852  123.0169151961062  \\
            30.07837361015736  125.69303584720244  \\
            31.291514224148305  128.36478471308922  \\
            32.57302743653987  131.0313274750695  \\
            33.921903156920116  133.6950389405769  \\
            35.34240790674986  136.35133538272422  \\
            36.83258154195782  138.9733316691621  \\
            38.38731216914264  141.5489267268293  \\
            39.97212680420607  144.11776651228755  \\
            41.56172739057906  146.70599081410208  \\
            43.13738342150832  149.3123579690457  \\
            44.652287666624915  151.9561638245532  \\
            46.10443861155229  154.6386869006601  \\
            47.4890880393034  157.36507687114926  \\
            48.79913431425988  160.11584563060404  \\
            50.0264417373295  162.87531566910448  \\
            51.170795293046865  165.65707954715816  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9979;green,0.9349;blue,0.6402}, name path={d28e4e7e-ffac-4a7d-9bdd-35ac794b4b5e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.879276586434699  49.44183672961199  \\
            6.272052402977703  51.451874415462605  \\
            6.704514434677943  53.48481721377418  \\
            7.133303119025609  55.54976316457573  \\
            7.532541390253773  57.649805292031445  \\
            7.930461865584504  59.78174976415919  \\
            8.358432200556514  61.9369453338934  \\
            8.834597240700367  64.11153389919599  \\
            9.350166314439146  66.3090888772017  \\
            9.919264422863668  68.52465843844463  \\
            10.51708140784078  70.7648094416154  \\
            11.134862569678978  73.03223277060586  \\
            11.776365884464862  75.32519603520758  \\
            12.459094337388072  77.63487381779808  \\
            13.148432546984257  79.97302521796107  \\
            13.818176512545042  82.34632676985261  \\
            14.495492053453233  84.74916471115161  \\
            15.201722222229646  87.17370903739824  \\
            15.93685061617881  89.62147457022273  \\
            16.733286231735022  92.07947305346637  \\
            17.58660864449018  94.54914012131646  \\
            18.514936030596754  97.0172286447135  \\
            19.519521618798127  99.47799298316798  \\
            20.599743815203855  101.93344294812039  \\
            21.73797124343615  104.39339797342109  \\
            22.94716762044576  106.84869196358503  \\
            24.234406764752627  109.29037006544533  \\
            25.598637213752923  111.71197979339777  \\
            27.034403855425673  114.11934079811142  \\
            28.52636930736097  116.52376670013099  \\
            30.094401618591824  118.90714278448661  \\
            31.7376720307361  121.2675960581802  \\
            33.44962689263381  123.60880411896336  \\
            35.235291599843144  125.92070223909748  \\
            37.09053980298982  128.19828292796285  \\
            39.0142164138724  130.4401637438729  \\
            41.00851007916391  132.64784923721422  \\
            43.06668744125798  134.80591233822486  \\
            45.158778731204734  136.89242398869413  \\
            47.26018185628509  138.94798494390648  \\
            49.371631964023415  141.01214218900404  \\
            51.46251536674534  143.06698936326046  \\
            53.507946297128186  145.14645903718474  \\
            55.544722393422504  147.24065546113755  \\
            57.586953250876256  149.3290374680451  \\
            59.659307524616715  151.38871119538547  \\
            61.73416473581411  153.39853683919222  \\
            63.80773770514356  155.37990490911193  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9977;green,0.9284;blue,0.6293}, name path={580a6d53-deb3-4500-aadf-15ffce41699b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.256595966456161  51.45482294018348  \\
            6.662928165210378  53.493776388748884  \\
            7.050508590531945  55.56715139346353  \\
            7.407115669948642  57.67630478557284  \\
            7.752084778331451  59.819380538875514  \\
            8.077352719256341  61.996962055371505  \\
            8.430466778036307  64.20031865691945  \\
            8.821469750487227  66.4284124928231  \\
            9.240933737372242  68.68334817053345  \\
            9.710069438924943  70.95967279006034  \\
            10.230434101043802  73.25605402883578  \\
            10.803608073567629  75.56547875273299  \\
            11.443410348781729  77.88124808481514  \\
            12.117682327550527  80.21836273951197  \\
            12.794922297284224  82.5850076357343  \\
            13.500503671114313  84.9755722532991  \\
            14.223389801241849  87.39290984501213  \\
            14.938754209255118  89.84431239530176  \\
            15.67192299846978  92.32249403929625  \\
            16.39783730959721  94.83257545456576  \\
            17.16023486711252  97.35995988747347  \\
            17.979738328369862  99.89599269286144  \\
            18.852697935020274  102.44472707735616  \\
            19.74094895140983  105.01948557768135  \\
            20.64746336003658  107.61950134281567  \\
            21.5950671690691  110.23511168883498  \\
            22.591153107258926  112.85900851527659  \\
            23.651516675994753  115.47944800883809  \\
            24.783523115707425  118.09417423699111  \\
            25.99389040013757  120.69908234308807  \\
            27.274060447082224  123.29863246627278  \\
            28.60631748527554  125.90129293531677  \\
            30.015160048285605  128.48093446104588  \\
            31.49956774770296  131.03252627594173  \\
            33.05882150637926  133.55839848792206  \\
            34.69230841047493  136.05311012896075  \\
            36.39339557319609  138.50060309027387  \\
            38.15744072960475  140.88854695305585  \\
            39.97988371875244  143.22021127793442  \\
            41.85190252020637  145.5124644733474  \\
            43.7453214889793  147.73234847406337  \\
            45.67089632560986  149.8899631436502  \\
            47.657545595696845  151.99249820590913  \\
            49.703404956572065  154.03484984914525  \\
            51.76280031508246  156.00587887844415  \\
            53.82480703533796  157.8931549403696  \\
            55.90788059415392  159.6939349510727  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9974;green,0.9219;blue,0.6184}, name path={02b46a77-7943-4c78-a081-4ce874caf6f9}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883947186382934  49.440760957413424  \\
            6.299008204015607  51.44567372306925  \\
            6.769899372463915  53.46779802307963  \\
            7.262488752376436  55.51663172756397  \\
            7.75058276039788  57.59733019707429  \\
            8.2593598055041  59.705478419866836  \\
            8.800588007107724  61.836911987834775  \\
            9.391693561813684  63.98546497371757  \\
            10.0142373937803  66.15788436218135  \\
            10.66742852325458  68.35407885264551  \\
            11.342776247770198  70.5764138148863  \\
            12.061905770438159  72.81609357018478  \\
            12.838989652933009  75.06435831200804  \\
            13.68563635416176  77.31413145311886  \\
            14.58969740204735  79.57246461398039  \\
            15.529672281520206  81.84779234411086  \\
            16.541354771395625  84.1224342524563  \\
            17.606191738532974  86.40508234695362  \\
            18.685025693360963  88.71458899488921  \\
            19.792788335288776  91.03794561806305  \\
            20.92649407773299  93.37724865900216  \\
            22.116037257314105  95.71734254712202  \\
            23.37238448873496  98.04694235274846  \\
            24.70282692121675  100.3634867570858  \\
            26.104394460251157  102.66876547659633  \\
            27.582409208518328  104.95332744252414  \\
            29.134709525623915  107.21649368318542  \\
            30.760263939436236  109.44637834158483  \\
            32.45769311034752  111.63961424904956  \\
            34.226953351839306  113.79603202377903  \\
            36.06371031817039  115.91017531797966  \\
            37.967252134199185  117.97886342281235  \\
            39.93102189927794  119.99084803260448  \\
            41.948872062922106  121.94197813024647  \\
            44.01627820671685  123.83302145626796  \\
            46.129196522167774  125.6604641166544  \\
            48.285575197391836  127.42134020058941  \\
            50.47792344590505  129.11007635850572  \\
            52.69485151341624  130.7197893881459  \\
            54.92587226161508  132.2456143986765  \\
            57.16449738603843  133.68587418600043  \\
            59.36133049607026  135.0635770329735  \\
            61.51447689663258  136.3759745829488  \\
            63.638910660638565  137.60736236475114  \\
            65.72911234557213  138.75962280485118  \\
            67.75682400195383  139.87084478625195  \\
            69.72052413045189  140.93868575282005  \\
            71.62112190008598  141.95019313480717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9972;green,0.9154;blue,0.6076}, name path={35a1e790-c4c5-4023-a1d0-7a7d340050ee}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.888082720236775  49.439592584348894  \\
            6.318681035028642  51.44054914118031  \\
            6.799267693513165  53.4612546472331  \\
            7.287402751073956  55.51172359435896  \\
            7.762791713624826  57.59577382790554  \\
            8.23991963165433  59.712095369876955  \\
            8.71873938131694  61.86003010415274  \\
            9.231699021303712  64.0304668197662  \\
            9.772906809477007  66.22626282478731  \\
            10.3629191649825  68.44071908763861  \\
            10.972027931065005  70.68240362448213  \\
            11.610506255694684  72.94868899644453  \\
            12.282227471858073  75.22921646680663  \\
            13.006189076692712  77.51658500323721  \\
            13.75192081668342  79.8288999057087  \\
            14.491359248145935  82.17367378195559  \\
            15.2418130717515  84.54793316634968  \\
            15.976486392693701  86.95899342869001  \\
            16.669707234360505  89.41155838589111  \\
            17.33864895943026  91.90259740818357  \\
            17.98791122418814  94.43016285764119  \\
            18.666145004327685  96.97837156357312  \\
            19.402093623019116  99.53588599524218  \\
            20.210609646706796  102.0994173504821  \\
            21.087760797686222  104.66950350514395  \\
            22.032333564803633  107.24385108337634  \\
            23.055932344483917  109.81112260633324  \\
            24.157016070321397  112.3643067954057  \\
            25.334201956593784  114.88998889350401  \\
            26.58755565798246  117.38707885249576  \\
            27.91508683153121  119.857944252816  \\
            29.3176860777676  122.3003624914486  \\
            30.793653103816588  124.70957069253168  \\
            32.33787911976522  127.07923815342967  \\
            33.944776574852426  129.40253352546497  \\
            35.61436102569044  131.6765349985398  \\
            37.34369386394796  133.8981695097346  \\
            39.094978659163715  136.04654066659455  \\
            40.8596562420616  138.11084392057944  \\
            42.65515305180945  140.09444580123704  \\
            44.47960207110426  141.99661395697285  \\
            46.266808420177966  143.84651990517185  \\
            48.01717581032782  145.63706945465324  \\
            49.7556921283975  147.3413636992243  \\
            51.47944943283214  148.95989791690454  \\
            53.19356950928618  150.49236572784778  \\
            54.88047289568514  151.9428370724912  \\
            56.515804836704575  153.32254173627473  \\
        }
        ;
    \addplot[color={rgb,1:red,0.997;green,0.9089;blue,0.5967}, name path={9082c69f-f031-4ec1-9340-4784bbfe0c7f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.168150220914068  45.50350726052616  \\
            5.525717943652507  47.4566400805527  \\
            5.941028551455305  49.428045578883584  \\
            6.417152099954054  51.415334165786575  \\
            6.9644466462889465  53.41112492545836  \\
            7.562909703045292  55.42313254217659  \\
            8.188358343534183  57.45838035094937  \\
            8.868085754341989  59.5080404248921  \\
            9.58227410425148  61.57914894388708  \\
            10.33429267779693  63.66935081573972  \\
            11.091521756762715  65.790974780844  \\
            11.862472836961913  67.94109561960903  \\
            12.63574068761986  70.12375686415541  \\
            13.435010692269609  72.33022345685363  \\
            14.282673840328611  74.54662464415834  \\
            15.196492535181687  76.76180769304867  \\
            16.167586237925683  78.98405419034343  \\
            17.175370421409532  81.2223584981561  \\
            18.248600355219967  83.46182256944002  \\
            19.344712197653926  85.72373626674856  \\
            20.430182101667963  88.02353162272559  \\
            21.514540887916155  90.35821471557388  \\
            22.589170306660066  92.73086247053149  \\
            23.69821178300739  95.1178611506767  \\
            24.865959734910998  97.49839636474881  \\
            26.094726727171786  99.87490356583368  \\
            27.36366333810507  102.2635448076139  \\
            28.698249019378146  104.64839200315593  \\
            30.10569824904112  107.02202324826256  \\
            31.586811652188818  109.37915043520626  \\
            33.13046949419826  111.72919869263531  \\
            34.71564140907806  114.08713014138556  \\
            36.358456678140435  116.44054120971913  \\
            38.027124104791326  118.81331156979121  \\
            39.73307661338436  121.19360562209856  \\
            41.4920563583526  123.56421524176488  \\
            43.3135382078822  125.91392514440244  \\
            45.2057152099718  128.23611341654845  \\
            47.162745504189935  130.53083133906304  \\
            49.15624588411814  132.7976148460315  \\
            51.19157761717294  135.0101184410197  \\
            53.24169616626051  137.21845210565453  \\
            55.278285102003956  139.4616611472489  \\
            57.26357659917876  141.67484856481528  \\
            59.19072187157763  143.87867713420235  \\
            61.07636964945835  146.1107631519123  \\
            62.93271679316533  148.36626971381784  \\
            64.71828526945424  150.64357497755202  \\
            66.43703957449254  152.94904527212267  \\
            68.08183336552695  155.28203431289046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9968;green,0.9024;blue,0.5858}, name path={7cea7f39-98ee-47f9-a0da-247014931d7e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887834261035928  49.43967199434114  \\
            6.32102287196371  51.43927682286565  \\
            6.818439333784505  53.451925945341635  \\
            7.3530802499718915  55.486554413231076  \\
            7.898583031049532  57.54941165575673  \\
            8.479788808435412  59.63496752558883  \\
            9.092237696689303  61.74386810985057  \\
            9.756153963124124  63.86757934985464  \\
            10.474077087284751  66.00556998273703  \\
            11.258278526939122  68.15103165804148  \\
            12.104522347726842  70.3046180861352  \\
            13.02469722914895  72.4577763703897  \\
            14.02184982610864  74.6045728906243  \\
            15.096100766520557  76.73898812251748  \\
            16.240354280403032  78.8665649659522  \\
            17.436692843431334  80.9976296324023  \\
            18.709637296660517  83.11256308829587  \\
            20.058076131757876  85.20961477117817  \\
            21.473380826729283  87.29545271178921  \\
            22.961997058498245  89.35349274955065  \\
            24.521122928506358  91.3860334386972  \\
            26.15121358396578  93.39104733289244  \\
            27.849608028493865  95.36455418430339  \\
            29.618772816688193  97.30680886134043  \\
            31.451738540937185  99.227538813234  \\
            33.34727700655135  101.12604643885481  \\
            35.31168518588368  102.99054562141211  \\
            37.344779189978915  104.81458324095306  \\
            39.44371044221256  106.59390170438994  \\
            41.60410790865904  108.3355104153513  \\
            43.82753546358657  110.03999571781316  \\
            46.105830598205685  111.71714998747812  \\
            48.42622352162141  113.38043710271134  \\
            50.80511736561608  115.0031044808852  \\
            53.23288610749433  116.5852542326603  \\
            55.7100683431281  118.12983676672297  \\
            58.24167039825794  119.63998159600636  \\
            60.81418510895427  121.09805515506976  \\
            63.42545425499041  122.50772820013445  \\
            66.05351801717131  123.9146084790819  \\
            68.67769713861858  125.33800106235685  \\
            71.28358204399589  126.76158971398489  \\
            73.86217584587584  128.1986493006549  \\
            76.40779026723662  129.68817214015456  \\
            78.93287057713587  131.2231372938892  \\
            81.41299982290425  132.7787581844621  \\
            83.86314748958648  134.32323253939072  \\
            86.28127756512518  135.82520744715674  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9966;green,0.8959;blue,0.5749}, name path={42338fd2-0f2e-4653-b549-ec9d583ede97}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.881769737524111  49.44128621348734  \\
            6.2750746174503265  51.45164393406464  \\
            6.693053958334665  53.489644915500136  \\
            7.111670228678045  55.559429200113165  \\
            7.500834445526327  57.664748505529566  \\
            7.873826730733671  59.805047073182315  \\
            8.226971872403556  61.980234169914226  \\
            8.596139612588953  64.18371697357776  \\
            8.9817685007313  66.41620878095728  \\
            9.420958800845394  68.66464567098068  \\
            9.915161290899622  70.92917596448594  \\
            10.460280913819428  73.21336028006637  \\
            11.072566784445115  75.5053630668748  \\
            11.758793536137778  77.79920104997234  \\
            12.495879722098827  80.10769574670327  \\
            13.253510647101702  82.44064631538609  \\
            14.05967035452072  84.78929505488638  \\
            14.881797464756445  87.16497054564371  \\
            15.682889702930842  89.5789464401705  \\
            16.480089945975358  92.01349131622256  \\
            17.274513951057187  94.47022172848983  \\
            18.112756861018703  96.94054008344251  \\
            19.01474531940161  99.4128090091161  \\
            19.98840010089813  101.88581580393948  \\
            21.013116284698317  104.36962814842327  \\
            22.100383905357685  106.85688902193515  \\
            23.2657875794445  109.33483685059382  \\
            24.507694630819138  111.79083747888437  \\
            25.8246251962692  114.21446182592662  \\
            27.218281188834556  116.61303447663525  \\
            28.68854799491319  118.98935462594794  \\
            30.231133951049706  121.34835834320609  \\
            31.843252937689655  123.68376179618643  \\
            33.52904685465518  125.98890586897342  \\
            35.288027347909285  128.26442942445775  \\
            37.11986635444146  130.50847188410603  \\
            39.02411708663607  132.7189850449101  \\
            40.99584453925544  134.88233385659416  \\
            43.02716767865191  136.98398066851087  \\
            45.11679259750493  139.04436695668736  \\
            47.242837354512744  141.07796435865083  \\
            49.41474675249801  143.04602613103003  \\
            51.63010038047237  144.94780793947055  \\
            53.89579242550497  146.78127340647626  \\
            56.199031066712614  148.56116259096905  \\
            58.51205087565114  150.31018562640102  \\
            60.84504045235997  152.0177316235859  \\
            63.21078986226568  153.68031521794296  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9964;green,0.8894;blue,0.564}, name path={8732bf3d-be76-4f89-a0da-805e5a3f3646}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.174103748332421  45.5022166976847  \\
            5.554351129429008  47.45043683701593  \\
            5.993826787137383  49.41634308141638  \\
            6.479404043022526  51.402898638725944  \\
            7.028883526470264  53.402429658862914  \\
            7.598620900241933  55.42815103955219  \\
            8.161187342534898  57.48679048671584  \\
            8.72099214132824  59.57892320481419  \\
            9.252718432703832  61.71004194054585  \\
            9.780505752336028  63.874492796308274  \\
            10.283674693176659  66.07675349041784  \\
            10.76482412874148  68.31597414046455  \\
            11.238711231688464  70.58856424168262  \\
            11.743275042540063  72.88490219034027  \\
            12.289543537569312  75.18655137343096  \\
            12.902303265866745  77.48591981671602  \\
            13.5590239352106  79.80391190456484  \\
            14.234713717716684  82.14690308115559  \\
            14.963778447353489  84.50511387205643  \\
            15.720317330386042  86.88676113712992  \\
            16.465519704020846  89.30361760663843  \\
            17.223578891860928  91.74064983975995  \\
            17.99679500874579  94.19836112073266  \\
            18.823694057114086  96.66662383847337  \\
            19.718705095074096  99.13622671384788  \\
            20.681421162088593  101.60935817305413  \\
            21.690265999565167  104.09543084805654  \\
            22.7697476683352  106.58154437662111  \\
            23.923871660026645  109.06296172004211  \\
            25.154401756393597  111.53189550009215  \\
            26.459455615941824  113.98466372988706  \\
            27.840656829504404  116.41545494726003  \\
            29.29869420482468  118.82363484686138  \\
            30.82627656854647  121.21936164281358  \\
            32.40640206813897  123.61246704154547  \\
            34.06146552761123  125.98247624618267  \\
            35.79100297267622  128.32625212669063  \\
            37.59465320043197  130.6426529388767  \\
            39.47141119241238  132.92618147931822  \\
            41.413359607692016  135.16053304811635  \\
            43.40445023056699  137.34921232448426  \\
            45.40823995557187  139.540500471172  \\
            47.405942064312235  141.7585830373441  \\
            49.37464881886099  144.00912880850063  \\
            51.292720000770395  146.3163830477061  \\
            53.16434292723412  148.67725304184273  \\
            54.96361410904535  151.08216495230417  \\
            56.69537655111365  153.46369820227707  \\
            58.35274416356081  155.81966234579588  \\
            59.930239438386685  158.20440147461815  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9962;green,0.8829;blue,0.5532}, name path={8e98fafa-692c-495d-ac1c-d101437b20d3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885730119046095  49.440291740053155  \\
            6.30923122105731  51.442909594732456  \\
            6.79218706696498  53.46106667741624  \\
            7.302847161889953  55.504411351739904  \\
            7.8227799539397695  57.57697229876028  \\
            8.37338027398569  59.67396576304579  \\
            8.946273532802758  61.797392827126636  \\
            9.563276189160742  63.93932569363329  \\
            10.214119261356215  66.10352071421214  \\
            10.929120107347275  68.27681441062029  \\
            11.710294185143473  70.45776790595033  \\
            12.55799316386766  72.64483964532964  \\
            13.48200919125959  74.82810542031598  \\
            14.482858627071082  77.00101193653542  \\
            15.558267624517232  79.16603868261254  \\
            16.696615646600186  81.32939915271578  \\
            17.91276757547236  83.47656581498168  \\
            19.202821848137354  85.6085068951987  \\
            20.553891924705166  87.73335352547794  \\
            21.98008347126903  89.83483885829999  \\
            23.476892151158125  91.91548214244587  \\
            25.047358556939024  93.96648342871418  \\
            26.68826127867126  95.9834910742229  \\
            28.401453956396924  97.96673377899099  \\
            30.185796008912746  99.91808727820693  \\
            32.04119264640652  101.83339959660283  \\
            33.965362843323625  103.7107830586544  \\
            35.95137906937593  105.53502816326385  \\
            37.99603678069942  107.30380940672768  \\
            40.10195174191363  109.02109521403227  \\
            42.264153107544324  110.68310138628664  \\
            44.48208305015862  112.28746848435391  \\
            46.755016773187506  113.83184456898707  \\
            49.075043622652096  115.312207680862  \\
            51.435153028773534  116.72544340708878  \\
            53.83436182623433  118.06878303983433  \\
            56.264452090844465  119.33663906988227  \\
            58.70311637685703  120.52136942624719  \\
            61.14080438544965  121.61972457267743  \\
            63.58724787465009  122.63566509610324  \\
            66.03706349060029  123.56864173017439  \\
            68.4527535206224  124.42425801667007  \\
            70.83169578843304  125.20230814917988  \\
            73.1775530790055  125.90069571000473  \\
            75.49346714601977  126.52028308608612  \\
            77.76553912686856  127.06901329548135  \\
            79.96236083693135  127.58296611738535  \\
            82.08122409131761  128.0635393556603  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9959;green,0.8754;blue,0.5428}, name path={4f4a2ad5-4644-4b83-bc33-a81923384ee4}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882563739591623  49.44109992805534  \\
            6.2910294508597895  51.4476569824233  \\
            6.749764917674904  53.473515790563006  \\
            7.217205397778972  55.52895796936651  \\
            7.6668190293594165  57.6183032169128  \\
            8.11947453603025  59.73947121954927  \\
            8.588475504585299  61.88900729758292  \\
            9.082167285437526  64.06475805761768  \\
            9.571928889834767  66.2731565176561  \\
            10.065754468904975  68.5131737609104  \\
            10.568586820806814  70.78376647789875  \\
            11.101214464827333  73.07891110220952  \\
            11.69047563979236  75.38759778854313  \\
            12.349310582093405  77.7012232936277  \\
            13.081145719126633  80.02014284755131  \\
            13.876374789647253  82.34747174712436  \\
            14.750776267753572  84.67116647144049  \\
            15.70084493328325  86.99130900218962  \\
            16.71438181320711  89.31279204617252  \\
            17.806100274576735  91.60996107464825  \\
            18.975860501245243  93.88136849924031  \\
            20.22100501353792  96.13100022664614  \\
            21.5391709649446  98.35453822968262  \\
            22.932546170002507  100.55143993638463  \\
            24.402603853003814  102.72079365254413  \\
            25.94856820976787  104.85981473059718  \\
            27.568532943732457  106.96485016954675  \\
            29.257787247766732  109.02862932678008  \\
            31.01199372967935  111.04592400730508  \\
            32.828335393978016  113.01265351766965  \\
            34.702244684759364  114.92253413150695  \\
            36.63115487533944  116.77221792732054  \\
            38.612146991871974  118.55955536281078  \\
            40.63611574489915  120.2801174599062  \\
            42.695000234862114  121.9304468509065  \\
            44.78343526164398  123.50760675450486  \\
            46.89489556583403  125.00775823122302  \\
            48.98008030247005  126.4373900171266  \\
            51.020248199911435  127.79359225382815  \\
            53.043088526556325  129.06771479333813  \\
            55.05292806191949  130.25854758102588  \\
            57.00664275944924  131.39546337284744  \\
            58.897208633640105  132.4785988087686  \\
            60.73198566910123  133.4956535346848  \\
            62.50874850916097  134.44911755830066  \\
            64.22668912082523  135.40780153677383  \\
            65.93147977632111  136.3118851107161  \\
            67.59616962292496  137.14591210103302  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9957;green,0.8649;blue,0.534}, name path={4301d5ce-f2e8-4b63-94e6-7d592ed7f3ac}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8776357016156275  49.44217280431003  \\
            6.262536290940113  51.45374116109082  \\
            6.679244142351883  53.49042990047997  \\
            7.082626662158026  55.56066728379875  \\
            7.452106248331386  57.66657163308338  \\
            7.808470907942574  59.806869448081855  \\
            8.160611732176307  61.979828984842044  \\
            8.539765013752861  64.17922818011328  \\
            8.96830956316331  66.40020117322656  \\
            9.455631988806616  68.63954893417984  \\
            10.000853937440935  70.89570090201966  \\
            10.581891174313474  73.17376126270115  \\
            11.230816860061934  75.45643069859665  \\
            11.946169024975216  77.73462487768265  \\
            12.714317646324174  80.02106613224399  \\
            13.509592739836084  82.33039084433807  \\
            14.3501571352657  84.65561014527728  \\
            15.179495857938145  87.01557443034538  \\
            15.968292331295462  89.4174024933924  \\
            16.721155582468864  91.85411713364624  \\
            17.472017074306915  94.31564862183619  \\
            18.254565942108773  96.79441941894343  \\
            19.0987697837681  99.28097231887732  \\
            20.005428796101288  101.77617984867874  \\
            20.982103555281515  104.27388584898169  \\
            22.036193661089868  106.76610494030429  \\
            23.168873599998296  109.24498238165943  \\
            24.378302391136103  111.70507108329384  \\
            25.663924229771414  114.13406673027666  \\
            27.026011231323068  116.53117252177323  \\
            28.462780007543905  118.8982362042833  \\
            29.973074904477972  121.23122901201117  \\
            31.5535477658099  123.52341260286704  \\
            33.1981270995174  125.7662264113334  \\
            34.89761515614665  127.9514455440792  \\
            36.64866316924627  130.0777804579892  \\
            38.45210633425888  132.1434244684277  \\
            40.29857494644246  134.1376982657763  \\
            42.175387698862444  136.05242633375752  \\
            44.084154092700814  137.88897956813557  \\
            46.01349307061726  139.6433969608026  \\
            47.924895011596426  141.31408749355012  \\
            49.82331618091473  142.90209288200793  \\
            51.71715023223088  144.4048159634708  \\
            53.59041632903664  145.82326064329584  \\
            55.4197859051678  147.16700987634013  \\
            57.19683860143594  148.44052993308733  \\
            58.91117473280759  149.6548260743849  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9955;green,0.8545;blue,0.5252}, name path={bc0e598f-f093-4017-9a4a-8d2a30976d46}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.497889216137813  47.46173528587532  \\
            5.859262734142363  49.446623020487145  \\
            6.239791654994845  51.46018734225427  \\
            6.661313393988714  53.496572374982755  \\
            7.088653695794312  55.56346499708091  \\
            7.495221478206192  57.66442024056721  \\
            7.907995545305488  59.79623827984619  \\
            8.350918120978433  61.95234046783396  \\
            8.842638311169857  64.12758257155797  \\
            9.361490627971857  66.3288261256553  \\
            9.896641525313097  68.55810893261304  \\
            10.43069648392269  70.81930763627761  \\
            10.988331729096563  73.10646663836808  \\
            11.583200344035971  75.414514998367  \\
            12.24019255654117  77.73296254290659  \\
            12.944747890841263  80.06832101815247  \\
            13.674106716991703  82.42706943032887  \\
            14.46428636073647  84.796923156543  \\
            15.288464351294941  87.18729398511366  \\
            16.105419251451345  89.61183596758838  \\
            16.925845582511364  92.05888739502521  \\
            17.73164130477635  94.53556753766246  \\
            18.571239667237574  97.03060342135566  \\
            19.4682416334937  99.53183751494055  \\
            20.429344977359378  102.03917206366638  \\
            21.431836823114374  104.56238562926785  \\
            22.47541693013861  107.10085977522351  \\
            23.570443202866322  109.64964586243134  \\
            24.724613832188616  112.19898201023112  \\
            25.93796253834174  114.74491404217652  \\
            27.221083298390145  117.28520313366866  \\
            28.575346294120525  119.81689702775104  \\
            29.98019932379835  122.35249654986922  \\
            31.450375463785523  124.87443531493834  \\
            32.99553561051073  127.37337743090697  \\
            34.61497559376917  129.8502518136038  \\
            36.30935546438844  132.30506350568726  \\
            38.07835517329657  134.7373153358116  \\
            39.91403388060338  137.1243778132199  \\
            41.80714019538325  139.4670080052429  \\
            43.7099756044403  141.79410387790398  \\
            45.590017591426424  144.12875185068455  \\
            47.42298255745299  146.4930922270735  \\
            49.190720039631  148.89238914538709  \\
            50.90313497669548  151.30800173395096  \\
            52.54161620977768  153.75624623916167  \\
            54.10980597651162  156.2390191262718  \\
            55.629859535387304  158.74882728856645  \\
            57.08407338219008  161.30285437856404  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9953;green,0.844;blue,0.5164}, name path={b3caf7ff-a8de-44ba-bc8f-9ad6bb55553e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882682940127199  49.441071457521176  \\
            6.282252351617165  51.450110824871714  \\
            6.703813861631716  53.487085884335414  \\
            7.107266813826453  55.55867167745545  \\
            7.478350925019287  57.66659531783087  \\
            7.83639664784943  59.80876048464809  \\
            8.174795991403641  61.985538405436685  \\
            8.528885884652702  64.19074213203841  \\
            8.888091164589326  66.42690130082859  \\
            9.280134437963515  68.68877199582279  \\
            9.680592314453083  70.98097568501021  \\
            10.12050974813168  73.2968437594636  \\
            10.615014054539637  75.61831197756567  \\
            11.17679678766029  77.93988739871264  \\
            11.802524912928419  80.27393478641963  \\
            12.474129065534703  82.62557280255918  \\
            13.222628639924524  84.98068996839747  \\
            14.04640992803476  87.3379413900537  \\
            14.932968783696646  89.70264518752623  \\
            15.889194646908786  92.05018397822691  \\
            16.90035978712173  94.39093515936484  \\
            17.983650727125077  96.72835847479605  \\
            19.13150421049217  99.06591348161132  \\
            20.306193354366236  101.42400574072873  \\
            21.505389435540877  103.8043857777868  \\
            22.715742006796336  106.2136421354098  \\
            23.902946646851174  108.6670409184555  \\
            25.107225045194514  111.14490171486723  \\
            26.348868480126782  113.62164286749602  \\
            27.640402497909363  116.09452836588247  \\
            29.00588582291375  118.5562985106261  \\
            30.430228477086935  121.01689529286648  \\
            31.90010213770899  123.47592467081182  \\
            33.444704844163944  125.91299228007455  \\
            35.063416437024514  128.3332427841487  \\
            36.755378356669425  130.73441374079556  \\
            38.51755594151672  133.10866554703426  \\
            40.338890851408365  135.43450373438745  \\
            42.21587418447029  137.70195483211143  \\
            44.128878300742414  139.94547266890234  \\
            46.04625482861679  142.1917809976597  \\
            47.93253251090001  144.38353269153467  \\
            49.7607355867049  146.5583188691385  \\
            51.552749344492675  148.76266506259168  \\
            53.31006005945131  151.0104368273783  \\
            55.0296201890186  153.28694644673124  \\
            56.70593264604833  155.5440189871802  \\
            58.36027805196327  157.783542058724  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9951;green,0.8336;blue,0.5076}, name path={015d4ed4-0e6c-43cf-840b-9ad1710d4916}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887899349095181  49.43965134108702  \\
            6.321378447592734  51.43915715060045  \\
            6.819212634946035  53.45163032377165  \\
            7.354691395060201  55.4859505293257  \\
            7.901540597996178  57.54837635976151  \\
            8.475318776773642  59.63605380581855  \\
            9.048551233021891  61.75645439243438  \\
            9.644303537999617  63.90265580352754  \\
            10.240059517165252  66.08165944142331  \\
            10.850509509177208  68.28967052388157  \\
            11.485229108280166  70.52304219152543  \\
            12.174441334528288  72.76892484253146  \\
            12.930963238979919  75.01987539996442  \\
            13.761719596048707  77.26565146010958  \\
            14.668900917841992  79.5066857252186  \\
            15.645341239745227  81.74752743404596  \\
            16.700173963868547  83.97642183746642  \\
            17.833274317131846  86.18982289094805  \\
            19.04407342538617  88.38621821454349  \\
            20.331492971190137  90.55679816666019  \\
            21.69522781915492  92.69863505510078  \\
            23.130624036876117  94.80628032404451  \\
            24.633979287368888  96.87418646974888  \\
            26.20614301126217  98.89971868947143  \\
            27.846712142359138  100.87965074155471  \\
            29.551688674470135  102.80867263976945  \\
            31.31475432820594  104.68096660041837  \\
            33.126565250632666  106.49088327013804  \\
            34.96853610814519  108.22564184042791  \\
            36.8386683811463  109.88353885392746  \\
            38.738418868921734  111.46831253145079  \\
            40.663695116099305  112.97686104061962  \\
            42.60008472947127  114.40451595631443  \\
            44.53848345046359  115.75149248466806  \\
            46.460809198356486  117.02066921396683  \\
            48.36154969435228  118.21290046704011  \\
            50.24563668049737  119.327335952066  \\
            52.09593334168242  120.36737966085533  \\
            53.90215445719565  121.33563329464288  \\
            55.660207645850335  122.23451191232492  \\
            57.36375248026067  123.06760160780392  \\
            58.99870672374835  123.84960950241967  \\
            60.55688995333428  124.59096539714555  \\
            62.033591404104115  125.30303992877288  \\
            63.426575092083546  125.9947245612108  \\
            64.7338443240838  126.67870487576256  \\
            65.95952171958615  127.34796083855106  \\
            67.100761196759  128.00384437334355  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9949;green,0.8231;blue,0.4988}, name path={9e8c6ae9-7b86-41bd-9983-bb5c82671f54}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885428839404966  49.44037403462323  \\
            6.307507184317978  51.443395957466485  \\
            6.788263854139881  53.46231429994769  \\
            7.2952618637839  55.506855980859946  \\
            7.810788427063626  57.58084408618056  \\
            8.350212778215585  59.68114860416591  \\
            8.890187748405133  61.810849888700595  \\
            9.457668219085168  63.96272394078955  \\
            10.032283311717551  66.14542588436605  \\
            10.635450172608486  68.35312653807938  \\
            11.273268945676211  70.5834409232435  \\
            11.960642694378771  72.83036575626129  \\
            12.693253621941004  75.09484424018525  \\
            13.491359424311769  77.36660479124538  \\
            14.315860717908075  79.66072001681535  \\
            15.134169077537894  81.9872251860187  \\
            15.964527477182092  84.34249025095906  \\
            16.804127540981685  86.72683484481085  \\
            17.63148959188963  89.1476675599053  \\
            18.474940274573722  91.58539813865552  \\
            19.31496225160862  94.04848378045641  \\
            20.196730438325723  96.52759272220159  \\
            21.13559873666107  99.01495198538285  \\
            22.11514677972945  101.51932015734204  \\
            23.13782645321113  104.03890277736375  \\
            24.225481941111294  106.56218746081773  \\
            25.380145930666973  109.0854169136854  \\
            26.60592868130598  111.60068799155255  \\
            27.905732359272847  114.09755162112879  \\
            29.280834055779636  116.576348349229  \\
            30.732063418443964  119.02953005744953  \\
            32.2595493885611  121.45642112271847  \\
            33.862508219331076  123.8616790001027  \\
            35.538419659172526  126.23718466710889  \\
            37.282677937397324  128.5772244485432  \\
            39.095666864237984  130.8792939311146  \\
            40.97709701795398  133.14052652151656  \\
            42.9125955454309  135.34009635658845  \\
            44.89145847762367  137.4630754635811  \\
            46.914893685981696  139.51085768943648  \\
            48.986123037844315  141.48634399158598  \\
            51.09245516933  143.38270613395775  \\
            53.239417258221515  145.20667335662168  \\
            55.4227832889377  146.9562972856243  \\
            57.6338534194441  148.6248317945517  \\
            59.866104743307105  150.21051635771178  \\
            62.039231307852155  151.7615990007328  \\
            64.14453236508757  153.26973844575494  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9947;green,0.8127;blue,0.49}, name path={55944623-95b4-4e5f-8963-f3f52514ac25}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.4993764806908985  47.461461210214146  \\
            5.862542540899782  49.445830162019114  \\
            6.236774544256457  51.46028977181593  \\
            6.6445034483731815  53.49937120636939  \\
            7.044105925739226  55.571505252609455  \\
            7.424767612224469  57.678143214125726  \\
            7.816808134184529  59.8146898398742  \\
            8.230684324611031  61.978619061797986  \\
            8.690670238418758  64.16342463208727  \\
            9.185293252098612  66.37248196417134  \\
            9.742946228806828  68.59636878742465  \\
            10.362415856238163  70.82335349157603  \\
            11.0428064966914  73.05447320834588  \\
            11.787799350015042  75.29471712398036  \\
            12.599653453014405  77.54097543083256  \\
            13.430075506317076  79.81145277957953  \\
            14.245547600247512  82.11593965844266  \\
            15.04651475649089  84.45811095674291  \\
            15.829674360905905  86.83662110997054  \\
            16.566228696784275  89.25858167172417  \\
            17.28092765132948  91.70900556676976  \\
            17.970504063045585  94.19003829123999  \\
            18.69399610816059  96.69062026692914  \\
            19.477464377128157  99.19885109603457  \\
            20.322534717795932  101.71660879805209  \\
            21.20995136467878  104.25087541023237  \\
            22.169614796390526  106.7879337426078  \\
            23.202160021819108  109.32572894228176  \\
            24.309230675388157  111.84512332632539  \\
            25.48754398671049  114.33137662671024  \\
            26.739711737539686  116.79489716211164  \\
            28.06688999285535  119.24172764358268  \\
            29.47005508029852  121.67297037786047  \\
            30.943203861134815  124.08689870754442  \\
            32.49202820323181  126.47340429745407  \\
            34.113983799692036  128.825783323915  \\
            35.80838244231127  131.1425955315788  \\
            37.57607794284853  133.42743632933306  \\
            39.39477522234778  135.65137842886244  \\
            41.26459529077332  137.80818798971973  \\
            43.20006677472765  139.91252236523883  \\
            45.19172159450586  141.956367046074  \\
            47.233054364237304  143.92845427299162  \\
            49.317670804278315  145.82467074630839  \\
            51.42686533254487  147.63621246708337  \\
            53.573507332386626  149.37469316787062  \\
            55.757964590474714  151.03854545617313  \\
            57.943694289993246  152.61492167228386  \\
            60.13484274537239  154.1044710809875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9945;green,0.8022;blue,0.4812}, name path={703fc9f1-c597-4eeb-aef0-3f6d91482fa4}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.87798038541886  49.4421038638403  \\
            6.261389729971073  51.45410110548254  \\
            6.675246542030506  53.49200317235509  \\
            7.094899754731999  55.56136649711978  \\
            7.529692998651441  57.65967072819324  \\
            8.003860519348358  59.77997998478393  \\
            8.500890503943028  61.92745096789305  \\
            9.041722158680804  64.09613554353007  \\
            9.620543780914643  66.28731654520362  \\
            10.244200504343945  68.49794547253413  \\
            10.881486009893568  70.73728520944663  \\
            11.544948936161296  73.0018771890203  \\
            12.25060190354976  75.2845585614259  \\
            13.015781700607738  77.57596122291699  \\
            13.822755469117029  79.88471716004607  \\
            14.646803504156356  82.21908121070108  \\
            15.519453368652812  84.56795376192521  \\
            16.412578107485974  86.94196034809669  \\
            17.290297239328073  89.35330929950085  \\
            18.167365921427635  91.78730661973515  \\
            19.036152214399653  94.2481592942852  \\
            19.944329152222256  96.72391324089546  \\
            20.91342554616124  99.20207906250482  \\
            21.94933518282173  101.6825548285384  \\
            23.01698506499298  104.18157330487371  \\
            24.10256144920707  106.70006499255202  \\
            25.210591190202166  109.23860191757161  \\
            26.352018883673175  111.79323777521752  \\
            27.533525567087143  114.36030765193404  \\
            28.76977415460599  116.93339904362999  \\
            30.079791869698155  119.49670474134577  \\
            31.46616173725429  122.04716891258876  \\
            32.92321810261444  124.57641021004125  \\
            34.45488043868684  127.07488591722218  \\
            36.05640919980562  129.53576753136673  \\
            37.72685979205631  131.95750244046332  \\
            39.467886865109904  134.34075162094473  \\
            41.26458062387469  136.66186352417665  \\
            43.11111689834316  138.91051559120785  \\
            45.01531834669705  141.09602186040453  \\
            46.982974214229884  143.23410420954428  \\
            48.944787411080995  145.3170528232242  \\
            50.89769076541674  147.32801434910087  \\
            52.88958036811395  149.260978309082  \\
            54.924658562251096  151.1198838556238  \\
            56.97027018006771  152.89772954593408  \\
            59.01845688671289  154.58852767989012  \\
            61.06818360338225  156.19165218116177  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9942;green,0.7918;blue,0.4724}, name path={3285a884-2000-4bb1-a2e9-0784aeff817f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885157962025008  49.440446906605416  \\
            6.289849179836995  51.44836027190511  \\
            6.70330720097775  53.48710468267951  \\
            7.095144618780021  55.561280280821556  \\
            7.4557976034867375  57.67192650113589  \\
            7.814887092759101  59.81472906446711  \\
            8.17020289552669  61.9902741392243  \\
            8.534635404104161  64.19614981185828  \\
            8.885026942509805  66.43528296992085  \\
            9.230064640804612  68.70536133310672  \\
            9.54089839679431  71.00937426815739  \\
            9.853867486019315  73.34443792297522  \\
            10.19955185131395  75.70387977600295  \\
            10.604356706201273  78.08080476409104  \\
            11.051493825191297  80.48043166378278  \\
            11.518543915175131  82.90624346792212  \\
            12.045759717544717  85.34914467413441  \\
            12.621949293090127  87.81102590960292  \\
            13.217603580212147  90.29991203775154  \\
            13.85649928248466  92.801378354618  \\
            14.530690484381113  95.31893695193462  \\
            15.267918818681775  97.84586713090478  \\
            16.07609088767626  100.37469531842548  \\
            16.94781349051239  102.91047284601056  \\
            17.84322488536439  105.46892489487367  \\
            18.753733547886288  108.05317291495402  \\
            19.676461361502422  110.66580976284575  \\
            20.62781042764784  113.29834193075096  \\
            21.618980043711993  115.94344902186522  \\
            22.657734028110863  118.5998673092519  \\
            23.771045300361806  121.25362248901922  \\
            24.942630714613205  123.90988705401173  \\
            26.14653951555216  126.5751859858842  \\
            27.420458978810515  129.23259737856378  \\
            28.761642793782187  131.88228397193112  \\
            30.167830903920446  134.52348354494902  \\
            31.644873565032306  137.15519369003542  \\
            33.190865838788845  139.7592512930823  \\
            34.79857186835717  142.32017576473342  \\
            36.47005628285261  144.83740084902456  \\
            38.19246006056899  147.32667487802692  \\
            39.95506034448353  149.75634469201316  \\
            41.72990685515171  152.1374298246317  \\
            43.54130770147655  154.47803175723124  \\
            45.36689905728126  156.82411618413988  \\
            47.196134524903975  159.18806428303031  \\
            49.04168025356306  161.52422337744187  \\
            50.895750190710885  163.8110599433779  \\
        }
        ;
    \addplot[color={rgb,1:red,0.994;green,0.7813;blue,0.4636}, name path={b7301f0c-389a-457e-b881-36d5ba0f4fab}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885041410912789  49.440477947594246  \\
            6.300866360373214  51.445573042395544  \\
            6.757445118876647  53.473314363122036  \\
            7.214272364122052  55.53287798306446  \\
            7.678836072810267  57.62284726813567  \\
            8.16861794515928  59.73842170578292  \\
            8.662213834760003  61.88540786625891  \\
            9.179358838465287  64.05884464456433  \\
            9.683332090208605  66.26689976359923  \\
            10.174857534606552  68.51007437093995  \\
            10.653475804853455  70.78824196971274  \\
            11.15423650007178  73.09243036423722  \\
            11.706525932829766  75.41146071197221  \\
            12.327260780364588  77.73611651268105  \\
            13.023407029471077  80.06545312802702  \\
            13.790503128869494  82.40041868692107  \\
            14.636846949300125  84.73102231830713  \\
            15.561809667865539  87.05542136102201  \\
            16.56067185737948  89.37417983511745  \\
            17.638719819708292  91.67740426744064  \\
            18.795457269589942  93.96084147522248  \\
            20.02659605205058  96.21683484987777  \\
            21.328908293912786  98.43951175390845  \\
            22.70327944941633  100.6261517100953  \\
            24.14938820429005  102.77331162487164  \\
            25.664897266290023  104.87621474228527  \\
            27.24433753020487  106.92854268317085  \\
            28.878741075406857  108.92358262190116  \\
            30.558748292483138  110.85359301277802  \\
            32.280849419667724  112.71516764931985  \\
            34.03866061751461  114.50673899869669  \\
            35.82889334203731  116.22471638786186  \\
            37.6440631463844  117.86500986910025  \\
            39.473358313669415  119.42634392491067  \\
            41.300678564844645  120.9084335820513  \\
            43.117809475517234  122.31210120592107  \\
            44.91391138297786  123.63884267471151  \\
            46.67089800671993  124.89197223139493  \\
            48.37906991173714  126.07494165170917  \\
            50.03558906272369  127.18918422132641  \\
            51.63079491536162  128.24308468249782  \\
            53.15112453570539  129.2533848603309  \\
            54.59753867831216  130.22188587976416  \\
            55.96515707421655  131.16174634051632  \\
            57.25064617079221  132.07891077221706  \\
            58.45261012447197  132.97391321363247  \\
            59.56782117979491  133.86400289404185  \\
            60.596400447697306  134.76522841892722  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9938;green,0.7709;blue,0.4548}, name path={8f3becc2-f091-4da1-b913-3ce8c3374959}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884411178775664  49.44064269447283  \\
            6.30167363871256  51.4449791319854  \\
            6.774840542426063  53.466417760966166  \\
            7.2653529343004895  55.515332850342006  \\
            7.743738588205197  57.59701217780769  \\
            8.219968675949108  59.711833351257916  \\
            8.689403884235787  61.86056871782675  \\
            9.182325428969635  64.03555263820401  \\
            9.699231290234085  66.23748373904044  \\
            10.237062981846812  68.46701496254009  \\
            10.812333001578468  70.71947369712437  \\
            11.421484271463294  72.99557021342326  \\
            12.073831647635208  75.2910856636309  \\
            12.787574538104506  77.59708212000386  \\
            13.5305150916177  79.92551640275833  \\
            14.272677386110987  82.28475195422853  \\
            15.041440215167963  84.66765069862399  \\
            15.839639680940788  87.07226000462977  \\
            16.65319442879507  89.50427423342217  \\
            17.510443841490673  91.94011220944219  \\
            18.399947013107415  94.38655288745571  \\
            19.35332346768531  96.83716693745232  \\
            20.37677850436397  99.28550584526795  \\
            21.461484714161198  101.73796842819159  \\
            22.574423624101023  104.21012205989233  \\
            23.730754934044967  106.69561956878513  \\
            24.925926036308812  109.19073056657024  \\
            26.168998526556916  111.68274701876604  \\
            27.47151601556845  114.1649225875033  \\
            28.846145792552637  116.63387473145946  \\
            30.29649885861326  119.08471991378221  \\
            31.817875172463538  121.52164087543058  \\
            33.39544584167326  123.94647555585969  \\
            35.04680870897813  126.34013466175597  \\
            36.76968006008936  128.69923733877306  \\
            38.5646482682903  131.02278979139692  \\
            40.4308025356738  133.3103451729713  \\
            42.35564648405178  135.54077574217146  \\
            44.33075703556377  137.69879274618754  \\
            46.36583902613209  139.80042995324837  \\
            48.4588944787026  141.8476356757731  \\
            50.5821564033195  143.8139267460227  \\
            52.734470067839915  145.6979059234823  \\
            54.9132561320717  147.49857348057293  \\
            57.11801873447998  149.2164864508466  \\
            59.28356328113764  150.88201104449874  \\
            61.413645772966255  152.4876035066175  \\
            63.55902605278673  154.0063305529018  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9936;green,0.7604;blue,0.446}, name path={0e157f60-9124-43ea-84b5-8d14a2d28d65}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8863387265534515  49.44012103988745  \\
            6.312691906339565  51.441902634917334  \\
            6.800003341473703  53.45850092616551  \\
            7.315350278731722  55.4998028370587  \\
            7.830623310061174  57.5717483347137  \\
            8.356638644752335  59.67372064753353  \\
            8.876064725341983  61.80965587936575  \\
            9.41840077628351  63.97141296180915  \\
            9.964914752694794  66.1648807967429  \\
            10.532016876052982  68.38575941427654  \\
            11.131698666245205  70.63025366635115  \\
            11.750660019861858  72.90213367248836  \\
            12.420470879883219  75.18935453012624  \\
            13.154088913965031  77.48360128999826  \\
            13.940623612027327  79.79109402243988  \\
            14.757267594834657  82.11984694928336  \\
            15.638871887542404  84.45524464655098  \\
            16.570776617158188  86.80285550305898  \\
            17.52150144088459  89.17589688797611  \\
            18.50889187065516  91.55355643730574  \\
            19.522732786833224  93.94257870217793  \\
            20.59437539572097  96.3348719972723  \\
            21.73297008797936  98.72109138700476  \\
            22.94402808785277  101.10038131719969  \\
            24.20818376838419  103.48488482784  \\
            25.52664759700682  105.87254787297019  \\
            26.918218746630256  108.24882783243574  \\
            28.384149248436103  110.60688024324341  \\
            29.922649148078165  112.94380791261734  \\
            31.534448546756874  115.26032633971384  \\
            33.21894557534559  117.55163784936352  \\
            34.949811907416475  119.84041886473133  \\
            36.70216912260513  122.14810233777737  \\
            38.50330871519261  124.45494785876436  \\
            40.35147068936544  126.75789006458226  \\
            42.25630999820743  129.0476835275432  \\
            44.22773813028221  131.3112331229607  \\
            46.25585656023726  133.53089235664032  \\
            48.33163862701932  135.69838818514478  \\
            50.435623810502086  137.85819339560405  \\
            52.54559733208994  140.03106925303302  \\
            54.624605738355946  142.18994782879523  \\
            56.64954504604331  144.36682165628775  \\
            58.657701916985324  146.5646407588309  \\
            60.638496695654865  148.78011316598685  \\
            62.59858104304479  150.99095838136253  \\
            64.58065563043132  153.16297958484535  \\
            66.580773967367  155.28636561823856  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9934;green,0.7499;blue,0.4372}, name path={5ca4a5f5-86ec-4bb6-bb08-77226b60ddbf}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165216442184953  45.50404637958056  \\
            5.509941500843551  47.45957511868414  \\
            5.899739266153806  49.43767074593981  \\
            6.323559359648768  51.44067087892813  \\
            6.801029623985038  53.46180024695243  \\
            7.294255322193812  55.511177541506136  \\
            7.782196325295205  57.59297531853029  \\
            8.286800089783998  59.703342789261896  \\
            8.81244843394039  61.84039989464607  \\
            9.387498080243665  63.99427839080796  \\
            10.007687744679481  66.16759417096492  \\
            10.693261203146614  68.35162596497602  \\
            11.424362158459681  70.55257756367891  \\
            12.171766691748426  72.7796057318371  \\
            12.966669017838267  75.02115396339191  \\
            13.813600812178803  77.2722651963893  \\
            14.691099480734604  79.54418449540862  \\
            15.572898338572793  81.84653210213148  \\
            16.493624335802654  84.16569405523649  \\
            17.462334198248538  86.49600197517637  \\
            18.47543294835345  88.84017896142156  \\
            19.553765614641115  91.17919305481091  \\
            20.69159563066781  93.51686716532602  \\
            21.903617955999188  95.84358672824406  \\
            23.189309117387435  98.15055675488848  \\
            24.550898325372447  100.43857886334126  \\
            25.978972401060638  102.71808148436692  \\
            27.45498318422732  104.99999352460708  \\
            28.95541973290951  107.29840279955796  \\
            30.513923139820204  109.59041631764347  \\
            32.11354595329841  111.87237781119097  \\
            33.74278349547812  114.15830541248602  \\
            35.428234925954555  116.43775620523101  \\
            37.1473106686321  118.72961940649758  \\
            38.88561097324279  121.0439057342872  \\
            40.67141268706565  123.35782040968766  \\
            42.508202025840475  125.65993851054645  \\
            44.40628415539329  127.93988669298305  \\
            46.37431505809778  130.19238247086275  \\
            48.411751306449595  132.41292847330627  \\
            50.50696989202566  134.60018905776366  \\
            52.62261280172422  136.78089005697618  \\
            54.74406341281772  138.9701816206575  \\
            56.841655495195525  141.14758381196395  \\
            58.89548834335037  143.35070518428822  \\
            60.91742004107273  145.60512198996662  \\
            62.901093617552625  147.90125862750324  \\
            64.85255364420499  150.2222211525431  \\
            66.76389389098249  152.56865982547015  \\
            68.6618114467988  154.93864313933992  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9932;green,0.7395;blue,0.4284}, name path={d356611b-55ed-4394-bda5-2e049715ac45}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886750360111703  49.44000191923252  \\
            6.3150120655671556  51.44120228635487  \\
            6.805195053216176  53.45673073435543  \\
            7.332943983798261  55.49483564909901  \\
            7.889942406285011  57.557117862988676  \\
            8.501345628341191  59.63494104653132  \\
            9.158979576382714  61.730812135578475  \\
            9.874716305131328  63.838773926689875  \\
            10.650085914025585  65.95682832732665  \\
            11.498897731283659  68.07111503204017  \\
            12.424249534891361  70.1791477169919  \\
            13.427806632025998  72.27798699537537  \\
            14.508156957931753  74.36190367203442  \\
            15.663729028540592  76.42617274881455  \\
            16.895943330885675  78.47034204074166  \\
            18.20273120947578  80.49433844152227  \\
            19.58414544434456  82.48894436950043  \\
            21.039339585527916  84.45032216791338  \\
            22.567765422272412  86.37539814633928  \\
            24.16371065555056  88.25465017430899  \\
            25.82353980919188  90.08346524530849  \\
            27.539921445071855  91.85783305215776  \\
            29.30295222498832  93.56922388902785  \\
            31.11241184549809  95.21483159159106  \\
            32.969007630095874  96.79419023824893  \\
            34.865981776905635  98.30335875278521  \\
            36.79521704234337  99.73907618500591  \\
            38.74065696814237  101.09688898522121  \\
            40.69157941850036  102.37354037439043  \\
            42.64777162207392  103.56933034831286  \\
            44.60321588837871  104.68607012715604  \\
            46.55057281245111  105.72354922538933  \\
            48.479852487082304  106.68361143925897  \\
            50.380212773293756  107.57162505911039  \\
            52.244172319399105  108.39135942545448  \\
            54.06425008633155  109.14659301788816  \\
            55.83131326891623  109.84358852289697  \\
            57.5289804344366  110.49552175655484  \\
            59.14455073698987  111.12058959736947  \\
            60.6803204983974  111.71709806087621  \\
            62.13405884892191  112.29127212263825  \\
            63.5011693587399  112.85797225916173  \\
            64.78251296281071  113.42406298374874  \\
            65.9828459572354  114.01491181234692  \\
            67.10721131480032  114.64956701457812  \\
            68.15395953396664  115.32515500920097  \\
            69.15308735600712  116.02938468820746  \\
            70.13586784053133  116.74460566602421  \\
        }
        ;
    \addplot[color={rgb,1:red,0.993;green,0.729;blue,0.4196}, name path={93c1bcda-3178-4ecd-9264-6f5fb8b7fdaf}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.879844021993514  49.441715799878125  \\
            6.275327904361006  51.45119395721186  \\
            6.711311723559974  53.48325164418676  \\
            7.142020683708069  55.5472842973923  \\
            7.539683934918692  57.646150759506384  \\
            7.91813142162102  59.780328464990475  \\
            8.294998153929372  61.946673314964826  \\
            8.660437695803344  64.14713028470125  \\
            9.010122787001302  66.38202500241398  \\
            9.345241850276805  68.65112277689539  \\
            9.68085862410506  70.95165040803872  \\
            10.055821399843085  73.27456441710999  \\
            10.49131830518203  75.60546912546104  \\
            10.999198693906202  77.93809582871417  \\
            11.582840455843503  80.2786529703841  \\
            12.235880961090936  82.62831204017493  \\
            12.968593877248285  84.97739521327182  \\
            13.774408639729128  87.32758514290896  \\
            14.638452617286568  89.6834066462395  \\
            15.582299179514013  92.03019059603662  \\
            16.606055855432704  94.36325900994848  \\
            17.706320762288417  96.67580837503854  \\
            18.881154838170833  98.9632309626975  \\
            20.13251483117992  101.22459168421388  \\
            21.4615325899028  103.4593479475103  \\
            22.866508279100135  105.66450938650367  \\
            24.343225996073013  107.83121273534995  \\
            25.884370416360355  109.95022653773003  \\
            27.477797945079203  112.00487467170393  \\
            29.123995604252222  113.99594930412583  \\
            30.82503692970974  115.92817955147726  \\
            32.580419068312466  117.79858926561595  \\
            34.383702955742365  119.60014019853276  \\
            36.226216606355884  121.32911512252977  \\
            38.10113841992347  122.98533236591193  \\
            40.00200730419091  124.56627286382108  \\
            41.917992747681  126.06808779923992  \\
            43.80389989609414  127.49769478455958  \\
            45.65776941329473  128.8522739691329  \\
            47.49240308075776  130.12446440225236  \\
            49.31052347924373  131.31485757679718  \\
            51.0760884409321  132.4932282089686  \\
            52.79128570137838  133.64773454569664  \\
            54.45981150877328  134.73463862360416  \\
            56.0627356034143  135.7641610460129  \\
            57.60287091203685  136.74298356946528  \\
            59.081601659748465  137.66455094659372  \\
            60.48574586814811  138.5400091614788  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9927;green,0.7186;blue,0.4108}, name path={ff848315-48cf-4ea2-a969-065ba1a4d4b0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885758901213622  49.44028380482355  \\
            6.309395620608105  51.44286271277541  \\
            6.792560166930581  53.46094670839714  \\
            7.303011110006334  55.50427102199923  \\
            7.820492802603779  57.577239558669845  \\
            8.355723254805024  59.67808958109664  \\
            8.873053116134164  61.81523870713558  \\
            9.38986490691094  63.98493410126663  \\
            9.891776812097346  66.19004535042112  \\
            10.408401953264425  68.4184953666411  \\
            10.931965038214651  70.67326981955095  \\
            11.498210748854689  72.9487703208637  \\
            12.11456597784563  75.24193909972018  \\
            12.79919936917525  77.54341606405227  \\
            13.525993074591296  79.86303246725394  \\
            14.267477926663629  82.20874438255801  \\
            15.057364468593677  84.56979524022809  \\
            15.893793905354332  86.94506260013878  \\
            16.766628997176333  89.33958135676824  \\
            17.699693230115212  91.74162224080142  \\
            18.68529181898021  94.15455378598828  \\
            19.743462037854975  96.56415635351699  \\
            20.87689248184284  98.96585147517024  \\
            22.081377687027718  101.36338795230739  \\
            23.356628248884096  103.75443593660155  \\
            24.709411815223284  106.12976014539468  \\
            26.1372878288158  108.48962778469391  \\
            27.640516099081758  110.82205517145552  \\
            29.215832179933752  113.11412502911969  \\
            30.864835094886384  115.36991770405281  \\
            32.586450968637074  117.58933185176735  \\
            34.37989525433821  119.77031972996456  \\
            36.24519888585848  121.9137823821633  \\
            38.17638138057877  124.01374335894437  \\
            40.162641875315884  126.05628780475111  \\
            42.20519998240892  128.04074911196324  \\
            44.30803410616559  129.9719819808172  \\
            46.432497180820405  131.82935133252334  \\
            48.563016581019035  133.59916783772493  \\
            50.731102232892276  135.29532918119136  \\
            52.95164721244906  136.92668491902648  \\
            55.18274152576834  138.4796838041141  \\
            57.40154513062584  139.94557050149547  \\
            59.60143208680737  141.3260228214432  \\
            61.79035673931153  142.6217674815703  \\
            63.92429483490689  143.89201146914394  \\
            65.9802213234515  145.13952433859967  \\
            67.98200224237728  146.31720593404202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9925;green,0.7081;blue,0.402}, name path={ef7471ee-a80c-4c18-97c5-45648179c7ff}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886966114592912  49.43993820750552  \\
            6.316220686158397  51.440828678526394  \\
            6.808533779426947  53.455484239434945  \\
            7.338096438943951  55.4922763916688  \\
            7.878353812467367  57.55747808725546  \\
            8.457332376878425  59.64435532992496  \\
            9.074718784565551  61.75229184427959  \\
            9.735651925819715  63.878977254084056  \\
            10.413465220918086  66.03346573701695  \\
            11.091966441145408  68.21833006944239  \\
            11.74873236722054  70.43981862607743  \\
            12.412763855719122  72.69170522889377  \\
            13.09947780050471  74.96813623107558  \\
            13.841796161934232  77.25570315868151  \\
            14.621315171245207  79.56275300931024  \\
            15.415381507161968  81.89603670407021  \\
            16.2558561746924  84.24527983760963  \\
            17.115269574060687  86.62039232789425  \\
            17.957601790754442  89.03314275469452  \\
            18.799849954484895  91.47285465265668  \\
            19.632138973744908  93.94350596298317  \\
            20.502227960043992  96.43061076120985  \\
            21.432650423562066  98.92257797035722  \\
            22.426580728921046  101.4204511176898  \\
            23.46877282867332  103.93064451926324  \\
            24.56657017573593  106.44870227924139  \\
            25.7163570045803  108.97574689268203  \\
            26.93153206428892  111.50240227117199  \\
            28.210797250885058  114.02482925672282  \\
            29.557884414673428  116.53967935402913  \\
            30.97719404962437  119.04022804014173  \\
            32.46968926651398  121.52756571507105  \\
            34.027494771031435  124.00373483634105  \\
            35.66079302638251  126.45463785869757  \\
            37.366665042717074  128.87211321503872  \\
            39.14409762271953  131.25422133728506  \\
            40.993753871746144  133.60319266189168  \\
            42.88210151346853  135.8876083238637  \\
            44.806431081140715  138.09412335641323  \\
            46.78391774179459  140.23972664651185  \\
            48.81346810025838  142.32762225646266  \\
            50.85264372335197  144.3378501960445  \\
            52.902080392230225  146.2657890882761  \\
            54.99189601569087  148.11560998942193  \\
            57.12407107063417  149.88937762221428  \\
            59.276132117927006  151.5799821855284  \\
            61.443954106338694  153.18492288140104  \\
            63.63785036961274  154.70575340530587  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9923;green,0.6977;blue,0.3932}, name path={95a01ee6-6649-41ee-ba41-2a142921764a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882991705375729  49.44099708514646  \\
            6.290563927278641  51.44799738704208  \\
            6.73933498603464  53.47748966285525  \\
            7.183440567385811  55.53916930467872  \\
            7.602737438384665  57.63612891509652  \\
            8.014416584655663  59.76698021017757  \\
            8.422132156425047  61.930309580712915  \\
            8.86018625861563  64.11794455550361  \\
            9.30797426908912  66.33590592562749  \\
            9.760435690742462  68.58511952977226  \\
            10.198990973202974  70.86894047950705  \\
            10.628012269636828  73.18625003385048  \\
            11.087127250983734  75.52599736749795  \\
            11.600361773270777  77.87948068168599  \\
            12.174769074956684  80.24771012150768  \\
            12.796966844225869  82.63418329849327  \\
            13.495631524304459  85.02658214277  \\
            14.24757076753217  87.43256366792531  \\
            15.020520586380679  89.86216490569369  \\
            15.829056186571504  92.30664910467266  \\
            16.639725804435113  94.77836223074772  \\
            17.48462932229268  97.26785322016192  \\
            18.384573157960023  99.76395273433103  \\
            19.345436593115828  102.26728461564535  \\
            20.34018764998796  104.78947996223879  \\
            21.38833029908391  107.32181859020689  \\
            22.501151275834214  109.85724774865135  \\
            23.680425879101488  112.38992797063965  \\
            24.925557486149188  114.9096642291793  \\
            26.237696214911995  117.41839194547897  \\
            27.62601854789702  119.9134108813363  \\
            29.091393591292842  122.39064653136673  \\
            30.629947863576323  124.83371910445045  \\
            32.24203775139771  127.24236694874688  \\
            33.92505958860764  129.6201609475136  \\
            35.676965125810085  131.96325305235277  \\
            37.49893651902896  134.26969294127136  \\
            39.38064355793475  136.51999780481003  \\
            41.318779185344944  138.7057500819355  \\
            43.32006474045037  140.83509801440738  \\
            45.383155060806516  142.90837966149533  \\
            47.42174585444818  144.92652862373063  \\
            49.453047949137456  146.89083531412797  \\
            51.53113223799221  148.78647735528045  \\
            53.64637724349043  150.60640134853656  \\
            55.77140770407708  152.34461440085943  \\
            57.867656700295136  153.9995139391313  \\
            59.946091197448176  155.57067678552087  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9921;green,0.6872;blue,0.3844}, name path={e521996c-b8f0-4cc7-bb87-428de549b4d0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884049587743904  49.44073506776593  \\
            6.296688420947535  51.44652233232601  \\
            6.764275541868266  53.47044790588395  \\
            7.271967156564573  55.5164238701871  \\
            7.794267530395205  57.59052946819444  \\
            8.355438066022835  59.68651120486168  \\
            8.936847989162453  61.801793737369024  \\
            9.551684414267106  63.93308721089505  \\
            10.18020609904499  66.09295900646684  \\
            10.84853015173009  68.2704919203189  \\
            11.528945268996917  70.47551688448192  \\
            12.226678713543528  72.70811717953244  \\
            12.970259127805686  74.95590359516831  \\
            13.774755611918996  77.20951266469184  \\
            14.633818014942054  79.47404473231876  \\
            15.52722466317284  81.75744703746142  \\
            16.48911103516305  84.0433038563097  \\
            17.50433642315968  86.33816277835612  \\
            18.540801941681913  88.65691286817894  \\
            19.62230457274545  90.98196038148508  \\
            20.752699623341528  93.31095809430126  \\
            21.948083725761094  95.63460432363675  \\
            23.21536369695124  97.94519782856457  \\
            24.558063962514044  100.24201728251256  \\
            25.970273194265616  102.5285393138453  \\
            27.45757630489304  104.7966704421204  \\
            29.020534077270383  107.04036743441522  \\
            30.653966082591428  109.24506657883354  \\
            32.35569438771692  111.40797674764603  \\
            34.12739381472327  113.53271735411647  \\
            35.9653000268803  115.6129112834375  \\
            37.87029294209824  117.64682344580147  \\
            39.83913127370934  119.6284946303131  \\
            41.864951670357875  121.55271032950418  \\
            43.93778013363466  123.41136682947808  \\
            46.05597541315815  125.20267142580221  \\
            48.221195515609566  126.92826735995696  \\
            50.36627054651566  128.59511723222562  \\
            52.48565781532449  130.19284130239774  \\
            54.62799575066672  131.70878644825126  \\
            56.79417541039831  133.1430175819451  \\
            58.936615451463396  134.5003119298394  \\
            61.05667337031094  135.7791512456822  \\
            63.16778967885253  136.9724822345301  \\
            65.25743797380653  138.08150594193174  \\
            67.28929734689204  139.1567000900564  \\
            69.2437916957146  140.20752087662936  \\
            71.11945035777688  141.223216275189  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9911;green,0.6752;blue,0.3769}, name path={f0eded97-78ac-4c5a-a88f-3b2ab11b5816}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889538250577347  49.43909048759936  \\
            6.328590298680161  51.4370120672552  \\
            6.829915320883717  53.44983671192676  \\
            7.364720945855606  55.48626701167936  \\
            7.9252104081909875  57.54767174349627  \\
            8.526337711357428  59.62947119660697  \\
            9.133971925548144  61.7421349218436  \\
            9.770167290512095  63.87896663189812  \\
            10.428610637372422  66.04222517599712  \\
            11.126683173561698  68.22361842015646  \\
            11.871531306856102  70.42000889467323  \\
            12.682984387125881  72.62205641439903  \\
            13.567635794502491  74.82291605191043  \\
            14.527934797183848  77.01552608190862  \\
            15.564155316854713  79.20072757483693  \\
            16.668238739575404  81.38229083271834  \\
            17.850384127901172  83.54785601092557  \\
            19.10674138983921  85.69841066748621  \\
            20.425828813591828  87.84029800867434  \\
            21.821002772605862  89.95776721924574  \\
            23.289653836470947  92.05069719096724  \\
            24.83123559791386  94.1108154922765  \\
            26.441669018169915  96.13295565460339  \\
            28.1223176896817  98.11573559837451  \\
            29.87358209804671  100.05721155071322  \\
            31.6933705728055  101.95369111343096  \\
            33.57702356028966  103.80017094762975  \\
            35.51672650718605  105.59111680330673  \\
            37.50670380216318  107.32245563186  \\
            39.54515678957269  108.99101294317423  \\
            41.625136092866235  110.59146434362465  \\
            43.74482680590693  112.12108153997588  \\
            45.89765081494435  113.5763096974912  \\
            48.074841107914175  114.95530844299225  \\
            50.26889197217818  116.25861410802865  \\
            52.473936205970936  117.48452574719745  \\
            54.67652441108622  118.62973782191963  \\
            56.85926022864345  119.6938230250595  \\
            59.00902750932268  120.67901561639933  \\
            61.128888772093134  121.58508935938718  \\
            63.211629545253835  122.41528299882566  \\
            65.22858631728974  123.24272154491281  \\
            67.17584135140918  124.06283388305413  \\
            69.05690385960864  124.82694647686128  \\
            70.86506197284466  125.54448238703377  \\
            72.59318257868617  126.22648690805089  \\
            74.24478290376817  126.8669103925075  \\
            75.81681945431251  127.47309572881646  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9892;green,0.6616;blue,0.3706}, name path={d2e2b21b-0b9c-44f4-a27c-9b2edd8c10cd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1680890485180155  45.503519119565425  \\
            5.525391559822691  47.45670538005947  \\
            5.936970732092577  49.42941272176792  \\
            6.395816846681108  51.42296034492918  \\
            6.918578023194776  53.429767808238104  \\
            7.468762347053287  55.46106191369788  \\
            8.019596935230112  57.52310196517912  \\
            8.591256332534082  59.61232070727805  \\
            9.1855536911845  61.72772005215132  \\
            9.82421910187443  63.86155437147369  \\
            10.51637498158138  66.01003167142453  \\
            11.27820381949365  68.16144979261634  \\
            12.100723371087001  70.31786974366864  \\
            12.997523789755691  72.47214336652756  \\
            13.971863590023283  74.61875555000361  \\
            15.022459542673937  76.75211685214731  \\
            16.1491662330361  78.87366134669006  \\
            17.344636770684644  80.98767055030093  \\
            18.617528571788217  83.08258721682303  \\
            19.958254657042904  85.16458990258903  \\
            21.348184606978855  87.24583094015496  \\
            22.81310180094081  89.30284674601953  \\
            24.353876362381765  91.33214764795646  \\
            25.968317710078548  93.33056679199944  \\
            27.653348206636  95.2944245353406  \\
            29.408796455720175  97.22653968326411  \\
            31.224266130127194  99.13897453321506  \\
            33.10507300210056  101.02374500827209  \\
            35.04612337960419  102.884621222  \\
            37.05555650037517  104.70442448512803  \\
            39.12896081107922  106.47528510057518  \\
            41.257659930891364  108.19373996130194  \\
            43.44462810551246  109.861635652766  \\
            45.690109970105695  111.49640801879988  \\
            47.97893874523434  113.1214886749152  \\
            50.32301782814073  114.71116197654959  \\
            52.71548933454463  116.2579911943384  \\
            55.159014371672086  117.75784561321993  \\
            57.65418442173857  119.20097389899928  \\
            60.14838552040267  120.57130231002266  \\
            62.63980789772292  121.86204436623918  \\
            65.17085591020599  123.08812359007199  \\
            67.74381470791938  124.27681245961367  \\
            70.322924959879  125.39209777096649  \\
            72.90754014544433  126.42915360805648  \\
            75.52263677195569  127.39626392023796  \\
            78.16235431148601  128.29422948675128  \\
            80.76279994606297  129.14348356870985  \\
            83.31401036142954  129.93593877346407  \\
            85.84945546311745  130.65744790012934  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9873;green,0.648;blue,0.3644}, name path={83fa5f03-65d7-4321-b035-535099cf45dc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886873436143057  49.43996568651642  \\
            6.3157021824301  51.44098972590525  \\
            6.806731209758536  53.45619583699077  \\
            7.328976560371557  55.49519866579503  \\
            7.854898280252353  57.56406750393909  \\
            8.413472122186077  59.65629716233973  \\
            9.016894251140991  61.76617287999231  \\
            9.669066660110863  63.89259456771035  \\
            10.347209712976383  66.04375189200871  \\
            11.059813666570586  68.21659943282583  \\
            11.766076685110999  70.42368855117269  \\
            12.457578274897882  72.66778019474091  \\
            13.17101126503122  74.93560648832906  \\
            13.930033604630234  77.21629443660774  \\
            14.730470352037331  79.51464011197757  \\
            15.553948645323064  81.83676944394114  \\
            16.431777779177487  84.17078703238538  \\
            17.319149977071387  86.53240210626755  \\
            18.17675139187409  88.93372313735739  \\
            19.002901535588506  91.3777451731479  \\
            19.78717567732219  93.8658950141026  \\
            20.575169117840648  96.3831275128446  \\
            21.388867259328155  98.9216476304237  \\
            22.220003953202777  101.48725687033196  \\
            23.077385964433514  104.07624321999846  \\
            23.9851545366454  106.67979626485803  \\
            24.935070474610054  109.30024034269972  \\
            25.94634499720568  111.92597268201713  \\
            27.024364973010528  114.55264454716082  \\
            28.16585725086651  117.18218819637264  \\
            29.383933213390883  119.80461790596286  \\
            30.66712984724105  122.42659938621159  \\
            32.01786658761639  125.04266815774724  \\
            33.44607146368166  127.64109331245413  \\
            34.9494408819925  130.21388507082406  \\
            36.52934959624865  132.76158062482142  \\
            38.186075503360534  135.28651188805625  \\
            39.900044654417734  137.75679969640075  \\
            41.66930800141153  140.1609672883776  \\
            43.50365591688379  142.5214838554375  \\
            45.38780092393385  144.85434346855624  \\
            47.299638609590374  147.12130068092878  \\
            49.230096723039324  149.33609163818616  \\
            51.22207767177122  151.4985157505814  \\
            53.270141376415815  153.62239263870237  \\
            55.302502579344214  155.70930986915997  \\
            57.305213317998934  157.7632466492525  \\
            59.32663383669298  159.78903069086206  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9855;green,0.6344;blue,0.3582}, name path={076816ee-2b61-4544-919a-3ada0d0688f1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880988883409434  49.4414640491548  \\
            6.2819574231496675  51.44975714258638  \\
            6.727768581728566  53.47924235804184  \\
            7.1740668026152505  55.53981528340757  \\
            7.59312883562972  57.635091219820126  \\
            8.004801700153388  59.763928715537155  \\
            8.428004137918942  61.92219758773668  \\
            8.86053200485691  64.1110369835775  \\
            9.30504402820644  66.32985309162882  \\
            9.774866982876793  68.57188581840133  \\
            10.255278795414196  70.8406189544321  \\
            10.78293129945293  73.1283687289041  \\
            11.371501202388297  75.42370390142273  \\
            12.030897471605995  77.71967616303222  \\
            12.764045490707797  80.02032350211127  \\
            13.561665293494624  82.32866403391209  \\
            14.437649149049136  84.63416965128033  \\
            15.363106718938486  86.94943291640847  \\
            16.31239184405867  89.2839125655057  \\
            17.32346434522587  91.60833380098677  \\
            18.389096975848727  93.92870021732749  \\
            19.50570734335419  96.2549338565788  \\
            20.676769525575256  98.58536607032379  \\
            21.880403518628736  100.93383405792241  \\
            23.10343936715541  103.30679053679826  \\
            24.324422099467025  105.71504334095306  \\
            25.52970256298848  108.16540851247686  \\
            26.742063847753304  110.64287266915801  \\
            27.989807393739884  113.12189833553377  \\
            29.300302827415443  115.59051640370386  \\
            30.686952696424168  118.04582655869497  \\
            32.14854804261789  120.48695980950484  \\
            33.685494457920626  122.90245333495125  \\
            35.29484541827495  125.28146089710852  \\
            36.972495543969664  127.62244273101462  \\
            38.719192954336584  129.9247867506531  \\
            40.530460277399605  132.17707956766614  \\
            42.39626268967817  134.36424192446324  \\
            44.30724175623689  136.477049052732  \\
            46.26488817642795  138.51665634432536  \\
            48.272566753570004  140.4860253250724  \\
            50.278471079118525  142.3788198568836  \\
            52.28757364012969  144.1945763250654  \\
            54.32085293762345  145.9288377293939  \\
            56.3647603687086  147.57700471551712  \\
            58.35303754747537  149.1874624707363  \\
            60.25676397866853  150.7674378480872  \\
            62.12190114326231  152.27314090729521  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9836;green,0.6208;blue,0.3519}, name path={8b35d7c8-9d95-477f-8310-00b17ee98ddf}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88289721154418  49.44101994223952  \\
            6.292954380126236  51.44719071775407  \\
            6.754358038785506  53.4722640886793  \\
            7.225306893244762  55.52656931783625  \\
            7.676071847559241  57.6146943608453  \\
            8.111701096490608  59.73829675955004  \\
            8.524358759577215  61.89852517389686  \\
            8.933171829841752  64.0915985908325  \\
            9.343018947353407  66.31679773533506  \\
            9.787009172889215  68.56363939659417  \\
            10.275214366426097  70.82978950521593  \\
            10.794018723658779  73.1210581076169  \\
            11.372007252995534  75.41782138155627  \\
            12.01674566637861  77.71495913865226  \\
            12.722485906195583  80.02374650885595  \\
            13.469157915725097  82.3510127340206  \\
            14.286384184957608  84.68384892274928  \\
            15.149852446699635  87.03161990157218  \\
            16.02185758367971  89.4081208301319  \\
            16.915323089716953  91.80383349992191  \\
            17.818164428093468  94.22408088473719  \\
            18.76756813551084  96.65508408441173  \\
            19.78043362866989  99.0853194052101  \\
            20.86607586233622  101.51239948490326  \\
            22.015843413171492  103.94120309813935  \\
            23.228785714985865  106.3701439966082  \\
            24.50035960450297  108.79957547960352  \\
            25.849354969335387  111.21312890384152  \\
            27.272498668759937  113.59312619312406  \\
            28.7694979552128  115.94319285852794  \\
            30.341947713240426  118.26625943439032  \\
            31.97103761812163  120.5791501483158  \\
            33.62400477353402  122.89958285847831  \\
            35.32822474643747  125.21016347576294  \\
            37.08075927035837  127.51581754259354  \\
            38.88781445851176  129.8083179586136  \\
            40.760214112194646  132.0731878683031  \\
            42.68950976531078  134.28672820872242  \\
            44.661433449308745  136.46096180827027  \\
            46.668302961009616  138.62544260925438  \\
            48.69167861228607  140.79075313886275  \\
            50.7015626314608  142.93427975083554  \\
            52.66036444622087  145.10464745461283  \\
            54.59169603535802  147.31299148041717  \\
            56.47859080375808  149.56709947585426  \\
            58.33656648501072  151.85365618813034  \\
            60.19111731536074  154.12121049324026  \\
            62.01981690133643  156.35667802747884  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9817;green,0.6072;blue,0.3457}, name path={9d50cc27-49dc-45fb-8478-1457388e7e86}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.878299303406933  49.44203929773036  \\
            6.2663950536238335  51.45300402528894  \\
            6.688600828500397  53.48842276697988  \\
            7.103617512065916  55.557065946492244  \\
            7.512779739419771  57.65868357528827  \\
            7.95163921892642  59.785136097962116  \\
            8.437611981101433  61.931316742022084  \\
            8.986692480547818  64.09115634537504  \\
            9.584403758935332  66.26977368455485  \\
            10.223969532691093  68.46798977610422  \\
            10.878180760560243  70.69318975738666  \\
            11.567031490110738  72.94035209839758  \\
            12.297012975420312  75.20483577521787  \\
            13.085977730404437  77.47689470529886  \\
            13.924323522738495  79.76269494911735  \\
            14.79057371934503  82.07005602023767  \\
            15.720187978545189  84.38368833029621  \\
            16.694442540999344  86.71139746441393  \\
            17.6784816093006  89.06802781345321  \\
            18.686111269441724  91.447731551152  \\
            19.689002504540763  93.86225481707575  \\
            20.728171917856002  96.2923588215503  \\
            21.824008854409605  98.72512190990048  \\
            22.977545324383584  101.16294203956119  \\
            24.168154936067687  103.61631622620345  \\
            25.41160898150731  106.07307608135861  \\
            26.709782517848755  108.53159410952887  \\
            28.070772318225572  110.9854602719419  \\
            29.498317125925485  113.4297974841713  \\
            30.998882282505196  115.85942713171916  \\
            32.57482144685567  118.269337259125  \\
            34.21173529856048  120.67105222572778  \\
            35.89442380706427  123.06989717119706  \\
            37.65045861675651  125.44099421167141  \\
            39.47603367722139  127.77151400832929  \\
            41.37014772992861  130.06195600716129  \\
            43.335724693002575  132.31993396243118  \\
            45.339801732666956  134.5145802077944  \\
            47.37608248777181  136.6422324571355  \\
            49.437231561674835  138.75881402514347  \\
            51.49940757747956  140.90555790145538  \\
            53.54228415985898  143.08583926846126  \\
            55.55606470084564  145.3100423735409  \\
            57.56868223955537  147.55965599419542  \\
            59.5618516511469  149.85082559516073  \\
            61.51526629516547  152.14107753338496  \\
            63.460085969035056  154.36792199616454  \\
            65.44228160287561  156.54226810724938  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9799;green,0.5936;blue,0.3394}, name path={730313b8-62fb-45b1-879f-a3716b8fdb6b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885060446562365  49.440472890547674  \\
            6.305396967456727  51.4439794025464  \\
            6.783434341847256  53.46381896144463  \\
            7.285658021721582  55.50984369153019  \\
            7.794314963541936  57.58581842186462  \\
            8.33578132062982  59.68555689972087  \\
            8.914920569150633  61.80685868761638  \\
            9.549403112226623  63.942613235732026  \\
            10.228883998705227  66.09709156491492  \\
            10.949596199369843  68.2675416616544  \\
            11.69118359515487  70.4591160722065  \\
            12.445843754451895  72.67804023511087  \\
            13.211745208373076  74.91293761164752  \\
            14.013892835997918  77.15542005110532  \\
            14.820739072647207  79.42835351418931  \\
            15.607284394205886  81.73803847687752  \\
            16.38642718810312  84.08315190744771  \\
            17.146067009467128  86.46659182497191  \\
            17.862309456788772  88.89298163364144  \\
            18.55552439832729  91.35784975653355  \\
            19.222925281973893  93.86107801903147  \\
            19.916683092982556  96.38653522399409  \\
            20.665524554136653  98.92368338438854  \\
            21.469591388590096  101.47482539646197  \\
            22.308961751703244  104.04600222612332  \\
            23.169872099543063  106.64108981293641  \\
            24.06212858024741  109.25771815137841  \\
            24.995431442863573  111.88753822485695  \\
            25.980929760643313  114.52123396536852  \\
            27.035417152189112  117.15399461490729  \\
            28.16683172567044  119.77978121672395  \\
            29.373551933696476  122.39966387037428  \\
            30.65030256176599  124.99894121731485  \\
            32.00236072791305  127.56790112382389  \\
            33.4279670104374  130.11197072264383  \\
            34.92844233542554  132.629425584093  \\
            36.50242337731246  135.11562480199447  \\
            38.13870350448193  137.5497462612758  \\
            39.83010892818437  139.91753655037806  \\
            41.58400836411805  142.22892379101324  \\
            43.40321874998987  144.48691243643478  \\
            45.22199865489776  146.6772116917221  \\
            47.04337258230592  148.7925600741819  \\
            48.89614623490512  150.8263766304208  \\
            50.77857204258833  152.77820449643391  \\
            52.68386407469193  154.64609950813062  \\
            54.602814859252035  156.42679025132665  \\
            56.5368697832096  158.12118266022043  \\
        }
        ;
    \addplot[color={rgb,1:red,0.978;green,0.58;blue,0.3332}, name path={83ae3d59-36bf-4b65-9b09-02c74e484cdb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889892505049783  49.43895607775315  \\
            6.331833165945298  51.43521469362307  \\
            6.841316271465261  53.442079040995466  \\
            7.402290865131549  55.46601657229193  \\
            7.991853670000385  57.51331942802231  \\
            8.642257185123606  59.57314333337973  \\
            9.346378975116428  61.64718923227138  \\
            10.107261358292492  63.7326058667246  \\
            10.916677212972342  65.83256341540248  \\
            11.784830404366371  67.94079167511208  \\
            12.691494101697245  70.06605083608332  \\
            13.661528885305264  72.1946814006255  \\
            14.69542261401061  74.32424395984856  \\
            15.800118732174523  76.446466876616  \\
            16.95879842395568  78.57288654473538  \\
            18.147313034588397  80.71665388560527  \\
            19.398330844819483  82.857493141292  \\
            20.708256703496517  84.99539209609517  \\
            22.067595189886454  87.13773161556001  \\
            23.49071904517298  89.26975765983424  \\
            24.97207322668432  91.39580162327005  \\
            26.524123327089608  93.50055132415343  \\
            28.145747954940337  95.57631463986374  \\
            29.839482797044862  97.62311268286018  \\
            31.59632080165979  99.65270958487254  \\
            33.41825180271142  101.65974443502368  \\
            35.31001416304159  103.6300100561887  \\
            37.26778851497488  105.55943629190969  \\
            39.29297916467265  107.44720406454137  \\
            41.385983352186216  109.2926941195187  \\
            43.54290989491573  111.0891830915524  \\
            45.764261914206045  112.83573928282657  \\
            48.04486182387065  114.52533009151199  \\
            50.378064496378116  116.15419459067083  \\
            52.75949099507906  117.72112635860651  \\
            55.18935661891632  119.22418037156939  \\
            57.664521839000564  120.65971099583615  \\
            60.12112874812674  122.03061412571853  \\
            62.55493681519659  123.32812343504487  \\
            65.0082987434516  124.54155132342771  \\
            67.49016883680662  125.67473996363336  \\
            69.93328513774033  126.7635357067503  \\
            72.32316526909399  127.79771174328732  \\
            74.69557679725789  128.7455686649191  \\
            77.06838952236943  129.60764784848718  \\
            79.39350871683953  130.4306374361479  \\
            81.6409216097465  131.22054321509535  \\
            83.84042992669728  131.93828151603162  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9761;green,0.5664;blue,0.327}, name path={65a76262-6f80-4a71-a72a-4f7b5cf2391e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886221959392389  49.44015427606612  \\
            6.310980498752753  51.44256581253366  \\
            6.79280799683906  53.461784656151806  \\
            7.291181452074839  55.50851252691231  \\
            7.776789968895432  57.58793670491825  \\
            8.272315337223459  59.697128932180554  \\
            8.793760732524238  61.831015532324905  \\
            9.321430949372457  63.99604702123926  \\
            9.846222147410263  66.19416010602009  \\
            10.373701233350047  68.42441465952292  \\
            10.91082765923691  70.68502283276484  \\
            11.481219354657586  72.96871551968427  \\
            12.110695873970812  75.26260868795524  \\
            12.810373835968454  77.55833811845096  \\
            13.585383151170392  79.85630111681719  \\
            14.430238670885434  82.1582188871052  \\
            15.354030321282917  84.4534034510394  \\
            16.356700650406  86.73907259758509  \\
            17.4361193397659  89.01474331439142  \\
            18.593999823751243  91.27055849012193  \\
            19.830137376540502  93.50382447922853  \\
            21.14016887504803  95.70834047029963  \\
            22.5194432911509  97.87754236023886  \\
            23.96914313373375  100.0089100364596  \\
            25.48988914687301  102.09975905551838  \\
            27.078885259690935  104.14513371775828  \\
            28.732325306794493  106.13985485079793  \\
            30.439020150213818  108.07291095510858  \\
            32.18296201205431  109.93057073572426  \\
            33.96400496820263  111.71327146552579  \\
            35.784111952070546  113.42504076911355  \\
            37.63976822536693  115.06375906570744  \\
            39.520940127556415  116.62683217704426  \\
            41.41846778408114  118.11271952726483  \\
            43.313951605107476  119.51978409895649  \\
            45.20240210993037  120.84722193561596  \\
            47.08336736914133  122.09582410286724  \\
            48.91485867993356  123.3352966937018  \\
            50.69073854918662  124.55647197981779  \\
            52.42609959128902  125.70435255317649  \\
            54.11281062475736  126.78240293942743  \\
            55.73386233024133  127.80730202107483  \\
            57.29839648751596  128.770556511179  \\
            58.79870689693331  129.6822115402286  \\
            60.22741045834622  130.5479672570983  \\
            61.57785375231317  131.38048885427352  \\
            62.85052061880946  132.1783585523127  \\
            64.04284249280941  132.95382380587787  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9743;green,0.5528;blue,0.3207}, name path={d53d7508-2a06-449e-ace5-0728fe7adbee}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88496473069743  49.440498268755  \\
            6.300627922378563  51.44562214023435  \\
            6.757690201679738  53.47319636398452  \\
            7.209861601302194  55.53286850316388  \\
            7.636777894975518  57.62793497615912  \\
            8.046840254992567  59.758434686942955  \\
            8.420627507997015  61.92665127091275  \\
            8.778600414444869  64.12929091834083  \\
            9.10960476181082  66.36759731356082  \\
            9.441096890765591  68.63789077169284  \\
            9.783493264405681  70.93817095182051  \\
            10.17583747485367  73.25921045809409  \\
            10.63368949771259  75.58625160834525  \\
            11.165371353703508  77.91362581017091  \\
            11.771368933868056  80.24917818006206  \\
            12.441579665907394  82.5954536590475  \\
            13.191304471262102  84.94145686386452  \\
            14.015531578162218  87.28791186848566  \\
            14.89986930189006  89.63969536477097  \\
            15.864169288794841  91.97756620502662  \\
            16.908458192796626  94.29908899355311  \\
            18.02940637597781  96.60214258859746  \\
            19.22382892259037  98.88137206813914  \\
            20.49392259943503  101.13622403446134  \\
            21.8414705991011  103.36595593663864  \\
            23.26520194416793  105.56665934074921  \\
            24.762410695995392  107.73331244054214  \\
            26.32675463383489  109.8558400389456  \\
            27.956698002440824  111.9311711592482  \\
            29.652517335205054  113.95922593343047  \\
            31.408690855803364  115.93461675858454  \\
            33.223913537841  117.85399658031803  \\
            35.09607556078977  119.71390408786783  \\
            37.01665752029109  121.50907370790212  \\
            38.97564741091735  123.23374662272053  \\
            40.96658340395923  124.88501891559501  \\
            42.985137526485744  126.46143759703813  \\
            44.980468400614214  127.9684896754648  \\
            46.94641234124766  129.3998274781  \\
            48.913614173520166  130.7463177455933  \\
            50.8682851928799  132.00952271586132  \\
            52.762114565619335  133.2225938673643  \\
            54.58506765798855  134.39038078222086  \\
            56.348677389786495  135.49470972327097  \\
            58.052583117477916  136.53649494727821  \\
            59.70090566196337  137.51494075181137  \\
            61.283130959938156  138.44208297877145  \\
            62.786306921450226  139.33252916510727  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9724;green,0.5392;blue,0.3145}, name path={784e99d4-5367-4f83-b3e2-6e6ef288b87b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887703712436199  49.43971310949072  \\
            6.316801810093388  51.441111531352455  \\
            6.800625493558084  53.46081538340892  \\
            7.305172710535215  55.507512931145605  \\
            7.807247224523376  57.58582047540618  \\
            8.322181717975715  59.6936956892986  \\
            8.840962481584194  61.83312058397843  \\
            9.400330836724038  63.99265748542715  \\
            10.014005560279147  66.16803448209194  \\
            10.671819725926236  68.36295181730937  \\
            11.375611341501221  70.57597251643581  \\
            12.130303203611367  72.80452304100466  \\
            12.944990781706975  75.04241333075322  \\
            13.826182502476904  77.2828933915792  \\
            14.753353859578697  79.53683451750904  \\
            15.698947691036796  81.81549146404825  \\
            16.689898023365227  84.10804854828204  \\
            17.691587707551893  86.42939995064249  \\
            18.669543410429217  88.79215285562356  \\
            19.63821398028183  91.18763248889017  \\
            20.600158504762216  93.61497947792199  \\
            21.600040310071343  96.05594054899825  \\
            22.66122075719681  98.49625390194676  \\
            23.79338818673539  100.93345147513251  \\
            24.98587167952556  103.3731684195028  \\
            26.25565658802738  105.80108366517707  \\
            27.602813716465533  108.21074151566155  \\
            29.023861317754534  110.59619653447265  \\
            30.518877975437  112.95483788184731  \\
            32.08844229279091  115.28447502359681  \\
            33.728967412478035  117.57952810314443  \\
            35.44077953302446  119.8374104237805  \\
            37.22055323272228  122.04791795794344  \\
            39.06365814354609  124.20643970110748  \\
            40.964804739414305  126.30730049290175  \\
            42.91901656988092  128.34697683605756  \\
            44.922457501541345  130.32251474990497  \\
            46.92925394826733  132.22014652416274  \\
            48.94243138361632  134.03712444362094  \\
            50.986279357891846  135.77409161890182  \\
            53.05241801227791  137.42754203393386  \\
            55.1087792441548  138.99610105436577  \\
            57.163732513663305  140.48487118272593  \\
            59.222137499110914  141.89190771733087  \\
            61.27070451095919  143.21342038800265  \\
            63.297555264763425  144.45138044598764  \\
            65.262343291564  145.6431829572898  \\
            67.15368445806035  146.79316802005374  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9705;green,0.5256;blue,0.3082}, name path={6e56fe0a-9f84-4ff3-9c25-01a5d2eb058d}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880649131071759  49.44153986067282  \\
            6.27849804704201  51.45061665066803  \\
            6.724180940328852  53.480284485018274  \\
            7.194654540095947  55.536371097717186  \\
            7.661847039881916  57.62439071862815  \\
            8.141901937989719  59.74190629797133  \\
            8.600270236579078  61.89604941666176  \\
            9.04131429329987  64.08608040860737  \\
            9.4811284990672  66.30875228258796  \\
            9.928028463502544  68.5623416957669  \\
            10.374405556726103  70.8484311557017  \\
            10.842624764787724  73.16166024345887  \\
            11.362173816360212  75.48524844616361  \\
            11.946007147066211  77.81231362281052  \\
            12.602044523414945  80.1468851223665  \\
            13.32505667343673  82.49060283437477  \\
            14.12726827444801  84.83315751278194  \\
            15.003907549474695  87.17547014562473  \\
            15.941141492451374  89.52257315139866  \\
            16.95716767282715  91.84979102201744  \\
            18.051338332670984  94.15688982221522  \\
            19.22259884271127  96.44604244279418  \\
            20.468764903238533  98.71273399726957  \\
            21.79179113598373  100.9570228059751  \\
            23.190066499983224  103.18089219404281  \\
            24.66460564710913  105.37852479986309  \\
            26.21293554195885  107.54315889953129  \\
            27.828463754556935  109.66425892816343  \\
            29.500775281819053  111.7250969551139  \\
            31.231791102845907  113.72898286900204  \\
            33.02375793691512  115.68238358925485  \\
            34.87711318652961  117.58295209536718  \\
            36.790024033682634  119.427492420248  \\
            38.75569591381131  121.21116338822168  \\
            40.7671995710737  122.92992708377405  \\
            42.81789580496041  124.58039752940276  \\
            44.89581128073258  126.15486084434795  \\
            46.95528428735976  127.65188888284383  \\
            48.99439817275379  129.06781576901233  \\
            51.03308995793787  130.3973046672041  \\
            53.06597533624535  131.64049225528225  \\
            55.0640492086136  132.80612120977807  \\
            57.009356950257654  133.9010116375629  \\
            58.907951554108976  134.92299688127184  \\
            60.756443642428685  135.87426028359855  \\
            62.535437705615166  136.77477832786204  \\
            64.24471378684002  137.62493838338958  \\
            65.8910355154974  138.41448897371302  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9687;green,0.512;blue,0.302}, name path={4a786a91-ce7b-405a-a99d-3698a975fc68}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889030462480206  49.43927379599312  \\
            6.325702941585447  51.4380717361287  \\
            6.82092623524124  53.4532016042101  \\
            7.331929396813082  55.495733341339545  \\
            7.830290525769858  57.57061041744821  \\
            8.306822413355782  59.682205306786926  \\
            8.734459309083443  61.833778338214536  \\
            9.129907582189185  64.02261103878706  \\
            9.477323924092664  66.24969550661265  \\
            9.786702938347009  68.51283542589023  \\
            10.045069053758759  70.80946696143347  \\
            10.294793412259288  73.13690753080405  \\
            10.565943928441518  75.49152818571609  \\
            10.892711510021076  77.86586399993804  \\
            11.255877070873067  80.26531043150243  \\
            11.631675913501903  82.69273180987105  \\
            12.045770927977562  85.14495428271931  \\
            12.444212193772193  87.63001598454137  \\
            12.793145404009092  90.1497592345076  \\
            13.089944607167974  92.69361640674937  \\
            13.338900560771352  95.26204378217213  \\
            13.59266044289502  97.85769390336257  \\
            13.880752417280519  100.47482868937655  \\
            14.222077045946456  103.11458675236742  \\
            14.605602625049153  105.77829698090676  \\
            15.061583911154402  108.45718335273045  \\
            15.597424709323997  111.14294079299057  \\
            16.21492562871653  113.81853542979482  \\
            16.915717265401124  116.47734003773864  \\
            17.698259236507432  119.12903679990754  \\
            18.561198420084708  121.7781734951912  \\
            19.50436019754393  124.42336489519613  \\
            20.52790278517267  127.05590922500977  \\
            21.62902120904809  129.6693545060637  \\
            22.805363835794015  132.2555423118305  \\
            24.05565758968826  134.81153377152796  \\
            25.380984379424177  137.3400620430378  \\
            26.774982931721194  139.82430652304222  \\
            28.23600710598596  142.25667199037798  \\
            29.762272408731878  144.63357346257365  \\
            31.35127250714921  146.9512500416541  \\
            32.96903558719892  149.19233775359857  \\
            34.618293387399525  151.35636913101396  \\
            36.31225848382513  153.44664786535918  \\
            38.048810793440325  155.46204257005974  \\
            39.81613706497095  157.3973536859436  \\
            41.603210575581386  159.24732121166645  \\
            43.40398854619933  161.01115245526634  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9668;green,0.4984;blue,0.2958}, name path={01f3fff5-2767-46c4-a047-3d708759d6e7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8828915738180605  49.44102130325231  \\
            6.292921809608092  51.447198668486166  \\
            6.754280527704026  53.47228537626125  \\
            7.229490780388331  55.52628857169079  \\
            7.705615711002864  57.611725838210226  \\
            8.212753904619817  59.721448174769726  \\
            8.763492392347988  61.85101553848374  \\
            9.367048599074776  63.99694211006283  \\
            9.988446441106731  66.17005954248012  \\
            10.613336599344033  68.37416271106144  \\
            11.240784962167  70.61043664529161  \\
            11.890554828772162  72.87222465381835  \\
            12.585052946783586  75.14700059548078  \\
            13.345581530939022  77.4253864204015  \\
            14.154131156492138  79.7184878082973  \\
            14.988431015862917  82.03344853378417  \\
            15.884882552572178  84.35634133482971  \\
            16.81259866624232  86.69792841245673  \\
            17.726855595513317  89.07523601248687  \\
            18.64038061382307  91.48499316439926  \\
            19.54178303667006  93.93100778696201  \\
            20.47745011147425  96.39374281787987  \\
            21.471789165902262  98.8596762013567  \\
            22.52960043040906  101.32931897387569  \\
            23.61300223141392  103.81984832571699  \\
            24.711700380319154  106.33504605151334  \\
            25.835619897594572  108.87269241340063  \\
            26.993927182578474  111.42588995678643  \\
            28.199098524708983  113.98109851514434  \\
            29.470792452589432  116.52993502397337  \\
            30.818261265338975  119.06634306075823  \\
            32.24116561320263  121.58820347121797  \\
            33.741888453149855  124.08858613496177  \\
            35.318837189499796  126.56253299502036  \\
            36.96704101044938  129.00098370692984  \\
            38.68497466885444  131.4005810742865  \\
            40.47320191904231  133.7617145642027  \\
            42.32389820143639  136.06871035833296  \\
            44.2285062378259  138.3084173901441  \\
            46.191957819829724  140.48635716293927  \\
            48.2064420950649  142.59645577707724  \\
            50.253145078960664  144.62525008034606  \\
            52.33921522519813  146.57997548083495  \\
            54.45958435869834  148.45814188848357  \\
            56.60867036590407  150.25637510242169  \\
            58.780074853354265  151.9735228079496  \\
            60.930954442932524  153.6109419739568  \\
            63.04334445619903  155.168588101968  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9649;green,0.4848;blue,0.2895}, name path={51891a15-91d4-4f27-b614-30d815fc32d6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889840280452337  49.438976273405764  \\
            6.331573241144436  51.4353263361435  \\
            6.840784595256179  53.44234480824005  \\
            7.403928823930505  55.465789311257936  \\
            8.004159883766205  57.51014183087228  \\
            8.673883931052824  59.562077412751066  \\
            9.409660580492602  61.621248316340825  \\
            10.183810332525445  63.69956739020707  \\
            10.966993548489983  65.80749440889628  \\
            11.734902302963448  67.95206319130492  \\
            12.502848873632683  70.12877702922552  \\
            13.28418954939713  72.33331713861608  \\
            14.075802248531899  74.56143361000494  \\
            14.914147699887359  76.79915748696988  \\
            15.761261097725185  79.06563321460065  \\
            16.58882221293865  81.36872714827446  \\
            17.4021807166541  83.70974936689814  \\
            18.18732163802226  86.09193351418517  \\
            18.92078388954864  88.51907569719617  \\
            19.612719296903418  90.98241203860705  \\
            20.25849245717442  93.48266676241975  \\
            20.913782112742254  96.00991209956561  \\
            21.612739775831876  98.55219791811497  \\
            22.368583684044093  101.10857571691562  \\
            23.182215064684794  103.67742215942413  \\
            24.070182830297785  106.24931450533602  \\
            25.020482309202947  108.82822318840353  \\
            26.048341285948165  111.3919621460641  \\
            27.15554089317382  113.92776944665889  \\
            28.341527764539457  116.4446748627545  \\
            29.6055252596603  118.94253555444577  \\
            30.938630386340165  121.42954991555366  \\
            32.32286452555512  123.9198574265647  \\
            33.78305992607939  126.39401136972742  \\
            35.3180164984912  128.84749734478856  \\
            36.92741379760839  131.28083635344174  \\
            38.60985655210536  133.68970979174418  \\
            40.32049433658707  136.03729206979853  \\
            42.05880739503274  138.32664564007302  \\
            43.82423394390094  140.61434801008025  \\
            45.58935257250173  142.92811243152636  \\
            47.3372198437145  145.26391524593396  \\
            49.03190056345563  147.63665853333853  \\
            50.69907970072571  150.03534440232062  \\
            52.32990384620426  152.47452885679803  \\
            53.911036815116326  154.90104825080948  \\
            55.4589202637115  157.30579466969877  \\
            56.98570245936847  159.69456066762191  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9631;green,0.4712;blue,0.2833}, name path={3cfed1b8-bd36-49dc-a674-d2bc4e5f9c6a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.878903428436631  49.44191492016226  \\
            6.269896084524835  51.452311807929775  \\
            6.6975797921357465  53.4864276724722  \\
            7.115479741428596  55.55315397565728  \\
            7.496637737013874  57.65468797956829  \\
            7.855403718075363  59.79154622985082  \\
            8.223121275343601  61.95795152712414  \\
            8.600488022121526  64.15431891966429  \\
            8.983149098754359  66.38148077762966  \\
            9.402580391405365  68.63317673402241  \\
            9.826109479239266  70.91612517995934  \\
            10.26036760031751  73.22921695197434  \\
            10.732193286095725  75.56479051558041  \\
            11.261185137056051  77.91495248702049  \\
            11.833537928811781  80.2855862530623  \\
            12.42553327779935  82.6822469931298  \\
            13.072305155070037  85.0953552182229  \\
            13.748299385152437  87.53210544965607  \\
            14.415667143230051  90.00239719604645  \\
            15.094251698649375  92.50095029012331  \\
            15.77560374982898  95.02994554545354  \\
            16.50198799699804  97.57438502081521  \\
            17.291766337679213  100.12438461090542  \\
            18.15108957817139  102.679929278819  \\
            19.06533057355308  105.24697863909032  \\
            20.049763892181378  107.81705695520516  \\
            21.10160617881029  110.3893779597203  \\
            22.232009591440995  112.95279626298789  \\
            23.440247962069726  115.49661771619647  \\
            24.72647021089742  118.02061193231431  \\
            26.089585807765754  120.52736013766818  \\
            27.523668162210583  123.02272898991224  \\
            29.009530174912754  125.51092400870081  \\
            30.57025694644423  127.97334636347631  \\
            32.20051456699315  130.39489243707217  \\
            33.90154474964442  132.77924030098623  \\
            35.67591839037698  135.13471157694974  \\
            37.47798304042312  137.42613496405403  \\
            39.301359536675776  139.6588314175492  \\
            41.13211713690646  141.89590303323726  \\
            42.94200722054049  144.1744841318148  \\
            44.69029887322318  146.4761862294122  \\
            46.36332713305578  148.79713029525374  \\
            47.98073417633159  151.1509677974525  \\
            49.51882341742525  153.5341926230037  \\
            50.98898141301663  155.8834198252809  \\
            52.38738707127235  158.18422630282038  \\
            53.70846283758637  160.49960134820338  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9612;green,0.4576;blue,0.277}, name path={394218b5-7d5f-4fe9-aec7-5e5a451da717}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8893075741684635  49.439175012409535  \\
            6.327437330548872  51.437419667750476  \\
            6.825797164926178  53.45126170301366  \\
            7.344279122821431  55.491695783734556  \\
            7.859731109194702  57.56331015204289  \\
            8.39603903089574  59.66192264312841  \\
            8.962309104740351  61.78411330402198  \\
            9.548881619910807  63.933809794464764  \\
            10.149575540437702  66.11265851382932  \\
            10.746992819714821  68.32483210396435  \\
            11.327212953112427  70.57330895714166  \\
            11.92545198866819  72.84879298880816  \\
            12.560684892545586  75.14271375511578  \\
            13.259308451657152  77.44021931778136  \\
            14.0083437035767  79.7497600099951  \\
            14.785974143262  82.08100192565551  \\
            15.629835212787718  84.41936256835564  \\
            16.522300133213196  86.7713780891491  \\
            17.4266081307268  89.15158117709146  \\
            18.358867468370825  91.52587600298251  \\
            19.324220756572974  93.89635772890198  \\
            20.35249707605358  96.26788772418948  \\
            21.452911528765878  98.6331209306101  \\
            22.617961712254203  100.99792000788108  \\
            23.819462393673785  103.37695610865872  \\
            25.077641325671973  105.75923361898371  \\
            26.39040141706787  108.14549723230716  \\
            27.759100283832502  110.51649317081669  \\
            29.181906261122368  112.86555223810377  \\
            30.67078237605537  115.19606030227936  \\
            32.23040153758714  117.49745925888476  \\
            33.84416145068936  119.78589268894243  \\
            35.49171317641258  122.08464478803111  \\
            37.20797749029217  124.36260185083552  \\
            38.991626259177984  126.61779517613667  \\
            40.83895099377332  128.85715395216138  \\
            42.74826266537983  131.06669570446968  \\
            44.703983264481714  133.21764626225078  \\
            46.6961332223918  135.32049367792533  \\
            48.71829638816004  137.41439123829943  \\
            50.78932939932897  139.4833463711395  \\
            52.891763061097215  141.52767660621416  \\
            55.003837037585164  143.586043505238  \\
            57.14863585751893  145.63438447024487  \\
            59.319326622105066  147.66314662279493  \\
            61.5067983655171  149.6494513440965  \\
            63.71350898044458  151.56405904454897  \\
            65.957136219569  153.4113000690051  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9593;green,0.444;blue,0.2708}, name path={203c4b14-60fd-4fd5-a50a-36fec89bc1be}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8850215277761535  49.44048322451797  \\
            6.305173944307641  51.444040331934254  \\
            6.78545738156377  53.46292380179632  \\
            7.3033679930645805  55.50416749182941  \\
            7.83234197071377  57.574029839012915  \\
            8.400955694835595  59.66543068947838  \\
            9.007996794596252  61.778159540982  \\
            9.662844316418484  63.90826924101219  \\
            10.34491016522876  66.06302096121114  \\
            11.052239090661583  68.24287767521965  \\
            11.789250240042639  70.4462561869833  \\
            12.56089057266492  72.67073902360606  \\
            13.386656331498541  74.90600238675782  \\
            14.28017496033737  77.14204740008674  \\
            15.232737976571768  79.38474752524111  \\
            16.223645556780326  81.64308070608995  \\
            17.284417474804968  83.9004797737121  \\
            18.384251062633588  86.17232888256558  \\
            19.480434410438413  88.47837905685921  \\
            20.574937956399562  90.81930029593124  \\
            21.64743085780106  93.2032162636359  \\
            22.74211521154827  95.60815856206302  \\
            23.88601969086014  98.0181223973564  \\
            25.084048281079884  100.43400373552365  \\
            26.317431371245387  102.86522915165138  \\
            27.61748217542347  105.29363701418342  \\
            28.984143746272753  107.71746596090304  \\
            30.42181775135175  110.12940385495125  \\
            31.91725131094922  112.52800141182571  \\
            33.447761187521174  114.93062659880262  \\
            35.03929881105973  117.32768495740368  \\
            36.658715316402166  119.74202364422644  \\
            38.26852681869128  122.19562108670628  \\
            39.894859381691745  124.67295668193938  \\
            41.5603929686882  127.15566204173106  \\
            43.28477609409089  129.6297957908669  \\
            45.07712224911205  132.0889963605951  \\
            46.94085280060058  134.51003807606588  \\
            48.8708547864175  136.87939561411855  \\
            50.85149163247328  139.20793374687332  \\
            52.86814103006971  141.5247489381845  \\
            54.92345520476491  143.79107970880057  \\
            56.996056401337114  146.0212885569599  \\
            59.11492765609916  148.21678646636494  \\
            61.25231769010381  150.41582359489368  \\
            63.36362461728513  152.65976174446226  \\
            65.41905348740721  154.90935551686033  \\
            67.42194178466131  157.14768678302113  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9575;green,0.4304;blue,0.2646}, name path={523fa1c4-eb7f-4c97-9e11-f17fa67075e6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.890098339170432  49.4388750686969  \\
            6.332847616928692  51.43476894518501  \\
            6.843380104388706  53.441020347758815  \\
            7.406954664794266  55.46375519621328  \\
            8.001136336336065  57.5092264167043  \\
            8.656505884950514  59.5669746286211  \\
            9.361192743874616  61.640744479606354  \\
            10.120433801919724  63.726717984929586  \\
            10.906221273249562  65.83654700239025  \\
            11.712049116390716  67.96892274606617  \\
            12.550339426604218  70.11864716749808  \\
            13.44091220816812  72.27772838053565  \\
            14.389785228251531  74.44351770991332  \\
            15.411105162598323  76.60471376737962  \\
            16.484701479637184  78.77290223122202  \\
            17.58684179770266  80.95938868831779  \\
            18.753344575940464  83.14422846529304  \\
            19.979709427431885  85.32762408753062  \\
            21.255693690482754  87.51699173482326  \\
            22.593069935761555  89.69224646676996  \\
            23.9904596236966  91.85576209424086  \\
            25.46004366767056  93.99957723791003  \\
            27.001935638839527  96.11795126876844  \\
            28.61710356704598  98.21176425886428  \\
            30.297576720559704  100.28833986769321  \\
            32.049035969682116  102.33866626819416  \\
            33.87118510038611  104.35928424424972  \\
            35.76385163103257  106.34214377770091  \\
            37.72056556766097  108.27591696610847  \\
            39.74148431669162  110.15973329669339  \\
            41.82459590874645  111.9936079673179  \\
            43.97037960695991  113.77591014676754  \\
            46.175923812678555  115.50260678985616  \\
            48.43605385731654  117.16994034636942  \\
            50.74291288950365  118.77019868499131  \\
            53.09409195007726  120.30156760127767  \\
            55.48714999680639  121.76339694468882  \\
            57.871067724060545  123.1500453053427  \\
            60.2403427816744  124.45422221020293  \\
            62.63450441314673  125.67819508581306  \\
            65.05697649428178  126.82289370693955  \\
            67.45057373837979  127.89742293642755  \\
            69.80333238087077  128.89835687060082  \\
            72.13812506024965  129.81448077554182  \\
            74.46089345687463  130.645913585517  \\
            76.7277280196834  131.45517654240692  \\
            78.92048011594919  132.24374057930783  \\
            81.05818581657103  132.96452451498666  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9524;green,0.4174;blue,0.2586}, name path={bf1359a6-54a6-4ff3-8ad7-b5261545e9e3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889327023399877  49.43916796954799  \\
            6.328970336910215  51.436395699074325  \\
            6.8354020690508674  53.44490352838392  \\
            7.3891908839859175  55.47199863520081  \\
            7.966305785953274  57.52402604364304  \\
            8.591041013520398  59.59404376598522  \\
            9.240513432419565  61.68925858832361  \\
            9.92999082341537  63.80325834168272  \\
            10.623985373064864  65.9487502990331  \\
            11.315248204861124  68.12817471968383  \\
            12.020581847746051  70.3359343382188  \\
            12.769247407441009  72.55957807283104  \\
            13.579861018930949  74.7868677711786  \\
            14.4631999059234  77.00873582583675  \\
            15.420273636266012  79.22811268266409  \\
            16.44033940218818  81.44949188814134  \\
            17.538599850815682  83.65831499590693  \\
            18.71481737051179  85.85139602229532  \\
            19.966747118480342  88.02874074349198  \\
            21.295367286025144  90.17960349838788  \\
            22.70020553327095  92.30209528408399  \\
            24.17727546322104  94.39154272892908  \\
            25.722382808550663  96.44234174037925  \\
            27.336486522666107  98.4521615638897  \\
            29.018950748693758  100.41781016298384  \\
            30.766423950973856  102.33452372725597  \\
            32.57617222183409  104.19818243598931  \\
            34.43954457936572  106.0028170235983  \\
            36.34809850103255  107.74349428182572  \\
            38.29254160718705  109.4111313953257  \\
            40.269335232070254  111.00364880617346  \\
            42.28034229211732  112.52225019678541  \\
            44.31884147813105  113.96417268508182  \\
            46.3733806146666  115.32824276579719  \\
            48.4191449221206  116.61278576883012  \\
            50.452879434671885  117.8169531317071  \\
            52.471543767166125  118.94140071899889  \\
            54.434783109690315  120.01013985956271  \\
            56.33074536376005  121.02746700246074  \\
            58.17734729769618  121.97606686944295  \\
            59.96453739854176  122.86584486122447  \\
            61.68143399841149  123.73584064415172  \\
            63.3390367496612  124.56474498495723  \\
            64.91391387525485  125.366002867741  \\
            66.41021531613295  126.13296609887138  \\
            67.85377652516813  126.83058527671602  \\
            69.23208640965908  127.47798787435165  \\
            70.52931657569872  128.09604092902072  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9464;green,0.4047;blue,0.2527}, name path={e717c794-0981-4a67-9b23-e1cd7e3d77b7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.49736491961505  47.46182817178023  \\
            5.865289835176784  49.44515224993891  \\
            6.27031568688131  51.45319727279661  \\
            6.694860684764697  53.4895305115635  \\
            7.098898298583908  55.559682605210526  \\
            7.460588492671158  57.66604767162646  \\
            7.800542789051236  59.80768958822906  \\
            8.141250471998761  61.98043264919311  \\
            8.494052499411847  64.18283673572087  \\
            8.860868636563422  66.415248963897  \\
            9.24795563050424  68.67606977092142  \\
            9.61331262797257  70.97042453307121  \\
            9.945466610142098  73.2999697957039  \\
            10.284305940488471  75.64982810552605  \\
            10.656370820352295  78.01490335056337  \\
            11.052095323792177  80.4071762448111  \\
            11.453764029299379  82.82879211242069  \\
            11.901074424602525  85.2725353412123  \\
            12.392779046554457  87.73755396436717  \\
            12.910749849973449  90.22853769812586  \\
            13.478144733933659  92.72623861734384  \\
            14.077057200386642  95.23770942724273  \\
            14.738196963768166  97.76068466210667  \\
            15.467413078749448  100.28865999239254  \\
            16.26552110564119  102.82363430191756  \\
            17.107390506333147  105.3756529238323  \\
            17.990789674476712  107.94481938425763  \\
            18.89521350306759  110.53832158075163  \\
            19.838750909994097  113.14958341569361  \\
            20.82361860725467  115.77478276316845  \\
            21.863460967285317  118.40775145675252  \\
            22.963089243178754  121.0463881060836  \\
            24.116751931402987  123.69299836428064  \\
            25.34234562560291  126.33279992456353  \\
            26.64398455185314  128.95946718397158  \\
            28.020554961379077  131.57107413422068  \\
            29.473682601032905  134.16606179625813  \\
            31.004612283189303  136.743045287407  \\
            32.60676314542653  139.27948402199814  \\
            34.27065235965782  141.7565365456885  \\
            35.99983774748278  144.19368403693315  \\
            37.78669744497737  146.60482697761617  \\
            39.60705598299796  148.9439475943898  \\
            41.46348859462734  151.2077606422911  \\
            43.3775653790279  153.40642109623678  \\
            45.35086269869376  155.54300641214425  \\
            47.35831447086561  157.60422865535637  \\
            49.38112862000278  159.5771862863851  \\
            51.440257682437306  161.4774104930744  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9403;green,0.3919;blue,0.2469}, name path={062e6e49-422b-4745-a2dd-d503d6c2af64}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882691107515181  49.441069501880015  \\
            6.2917642878198174  51.44747985621258  \\
            6.751521261694484  53.47303949460876  \\
            7.2197849024854905  55.52804765227726  \\
            7.666847733123652  57.61698541076309  \\
            8.093518355832828  59.74216103263331  \\
            8.492468166539993  61.9041086014451  \\
            8.889913454789548  64.09759391135573  \\
            9.256546765119468  66.3274329129133  \\
            9.60150640301594  68.59227879939081  \\
            9.951276281475764  70.88832202381553  \\
            10.319632051046254  73.21308596709791  \\
            10.711823912874586  75.5591106252162  \\
            11.158232120483593  77.91943265518687  \\
            11.621504458507934  80.3073269563272  \\
            12.070803697042006  82.72697819921869  \\
            12.524840597124332  85.1775571296357  \\
            12.974221902271939  87.66023319427654  \\
            13.393769552961823  90.17836731774773  \\
            13.812811756359586  92.72629827743981  \\
            14.22024856252648  95.3058134035163  \\
            14.665169703227537  97.90735359890922  \\
            15.169187081017721  100.5229119839234  \\
            15.735387604759076  103.15417574660836  \\
            16.33931577035736  105.80756109912322  \\
            16.99576239813712  108.47453008057892  \\
            17.70838645101218  111.1537515069029  \\
            18.485747064465933  113.84139003069092  \\
            19.32719491198216  116.52489966577977  \\
            20.239252457339642  119.19989608674275  \\
            21.22792842763674  121.86875280831258  \\
            22.291773814818633  124.53560927360449  \\
            23.419579621929888  127.20487260408315  \\
            24.625549989648192  129.85641608598414  \\
            25.907649307179582  132.4828363584997  \\
            27.266999918815664  135.08852884014362  \\
            28.702934331183883  137.66535442951164  \\
            30.208104684998332  140.1926592866624  \\
            31.77818081104125  142.66108927150992  \\
            33.41976850310712  145.08735505027312  \\
            35.13136774145605  147.46891657906693  \\
            36.85380876069659  149.77861621689897  \\
            38.5927087377898  152.0141604600013  \\
            40.38383294296511  154.18007780616477  \\
            42.232111658332556  156.2821851175389  \\
            44.1264060971299  158.312508588913  \\
            46.05478453910859  160.26102712632897  \\
            48.01427768068099  162.1264877893093  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9342;green,0.3792;blue,0.241}, name path={04acc276-3c46-4214-9550-85c72b36df2e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.891139826604333  49.438418882881095  \\
            6.337666214755638  51.432326741845  \\
            6.852871747605754  53.435275728607614  \\
            7.4394412558721505  55.447510554066945  \\
            8.096728577463406  57.46747343761779  \\
            8.827671792941667  59.49045058055717  \\
            9.618925662873643  61.52066987226269  \\
            10.48847968718503  63.5456655099005  \\
            11.433231512837082  65.56566622282391  \\
            12.4551208090869  67.57621119511391  \\
            13.545122533116219  69.58162555977187  \\
            14.708034598383689  71.57552396741156  \\
            15.94760165460434  73.54832454095268  \\
            17.26190866392612  75.49605151260246  \\
            18.647336034920812  77.42364977461804  \\
            20.089928673140097  79.34227354004403  \\
            21.606533008571922  81.23253289479759  \\
            23.195563611023903  83.09304792467071  \\
            24.849967247846333  84.93079620690642  \\
            26.57391424597896  86.72888729935872  \\
            28.36413551936854  88.49124347085404  \\
            30.223471928165132  90.21408603693261  \\
            32.15039995807903  91.89707677492761  \\
            34.13505733837094  93.55531162123545  \\
            36.17450404067963  95.19177226255975  \\
            38.26912444328634  96.8052822427948  \\
            40.42031750370412  98.39129875704724  \\
            42.62133838778628  99.94182341938881  \\
            44.86948345614024  101.44896183984942  \\
            47.17299081264587  102.90884079367076  \\
            49.53449474803338  104.31772829031681  \\
            51.950845380938276  105.6839754176583  \\
            54.41203196634805  107.02452409989908  \\
            56.92747594920045  108.30862518436275  \\
            59.48706725359072  109.52551886134339  \\
            62.09152953691803  110.67526407452348  \\
            64.74212279380137  111.75891754894529  \\
            67.42524708481463  112.76813559481575  \\
            70.13180954084457  113.69841205604246  \\
            72.8600181950308  114.579672518411  \\
            75.60634492734445  115.45308616163014  \\
            78.3609102541388  116.31830642003786  \\
            81.10010250798265  117.24409380924482  \\
            83.82213660503409  118.23725309799497  \\
            86.50032410170608  119.30142928596406  \\
            89.13309281469724  120.4286553937399  \\
            91.70827814305832  121.57977999210809  \\
            94.22501570600456  122.77602251797691  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9281;green,0.3665;blue,0.2351}, name path={023c4f4f-66b7-4733-a932-e9a578dd84a8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886542056846793  49.440062587365325  \\
            6.3138402074047475  51.441558697738664  \\
            6.802577997999335  53.457630098813254  \\
            7.3216271270196485  55.497896648262035  \\
            7.846368164942811  57.567805805996386  \\
            8.398528861338699  59.663175601310186  \\
            8.959329908676317  61.78934662275203  \\
            9.514466998606478  63.94967583151833  \\
            10.056411607023264  66.14530480622801  \\
            10.60713980418041  68.37088073322961  \\
            11.139325524146999  70.63276272374178  \\
            11.679730202178279  72.92518102761099  \\
            12.253923560909417  75.23866191894382  \\
            12.885591076409908  77.55366373997823  \\
            13.555644049825453  79.88092446994415  \\
            14.240688661809017  82.23479267831671  \\
            14.977136325022533  84.60383279822912  \\
            15.76338625410672  86.98699935383101  \\
            16.586364357602655  89.38994109686773  \\
            17.46770145301603  91.79678357997057  \\
            18.396456500091855  94.21311220244513  \\
            19.395129949573885  96.6285122668477  \\
            20.46599116317499  99.03636827545333  \\
            21.611283499542854  101.43754235316442  \\
            22.823378134113707  103.83668046065252  \\
            24.110715972001994  106.22518546862061  \\
            25.463505134151582  108.6080764325588  \\
            26.89309702799044  110.97190675717579  \\
            28.398744866764407  113.31064158253038  \\
            29.98036141072379  115.62434772244649  \\
            31.636695912756377  117.91029909139147  \\
            33.359783575304455  120.17639839911607  \\
            35.131324096980194  122.4350972614302  \\
            36.9741310328603  124.65898572662417  \\
            38.882671813744544  126.83415487239549  \\
            40.855596614840984  128.96219106293032  \\
            42.897013146565264  131.05078707308667  \\
            44.996947581573636  133.08228117296588  \\
            47.13503512461362  135.04348941840902  \\
            49.2790444173444  136.98189446780464  \\
            51.41537746291321  138.93742827834822  \\
            53.49876625439566  140.91460423949022  \\
            55.520773527423124  142.9259757182647  \\
            57.509608427584666  144.97892627278344  \\
            59.438679701798804  147.0762236545381  \\
            61.28501031153175  149.18730396172083  \\
            63.059274957708865  151.32211118130235  \\
            64.75463697700364  153.48663337724543  \\
        }
        ;
    \addplot[color={rgb,1:red,0.922;green,0.3537;blue,0.2293}, name path={9dab7132-443f-4c3b-b9c5-26a3571d9dd1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.892020062375869  49.43790618446078  \\
            6.340838769509573  51.43121699314947  \\
            6.846771616616514  53.44123063999141  \\
            7.365308982670587  55.47920771757426  \\
            7.873869911559587  57.54930559748681  \\
            8.37216921861711  59.6544708412123  \\
            8.849246811041354  61.79639745500158  \\
            9.335428675628888  63.96760094136262  \\
            9.825554028802609  66.1703233747273  \\
            10.340380974994233  68.39940125066312  \\
            10.85444151926054  70.66027599914305  \\
            11.396797324394184  72.94653854891676  \\
            11.977452895663928  75.25432622952228  \\
            12.619103042097857  77.57377850436806  \\
            13.307615664384347  79.91077344227516  \\
            14.019110113155204  82.2721483911487  \\
            14.790416800772363  84.64479175815364  \\
            15.617887916373613  87.02850120196403  \\
            16.485731942430235  89.43007183172836  \\
            17.41689654829399  91.83704423310043  \\
            18.409690987232416  94.24961483150352  \\
            19.475493453199864  96.65652538670115  \\
            20.615451970003637  99.05142461248195  \\
            21.832373992439578  101.43432086951643  \\
            23.122385020928288  103.80818522510245  \\
            24.487401542899203  106.16817238557707  \\
            25.91927563148449  108.51770312556876  \\
            27.426944951005044  110.84283740144363  \\
            29.006621346062367  113.12985868380076  \\
            30.658867000209476  115.37861705969434  \\
            32.38240562596313  117.59147110238915  \\
            34.17778368327738  119.76667351708898  \\
            36.04010351013019  121.89485164490839  \\
            37.963806527849385  123.97163215779206  \\
            39.9450088408147  125.99534095762523  \\
            41.98444346293085  127.96396433557481  \\
            44.08073504623985  129.87595902403515  \\
            46.191869108175084  131.71323938298693  \\
            48.31733144091313  133.46956348004025  \\
            50.479308295177226  135.14856101944346  \\
            52.67410518058805  136.74865017749775  \\
            54.85455679755797  138.27162047922724  \\
            57.03139681634578  139.71923081505685  \\
            59.21480402895351  141.08480448328532  \\
            61.38235307000771  142.36432586409472  \\
            63.509890182915754  143.56863732588266  \\
            65.59077649313855  144.6997754411632  \\
            67.63099244407432  145.75309863966447  \\
        }
        ;
    \addplot[color={rgb,1:red,0.916;green,0.341;blue,0.2234}, name path={facb56e6-6702-4205-ae37-a75ab088870b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.880040347062285  49.441673373287394  \\
            6.27646337666654  51.45095355813692  \\
            6.7165253301325505  53.48194303047626  \\
            7.159101778998481  55.543781996571035  \\
            7.575061842751268  57.64021566299747  \\
            7.978538724391403  59.77131058664306  \\
            8.383961445606486  61.93401796508965  \\
            8.804272132348883  64.12536053418589  \\
            9.214166923111272  66.35023999132262  \\
            9.613436877662203  68.60235984208745  \\
            9.986738058099535  70.88505216035131  \\
            10.35110437078716  73.2011713379169  \\
            10.736139035112819  75.54020123811073  \\
            11.173792454795702  77.89405584568779  \\
            11.6491658887268  80.27129920220229  \\
            12.139768257574431  82.67580045090514  \\
            12.680904227542438  85.10012106388524  \\
            13.244654753638105  87.55074107586935  \\
            13.79213844215535  90.03567840721334  \\
            14.335050704416314  92.54273935310489  \\
            14.850991814543686  95.0777035592937  \\
            15.390899317269561  97.6369869181794  \\
            15.982286491915794  100.21109510391707  \\
            16.622303235357187  102.80360544701234  \\
            17.2717208823707  105.42400355545432  \\
            17.928357150455795  108.07342686693404  \\
            18.605288232975273  110.74913605666218  \\
            19.317573845083118  113.43473386367471  \\
            20.0859329867611  116.12214432750957  \\
            20.928449822421836  118.81239813770482  \\
            21.84968199587493  121.50116907221395  \\
            22.848055612991143  124.18845061276727  \\
            23.92636117692975  126.86501530033144  \\
            25.083838562138915  129.5213305921371  \\
            26.316198508854892  132.14893265652233  \\
            27.622193131710716  134.7465182001794  \\
            29.002096368607983  137.31413377042256  \\
            30.443426629685685  139.8286286975006  \\
            31.937113901470056  142.27311839825816  \\
            33.48969774319798  144.65621021535557  \\
            35.098145615398074  146.97498975465297  \\
            36.71970343831423  149.21127889244494  \\
            38.35548743633941  151.36510744676747  \\
            40.02126491419604  153.43759385071533  \\
            41.719290751194414  155.43180453472965  \\
            43.43146877849835  157.3438965028279  \\
            45.14801756685202  159.16930860199713  \\
            46.84831354424359  160.91273894709886  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9099;green,0.3282;blue,0.2175}, name path={31846095-0827-4001-a75e-c983dfd4a033}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.256595966456161  51.45482294018348  \\
            6.6721273056727135  53.49164123960642  \\
            7.0925358542315085  55.5592911849013  \\
            7.48963040987415  57.66151320800676  \\
            7.878763251545121  59.7975051157748  \\
            8.253314593738702  61.9681596559607  \\
            8.640736785321518  64.16839189912709  \\
            9.049194886213208  66.39669874605143  \\
            9.509670708150017  68.64498556976491  \\
            10.027141126232923  70.91138172513975  \\
            10.613094408522915  73.19027341271999  \\
            11.266417418929956  75.47275181872449  \\
            11.99728491889257  77.75190428791134  \\
            12.779204268682049  80.04426397895821  \\
            13.583339623404846  82.3594066311991  \\
            14.443296356746602  84.68592806521058  \\
            15.341105700563782  87.0302344825065  \\
            16.24494507759673  89.40523784383868  \\
            17.17605765662162  91.7935255524997  \\
            18.118703071266523  94.20318217940651  \\
            19.112827192342724  96.62161319027297  \\
            20.170774868012614  99.03884870131716  \\
            21.29396008061703  101.4567546417954  \\
            22.444074223993653  103.89456305192658  \\
            23.604156337737265  106.35947008253923  \\
            24.775604899685973  108.85300475740077  \\
            25.970879520217828  111.36413959602545  \\
            27.173850774797824  113.89382571776792  \\
            28.3730366331128  116.44961036661506  \\
            29.60485987805773  119.02172007734335  \\
            30.839666216847956  121.62634257861176  \\
            32.07019237750941  124.26668178443559  \\
            33.324870413418665  126.92902409300078  \\
            34.625380026051914  129.5940287301538  \\
            35.991152331911934  132.2478973453592  \\
            37.43228000147572  134.8876443208641  \\
            38.946365445495196  137.49371992262024  \\
            40.53100862518416  140.05022393866267  \\
            42.186220664088985  142.56159922222722  \\
            43.902263035938795  145.01647568473422  \\
            45.65933557880496  147.39269134949535  \\
            47.468824930674565  149.70478765128962  \\
            49.33811208358927  151.9555596606914  \\
            51.269368951108966  154.14910810042588  \\
            53.225354779821295  156.27119946738685  \\
            55.1543612646923  158.30982012323204  \\
            57.048897563493  160.2663979892057  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9038;green,0.3155;blue,0.2117}, name path={30bb07ba-c9d6-48cc-96d0-d60ac14bf9ce}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8838789179403355  49.44077815210001  \\
            6.298615648200404  51.44577459885298  \\
            6.767714349431513  53.46850472465904  \\
            7.26341099994304  55.51743024814024  \\
            7.793062565270723  57.58985789625491  \\
            8.373148291646167  59.67928973884857  \\
            8.983004929975092  61.792854274974054  \\
            9.647571305256763  63.92105179287941  \\
            10.363666737166222  66.06465771024682  \\
            11.101943479578203  68.2334873075298  \\
            11.83340676740026  70.43608227444658  \\
            12.572819957382208  72.6692530304786  \\
            13.34221397207881  74.92298096955345  \\
            14.1656816205466  77.18527481717678  \\
            15.037299182903247  79.46128109986151  \\
            15.937559729818267  81.75826072166136  \\
            16.90243708659079  84.06001699762658  \\
            17.910827474010873  86.37582897001192  \\
            18.92573805306761  88.72180437445945  \\
            19.956039297784457  91.08692679346042  \\
            20.975274001186172  93.48360086061693  \\
            22.024569257416697  95.90002614035984  \\
            23.101232607173422  98.33775735145908  \\
            24.177081648179943  100.80871377614886  \\
            25.272812700588908  103.30480838115703  \\
            26.39793395018698  105.8213253149104  \\
            27.5529863438209  108.35765138155854  \\
            28.765601631560592  110.88301832923615  \\
            30.034405237980117  113.39403145773143  \\
            31.346635420667024  115.91016266970912  \\
            32.73152477840186  118.41568849944215  \\
            34.18707692940665  120.91040944298159  \\
            35.697937347674454  123.3950633664513  \\
            37.27833993531461  125.85610010280854  \\
            38.928452825159276  128.29333234785992  \\
            40.65054723610101  130.70520105888068  \\
            42.44736366754465  133.09158298344366  \\
            44.29172956461265  135.41911907387464  \\
            46.161812571675355  137.67379013204715  \\
            48.05663304315679  139.90063305544055  \\
            49.96147516581437  142.13118292834187  \\
            51.84845144725737  144.334044803331  \\
            53.68465163925389  146.55577134508854  \\
            55.49879630415335  148.78185886431913  \\
            57.300609131790836  150.9976552630258  \\
            59.08261048587495  153.2236754916716  \\
            60.87887914338021  155.42475793864924  \\
            62.71406093913192  157.58605419477936  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8977;green,0.3027;blue,0.2058}, name path={a6bfcc5d-af04-4b75-8146-1526a0d263f2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8889426472284825  49.439304520238586  \\
            6.321749731190463  51.43963389108694  \\
            6.794833026501667  53.4626183231527  \\
            7.263730331008196  55.51742167235801  \\
            7.714704586346726  57.60708465201389  \\
            8.164878137465736  59.729359316575405  \\
            8.608802761599812  61.885031980179875  \\
            9.079317698882475  64.06634637238531  \\
            9.561667329553847  66.2776572900454  \\
            10.052316048862998  68.51951925442437  \\
            10.541145359170528  70.79363951576018  \\
            11.056287259526043  73.09330459155075  \\
            11.60148388327879  75.41742593741533  \\
            12.20462446719406  77.7561105611256  \\
            12.83302379097571  80.1193995406757  \\
            13.458204424587699  82.51341226168036  \\
            14.103276954718332  84.93434607946506  \\
            14.756623733064735  87.38486919515287  \\
            15.39230113664767  89.87123145536793  \\
            16.040766168257306  92.38129585148704  \\
            16.69628967480914  94.91735356702722  \\
            17.401339426756856  97.46802673052241  \\
            18.17107244534773  100.02446156353264  \\
            19.009517131466545  102.5874413642458  \\
            19.881622008897285  105.17018259580477  \\
            20.771563691339107  107.7772938612729  \\
            21.69189259421986  110.40597668527113  \\
            22.648844239108108  113.04181493382949  \\
            23.651554386034615  115.68146070918365  \\
            24.711791508758562  118.32930995933975  \\
            25.84733100717995  120.97163722107892  \\
            27.06096419822246  123.60443652031765  \\
            28.352187639861757  126.22484376469293  \\
            29.72055060436648  128.82544627993747  \\
            31.162762060048973  131.40185145348156  \\
            32.68040702392585  133.95233770040227  \\
            34.27241496899757  136.46907042791753  \\
            35.90115099693743  138.91839992424295  \\
            37.56333980213584  141.29007731949673  \\
            39.28567108651863  143.60080302392586  \\
            41.07014999138295  145.8527063229545  \\
            42.88000324306596  148.0259411782392  \\
            44.71344612471484  150.11694446629667  \\
            46.58512844430145  152.13049791289967  \\
            48.484732371798  154.06207895907232  \\
            50.35481123269442  155.92671676825307  \\
            52.18898188778811  157.72040766179276  \\
            54.00570726299797  159.42747150961938  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8916;green,0.29;blue,0.1999}, name path={ed551508-5356-484a-9abd-187b05f6d2c9}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887015029334138  49.43992363554358  \\
            6.316493931591304  51.44074333402517  \\
            6.80999720360505  53.454772438985835  \\
            7.351443823643315  55.48766205426802  \\
            7.917097133600646  57.54565244230159  \\
            8.525105805155146  59.62338322367404  \\
            9.136617020024904  61.73247457707314  \\
            9.776993714719017  63.86533395449441  \\
            10.4357191986901  66.02581626614167  \\
            11.0982668141246  68.2182864074109  \\
            11.768913380813391  70.44119494008498  \\
            12.47819008199622  72.68344263847172  \\
            13.244094378600316  74.93613866973527  \\
            14.080279896488477  77.1894754258803  \\
            14.983636471771053  79.4463778517468  \\
            15.937510494257086  81.71365974617702  \\
            16.964655495864882  83.97773912709769  \\
            18.021120882491722  86.25920787152381  \\
            19.07389779012628  88.57142676260689  \\
            20.103471258269902  90.92660683390288  \\
            21.095205011146625  93.32917059598181  \\
            22.088622222747624  95.76165709173175  \\
            23.087902627477035  98.21825541289202  \\
            24.070480389000096  100.71231450241046  \\
            25.05188226069091  103.23968568597337  \\
            26.034295954750164  105.79938326962285  \\
            26.997835779277377  108.39808644707317  \\
            27.980455673710377  111.02046898559003  \\
            29.00533731864164  113.65457781758069  \\
            30.092805568774853  116.29313207731961  \\
            31.25676243268984  118.92446260169837  \\
            32.491649091674546  121.55177412060665  \\
            33.78546925111852  124.17589602085611  \\
            35.157088062133894  126.77794760365903  \\
            36.60536216967753  129.35535418219683  \\
            38.12973976447824  131.9074530618076  \\
            39.72967070348138  134.4323154855214  \\
            41.39571735318965  136.90887442463196  \\
            43.12350025437123  139.32373846785464  \\
            44.916462165651225  141.69060761621338  \\
            46.770797039005224  144.02020977457326  \\
            48.68093820130459  146.28569044490152  \\
            50.63480731416717  148.47450233638085  \\
            52.63519594284392  150.5902012493092  \\
            54.6924079984716  152.6430894015173  \\
            56.74010033222683  154.6379779027931  \\
            58.77676148341469  156.56367775199277  \\
            60.84158222156456  158.40580436447507  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8856;green,0.2772;blue,0.1941}, name path={877f2a46-a1e7-43a5-bc65-04700cc8294e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8786091189022756  49.44197585262204  \\
            6.268192130434843  51.452651488756175  \\
            6.696619668636628  53.48657334961357  \\
            7.12280358986076  55.55225226492224  \\
            7.518370153145708  57.65281691427157  \\
            7.9046808901679375  59.78701512048831  \\
            8.306178621459855  61.94970681098189  \\
            8.722566517746436  64.14165022588787  \\
            9.14215946904876  66.36509492055045  \\
            9.577255708736377  68.61625117088727  \\
            10.010557062996346  70.89869694341336  \\
            10.461915629828585  73.20960882032949  \\
            10.95798308780776  75.53996088856428  \\
            11.517940638265925  77.88135390697103  \\
            12.133189792879383  80.2387201569106  \\
            12.782459936014657  82.61766798397137  \\
            13.502065643882593  85.00526751615024  \\
            14.274083229878775  87.4072516561537  \\
            15.06120319912159  89.8362206885156  \\
            15.876757228255617  92.28032380173556  \\
            16.701869461209693  94.74738242579333  \\
            17.574485535481568  97.22671253048748  \\
            18.50886822775498  99.70106921839574  \\
            19.509976060017014  102.17217587903912  \\
            20.554505364500134  104.65743108745792  \\
            21.65674256095877  107.14932036867948  \\
            22.828798189401972  109.63953583286703  \\
            24.072804960992965  112.12130703762638  \\
            25.38766666331728  114.59138687392714  \\
            26.77611631710022  117.04876440620562  \\
            28.23960036862699  119.48851339338547  \\
            29.779377517871747  121.91028620291162  \\
            31.39382022480758  124.30593464528984  \\
            33.08162550333093  126.66910833486787  \\
            34.8427919823892  129.00169355443236  \\
            36.67839661079012  131.30291433525537  \\
            38.58635249266697  133.5672216141669  \\
            40.55640704932209  135.77706551588622  \\
            42.56939556308422  137.91188050617512  \\
            44.62840538588694  139.97468292327005  \\
            46.74194068893047  141.9727841192414  \\
            48.896061960080026  143.894205951993  \\
            51.094116308994096  145.74300480345764  \\
            53.32263325517713  147.51371414677234  \\
            55.56508301842089  149.19775675072046  \\
            57.826193380893365  150.79667214435148  \\
            60.079256941716594  152.31114868262367  \\
            62.30730788904813  153.74056991460427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8795;green,0.2645;blue,0.1882}, name path={f71b6656-6ea7-4973-98fb-f29669ca9012}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885151282577511  49.440448690580965  \\
            6.305917430932318  51.4438366734959  \\
            6.784628294185284  53.46345005775647  \\
            7.2873702888308305  55.50921583111225  \\
            7.794221515458359  57.58533694722622  \\
            8.330674443977895  59.68626130563069  \\
            8.901117282922105  61.81006312944238  \\
            9.518629584525405  63.95171469343845  \\
            10.146690311033804  66.12257327809073  \\
            10.764052038131037  68.32716317968905  \\
            11.372247584253941  70.56615410121088  \\
            11.99676080635856  72.83243825242029  \\
            12.651945577003914  75.117637937425  \\
            13.369131543618204  77.40936942036308  \\
            14.129496706878236  79.71857181522682  \\
            14.909842329720346  82.05214991725302  \\
            15.745143474845248  84.398210548451  \\
            16.61114663682832  86.76561853293352  \\
            17.46990938594298  89.16779014722394  \\
            18.332332356429816  91.59321010590409  \\
            19.16977428989564  94.05226694680822  \\
            20.03003555533372  96.53434857298669  \\
            20.93982018839522  99.02672752790956  \\
            21.899958232249958  101.53204905418355  \\
            22.90970767070146  104.04956276945688  \\
            23.992404079302013  106.56585321937486  \\
            25.142622566149928  109.08262804870759  \\
            26.36847716054728  111.58949231841554  \\
            27.666333063345906  114.0665753372389  \\
            29.03835625865809  116.51541135727607  \\
            30.486804211844767  118.94520530640384  \\
            32.00694957666879  121.36070615702289  \\
            33.586358607123856  123.77004862092329  \\
            35.24040838804233  126.15649168859353  \\
            36.96615316839364  128.50492251783564  \\
            38.76407874491536  130.81556761548535  \\
            40.63556992089188  133.09382279182938  \\
            42.57452506812539  135.32437659032476  \\
            44.57711832510005  137.50227485144939  \\
            46.61528517168773  139.6613928903106  \\
            48.66421839456199  141.82406162773464  \\
            50.73650714904455  143.95761923256515  \\
            52.81430783291564  146.08077439669194  \\
            54.90028737741952  148.19911559899793  \\
            56.997023690294675  150.30908251324846  \\
            59.0772756637032  152.38398443661794  \\
            61.18362045154235  154.40316625562963  \\
            63.32109209696548  156.3602615656173  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8734;green,0.2517;blue,0.1823}, name path={ba408065-aa73-4515-be2b-1a8e2ad9084e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.876610154072218  49.442372817285744  \\
            6.256595966456161  51.45482294018348  \\
            6.666626802445069  53.49300016604302  \\
            7.065424983771835  55.56461452302654  \\
            7.43154742616688  57.6717746393307  \\
            7.78614949768436  59.813067288480646  \\
            8.142629920875219  61.985518594520215  \\
            8.532758532961132  64.18208535756382  \\
            8.927871973703903  66.40924102705213  \\
            9.300684608239331  68.66794461641258  \\
            9.64431029234973  70.96052564338952  \\
            9.982292439183286  73.28540923631651  \\
            10.313400361459962  75.64231766487435  \\
            10.685132424001468  78.02204053552666  \\
            11.09144649182295  80.42701036216967  \\
            11.511833276322019  82.86016261431475  \\
            11.98615230917093  85.31254286714021  \\
            12.517824136946027  87.78105113573436  \\
            13.103322400084735  90.26739355155733  \\
            13.758315517998142  92.75081347345987  \\
            14.479779329919227  95.23414999980712  \\
            15.278096496223679  97.7174869551906  \\
            16.152852331131715  100.19485250163854  \\
            17.10617089741073  102.66654243413666  \\
            18.135749735555425  105.13450077341953  \\
            19.24435084899012  107.59137611817914  \\
            20.43184377337802  110.03286446815706  \\
            21.69565528364713  112.4532532634826  \\
            23.03120086206499  114.83672456245748  \\
            24.43560548977468  117.17272438224745  \\
            25.910012444560675  119.46803838354191  \\
            27.458091798239725  121.72867779284843  \\
            29.078612960276576  123.9483925750889  \\
            30.7663579148245  126.12113845206872  \\
            32.51667749175921  128.2442458358696  \\
            34.32404080574202  130.31279874582432  \\
            36.17923300963738  132.31529261256995  \\
            38.040996701854326  134.2369235880184  \\
            39.904841024853866  136.0745985899965  \\
            41.79305944519694  137.82942925862432  \\
            43.70799492362481  139.50261793965362  \\
            45.63479943722201  141.09099152505726  \\
            47.55924624602516  142.59212386966135  \\
            49.469027021461834  144.0070987364965  \\
            51.378381286813195  145.3393728075157  \\
            53.23401142216207  146.65516100922153  \\
            54.99879614603678  147.96523724834057  \\
            56.70596017000744  149.21378059196093  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8673;green,0.239;blue,0.1765}, name path={b429defd-4d4e-4f5a-b3cf-b5ebd98991d2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.500122305345794  47.46131783940707  \\
            5.8607758246233255  49.44595405458024  \\
            6.214779569742962  51.463468626375864  \\
            6.586767822991609  53.50945518298385  \\
            6.9439424489300166  55.58953396924904  \\
            7.278404900067114  57.70438537734708  \\
            7.626131962820076  59.84876785286756  \\
            8.002224847681669  62.01935569570941  \\
            8.431378194254073  64.20944963672194  \\
            8.90375807821769  66.42213607189852  \\
            9.43098377646844  68.65311321838317  \\
            9.98788518043924  70.9086361177979  \\
            10.594776961370142  73.18270043926272  \\
            11.256470306131122  75.47130792060167  \\
            11.98297267501547  77.76725371955514  \\
            12.75843480138915  80.0782250108193  \\
            13.557848062434113  82.41262538503202  \\
            14.417137933601538  84.75592929215964  \\
            15.33596807237085  87.1058691785505  \\
            16.30903724444542  89.46568596106513  \\
            17.352897557374458  91.82142011110874  \\
            18.47167477881832  94.1690971430362  \\
            19.666342552759588  96.50289036135689  \\
            20.93684381946559  98.81576123919731  \\
            22.285051211042674  101.10752204122404  \\
            23.708216199834915  103.38163262284127  \\
            25.198807416503232  105.6415999811011  \\
            26.763762218652058  107.87582600928373  \\
            28.400062748151388  110.07544917921344  \\
            30.102044681693986  112.23164899326342  \\
            31.870086452240347  114.34261353787825  \\
            33.703486302790864  116.40781208291563  \\
            35.60296697312503  118.42514204164614  \\
            37.56613356227384  120.39089929855668  \\
            39.58482866799397  122.29925196940614  \\
            41.650957741104406  124.14564175398257  \\
            43.76181229218909  125.92668749461342  \\
            45.909525486260826  127.63556495268388  \\
            48.067056494968476  129.26168092836085  \\
            50.2255812200183  130.80088556135414  \\
            52.40053369810238  132.2574423246597  \\
            54.58743887585859  133.63042652128772  \\
            56.7353735661959  134.93322643459678  \\
            58.83452798882178  136.1668656637493  \\
            60.896923873341734  137.32152404862083  \\
            62.91816088628761  138.39940221015573  \\
            64.87177872733054  139.44086371480753  \\
            66.73797946124829  140.47531056940628  \\
            68.53628102930941  141.46758517054982  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8612;green,0.2262;blue,0.1706}, name path={940df202-4620-43c8-be25-bb85c376b9e2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.167312172839327  45.50366743589786  \\
            5.521244046087171  47.45751847096426  \\
            5.9261035674412295  49.43200502518021  \\
            6.369867066625981  51.4299180566115  \\
            6.8695870864396  53.444791848993894  \\
            7.380334036101359  55.48828560140722  \\
            7.870724002411809  57.565899633053846  \\
            8.352966976316749  59.67790411335639  \\
            8.84872172870316  61.8179875220827  \\
            9.385620467781118  63.97709852651725  \\
            9.957022127378305  66.15975184408013  \\
            10.551471265730175  68.36867002667609  \\
            11.162344580964321  70.60523417527133  \\
            11.809820983366798  72.86327303673842  \\
            12.496375142869207  75.13935349733657  \\
            13.243859966897837  77.42338447191466  \\
            14.026728790931646  79.72735855876611  \\
            14.818490564512102  82.05934342305434  \\
            15.64448764905434  84.41227371190497  \\
            16.474115011811296  86.79654916509526  \\
            17.275292909938138  89.22116245887187  \\
            18.05884699157093  91.6768914120977  \\
            18.807677382532233  94.16879076314899  \\
            19.573074456765987  96.6858868951921  \\
            20.384009229726583  99.20982792168738  \\
            21.235592950771625  101.74653146070064  \\
            22.109132520452146  104.30698034098944  \\
            23.038296170484397  106.87916251353633  \\
            24.01188742522733  109.4671266217107  \\
            25.044783563642937  112.06152051789897  \\
            26.136885379530995  114.64142056017845  \\
            27.28634203490588  117.21115151199605  \\
            28.51145887815749  119.77364773407687  \\
            29.796755991744202  122.33808393135298  \\
            31.139183224709548  124.90460377538841  \\
            32.557806818518536  127.45324691173269  \\
            34.049856105590145  129.97525339750914  \\
            35.61590957022303  132.47489342695076  \\
            37.25709350914862  134.95550777721786  \\
            38.9692999616057  137.4007964428358  \\
            40.748980052767  139.79802510847702  \\
            42.585286268477965  142.16931373645886  \\
            44.45704917114336  144.54119363768916  \\
            46.35770653558722  146.87602912397273  \\
            48.23584284360165  149.20747808449659  \\
            50.11670679972562  151.5364332538195  \\
            51.99641739561017  153.85393605015253  \\
            53.83686734081857  156.13567980909008  \\
            55.67270583057797  158.36062034433968  \\
            57.53066374592257  160.54519022422696  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8552;green,0.2135;blue,0.1647}, name path={74a668f9-bfed-44a6-adb0-ffff1d040a24}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8790319501369925  49.44188810820021  \\
            6.260554063858357  51.45441759504999  \\
            6.6534214353477035  53.49736856298588  \\
            7.024028153130285  55.575650815900325  \\
            7.357852763490546  57.69018535212812  \\
            7.694630650114322  59.835552469403666  \\
            8.054433913126982  62.0065258360168  \\
            8.416585799843656  64.20820293494462  \\
            8.772683272905306  66.44210278095954  \\
            9.137481345846114  68.70667964833764  \\
            9.500425878201648  71.00329139604365  \\
            9.897690548721698  73.32461765877869  \\
            10.340298330783384  75.655562530805  \\
            10.849968956053988  77.98693830222831  \\
            11.403177349261048  80.33655073778321  \\
            11.973642745291242  82.71224834581916  \\
            12.596166869658976  85.10563781207772  \\
            13.250453499406834  87.52201127691053  \\
            13.901593346197147  89.97090022255627  \\
            14.570586516926095  92.44005162182815  \\
            15.240924598596136  94.93520153641147  \\
            15.956244917869814  97.44675317703403  \\
            16.73361973275077  99.96608435682406  \\
            17.573680003569624  102.49524217012646  \\
            18.462341182019475  105.03923725558275  \\
            19.418443677636585  107.58805521444471  \\
            20.451629329334317  110.13234670756155  \\
            21.56184051890604  112.66974287254249  \\
            22.74983717196106  115.19823371093487  \\
            24.015938223730625  117.7159492939251  \\
            25.359831170826908  120.21484847031128  \\
            26.77948057706365  122.69739952019592  \\
            28.27339385644476  125.1632914244272  \\
            29.84234078453712  127.60318856337751  \\
            31.481946347839596  130.00962888827286  \\
            33.192473617193876  132.38082584188894  \\
            34.97361781843528  134.7161257639641  \\
            36.81485430151715  136.99719729602495  \\
            38.71581831624092  139.21811907584672  \\
            40.68219421773536  141.38760656243932  \\
            42.70930083091115  143.50662390602002  \\
            44.78446302430835  145.5547247616447  \\
            46.90098145497951  147.52597380616024  \\
            49.06257124400006  149.42347470320016  \\
            51.26252170448139  151.2435690815687  \\
            53.49028478566261  152.98093747784117  \\
            55.724914129084986  154.63104022786743  \\
            57.951829854638284  156.19268015276398  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8491;green,0.2007;blue,0.1589}, name path={e752729a-1e1e-4381-8f58-6b46e1acac50}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886053240192165  49.44020188475974  \\
            6.308807571146211  51.44331261924975  \\
            6.790805682776418  53.46279825240813  \\
            7.3127504646090005  55.504096319092874  \\
            7.848542521153928  57.57341158830539  \\
            8.429608676694766  59.6620621728888  \\
            9.06212268228706  61.76579901957805  \\
            9.758700649968658  63.87688623827499  \\
            10.507049008901745  66.00196081002055  \\
            11.282344841942201  68.1500247555095  \\
            12.106364846603812  70.31237942642473  \\
            12.982885456622094  72.48574096203518  \\
            13.897175525175209  74.66892679394851  \\
            14.868703993684253  76.85202497578233  \\
            15.861729743701998  79.05853829675287  \\
            16.846398403947937  81.29983911953705  \\
            17.830461839454852  83.57563418921843  \\
            18.78833124080081  85.89488079136277  \\
            19.6980457680295  88.2622976468905  \\
            20.565250235653313  90.6750515348152  \\
            21.382737060481613  93.13341196856923  \\
            22.199300612981272  95.62224469364696  \\
            23.046025864458585  98.12896107543952  \\
            23.92962439519157  100.65526773559488  \\
            24.84764152979794  103.20156444533727  \\
            25.82509595928998  105.75170145870212  \\
            26.87023519468523  108.30028449696724  \\
            27.98493921253046  110.83932313387866  \\
            29.169383366778533  113.35765384629882  \\
            30.42856728941294  115.85896029864993  \\
            31.762618955786447  118.33269824945005  \\
            33.169561760693206  120.7837071345248  \\
            34.646000642793446  123.21919021829758  \\
            36.19764967582725  125.62761386650773  \\
            37.821648232857086  128.00758027714528  \\
            39.51879531224542  130.35750866791497  \\
            41.28874446116549  132.6748905852506  \\
            43.12179038391798  134.9395412342168  \\
            45.00080170364644  137.12989978409084  \\
            46.908195100368644  139.26062072127385  \\
            48.83540268718612  141.35274702298764  \\
            50.80804066933771  143.37449167219432  \\
            52.83128098373698  145.32558750248234  \\
            54.905146065916966  147.2060452300251  \\
            57.025401546727565  149.01180905598068  \\
            59.19367439763435  150.74451119432473  \\
            61.390946836001994  152.39654033624592  \\
            63.60595920967707  153.9678755248888  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> it8.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={379.0mm}, height={379.0mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={-15}, xmax={82}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={35}, ymax={156}, yticklabels={{}}, ytick={{}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \node [sedan top,body color=blue!30,window color=black!80,minimum width=3cm, rotate=81] at (4.838,43.578) {};
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4bedddf4-7f89-49d8-a922-fc82306c7020}, area legend, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.0}, draw opacity={1.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            -13.457799466168568  1.2468018673957624  \\
            -13.457398798077838  2.74810480336192  \\
            -13.456995181710205  3.253222839540497  \\
            -13.456595178812423  3.752226454342606  \\
            -13.456195306670786  4.250865911445995  \\
            -13.455795551016642  4.763052899240216  \\
            -13.455395776765787  5.288955976570127  \\
            -13.45499491947624  5.829945674830846  \\
            -13.454495163960631  6.383244963996758  \\
            -13.454095390409925  6.9501595782677414  \\
            -13.45359457045352  7.531962694265678  \\
            -13.453094814165663  8.126172970908172  \\
            -13.452595041023269  8.733997101188018  \\
            -13.452095253314017  9.35543317044814  \\
            -13.451595452967055  9.990479510591735  \\
            -13.451095639618543  10.63923728222617  \\
            -13.450595814383442  11.301505734210657  \\
            -13.447933478273757  12.221333242184832  \\
            -13.412011555303017  13.327074148481154  \\
            -13.345559928982848  14.452436750107566  \\
            -13.233798541196858  15.65078534266257  \\
            -13.145964259245883  16.335992769191005  \\
            -13.119326784635183  16.629891069035793  \\
            -13.05500905893544  17.469621932929414  \\
            -12.973033788545717  18.199293254081855  \\
            -12.915922541788863  18.938886165176967  \\
            -12.83141686614681  19.68508149079906  \\
            -12.772657245366357  20.436322027644103  \\
            -12.685877309394565  21.212383174931983  \\
            -12.624061847141906  21.986723893332552  \\
            -12.5357153447206  22.789442215463502  \\
            -12.47036498103699  23.591990979751948  \\
            -12.380240850573824  24.422320046516056  \\
            -12.311459956548225  25.2507437488289  \\
            -12.219686842375712  26.108483706613242  \\
            -12.147266466354333  26.964025257892416  \\
            -12.054073598303855  27.846578163498634  \\
            -11.978228344393008  28.728975706292406  \\
            -11.883369873827597  29.638917050814143  \\
            -11.804002993647853  30.54804185656098  \\
            -11.678519606744054  31.760737475176803  \\
            -11.518607844476033  33.029576413289455  \\
            -11.323551519110293  34.329850227034946  \\
            -11.160272363338096  35.248154769665796  \\
            -11.05011493742069  35.9949419564795  \\
            -10.883150694122683  37.09755700200265  \\
            -10.70897111337035  38.122809748802915  \\
            -10.552396472122261  39.10138705931712  \\
            -10.382535542776221  40.09670476757831  \\
            -10.222180016035999  41.090799855668294  \\
            -10.049213443562897  42.110637901750366  \\
            -9.883375675323958  43.13183416357438  \\
            -9.707264066224297  44.17563034582008  \\
            -9.536419154623172  45.22276755222421  \\
            -9.356714380519552  46.29332710721153  \\
            -9.180489648055183  47.36805361514864  \\
            -8.997398908203802  48.46271758169422  \\
            -8.816249977216192  49.56389311830013  \\
            -8.62949715601811  50.68372521582627  \\
            -8.44349471846217  51.81162668967661  \\
            -8.252939289900782  52.956671132850566  \\
            -8.062224896580531  54.110948105201885  \\
            -7.867762727894973  55.28122978133033  \\
            -7.6725252465556775  56.461245993084574  \\
            -7.474168096088098  57.6565942159613  \\
            -7.274409289291091  58.862942294064304  \\
            -7.071955580684928  60.083869715878386  \\
            -6.867681713745472  61.316512063917465  \\
            -6.661191509267653  62.56195296814557  \\
            -6.452701107818697  63.82009505926915  \\
            -6.242010515280574  65.0909383018868  \\
            -6.029319737303389  66.37448266199112  \\
            -5.814413592935935  67.67081973339081  \\
            -5.59750756667559  68.97975609164439  \\
            -5.378401655149384  70.30139175713411  \\
            -5.157355377871122  71.63526761698988  \\
            -4.9084498305876085  73.13233038302002  \\
            -4.6036232500817516  74.7655784930623  \\
            -4.267089281078217  76.39368301073824  \\
            -3.8918688823643137  78.03801347460235  \\
            -3.474073483107155  79.69672729793176  \\
            -3.0134781768031385  81.3585719048191  \\
            -2.510128656768769  83.01705539120647  \\
            -1.9646996825473764  84.6658153927682  \\
            -1.381047662279835  86.29247026563667  \\
            -0.7592757405765482  87.89559111678084  \\
            -0.10057832806648292  89.4722782695879  \\
            0.478621948908172  90.76577895556758  \\
            1.037325955873806  92.04792677004502  \\
            1.6994387627970724  93.47781650599444  \\
            2.3247103865208008  94.78395301294431  \\
            2.9283286583003356  96.02247269486759  \\
            3.515982849608859  97.21820968274272  \\
            4.09504285881383  98.39347395308381  \\
            4.670785983897737  99.5606977426615  \\
            5.245000641778146  100.7249356519472  \\
            5.81903217067666  101.8884103711358  \\
            6.392091389923147  103.04992502100446  \\
            6.964763855055416  104.2107692084801  \\
            7.537036277563734  105.37071330897302  \\
            8.108768962989787  106.52967686004031  \\
            8.686505311437179  107.70075593101141  \\
            9.33926135251165  109.02191662971603  \\
            10.085095312461021  110.45817882332899  \\
            10.860005712612066  111.8818111904791  \\
            11.510410460563541  113.01922483755777  \\
            12.115007575645862  114.13386712735505  \\
            12.854782531352514  115.45443319509242  \\
            13.58088834151607  116.72232608047648  \\
            14.285015267107056  117.93853406521858  \\
            14.976329609197585  119.12679281243294  \\
            15.661083783529488  120.3018365924359  \\
            16.343150080221417  121.47150844293517  \\
            17.023711234475158  122.63845624972782  \\
            17.781517393738643  123.93625089601652  \\
            18.64007966887469  125.3416868267703  \\
            19.526768862516303  126.73189904982013  \\
            20.45575565578128  128.12387436804175  \\
            21.429150012302102  129.51359903072276  \\
            22.444495073301738  130.89227051129518  \\
            23.499043641551477  132.25284522296403  \\
            24.590300618099768  133.59024777839772  \\
            25.715113501855782  134.89962616698935  \\
            26.866369400182407  136.1726733115427  \\
            28.042918815658275  137.4080332939558  \\
            29.24353780121128  138.60474691740313  \\
            30.46713869899191  139.76186146316758  \\
            31.710621263272024  140.87709686025497  \\
            32.973817667695045  141.95126646117674  \\
            34.26249026117465  142.98955755874556  \\
            35.574733815168024  143.99144147703956  \\
            36.90324643950296  144.95184355468103  \\
            38.2491823664605  145.87198703110053  \\
            39.61288462567279  146.75166121531964  \\
            40.99162585223535  147.58910937296173  \\
            42.38618152855717  148.38483425903584  \\
            43.79520365797839  149.1376240372216  \\
            45.21682035424142  149.84664349164862  \\
            46.651159340304815  150.5117119578791  \\
            48.095218228247134  151.1314385179223  \\
            49.549034398905945  151.7059998629697  \\
            51.010663916914275  152.23444425026548  \\
            52.479369794563716  152.71680841585854  \\
            53.95396023830454  153.1524058198348  \\
            55.43262668605819  153.54102197977434  \\
            56.914853867247885  153.88230536831682  \\
            58.39962490074068  154.1761679594163  \\
            59.88561884069698  154.4220158112294  \\
            61.37057107365591  154.61964787161895  \\
            62.855090575747695  154.7689276647305  \\
            64.3375589556407  154.86944721361587  \\
            65.81481171570343  154.9208029495926  \\
            67.28609043575113  154.92306420373478  \\
            68.75128214255318  154.8758843047715  \\
            70.20790657899207  154.77911660974917  \\
            71.65343606672388  154.63274716785023  \\
            73.08772870225225  154.4367288339381  \\
            74.50984739088256  154.1906540487552  \\
            75.91642777247478  153.89485891582842  \\
            77.30549196417321  153.54955689542646  \\
            78.6771236523635  153.15449504422992  \\
            80.02810255452903  152.71001411890978  \\
            81.35786367538184  152.2161763718512  \\
            82.66432833741179  151.67290122995186  \\
            83.94409371532181  151.08146768758593  \\
            85.19669777542482  150.44149317100715  \\
            86.42030796036639  149.753393483297  \\
            87.61246446243753  149.0177285286681  \\
            88.76779590803557  148.23758955856604  \\
            89.88691515895519  147.41324727774713  \\
            90.97110148012004  146.54446025863618  \\
            92.02168529526998  145.6300299975175  \\
            92.68311396806732  145.00781564856703  \\
            93.0306127546054  144.69527187179702  \\
            93.71878254473157  144.09780319987465  \\
            94.44640017945149  143.42558776686587  \\
            95.0908577318862  142.8378389926372  \\
            95.65106014958371  142.3073934347622  \\
            96.25399899022173  141.76187142837415  \\
            97.089534851987  140.96831338293114  \\
            97.91084791192775  140.1509484236748  \\
            98.75362986174717  139.2659328201606  \\
            99.60185782332411  138.3177348439184  \\
            98.5555623531821  -169.51286217291243  \\
            96.55363896287963  -169.29282079082287  \\
            94.81037779810877  -169.06919530587135  \\
            93.10251522698358  -168.87875419024851  \\
            91.19157888753234  -168.64002262036252  \\
            89.24040877374983  -168.3729812114116  \\
            87.25414706969319  -168.06239473345462  \\
            85.52065677292539  -167.75802069512238  \\
            83.85132455412128  -167.48536825385523  \\
            82.05809532302396  -167.17396667589327  \\
            80.20414209333711  -166.84111311315436  \\
            78.27475125223198  -166.4577281440794  \\
            76.35716679552688  -166.0400159056896  \\
            74.71539899153176  -165.6505023978985  \\
            73.10949741084448  -165.2975985266828  \\
            71.2417247245433  -164.8608034204883  \\
            69.51268940901504  -164.42048187772923  \\
            67.87014764710356  -164.00643935380666  \\
            66.07281823489885  -163.53653018914773  \\
            64.22590128584459  -163.01620443298188  \\
            62.664391952283935  -162.54476296124037  \\
            61.1587805214545  -162.11872967648065  \\
            59.391581458024  -161.5984117307068  \\
            57.58231979897568  -161.02673781234606  \\
            55.79122894889953  -160.42262145503338  \\
            54.00766237631548  -159.78242671784906  \\
            52.22861583250574  -159.10346355273518  \\
            50.45544612110689  -158.38451897336586  \\
            48.69394677927555  -157.6262962917581  \\
            46.95792544260887  -156.83449796249153  \\
            45.24693536307504  -156.0083664160369  \\
            43.55555221636198  -155.14469276183578  \\
            41.88797333827598  -154.24547406534444  \\
            40.245588423335676  -153.3119232043697  \\
            38.63683029269156  -152.349201993856  \\
            37.06174615989905  -151.35809107319218  \\
            35.52174117686382  -150.33986196586278  \\
            34.01677846662231  -149.2955587829263  \\
            32.54724944567544  -148.2257998370508  \\
            31.11323730616696  -147.1316919218142  \\
            29.92098225257834  -146.17925691634102  \\
            28.743350287351063  -145.26156040093008  \\
            27.453125507849602  -144.21813183801058  \\
            26.249408383051133  -143.22482776211564  \\
            25.092616521922267  -142.25919037142688  \\
            23.96496611698082  -141.3126963880236  \\
            22.851790943073844  -140.37614308012164  \\
            21.63383170640184  -139.34940792886863  \\
            20.332849231990448  -138.20908358426172  \\
            19.052655819644563  -137.04345139465568  \\
            17.78125596514508  -135.83841569375917  \\
            16.52238663295458  -134.59270867449808  \\
            15.291030067665112  -133.31764334993593  \\
            14.09242362059435  -132.0165981613465  \\
            12.929567560541887  -130.69156965856143  \\
            11.8054869866186  -129.34526600269066  \\
            10.721380344707645  -127.9791824256102  \\
            9.678407815955447  -126.59454916238039  \\
            8.678202459760843  -125.19405669803109  \\
            7.721071279173474  -123.77888934149769  \\
            6.808154540765646  -122.35159727802498  \\
            5.938972567108642  -120.91300210561019  \\
            5.113374632886144  -119.46361578328117  \\
            4.331786501590917  -118.00560253452859  \\
            3.592409010986861  -116.53663204492693  \\
            2.8953040736279316  -115.05620535744181  \\
            2.23738524770396  -113.55787460241821  \\
            1.6186167813659065  -112.04120250646287  \\
            1.0433443959099709  -110.51612389885827  \\
            0.5119176268400665  -108.98325111304432  \\
            0.13057137119415962  -107.77967485596223  \\
            -0.2597258896362149  -106.62295826327284  \\
            -0.6924112214225513  -105.24364856204814  \\
            -1.0759682715086427  -103.97121921769853  \\
            -1.479204751786984  -102.59676888323298  \\
            -1.8786697325570518  -101.11417898992624  \\
            -2.245965124733228  -99.63004672119125  \\
            -2.5084003554857883  -98.45942314874196  \\
            -2.7852369392340552  -97.35099804721675  \\
            -3.103416344796708  -96.00321157450003  \\
            -3.3938412626562684  -94.72075793119942  \\
            -3.667145734803972  -93.49532740214174  \\
            -3.933587982392071  -92.29297331296247  \\
            -4.200933588578964  -91.086009653069  \\
            -4.470360825993753  -89.86823483586359  \\
            -4.742632792038654  -88.63856149332722  \\
            -5.017629056750618  -87.39572654747582  \\
            -5.260408282526964  -86.29510386596472  \\
            -5.564002531035792  -85.0484792795621  \\
            -5.861710436902326  -83.70875886957555  \\
            -6.143629568139366  -82.49922948749749  \\
            -6.440503992856577  -81.21695190571619  \\
            -6.742442351312617  -79.92643920116863  \\
            -7.049228397761695  -78.61048577437053  \\
            -7.3587011898584835  -77.28634358100317  \\
            -7.671441032029551  -75.9467448501744  \\
            -8.020559747800682  -74.44904509218418  \\
            -8.370055694024666  -72.80429074419864  \\
            -8.68823876271064  -71.1519830310937  \\
            -8.976597092869987  -69.47065771223082  \\
            -9.181533743208036  -68.09448491946141  \\
            -9.407188936079429  -66.76235032643388  \\
            -9.646053404933852  -65.18998184895749  \\
            -9.855477727770925  -63.68794397946348  \\
            -10.045106442064707  -62.24957312722422  \\
            -10.223779921950914  -60.85539667184491  \\
            -10.397279533192997  -59.48502291677379  \\
            -10.568726130674797  -58.12539837356854  \\
            -10.757548807313848  -56.61949700798922  \\
            -10.93025070491019  -54.979187830924864  \\
            -11.041825828479638  -53.672041433047724  \\
            -11.177555568654112  -52.42919739041332  \\
            -11.318907680867703  -50.973856568119686  \\
            -11.445855261151808  -49.58504666845577  \\
            -11.565870843663971  -48.23237847373651  \\
            -11.683178525932753  -46.89739864919711  \\
            -11.799331479753079  -45.56961030878909  \\
            -11.915188470519379  -44.245258674505266  \\
            -12.030849806563229  -42.921756990091424  \\
            -12.146357890467774  -41.59996448187594  \\
            -12.26171689931002  -40.27973349633025  \\
            -12.377129266601465  -38.959992009581285  \\
            -12.492341651335337  -37.64115030780551  \\
            -12.607500546529728  -36.32402055495626  \\
            -12.7353501364464  -34.85232004941439  \\
            -12.822470966952839  -33.54204030618449  \\
            -12.92959109090153  -32.31456240612074  \\
            -13.034573327988396  -30.943518749556628  \\
            -13.136054341414939  -29.633935514363444  \\
            -13.234664373344586  -28.32327800061547  \\
            -13.333352152189626  -27.025860500745416  \\
            -13.431406596131616  -25.725919709492086  \\
            -13.529640990177517  -24.429787065553175  \\
            -13.627562124401754  -23.133607729508178  \\
            -13.725643117452645  -21.838858951992652  \\
            -13.823504475355566  -20.544047758080925  \\
            -13.953774074398613  -18.673980821704088  \\
            -13.961676215531277  -16.801387952231256  \\
            -13.947073407932878  -14.92911495319234  \\
            -13.84460715318665  -13.63748387345123  \\
            -13.854470627710635  -12.928415529004958  \\
            -13.843697199130753  -11.17399925389642  \\
            -13.76288162165233  -9.944140208258036  \\
            -13.776361503829312  -9.181386217790816  \\
            -13.77546259176421  -7.3115472680830615  \\
            -13.682095780273109  -6.0136429405741305  \\
            -13.685654947396905  -4.692712603479275  \\
            -13.585394288129748  -3.3849968729321604  \\
            -13.58586498039622  -2.1003481394225076  \\
            -13.485979350203042  -0.8178411488727921  \\
            -13.497599733664813  -0.12402666862655244  \\
            -13.497799841091261  1.250616593909594  \\
            16.50219984109126  1.254983406090406  \\
            16.502399733664813  -0.11837333137344756  \\
            16.49137935020304  -1.983158851127208  \\
            16.39166498039622  -3.2612518605774925  \\
            16.392394288129747  -4.5392031270678395  \\
            16.294054947396905  -5.795887396520725  \\
            16.300295780273107  -7.041357059425869  \\
            16.20786259176421  -8.31165273191694  \\
            16.223161503829314  -9.012213782209184  \\
            16.22428162165233  -10.821659791741963  \\
            16.139897199130754  -12.16600074610358  \\
            16.145470627710633  -12.987784470995042  \\
            16.130607153186652  -14.85671612654877  \\
            16.02827340793288  -16.14508504680766  \\
            16.038276215531276  -16.854812047768743  \\
            16.025774074398612  -17.566419178295913  \\
            16.091104475355568  -18.282152241919075  \\
            16.188843117452645  -19.57534104800735  \\
            16.286962124401754  -20.87059227049182  \\
            16.384840990177516  -22.166212934446822  \\
            16.483206596131616  -23.464080290507912  \\
            16.580952152189624  -24.759939499254585  \\
            16.679864373344586  -26.06032199938453  \\
            16.77685434141494  -27.34966448563656  \\
            16.876973327988395  -28.641481250443373  \\
            16.97099109090153  -29.874237593879258  \\
            17.08987096695284  -31.250359693815515  \\
            17.1761501364464  -32.54967995058561  \\
            17.278500546529727  -33.71117944504374  \\
            17.393741651335336  -35.02924969219449  \\
            17.508929266601466  -36.347807990418715  \\
            17.62431689931002  -37.66726650366975  \\
            17.739757890467775  -38.98843551812405  \\
            17.85524980656323  -40.31004300990858  \\
            17.970788470519377  -41.63214132549473  \\
            18.086531479753077  -42.95518969121091  \\
            18.202178525932755  -44.27720135080289  \\
            18.31787084366397  -45.59382152626349  \\
            18.433255261151807  -46.89455333154424  \\
            18.548907680867703  -48.16074343188032  \\
            18.66515556865411  -49.361202609586684  \\
            18.817825828479638  -50.773558566952275  \\
            18.93405070491019  -52.12901216907513  \\
            19.043948807313846  -53.17410299201078  \\
            19.1959261306748  -54.37500162643146  \\
            19.366079533193  -55.724377083226216  \\
            19.535779921950915  -57.06480332815509  \\
            19.70470644206471  -58.383226872775786  \\
            19.872677727770924  -59.65845602053652  \\
            20.041253404933855  -60.86981815104251  \\
            20.21378893607943  -62.00864967356611  \\
            20.446333743208037  -63.383915080538586  \\
            20.645597092869988  -64.72454228776918  \\
            20.826438762710637  -65.77761696890629  \\
            21.033055694024668  -66.84970925580136  \\
            21.26015974780068  -67.91915490781582  \\
            21.54244103202955  -69.1240551498256  \\
            21.854901189858484  -70.46245641899682  \\
            22.165428397761694  -71.79111422562947  \\
            22.471442351312618  -73.10376079883137  \\
            22.778503992856578  -74.4162480942838  \\
            23.078829568139362  -75.71337051250252  \\
            23.39171043690233  -77.05764113042446  \\
            23.656202531035788  -78.2529207204379  \\
            23.960808282526962  -79.50389613403529  \\
            24.273629056750618  -80.91327345252418  \\
            24.548432792038653  -82.15523850667279  \\
            24.82076082599375  -83.38516516413641  \\
            25.089933588578965  -84.60179034693101  \\
            25.356187982392072  -85.80382668703753  \\
            25.617945734803975  -86.98507259785826  \\
            25.87644126265627  -88.1442420688006  \\
            26.12581634479671  -89.24658842549997  \\
            26.369636939234056  -90.28040195278327  \\
            26.68480035548579  -91.54877685125803  \\
            26.95256512473323  -92.74195327880877  \\
            27.167269732557052  -93.60862101007376  \\
            27.397404751786983  -94.46403111676702  \\
            27.67716827150864  -95.41218078230146  \\
            27.984611221422554  -96.43295143795187  \\
            28.268325889636216  -97.34124173672717  \\
            28.645828628805837  -98.45872514403779  \\
            28.988282373159933  -99.54414888695568  \\
            29.25225560409003  -100.30547610114172  \\
            29.54358321863409  -101.07779749353713  \\
            29.86261475229604  -101.85972539758178  \\
            30.202695926372066  -102.6341946425582  \\
            30.562990989013137  -103.39936795507307  \\
            30.95181349840908  -104.17179746547141  \\
            31.368825367113857  -104.94978421671883  \\
            31.81262743289136  -105.7289978943898  \\
            32.284245459234356  -106.50960272197501  \\
            32.78352872082653  -107.2903106585023  \\
            33.31079754023915  -108.06994330196892  \\
            33.867192184044555  -108.84905083761961  \\
            34.45301965529235  -109.62681757438979  \\
            35.069913013381395  -110.40413399730933  \\
            35.718232439458106  -111.18063034143857  \\
            36.398576379405654  -111.95580183865347  \\
            37.112769932334885  -112.73095665006406  \\
            37.86241336704542  -113.50709132550192  \\
            38.650544034854924  -114.28678430624083  \\
            39.469744180355434  -115.06294860534433  \\
            40.31955076800955  -115.8365164157383  \\
            41.18516829359817  -116.59539207113137  \\
            42.17140905692616  -117.42505691987837  \\
            43.265433883019185  -118.34550361197641  \\
            44.34898347807773  -119.25500962857312  \\
            45.410191616948865  -120.14097223788434  \\
            46.436874492150395  -120.98846816198939  \\
            47.397049712648936  -121.76603959906994  \\
            48.50621774742166  -122.62954308365899  \\
            49.57916269383305  -123.4883080781858  \\
            50.47395055432455  -124.17100016294918  \\
            51.396221533377684  -124.84244121707368  \\
            52.34605882313618  -125.50153803413725  \\
            53.32325384010095  -126.14770892680784  \\
            54.32776970730844  -126.779798006144  \\
            55.36021157666433  -127.39767679563033  \\
            56.42042666172403  -128.00032593465554  \\
            57.49704778363802  -128.5809072381642  \\
            58.59086463692496  -129.13943358396313  \\
            59.70367455739114  -129.67670203750845  \\
            60.848253220724445  -130.19870370824188  \\
            62.022353878893114  -130.70408102663413  \\
            63.212984167494255  -131.18673644726485  \\
            64.42333762368452  -131.64857328215092  \\
            65.65277105110047  -132.08977854496663  \\
            66.89648020102432  -132.50926218765395  \\
            68.142818541976  -132.9031882692932  \\
            69.47861947854551  -133.29547032351934  \\
            71.08860804771605  -133.75183703875965  \\
            72.62929871415541  -134.21719556701814  \\
            73.92978176510115  -134.58366981085229  \\
            75.32545235289645  -134.94756064619335  \\
            76.88611059098496  -135.34071812227074  \\
            78.3610752754567  -135.71779657951168  \\
            79.74310258915551  -136.0402014733172  \\
            81.40080100846824  -136.40489760210153  \\
            83.01263320447312  -136.78758409431043  \\
            84.39124874776802  -137.08787185592058  \\
            85.77285790666289  -137.36248688684563  \\
            87.27150467697604  -137.63043332410672  \\
            88.83747544587871  -137.90263174614475  \\
            90.53694322707462  -138.18037930487762  \\
            92.16825293030682  -138.46760526654535  \\
            93.58759122625017  -138.68961878858838  \\
            95.08222111246765  -138.89337737963746  \\
            96.62648477301643  -139.08644580975147  \\
            98.38402220189123  -139.28280469412863  \\
            99.69182772064934  -12.045021763947453  \\
            98.90715191102653  -10.653754959039375  \\
            98.15568465576192  -9.229919673789329  \\
            97.43887204200547  -7.775006133478234  \\
            96.75784753218812  -6.290478178733843  \\
            96.11345506104573  -4.777221413489002  \\
            95.50663748882175  -3.2367139802074285  \\
            94.93886027833955  -1.6721570250554594  \\
            94.4105432860325  -0.08577663943152025  \\
            93.92220145436818  1.5201555654031607  \\
            93.47691051282911  3.132723337870645  \\
            93.07503547470232  4.7465792908207245  \\
            92.71642055556013  6.353429076506038  \\
            92.3998747126821  7.9444024616347875  \\
            92.1212935761472  9.519403271427935  \\
            91.87353014344427  11.108320485105521  \\
            91.673386278632  12.60532084759505  \\
            91.49571504435428  14.01918358278781  \\
            91.32800627518316  15.508375310750887  \\
            91.21193961378773  16.744680545806094  \\
            91.06517194642848  18.026950660776144  \\
            90.91949081903459  19.654183949143466  \\
            90.81305130637342  21.26996959429746  \\
            90.74180317692327  22.872564050855036  \\
            90.70211970854005  24.485684317466532  \\
            90.69551554796297  25.96462364194556  \\
            90.69031435285677  27.2902289096347  \\
            90.68521212082672  28.603303342937075  \\
            90.68021211533296  29.903004763823557  \\
            90.67521438598422  31.189120426407865  \\
            90.67021439446768  32.46301825417381  \\
            90.66531441224437  33.72401370261848  \\
            90.66041443039188  34.97210905648729  \\
            90.65561208613613  36.207912315788334  \\
            90.6509120983648  37.43010915263825  \\
            90.64621453477926  38.638682338333304  \\
            90.64151570548769  39.834583523162124  \\
            90.63681308661737  41.0322540925701  \\
            90.63221292624944  42.230295406272774  \\
            90.62751521391968  43.42840880749316  \\
            90.62281261591924  44.62867543638671  \\
            90.61821245655118  45.82911657819294  \\
            90.6135147159314  47.029836000969325  \\
            90.60881455382768  48.232077464163474  \\
            90.60411440157316  49.43511643484078  \\
            90.59941424013506  50.63895778445392  \\
            90.59471406957279  51.84370150282288  \\
            90.5900139088367  53.04934273248054  \\
            90.58531135038687  54.25640294811015  \\
            90.58071358838207  55.46302501769098  \\
            90.57591584526082  56.670647948258285  \\
            90.5712132692778  57.88030707157732  \\
            90.56651311022969  59.090148012078565  \\
            90.56182026621703  60.29903360301464  \\
            90.55685165000962  61.50325018687501  \\
            90.55108678547397  62.690345043402765  \\
            90.54258697650853  63.8332788532152  \\
            90.52764050339377  64.8988234759464  \\
            90.50091020757748  65.88585943518594  \\
            90.44556144388639  67.13152530376541  \\
            90.41833240245744  68.31497569337547  \\
            90.37620260044719  69.1725059003449  \\
            90.31135769546955  70.05565178610934  \\
            90.22446835070738  70.96715193224586  \\
            90.1192471493878  71.87955743962219  \\
            89.97378259397667  72.93335082771823  \\
            89.80786743696962  74.13690728274014  \\
            89.64609929848751  75.31439740169247  \\
            89.48730884295732  76.4495981297934  \\
            89.33776683491298  77.49454604709922  \\
            89.14342294278872  78.74232910833153  \\
            88.98907170547645  79.92732895869489  \\
            88.8657876799222  80.74648547153798  \\
            88.69475811364624  81.72494355867543  \\
            88.50238628801335  82.84221520116759  \\
            88.30855628033166  83.95403225113779  \\
            88.12133753792303  85.0452965938767  \\
            87.93152484937403  86.13043584214412  \\
            87.74932366782791  87.19579946093845  \\
            87.56316031089796  88.25638717266386  \\
            87.38643490769032  89.29435754297096  \\
            87.20372940318421  90.33024431701199  \\
            87.03257148995992  91.3413464784429  \\
            86.85345903657317  92.35107290311477  \\
            86.68788018167906  93.33514275614625  \\
            86.51181283961147  94.32119738548445  \\
            86.35266022348013  95.2752761095553  \\
            86.18245768720158  96.21831371156502  \\
            86.04304545270557  97.05546239676026  \\
            85.89248040827583  97.820708110316  \\
            85.67679688882399  98.96523971596936  \\
            85.5345215519796  99.84259485201635  \\
            85.44287535768618  100.31481688490733  \\
            85.32781048738781  100.82972242927018  \\
            85.19178606675428  101.37880460296292  \\
            85.03111882040824  101.96844390102798  \\
            84.77796376318666  102.83947285018614  \\
            84.5499670737847  103.6833835878055  \\
            84.30639534483689  104.51546572548634  \\
            84.10523831796415  105.26289385376903  \\
            83.89951058770578  105.93095127135395  \\
            83.58089829988918  107.02812888047966  \\
            83.38037743982197  107.79772413202424  \\
            83.28044488954495  108.13483277137001  \\
            83.1551732012931  108.51376790189639  \\
            83.00212579783921  108.9407246146364  \\
            82.82365694807532  109.40469236775219  \\
            82.53818201708943  110.1051591639149  \\
            82.31212500373083  110.68616732793825  \\
            82.03856823297724  111.30667554837528  \\
            81.60319303579311  112.3557712475534  \\
            81.349487987276  113.01456298486897  \\
            81.2538960162152  113.23496233150584  \\
            81.14761935474797  113.45642878119077  \\
            81.03007093204405  113.67935978985598  \\
            80.89875909471974  113.90734645333507  \\
            80.75097432810757  114.14386467426765  \\
            80.5827613264471  114.3932191163569  \\
            80.3910163333266  114.65839915830169  \\
            80.16267957945064  114.95400820952075  \\
            79.88513596547257  115.29465892117865  \\
            79.60517306835612  115.62456362655762  \\
            79.0782104686385  116.21083504461922  \\
            78.60431126582706  116.7676117580068  \\
            78.1585230618949  117.25173167401238  \\
            77.40512365637113  118.10218890464702  \\
            76.91694217667589  118.6862651560816  \\
            76.71457013825282  118.91206717983938  \\
            76.47255208807225  119.16525157632518  \\
            76.180865148013  119.45488661706885  \\
            75.85980100977827  119.76012857162584  \\
            75.2789398504163  120.28520656523783  \\
            74.67934226811379  120.8521610073628  \\
            74.14279982054852  121.34021223313415  \\
            73.69881745526843  121.75499680012537  \\
            73.17698724539461  122.204528128203  \\
            72.34308603193267  122.95598435143296  \\
            71.86711470473003  123.40857000248248  \\
            71.73929851987995  123.51973974136386  \\
            71.60648484104482  123.62615272225288  \\
            71.47260409196443  123.72481044143396  \\
            71.34053553756247  123.81407147133187  \\
            71.19129203963362  123.906206516703  \\
            71.02070222457517  124.00210682899286  \\
            70.82810628467819  124.1005323124141  \\
            70.61347166258822  124.19969877004813  \\
            70.37813632461815  124.29762362814881  \\
            70.12009744547098  124.39338588109024  \\
            69.83967634763648  124.48570495577007  \\
            69.53770803582678  124.57264310457354  \\
            69.21317222752523  124.6533410841716  \\
            68.86795260911745  124.72594595124484  \\
            68.50207129774775  124.7892711660619  \\
            68.1141639332761  124.8422528321498  \\
            67.70529342100792  124.88368339025084  \\
            67.27731785744683  124.91211569522854  \\
            66.82970956424887  124.92653579626524  \\
            66.36218828429656  124.92579705040741  \\
            65.8766410443593  124.9089527863841  \\
            65.3741094242523  124.87487233526947  \\
            64.8538289263441  124.82255212838106  \\
            64.31618115930303  124.75098418877062  \\
            63.76377509925931  124.65963204058372  \\
            63.19634613275211  124.54729463168319  \\
            62.61457331394181  124.41337802022568  \\
            62.019639761695466  124.25699418016521  \\
            61.412830205436286  124.07779158414148  \\
            60.79473608308573  123.8747557497345  \\
            60.16576560109405  123.64740013703032  \\
            59.527581771752864  123.39516148207768  \\
            58.88004065969518  123.1172880421209  \\
            58.22497964575858  122.81355650835135  \\
            57.56179634202161  122.48277596277842  \\
            56.89201847144283  122.12496574096414  \\
            56.216174147764654  121.73929062703826  \\
            55.53431537432721  121.32513878468036  \\
            54.849217633539496  120.88321296889946  \\
            54.15995356049704  120.411956445319  \\
            53.46826618483198  119.91195852296042  \\
            52.77730973882535  119.38444244125446  \\
            52.10338233230496  118.84153353882327  \\
            51.44597873672797  118.28250313974505  \\
            50.791661301008084  117.69573853683244  \\
            50.14246219878872  117.08185308259685  \\
            49.49748118434173  116.4389667060442  \\
            48.85703059981759  115.7665266884573  \\
            48.221886498144215  115.06417383301064  \\
            47.59269938190024  114.33175222160227  \\
            46.97915635844852  113.57975477703599  \\
            46.38070492669826  112.80752948870482  \\
            45.79584998769789  112.01320096927724  \\
            45.221244344218725  111.19252563195823  \\
            44.652631137483695  110.34010095017987  \\
            44.08852033112531  109.4553131732297  \\
            43.54028260626136  108.5581491039835  \\
            42.938488765524845  107.52474375027217  \\
            42.258449919778585  106.35869155706482  \\
            41.57891621647052  105.1933634075641  \\
            40.901670390802416  104.03120718756705  \\
            40.23158473289294  102.87946593478144  \\
            39.57811165848393  101.75087391952351  \\
            38.95641746864749  100.66576680490759  \\
            38.382992424354136  99.64273287264496  \\
            37.71678953943646  98.41697516244224  \\
            37.05859428738793  97.2655888095209  \\
            36.57330468753898  96.373621176671  \\
            36.10413864748835  95.47048337028397  \\
            35.59029468856282  94.42724406898857  \\
            35.013031037010215  93.25712313995969  \\
            34.441163722436265  92.09788669102699  \\
            33.86883614494458  90.93783079151989  \\
            33.29610861007686  89.77687497899554  \\
            32.722767829323345  88.61478962886419  \\
            32.14959935822185  87.45306434805279  \\
            31.576014016102263  86.29010225733849  \\
            31.00295714118617  85.1283260469162  \\
            30.433417150391136  83.97239031725726  \\
            29.87387134169966  82.83392730513242  \\
            29.3370896134792  81.73284698705568  \\
            28.837161237202928  80.68938349400557  \\
            28.402474044126194  79.75367322995498  \\
            27.919378051091826  78.64122104443243  \\
            27.42897832806648  77.55072173041209  \\
            27.069475740576546  76.69020888321917  \\
            26.725647662279833  75.80372973436334  \\
            26.397899682547376  74.89018460723182  \\
            26.08672865676877  73.94954460879353  \\
            25.79747817680314  72.99622809518091  \\
            25.529073483107155  72.02747270206824  \\
            25.280268882364314  71.03898652539765  \\
            25.04848928107822  70.02211698926175  \\
            24.832623250081753  68.9770215069377  \\
            24.63644983058761  67.92666961697998  \\
            24.438955377871125  66.73033238301012  \\
            24.217801655149387  65.3958082428659  \\
            23.99870756667559  64.07424390835561  \\
            23.781813592935936  62.765380266609206  \\
            23.56691973730339  61.46911733800887  \\
            23.354210515280577  60.1854616981132  \\
            23.143501107818697  58.91450494073085  \\
            22.934991509267654  57.65624703185443  \\
            22.72848171374547  56.41068793608253  \\
            22.524155580684926  55.177730284121616  \\
            22.32200928929109  53.9586577059357  \\
            22.121968096088096  52.750605784038704  \\
            21.923925246555676  51.557154006915425  \\
            21.728162727894972  50.37397021866966  \\
            21.53422489658053  49.20685189479812  \\
            21.342939289900784  48.04912886714943  \\
            21.153094718462167  46.90837331032339  \\
            20.966297156018108  45.77567478417373  \\
            20.78044997721619  44.66130688169987  \\
            20.598198908203802  43.55348241830578  \\
            20.416289648055184  42.465946384851364  \\
            20.238714380519554  41.38307289278847  \\
            20.06081915462317  40.32343244777579  \\
            19.8880640662243  39.264769654179915  \\
            19.713575675323955  38.23076583642562  \\
            19.5458134435629  37.19796209824963  \\
            19.375180016036  36.19220014433171  \\
            19.212535542776223  35.1842952324217  \\
            19.04559647212226  34.20661294068289  \\
            18.89017111337035  33.23499025119708  \\
            18.737150694122683  32.33964299799735  \\
            18.61751493742069  31.541658043520506  \\
            18.446872363338095  30.409045230334208  \\
            18.282351519110293  29.483149772965056  \\
            18.200407844476032  28.933223586710543  \\
            18.126719606744054  28.3478625248232  \\
            18.060802993647854  27.703158143439016  \\
            17.979969873827596  26.778682949185857  \\
            17.88662834439301  25.884624293707592  \\
            17.809273598303854  24.986421836501364  \\
            17.71746646635433  24.118374742107584  \\
            17.64348684237571  23.246516293386755  \\
            17.553459956548224  22.407056251171102  \\
            17.483040850573822  21.561479953483946  \\
            17.39456498103699  20.748409020248054  \\
            17.3277153447206  19.930157784536497  \\
            17.240861847141908  19.14307610666745  \\
            17.177277309394565  18.35021682506802  \\
            17.09205724536636  17.5904779723559  \\
            17.03221686614681  16.827918509200938  \\
            16.948722541788865  16.09231383482303  \\
            16.893433788545718  15.371906745918142  \\
            16.81440905893544  14.673578067070586  \\
            16.774326784635182  14.106108930964206  \\
            16.669564259245885  13.014207230808996  \\
            16.58359854119686  12.345814657337431  \\
            16.56895992898285  12.189363249892434  \\
            16.556811555303018  11.959725851518845  \\
            16.54773347827376  11.711466757815169  \\
            16.54939581438344  11.279094265789343  \\
            16.548895639618543  10.616362717773832  \\
            16.548395452967053  9.967120489408265  \\
            16.547895253314017  9.33156682955186  \\
            16.547395041023268  8.709602898811982  \\
            16.546894814165665  8.101227029091827  \\
            16.54639457045352  7.506437305734321  \\
            16.545895390409925  6.926640421732258  \\
            16.54549516396063  6.359155036003242  \\
            16.54499491947624  5.8052543251691535  \\
            16.544595776765785  5.266444023429874  \\
            16.544195551016642  4.739947100759784  \\
            16.543795306670784  4.2271340885540045  \\
            16.543395178812425  3.7281735456573943  \\
            16.542995181710204  3.229177160459503  \\
            16.542598798077837  2.73609519663808  \\
            16.54219946616857  1.2387981326042374  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4382557d-8cf5-491f-8bc8-733b2bbc22cd}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -13.457799466168568  1.2468018673957624  \\
            -13.457398798077838  2.74810480336192  \\
            -13.456995181710205  3.253222839540497  \\
            -13.456595178812423  3.752226454342606  \\
            -13.456195306670786  4.250865911445995  \\
            -13.455795551016642  4.763052899240216  \\
            -13.455395776765787  5.288955976570127  \\
            -13.45499491947624  5.829945674830846  \\
            -13.454495163960631  6.383244963996758  \\
            -13.454095390409925  6.9501595782677414  \\
            -13.45359457045352  7.531962694265678  \\
            -13.453094814165663  8.126172970908172  \\
            -13.452595041023269  8.733997101188018  \\
            -13.452095253314017  9.35543317044814  \\
            -13.451595452967055  9.990479510591735  \\
            -13.451095639618543  10.63923728222617  \\
            -13.450595814383442  11.301505734210657  \\
            -13.447933478273757  12.221333242184832  \\
            -13.412011555303017  13.327074148481154  \\
            -13.345559928982848  14.452436750107566  \\
            -13.233798541196858  15.65078534266257  \\
            -13.145964259245883  16.335992769191005  \\
            -13.119326784635183  16.629891069035793  \\
            -13.05500905893544  17.469621932929414  \\
            -12.973033788545717  18.199293254081855  \\
            -12.915922541788863  18.938886165176967  \\
            -12.83141686614681  19.68508149079906  \\
            -12.772657245366357  20.436322027644103  \\
            -12.685877309394565  21.212383174931983  \\
            -12.624061847141906  21.986723893332552  \\
            -12.5357153447206  22.789442215463502  \\
            -12.47036498103699  23.591990979751948  \\
            -12.380240850573824  24.422320046516056  \\
            -12.311459956548225  25.2507437488289  \\
            -12.219686842375712  26.108483706613242  \\
            -12.147266466354333  26.964025257892416  \\
            -12.054073598303855  27.846578163498634  \\
            -11.978228344393008  28.728975706292406  \\
            -11.883369873827597  29.638917050814143  \\
            -11.804002993647853  30.54804185656098  \\
            -11.678519606744054  31.760737475176803  \\
            -11.518607844476033  33.029576413289455  \\
            -11.323551519110293  34.329850227034946  \\
            -11.160272363338096  35.248154769665796  \\
            -11.05011493742069  35.9949419564795  \\
            -10.883150694122683  37.09755700200265  \\
            -10.70897111337035  38.122809748802915  \\
            -10.552396472122261  39.10138705931712  \\
            -10.382535542776221  40.09670476757831  \\
            -10.222180016035999  41.090799855668294  \\
            -10.049213443562897  42.110637901750366  \\
            -9.883375675323958  43.13183416357438  \\
            -9.707264066224297  44.17563034582008  \\
            -9.536419154623172  45.22276755222421  \\
            -9.356714380519552  46.29332710721153  \\
            -9.180489648055183  47.36805361514864  \\
            -8.997398908203802  48.46271758169422  \\
            -8.816249977216192  49.56389311830013  \\
            -8.62949715601811  50.68372521582627  \\
            -8.44349471846217  51.81162668967661  \\
            -8.252939289900782  52.956671132850566  \\
            -8.062224896580531  54.110948105201885  \\
            -7.867762727894973  55.28122978133033  \\
            -7.6725252465556775  56.461245993084574  \\
            -7.474168096088098  57.6565942159613  \\
            -7.274409289291091  58.862942294064304  \\
            -7.071955580684928  60.083869715878386  \\
            -6.867681713745472  61.316512063917465  \\
            -6.661191509267653  62.56195296814557  \\
            -6.452701107818697  63.82009505926915  \\
            -6.242010515280574  65.0909383018868  \\
            -6.029319737303389  66.37448266199112  \\
            -5.814413592935935  67.67081973339081  \\
            -5.59750756667559  68.97975609164439  \\
            -5.378401655149384  70.30139175713411  \\
            -5.157355377871122  71.63526761698988  \\
            -4.9084498305876085  73.13233038302002  \\
            -4.6036232500817516  74.7655784930623  \\
            -4.267089281078217  76.39368301073824  \\
            -3.8918688823643137  78.03801347460235  \\
            -3.474073483107155  79.69672729793176  \\
            -3.0134781768031385  81.3585719048191  \\
            -2.510128656768769  83.01705539120647  \\
            -1.9646996825473764  84.6658153927682  \\
            -1.381047662279835  86.29247026563667  \\
            -0.7592757405765482  87.89559111678084  \\
            -0.10057832806648292  89.4722782695879  \\
            0.478621948908172  90.76577895556758  \\
            1.037325955873806  92.04792677004502  \\
            1.6994387627970724  93.47781650599444  \\
            2.3247103865208008  94.78395301294431  \\
            2.9283286583003356  96.02247269486759  \\
            3.515982849608859  97.21820968274272  \\
            4.09504285881383  98.39347395308381  \\
            4.670785983897737  99.5606977426615  \\
            5.245000641778146  100.7249356519472  \\
            5.81903217067666  101.8884103711358  \\
            6.392091389923147  103.04992502100446  \\
            6.964763855055416  104.2107692084801  \\
            7.537036277563734  105.37071330897302  \\
            8.108768962989787  106.52967686004031  \\
            8.686505311437179  107.70075593101141  \\
            9.33926135251165  109.02191662971603  \\
            10.085095312461021  110.45817882332899  \\
            10.860005712612066  111.8818111904791  \\
            11.510410460563541  113.01922483755777  \\
            12.115007575645862  114.13386712735505  \\
            12.854782531352514  115.45443319509242  \\
            13.58088834151607  116.72232608047648  \\
            14.285015267107056  117.93853406521858  \\
            14.976329609197585  119.12679281243294  \\
            15.661083783529488  120.3018365924359  \\
            16.343150080221417  121.47150844293517  \\
            17.023711234475158  122.63845624972782  \\
            17.781517393738643  123.93625089601652  \\
            18.64007966887469  125.3416868267703  \\
            19.526768862516303  126.73189904982013  \\
            20.45575565578128  128.12387436804175  \\
            21.429150012302102  129.51359903072276  \\
            22.444495073301738  130.89227051129518  \\
            23.499043641551477  132.25284522296403  \\
            24.590300618099768  133.59024777839772  \\
            25.715113501855782  134.89962616698935  \\
            26.866369400182407  136.1726733115427  \\
            28.042918815658275  137.4080332939558  \\
            29.24353780121128  138.60474691740313  \\
            30.46713869899191  139.76186146316758  \\
            31.710621263272024  140.87709686025497  \\
            32.973817667695045  141.95126646117674  \\
            34.26249026117465  142.98955755874556  \\
            35.574733815168024  143.99144147703956  \\
            36.90324643950296  144.95184355468103  \\
            38.2491823664605  145.87198703110053  \\
            39.61288462567279  146.75166121531964  \\
            40.99162585223535  147.58910937296173  \\
            42.38618152855717  148.38483425903584  \\
            43.79520365797839  149.1376240372216  \\
            45.21682035424142  149.84664349164862  \\
            46.651159340304815  150.5117119578791  \\
            48.095218228247134  151.1314385179223  \\
            49.549034398905945  151.7059998629697  \\
            51.010663916914275  152.23444425026548  \\
            52.479369794563716  152.71680841585854  \\
            53.95396023830454  153.1524058198348  \\
            55.43262668605819  153.54102197977434  \\
            56.914853867247885  153.88230536831682  \\
            58.39962490074068  154.1761679594163  \\
            59.88561884069698  154.4220158112294  \\
            61.37057107365591  154.61964787161895  \\
            62.855090575747695  154.7689276647305  \\
            64.3375589556407  154.86944721361587  \\
            65.81481171570343  154.9208029495926  \\
            67.28609043575113  154.92306420373478  \\
            68.75128214255318  154.8758843047715  \\
            70.20790657899207  154.77911660974917  \\
            71.65343606672388  154.63274716785023  \\
            73.08772870225225  154.4367288339381  \\
            74.50984739088256  154.1906540487552  \\
            75.91642777247478  153.89485891582842  \\
            77.30549196417321  153.54955689542646  \\
            78.6771236523635  153.15449504422992  \\
            80.02810255452903  152.71001411890978  \\
            81.35786367538184  152.2161763718512  \\
            82.66432833741179  151.67290122995186  \\
            83.94409371532181  151.08146768758593  \\
            85.19669777542482  150.44149317100715  \\
            86.42030796036639  149.753393483297  \\
            87.61246446243753  149.0177285286681  \\
            88.76779590803557  148.23758955856604  \\
            89.88691515895519  147.41324727774713  \\
            90.97110148012004  146.54446025863618  \\
            92.02168529526998  145.6300299975175  \\
            92.68311396806732  145.00781564856703  \\
            93.0306127546054  144.69527187179702  \\
            93.71878254473157  144.09780319987465  \\
            94.44640017945149  143.42558776686587  \\
            95.0908577318862  142.8378389926372  \\
            95.65106014958371  142.3073934347622  \\
            96.25399899022173  141.76187142837415  \\
            97.089534851987  140.96831338293114  \\
            97.91084791192775  140.1509484236748  \\
            98.75362986174717  139.2659328201606  \\
            99.60185782332411  138.3177348439184  \\
            98.5555623531821  -169.51286217291243  \\
            96.55363896287963  -169.29282079082287  \\
            94.81037779810877  -169.06919530587135  \\
            93.10251522698358  -168.87875419024851  \\
            91.19157888753234  -168.64002262036252  \\
            89.24040877374983  -168.3729812114116  \\
            87.25414706969319  -168.06239473345462  \\
            85.52065677292539  -167.75802069512238  \\
            83.85132455412128  -167.48536825385523  \\
            82.05809532302396  -167.17396667589327  \\
            80.20414209333711  -166.84111311315436  \\
            78.27475125223198  -166.4577281440794  \\
            76.35716679552688  -166.0400159056896  \\
            74.71539899153176  -165.6505023978985  \\
            73.10949741084448  -165.2975985266828  \\
            71.2417247245433  -164.8608034204883  \\
            69.51268940901504  -164.42048187772923  \\
            67.87014764710356  -164.00643935380666  \\
            66.07281823489885  -163.53653018914773  \\
            64.22590128584459  -163.01620443298188  \\
            62.664391952283935  -162.54476296124037  \\
            61.1587805214545  -162.11872967648065  \\
            59.391581458024  -161.5984117307068  \\
            57.58231979897568  -161.02673781234606  \\
            55.79122894889953  -160.42262145503338  \\
            54.00766237631548  -159.78242671784906  \\
            52.22861583250574  -159.10346355273518  \\
            50.45544612110689  -158.38451897336586  \\
            48.69394677927555  -157.6262962917581  \\
            46.95792544260887  -156.83449796249153  \\
            45.24693536307504  -156.0083664160369  \\
            43.55555221636198  -155.14469276183578  \\
            41.88797333827598  -154.24547406534444  \\
            40.245588423335676  -153.3119232043697  \\
            38.63683029269156  -152.349201993856  \\
            37.06174615989905  -151.35809107319218  \\
            35.52174117686382  -150.33986196586278  \\
            34.01677846662231  -149.2955587829263  \\
            32.54724944567544  -148.2257998370508  \\
            31.11323730616696  -147.1316919218142  \\
            29.92098225257834  -146.17925691634102  \\
            28.743350287351063  -145.26156040093008  \\
            27.453125507849602  -144.21813183801058  \\
            26.249408383051133  -143.22482776211564  \\
            25.092616521922267  -142.25919037142688  \\
            23.96496611698082  -141.3126963880236  \\
            22.851790943073844  -140.37614308012164  \\
            21.63383170640184  -139.34940792886863  \\
            20.332849231990448  -138.20908358426172  \\
            19.052655819644563  -137.04345139465568  \\
            17.78125596514508  -135.83841569375917  \\
            16.52238663295458  -134.59270867449808  \\
            15.291030067665112  -133.31764334993593  \\
            14.09242362059435  -132.0165981613465  \\
            12.929567560541887  -130.69156965856143  \\
            11.8054869866186  -129.34526600269066  \\
            10.721380344707645  -127.9791824256102  \\
            9.678407815955447  -126.59454916238039  \\
            8.678202459760843  -125.19405669803109  \\
            7.721071279173474  -123.77888934149769  \\
            6.808154540765646  -122.35159727802498  \\
            5.938972567108642  -120.91300210561019  \\
            5.113374632886144  -119.46361578328117  \\
            4.331786501590917  -118.00560253452859  \\
            3.592409010986861  -116.53663204492693  \\
            2.8953040736279316  -115.05620535744181  \\
            2.23738524770396  -113.55787460241821  \\
            1.6186167813659065  -112.04120250646287  \\
            1.0433443959099709  -110.51612389885827  \\
            0.5119176268400665  -108.98325111304432  \\
            0.13057137119415962  -107.77967485596223  \\
            -0.2597258896362149  -106.62295826327284  \\
            -0.6924112214225513  -105.24364856204814  \\
            -1.0759682715086427  -103.97121921769853  \\
            -1.479204751786984  -102.59676888323298  \\
            -1.8786697325570518  -101.11417898992624  \\
            -2.245965124733228  -99.63004672119125  \\
            -2.5084003554857883  -98.45942314874196  \\
            -2.7852369392340552  -97.35099804721675  \\
            -3.103416344796708  -96.00321157450003  \\
            -3.3938412626562684  -94.72075793119942  \\
            -3.667145734803972  -93.49532740214174  \\
            -3.933587982392071  -92.29297331296247  \\
            -4.200933588578964  -91.086009653069  \\
            -4.470360825993753  -89.86823483586359  \\
            -4.742632792038654  -88.63856149332722  \\
            -5.017629056750618  -87.39572654747582  \\
            -5.260408282526964  -86.29510386596472  \\
            -5.564002531035792  -85.0484792795621  \\
            -5.861710436902326  -83.70875886957555  \\
            -6.143629568139366  -82.49922948749749  \\
            -6.440503992856577  -81.21695190571619  \\
            -6.742442351312617  -79.92643920116863  \\
            -7.049228397761695  -78.61048577437053  \\
            -7.3587011898584835  -77.28634358100317  \\
            -7.671441032029551  -75.9467448501744  \\
            -8.020559747800682  -74.44904509218418  \\
            -8.370055694024666  -72.80429074419864  \\
            -8.68823876271064  -71.1519830310937  \\
            -8.976597092869987  -69.47065771223082  \\
            -9.181533743208036  -68.09448491946141  \\
            -9.407188936079429  -66.76235032643388  \\
            -9.646053404933852  -65.18998184895749  \\
            -9.855477727770925  -63.68794397946348  \\
            -10.045106442064707  -62.24957312722422  \\
            -10.223779921950914  -60.85539667184491  \\
            -10.397279533192997  -59.48502291677379  \\
            -10.568726130674797  -58.12539837356854  \\
            -10.757548807313848  -56.61949700798922  \\
            -10.93025070491019  -54.979187830924864  \\
            -11.041825828479638  -53.672041433047724  \\
            -11.177555568654112  -52.42919739041332  \\
            -11.318907680867703  -50.973856568119686  \\
            -11.445855261151808  -49.58504666845577  \\
            -11.565870843663971  -48.23237847373651  \\
            -11.683178525932753  -46.89739864919711  \\
            -11.799331479753079  -45.56961030878909  \\
            -11.915188470519379  -44.245258674505266  \\
            -12.030849806563229  -42.921756990091424  \\
            -12.146357890467774  -41.59996448187594  \\
            -12.26171689931002  -40.27973349633025  \\
            -12.377129266601465  -38.959992009581285  \\
            -12.492341651335337  -37.64115030780551  \\
            -12.607500546529728  -36.32402055495626  \\
            -12.7353501364464  -34.85232004941439  \\
            -12.822470966952839  -33.54204030618449  \\
            -12.92959109090153  -32.31456240612074  \\
            -13.034573327988396  -30.943518749556628  \\
            -13.136054341414939  -29.633935514363444  \\
            -13.234664373344586  -28.32327800061547  \\
            -13.333352152189626  -27.025860500745416  \\
            -13.431406596131616  -25.725919709492086  \\
            -13.529640990177517  -24.429787065553175  \\
            -13.627562124401754  -23.133607729508178  \\
            -13.725643117452645  -21.838858951992652  \\
            -13.823504475355566  -20.544047758080925  \\
            -13.953774074398613  -18.673980821704088  \\
            -13.961676215531277  -16.801387952231256  \\
            -13.947073407932878  -14.92911495319234  \\
            -13.84460715318665  -13.63748387345123  \\
            -13.854470627710635  -12.928415529004958  \\
            -13.843697199130753  -11.17399925389642  \\
            -13.76288162165233  -9.944140208258036  \\
            -13.776361503829312  -9.181386217790816  \\
            -13.77546259176421  -7.3115472680830615  \\
            -13.682095780273109  -6.0136429405741305  \\
            -13.685654947396905  -4.692712603479275  \\
            -13.585394288129748  -3.3849968729321604  \\
            -13.58586498039622  -2.1003481394225076  \\
            -13.485979350203042  -0.8178411488727921  \\
            -13.497599733664813  -0.12402666862655244  \\
            -13.497799841091261  1.250616593909594  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7df95542-d72c-46a2-8486-6ee1035a0270}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            16.54219946616857  1.2387981326042374  \\
            16.542598798077837  2.73609519663808  \\
            16.542995181710204  3.229177160459503  \\
            16.543395178812425  3.7281735456573943  \\
            16.543795306670784  4.2271340885540045  \\
            16.544195551016642  4.739947100759784  \\
            16.544595776765785  5.266444023429874  \\
            16.54499491947624  5.8052543251691535  \\
            16.54549516396063  6.359155036003242  \\
            16.545895390409925  6.926640421732258  \\
            16.54639457045352  7.506437305734321  \\
            16.546894814165665  8.101227029091827  \\
            16.547395041023268  8.709602898811982  \\
            16.547895253314017  9.33156682955186  \\
            16.548395452967053  9.967120489408265  \\
            16.548895639618543  10.616362717773832  \\
            16.54939581438344  11.279094265789343  \\
            16.54773347827376  11.711466757815169  \\
            16.556811555303018  11.959725851518845  \\
            16.56895992898285  12.189363249892434  \\
            16.58359854119686  12.345814657337431  \\
            16.669564259245885  13.014207230808996  \\
            16.774326784635182  14.106108930964206  \\
            16.81440905893544  14.673578067070586  \\
            16.893433788545718  15.371906745918142  \\
            16.948722541788865  16.09231383482303  \\
            17.03221686614681  16.827918509200938  \\
            17.09205724536636  17.5904779723559  \\
            17.177277309394565  18.35021682506802  \\
            17.240861847141908  19.14307610666745  \\
            17.3277153447206  19.930157784536497  \\
            17.39456498103699  20.748409020248054  \\
            17.483040850573822  21.561479953483946  \\
            17.553459956548224  22.407056251171102  \\
            17.64348684237571  23.246516293386755  \\
            17.71746646635433  24.118374742107584  \\
            17.809273598303854  24.986421836501364  \\
            17.88662834439301  25.884624293707592  \\
            17.979969873827596  26.778682949185857  \\
            18.060802993647854  27.703158143439016  \\
            18.126719606744054  28.3478625248232  \\
            18.200407844476032  28.933223586710543  \\
            18.282351519110293  29.483149772965056  \\
            18.446872363338095  30.409045230334208  \\
            18.61751493742069  31.541658043520506  \\
            18.737150694122683  32.33964299799735  \\
            18.89017111337035  33.23499025119708  \\
            19.04559647212226  34.20661294068289  \\
            19.212535542776223  35.1842952324217  \\
            19.375180016036  36.19220014433171  \\
            19.5458134435629  37.19796209824963  \\
            19.713575675323955  38.23076583642562  \\
            19.8880640662243  39.264769654179915  \\
            20.06081915462317  40.32343244777579  \\
            20.238714380519554  41.38307289278847  \\
            20.416289648055184  42.465946384851364  \\
            20.598198908203802  43.55348241830578  \\
            20.78044997721619  44.66130688169987  \\
            20.966297156018108  45.77567478417373  \\
            21.153094718462167  46.90837331032339  \\
            21.342939289900784  48.04912886714943  \\
            21.53422489658053  49.20685189479812  \\
            21.728162727894972  50.37397021866966  \\
            21.923925246555676  51.557154006915425  \\
            22.121968096088096  52.750605784038704  \\
            22.32200928929109  53.9586577059357  \\
            22.524155580684926  55.177730284121616  \\
            22.72848171374547  56.41068793608253  \\
            22.934991509267654  57.65624703185443  \\
            23.143501107818697  58.91450494073085  \\
            23.354210515280577  60.1854616981132  \\
            23.56691973730339  61.46911733800887  \\
            23.781813592935936  62.765380266609206  \\
            23.99870756667559  64.07424390835561  \\
            24.217801655149387  65.3958082428659  \\
            24.438955377871125  66.73033238301012  \\
            24.63644983058761  67.92666961697998  \\
            24.832623250081753  68.9770215069377  \\
            25.04848928107822  70.02211698926175  \\
            25.280268882364314  71.03898652539765  \\
            25.529073483107155  72.02747270206824  \\
            25.79747817680314  72.99622809518091  \\
            26.08672865676877  73.94954460879353  \\
            26.397899682547376  74.89018460723182  \\
            26.725647662279833  75.80372973436334  \\
            27.069475740576546  76.69020888321917  \\
            27.42897832806648  77.55072173041209  \\
            27.919378051091826  78.64122104443243  \\
            28.402474044126194  79.75367322995498  \\
            28.837161237202928  80.68938349400557  \\
            29.3370896134792  81.73284698705568  \\
            29.87387134169966  82.83392730513242  \\
            30.433417150391136  83.97239031725726  \\
            31.00295714118617  85.1283260469162  \\
            31.576014016102263  86.29010225733849  \\
            32.14959935822185  87.45306434805279  \\
            32.722767829323345  88.61478962886419  \\
            33.29610861007686  89.77687497899554  \\
            33.86883614494458  90.93783079151989  \\
            34.441163722436265  92.09788669102699  \\
            35.013031037010215  93.25712313995969  \\
            35.59029468856282  94.42724406898857  \\
            36.10413864748835  95.47048337028397  \\
            36.57330468753898  96.373621176671  \\
            37.05859428738793  97.2655888095209  \\
            37.71678953943646  98.41697516244224  \\
            38.382992424354136  99.64273287264496  \\
            38.95641746864749  100.66576680490759  \\
            39.57811165848393  101.75087391952351  \\
            40.23158473289294  102.87946593478144  \\
            40.901670390802416  104.03120718756705  \\
            41.57891621647052  105.1933634075641  \\
            42.258449919778585  106.35869155706482  \\
            42.938488765524845  107.52474375027217  \\
            43.54028260626136  108.5581491039835  \\
            44.08852033112531  109.4553131732297  \\
            44.652631137483695  110.34010095017987  \\
            45.221244344218725  111.19252563195823  \\
            45.79584998769789  112.01320096927724  \\
            46.38070492669826  112.80752948870482  \\
            46.97915635844852  113.57975477703599  \\
            47.59269938190024  114.33175222160227  \\
            48.221886498144215  115.06417383301064  \\
            48.85703059981759  115.7665266884573  \\
            49.49748118434173  116.4389667060442  \\
            50.14246219878872  117.08185308259685  \\
            50.791661301008084  117.69573853683244  \\
            51.44597873672797  118.28250313974505  \\
            52.10338233230496  118.84153353882327  \\
            52.77730973882535  119.38444244125446  \\
            53.46826618483198  119.91195852296042  \\
            54.15995356049704  120.411956445319  \\
            54.849217633539496  120.88321296889946  \\
            55.53431537432721  121.32513878468036  \\
            56.216174147764654  121.73929062703826  \\
            56.89201847144283  122.12496574096414  \\
            57.56179634202161  122.48277596277842  \\
            58.22497964575858  122.81355650835135  \\
            58.88004065969518  123.1172880421209  \\
            59.527581771752864  123.39516148207768  \\
            60.16576560109405  123.64740013703032  \\
            60.79473608308573  123.8747557497345  \\
            61.412830205436286  124.07779158414148  \\
            62.019639761695466  124.25699418016521  \\
            62.61457331394181  124.41337802022568  \\
            63.19634613275211  124.54729463168319  \\
            63.76377509925931  124.65963204058372  \\
            64.31618115930303  124.75098418877062  \\
            64.8538289263441  124.82255212838106  \\
            65.3741094242523  124.87487233526947  \\
            65.8766410443593  124.9089527863841  \\
            66.36218828429656  124.92579705040741  \\
            66.82970956424887  124.92653579626524  \\
            67.27731785744683  124.91211569522854  \\
            67.70529342100792  124.88368339025084  \\
            68.1141639332761  124.8422528321498  \\
            68.50207129774775  124.7892711660619  \\
            68.86795260911745  124.72594595124484  \\
            69.21317222752523  124.6533410841716  \\
            69.53770803582678  124.57264310457354  \\
            69.83967634763648  124.48570495577007  \\
            70.12009744547098  124.39338588109024  \\
            70.37813632461815  124.29762362814881  \\
            70.61347166258822  124.19969877004813  \\
            70.82810628467819  124.1005323124141  \\
            71.02070222457517  124.00210682899286  \\
            71.19129203963362  123.906206516703  \\
            71.34053553756247  123.81407147133187  \\
            71.47260409196443  123.72481044143396  \\
            71.60648484104482  123.62615272225288  \\
            71.73929851987995  123.51973974136386  \\
            71.86711470473003  123.40857000248248  \\
            72.34308603193267  122.95598435143296  \\
            73.17698724539461  122.204528128203  \\
            73.69881745526843  121.75499680012537  \\
            74.14279982054852  121.34021223313415  \\
            74.67934226811379  120.8521610073628  \\
            75.2789398504163  120.28520656523783  \\
            75.85980100977827  119.76012857162584  \\
            76.180865148013  119.45488661706885  \\
            76.47255208807225  119.16525157632518  \\
            76.71457013825282  118.91206717983938  \\
            76.91694217667589  118.6862651560816  \\
            77.40512365637113  118.10218890464702  \\
            78.1585230618949  117.25173167401238  \\
            78.60431126582706  116.7676117580068  \\
            79.0782104686385  116.21083504461922  \\
            79.60517306835612  115.62456362655762  \\
            79.88513596547257  115.29465892117865  \\
            80.16267957945064  114.95400820952075  \\
            80.3910163333266  114.65839915830169  \\
            80.5827613264471  114.3932191163569  \\
            80.75097432810757  114.14386467426765  \\
            80.89875909471974  113.90734645333507  \\
            81.03007093204405  113.67935978985598  \\
            81.14761935474797  113.45642878119077  \\
            81.2538960162152  113.23496233150584  \\
            81.349487987276  113.01456298486897  \\
            81.60319303579311  112.3557712475534  \\
            82.03856823297724  111.30667554837528  \\
            82.31212500373083  110.68616732793825  \\
            82.53818201708943  110.1051591639149  \\
            82.82365694807532  109.40469236775219  \\
            83.00212579783921  108.9407246146364  \\
            83.1551732012931  108.51376790189639  \\
            83.28044488954495  108.13483277137001  \\
            83.38037743982197  107.79772413202424  \\
            83.58089829988918  107.02812888047966  \\
            83.89951058770578  105.93095127135395  \\
            84.10523831796415  105.26289385376903  \\
            84.30639534483689  104.51546572548634  \\
            84.5499670737847  103.6833835878055  \\
            84.77796376318666  102.83947285018614  \\
            85.03111882040824  101.96844390102798  \\
            85.19178606675428  101.37880460296292  \\
            85.32781048738781  100.82972242927018  \\
            85.44287535768618  100.31481688490733  \\
            85.5345215519796  99.84259485201635  \\
            85.67679688882399  98.96523971596936  \\
            85.89248040827583  97.820708110316  \\
            86.04304545270557  97.05546239676026  \\
            86.18245768720158  96.21831371156502  \\
            86.35266022348013  95.2752761095553  \\
            86.51181283961147  94.32119738548445  \\
            86.68788018167906  93.33514275614625  \\
            86.85345903657317  92.35107290311477  \\
            87.03257148995992  91.3413464784429  \\
            87.20372940318421  90.33024431701199  \\
            87.38643490769032  89.29435754297096  \\
            87.56316031089796  88.25638717266386  \\
            87.74932366782791  87.19579946093845  \\
            87.93152484937403  86.13043584214412  \\
            88.12133753792303  85.0452965938767  \\
            88.30855628033166  83.95403225113779  \\
            88.50238628801335  82.84221520116759  \\
            88.69475811364624  81.72494355867543  \\
            88.8657876799222  80.74648547153798  \\
            88.98907170547645  79.92732895869489  \\
            89.14342294278872  78.74232910833153  \\
            89.33776683491298  77.49454604709922  \\
            89.48730884295732  76.4495981297934  \\
            89.64609929848751  75.31439740169247  \\
            89.80786743696962  74.13690728274014  \\
            89.97378259397667  72.93335082771823  \\
            90.1192471493878  71.87955743962219  \\
            90.22446835070738  70.96715193224586  \\
            90.31135769546955  70.05565178610934  \\
            90.37620260044719  69.1725059003449  \\
            90.41833240245744  68.31497569337547  \\
            90.44556144388639  67.13152530376541  \\
            90.50091020757748  65.88585943518594  \\
            90.52764050339377  64.8988234759464  \\
            90.54258697650853  63.8332788532152  \\
            90.55108678547397  62.690345043402765  \\
            90.55685165000962  61.50325018687501  \\
            90.56182026621703  60.29903360301464  \\
            98.38402220189123  -139.28280469412863  \\
            96.62648477301643  -139.08644580975147  \\
            95.08222111246765  -138.89337737963746  \\
            93.58759122625017  -138.68961878858838  \\
            92.16825293030682  -138.46760526654535  \\
            90.53694322707462  -138.18037930487762  \\
            88.83747544587871  -137.90263174614475  \\
            87.27150467697604  -137.63043332410672  \\
            85.77285790666289  -137.36248688684563  \\
            84.39124874776802  -137.08787185592058  \\
            83.01263320447312  -136.78758409431043  \\
            81.40080100846824  -136.40489760210153  \\
            79.74310258915551  -136.0402014733172  \\
            78.3610752754567  -135.71779657951168  \\
            76.88611059098496  -135.34071812227074  \\
            75.32545235289645  -134.94756064619335  \\
            73.92978176510115  -134.58366981085229  \\
            72.62929871415541  -134.21719556701814  \\
            71.08860804771605  -133.75183703875965  \\
            69.47861947854551  -133.29547032351934  \\
            68.142818541976  -132.9031882692932  \\
            66.89648020102432  -132.50926218765395  \\
            65.65277105110047  -132.08977854496663  \\
            64.42333762368452  -131.64857328215092  \\
            63.212984167494255  -131.18673644726485  \\
            62.022353878893114  -130.70408102663413  \\
            60.848253220724445  -130.19870370824188  \\
            59.70367455739114  -129.67670203750845  \\
            58.59086463692496  -129.13943358396313  \\
            57.49704778363802  -128.5809072381642  \\
            56.42042666172403  -128.00032593465554  \\
            55.36021157666433  -127.39767679563033  \\
            54.32776970730844  -126.779798006144  \\
            53.32325384010095  -126.14770892680784  \\
            52.34605882313618  -125.50153803413725  \\
            51.396221533377684  -124.84244121707368  \\
            50.47395055432455  -124.17100016294918  \\
            49.57916269383305  -123.4883080781858  \\
            48.50621774742166  -122.62954308365899  \\
            47.397049712648936  -121.76603959906994  \\
            46.436874492150395  -120.98846816198939  \\
            45.410191616948865  -120.14097223788434  \\
            44.34898347807773  -119.25500962857312  \\
            43.265433883019185  -118.34550361197641  \\
            42.17140905692616  -117.42505691987837  \\
            41.18516829359817  -116.59539207113137  \\
            40.31955076800955  -115.8365164157383  \\
            39.469744180355434  -115.06294860534433  \\
            38.650544034854924  -114.28678430624083  \\
            37.86241336704542  -113.50709132550192  \\
            37.112769932334885  -112.73095665006406  \\
            36.398576379405654  -111.95580183865347  \\
            35.718232439458106  -111.18063034143857  \\
            35.069913013381395  -110.40413399730933  \\
            34.45301965529235  -109.62681757438979  \\
            33.867192184044555  -108.84905083761961  \\
            33.31079754023915  -108.06994330196892  \\
            32.78352872082653  -107.2903106585023  \\
            32.284245459234356  -106.50960272197501  \\
            31.81262743289136  -105.7289978943898  \\
            31.368825367113857  -104.94978421671883  \\
            30.95181349840908  -104.17179746547141  \\
            30.562990989013137  -103.39936795507307  \\
            30.202695926372066  -102.6341946425582  \\
            29.86261475229604  -101.85972539758178  \\
            29.54358321863409  -101.07779749353713  \\
            29.25225560409003  -100.30547610114172  \\
            28.988282373159933  -99.54414888695568  \\
            28.645828628805837  -98.45872514403779  \\
            28.268325889636216  -97.34124173672717  \\
            27.984611221422554  -96.43295143795187  \\
            27.67716827150864  -95.41218078230146  \\
            27.397404751786983  -94.46403111676702  \\
            27.167269732557052  -93.60862101007376  \\
            26.95256512473323  -92.74195327880877  \\
            26.68480035548579  -91.54877685125803  \\
            26.369636939234056  -90.28040195278327  \\
            26.12581634479671  -89.24658842549997  \\
            25.87644126265627  -88.1442420688006  \\
            25.617945734803975  -86.98507259785826  \\
            25.356187982392072  -85.80382668703753  \\
            25.089933588578965  -84.60179034693101  \\
            24.82076082599375  -83.38516516413641  \\
            24.548432792038653  -82.15523850667279  \\
            24.273629056750618  -80.91327345252418  \\
            23.960808282526962  -79.50389613403529  \\
            23.656202531035788  -78.2529207204379  \\
            23.39171043690233  -77.05764113042446  \\
            23.078829568139362  -75.71337051250252  \\
            22.778503992856578  -74.4162480942838  \\
            22.471442351312618  -73.10376079883137  \\
            22.165428397761694  -71.79111422562947  \\
            21.854901189858484  -70.46245641899682  \\
            21.54244103202955  -69.1240551498256  \\
            21.26015974780068  -67.91915490781582  \\
            21.033055694024668  -66.84970925580136  \\
            20.826438762710637  -65.77761696890629  \\
            20.645597092869988  -64.72454228776918  \\
            20.446333743208037  -63.383915080538586  \\
            20.21378893607943  -62.00864967356611  \\
            20.041253404933855  -60.86981815104251  \\
            19.872677727770924  -59.65845602053652  \\
            19.70470644206471  -58.383226872775786  \\
            19.535779921950915  -57.06480332815509  \\
            19.366079533193  -55.724377083226216  \\
            19.1959261306748  -54.37500162643146  \\
            19.043948807313846  -53.17410299201078  \\
            18.93405070491019  -52.12901216907513  \\
            18.817825828479638  -50.773558566952275  \\
            18.66515556865411  -49.361202609586684  \\
            18.548907680867703  -48.16074343188032  \\
            18.433255261151807  -46.89455333154424  \\
            18.31787084366397  -45.59382152626349  \\
            18.202178525932755  -44.27720135080289  \\
            18.086531479753077  -42.95518969121091  \\
            17.970788470519377  -41.63214132549473  \\
            17.85524980656323  -40.31004300990858  \\
            17.739757890467775  -38.98843551812405  \\
            17.62431689931002  -37.66726650366975  \\
            17.508929266601466  -36.347807990418715  \\
            17.393741651335336  -35.02924969219449  \\
            17.278500546529727  -33.71117944504374  \\
            17.1761501364464  -32.54967995058561  \\
            17.08987096695284  -31.250359693815515  \\
            16.97099109090153  -29.874237593879258  \\
            16.876973327988395  -28.641481250443373  \\
            16.77685434141494  -27.34966448563656  \\
            16.679864373344586  -26.06032199938453  \\
            16.580952152189624  -24.759939499254585  \\
            16.483206596131616  -23.464080290507912  \\
            16.384840990177516  -22.166212934446822  \\
            16.286962124401754  -20.87059227049182  \\
            16.188843117452645  -19.57534104800735  \\
            16.091104475355568  -18.282152241919075  \\
            16.025774074398612  -17.566419178295913  \\
            16.038276215531276  -16.854812047768743  \\
            16.02827340793288  -16.14508504680766  \\
            16.130607153186652  -14.85671612654877  \\
            16.145470627710633  -12.987784470995042  \\
            16.139897199130754  -12.16600074610358  \\
            16.22428162165233  -10.821659791741963  \\
            16.223161503829314  -9.012213782209184  \\
            16.20786259176421  -8.31165273191694  \\
            16.300295780273107  -7.041357059425869  \\
            16.294054947396905  -5.795887396520725  \\
            16.392394288129747  -4.5392031270678395  \\
            16.39166498039622  -3.2612518605774925  \\
            16.49137935020304  -1.983158851127208  \\
            16.502399733664813  -0.11837333137344756  \\
            16.50219984109126  1.254983406090406  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1179;green,0.6037;blue,0.3179}, name path={c078cec1-16cc-401c-ac34-6f38c4feff9d}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.496162792947382  47.462033922324  \\
            5.853595767455788  49.447788899334704  \\
            6.235517242119505  51.46110385135373  \\
            6.656798848672008  53.49753689256441  \\
            7.074591874821484  55.56587327434216  \\
            7.467391401286131  57.668812562003836  \\
            7.8593830989264575  59.80411257063635  \\
            8.270281723009226  61.966998127873374  \\
            8.720884000319908  64.15240938603615  \\
            9.197467374078784  66.36456712155292  \\
            9.719675889966778  68.59818840272688  \\
            10.282339004436322  70.85418531680516  \\
            10.885339147412859  73.13196231164295  \\
            11.543592174943008  75.42438514803486  \\
            12.268275943586659  77.72370822042541  \\
            13.042230323921432  80.03794619613663  \\
            13.839738034390063  82.37569968935807  \\
            14.696351029477857  84.72299534948549  \\
            15.609242196185633  87.07918454483276  \\
            16.566084053510103  89.45041399340859  \\
            17.586175268848926  91.82564226893267  \\
            18.66057576882617  94.20913813437201  \\
            19.80697310052061  96.58616534459989  \\
            21.026585216337725  98.95052257586237  \\
            22.321351714974252  101.30295416164643  \\
            23.68035031741891  103.6513484261472  \\
            25.106272970713253  105.99201247424526  \\
            26.601042437958498  108.32085653070187  \\
            28.170129744626024  110.61978133881678  \\
            29.809560598714  112.87931041007332  \\
            31.520895799361373  115.10491508170328  \\
            33.302880427614475  117.29884946211808  \\
            35.15682695432563  119.46256900276532  \\
            37.0779878362515  121.59758467833072  \\
            39.068422127656774  123.69342400026648  \\
            41.1225819682005  125.74168376649324  \\
            43.24284161351529  127.74387635787188  \\
            45.42899087204194  129.70384843786448  \\
            47.66954109781824  131.60021456889493  \\
            49.96283513379561  133.43199726896444  \\
            52.310579436956154  135.20183090756123  \\
            54.71186931319711  136.90716911799598  \\
            57.14633086768888  138.5354048925375  \\
            59.620774506332246  140.09289364604143  \\
            62.137796802035915  141.57983334203448  \\
            64.68605306974408  142.985749015399  \\
            67.26156938732841  144.30857946656846  \\
            69.84240380559648  145.54402633092812  \\
            72.42596930282102  146.69149592094098  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1338;green,0.6115;blue,0.3219}, name path={8523c0c2-7224-4419-8a6c-684b5b352778}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.493963525383931  47.462384166073676  \\
            5.849191968969288  49.448434594251  \\
            6.243773931618888  51.45807414366557  \\
            6.691372607315356  53.48636950344005  \\
            7.156882552762232  55.54231659519328  \\
            7.6132008339708825  57.630312074895876  \\
            8.08449605469178  59.74717320286152  \\
            8.589032760536876  61.88700207169417  \\
            9.138145247279335  64.04674301740798  \\
            9.701790897576943  66.2349841399679  \\
            10.262418020504008  68.45546353253447  \\
            10.828594490669936  70.70726112161809  \\
            11.414298953273242  72.9861385187067  \\
            12.040850372118475  75.28448843204201  \\
            12.73264023210715  77.59105895870974  \\
            13.480029089477078  79.9107212183613  \\
            14.261864767388259  82.25016314621334  \\
            15.115147069353252  84.59350885103258  \\
            16.034308317672874  86.94163611179523  \\
            16.998053031921813  89.30435704246226  \\
            18.020457531847264  91.67366271204646  \\
            19.081572521422572  94.05913823213473  \\
            20.205374261124366  96.44533847995264  \\
            21.39697325367503  98.82613765306613  \\
            22.653934959136397  101.20514080226899  \\
            23.9666961478676  103.58752873426945  \\
            25.34125774419636  105.96828198944223  \\
            26.778387414749265  108.34509563001406  \\
            28.28563849931259  110.70368806236235  \\
            29.861625794612582  113.04193129902202  \\
            31.50972921052816  115.36052723552129  \\
            33.229541547216556  117.64981868310436  \\
            35.020064979965824  119.91301060607192  \\
            36.8754568629009  122.15747712089633  \\
            38.802707988819854  124.36865955895894  \\
            40.79930424075024  126.54267428041564  \\
            42.86539187783264  128.67776420409754  \\
            44.99838789317128  130.76522568989535  \\
            47.191423840871074  132.79294793142043  \\
            49.443729499956156  134.7647238534595  \\
            51.7553761259202  136.67993820484685  \\
            54.123020587783785  138.53761714897686  \\
            56.53604312518518  140.32396409983085  \\
            58.963428085126424  142.02548713423766  \\
            61.40312637574333  143.64105226845567  \\
            63.86791435833347  145.1730233695888  \\
            66.35384654023436  146.6199174770046  \\
            68.85627552692337  147.98080893043164  \\
            71.36470151959242  149.25433699407026  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1497;green,0.6192;blue,0.3258}, name path={9eec6602-65e7-49ac-bad0-d0f8d4351182}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.486025719866232  47.46329520654047  \\
            5.802663418858619  49.455325123855864  \\
            6.1380762265232836  51.47574680915819  \\
            6.512172308457509  53.519060049461146  \\
            6.896005294184339  55.59256383084059  \\
            7.28084150941286  57.697299724232614  \\
            7.7024261578536395  59.8251235025398  \\
            8.176609521926686  61.969680658161074  \\
            8.697175168342202  64.13434674059334  \\
            9.243994117653342  66.32412007593187  \\
            9.8488529617982  68.5292039398718  \\
            10.48536366362139  70.75788151850232  \\
            11.137268086811245  73.01475352706078  \\
            11.832807255831494  75.28875887262957  \\
            12.586330733616323  77.57128899166621  \\
            13.392314075185178  79.86686920844764  \\
            14.230679207422392  82.18289714270777  \\
            15.136209229207568  84.50351098195844  \\
            16.101132205741013  86.83115539506713  \\
            17.101900652532454  89.17669679186143  \\
            18.155890583063993  91.53102016827812  \\
            19.23862679224081  93.90595670152173  \\
            20.377800699953575  96.28482850433942  \\
            21.581124685352314  98.6601923778655  \\
            22.846263475504486  101.03583557707202  \\
            24.1663975332472  103.41505325971674  \\
            25.550234229172712  105.79072895685754  \\
            26.982401712569246  108.171819280163  \\
            28.481495682389504  110.53992648704468  \\
            30.0447274661322  112.89038117164787  \\
            31.676657961552888  115.22255758515034  \\
            33.38024292410845  117.53138009684483  \\
            35.15001233242106  119.81981512760815  \\
            36.9615483661916  122.10898711039025  \\
            38.837772681667936  124.38052696531194  \\
            40.785650877695474  126.62342298203492  \\
            42.80288347101429  128.83798572280338  \\
            44.88406099287307  131.0159039513269  \\
            47.01994948139624  133.13976605490868  \\
            49.20569698277191  135.19976673897244  \\
            51.44091999709547  137.20712143214183  \\
            53.716667855204435  139.1868889918647  \\
            56.04102184230335  141.12027149393342  \\
            58.366235347992315  143.0143987338331  \\
            60.70400665722523  144.86199916037248  \\
            63.05826493322499  146.7119710310283  \\
            65.40836107580171  148.57441150037133  \\
            67.77531891195734  150.42271034425016  \\
            70.17308800392534  152.23867640347183  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1656;green,0.6269;blue,0.3298}, name path={cae5cffb-310d-432a-894c-913310b94dc5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.493232089492331  47.462492940967685  \\
            5.842719775080883  49.449753217588224  \\
            6.22195110129616  51.4633636291393  \\
            6.641627896266626  53.499862840082756  \\
            7.058430815849922  55.56771682551846  \\
            7.4453485096945515  57.669399581570616  \\
            7.804687185158469  59.807544028687126  \\
            8.155179776502852  61.97858550132557  \\
            8.523285417111515  64.17671248263525  \\
            8.899613816193838  66.40562941580741  \\
            9.31704169556092  68.65856503354408  \\
            9.790551003981916  70.93070053795711  \\
            10.322802462365344  73.22034420203703  \\
            10.926021478446868  75.51597176120997  \\
            11.605289022202534  77.81132949623021  \\
            12.351367538703274  80.1145085565716  \\
            13.143567216741694  82.43270296706864  \\
            14.012784139575475  84.75050967844754  \\
            14.956469219199398  87.06721176003663  \\
            15.959438789283126  89.3903903126805  \\
            17.031139166291098  91.71308434446863  \\
            18.153239246154527  94.04491206539794  \\
            19.34225527720261  96.37287809909985  \\
            20.599918889965824  98.69248474336526  \\
            21.92167172926702  101.00894158446239  \\
            23.29480036214217  103.33005778798788  \\
            24.730514505088376  105.64729083680412  \\
            26.234000887399844  107.95415169787505  \\
            27.806627882560903  110.24169990492959  \\
            29.448736418512354  112.50455402309117  \\
            31.162574077347784  114.743076984578  \\
            32.949416629584135  116.95297886178865  \\
            34.80045828246482  119.14361128988558  \\
            36.693118400466325  121.32395215169491  \\
            38.65347110280757  123.46756887748667  \\
            40.68350852222644  125.57491992730093  \\
            42.78056325561145  127.6507992565464  \\
            44.92542250226987  129.71134612883512  \\
            47.119225117790165  131.73429496880482  \\
            49.362808852348884  133.71633844873895  \\
            51.64484988347977  135.68662434136203  \\
            53.943046093551224  137.6708530956736  \\
            56.25729269691328  139.6559864638569  \\
            58.52785646919256  141.66625673733333  \\
            60.750997787985014  143.7027577198665  \\
            62.947794367074714  145.76202194160348  \\
            65.10358564654608  147.86119171928482  \\
            67.23031804384556  149.97231463378137  \\
            69.32873116468723  152.09142619033295  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1815;green,0.6347;blue,0.3337}, name path={1099e0ee-b3d7-4d12-a264-ba96b8538742}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164845875638649  45.504110153933304  \\
            5.507919714401517  47.45991796002522  \\
            5.896400389853414  49.43825602058145  \\
            6.321959602962846  51.440893910648775  \\
            6.796806967494405  53.463298506671336  \\
            7.274238387767232  55.516028819356656  \\
            7.724303184873474  57.60319032207309  \\
            8.163685460817947  59.72426620846498  \\
            8.625526181167622  61.870372605272344  \\
            9.116265365230804  64.04112394108448  \\
            9.622144500730489  66.2406490283124  \\
            10.16925409545677  68.46227878604859  \\
            10.740480081844348  70.7105519265152  \\
            11.340944945480903  72.9836664726794  \\
            11.991985796850054  75.2724504658652  \\
            12.707260476644311  77.56848114233703  \\
            13.477512880206543  79.8772535465214  \\
            14.280962496453697  82.20625721738104  \\
            15.15315764009934  84.53989881117052  \\
            16.08922068814217  86.87874123970629  \\
            17.070745033262885  89.23151373057968  \\
            18.113561465068898  91.58892802971131  \\
            19.201456527331153  93.95900396050665  \\
            20.35590257721818  96.32644826649296  \\
            21.579926767653227  98.68363500090545  \\
            22.86952997469964  101.03564910073965  \\
            24.20281138363964  103.39741246978305  \\
            25.593246697350526  105.76025224265963  \\
            27.045470639400175  108.11932539057443  \\
            28.562245219564844  110.46685599163258  \\
            30.14331091837045  112.79293971605455  \\
            31.794433244728133  115.0945340260752  \\
            33.51797948596809  117.36945380193944  \\
            35.31269879902918  119.62007583113565  \\
            37.164212174755335  121.85948927086844  \\
            39.08566371311553  124.07052374192354  \\
            41.07765947795211  126.24445750189892  \\
            43.14010531975622  128.37966881594284  \\
            45.27096539172369  130.47089624154648  \\
            47.454872282334264  132.4975153490596  \\
            49.69136728478038  134.4605958882222  \\
            51.98470883511207  136.36312304329212  \\
            54.33428059095222  138.20303406114806  \\
            56.720810962212504  139.96775580912131  \\
            59.14887665214817  141.66153393513255  \\
            61.61461221127516  143.28176835538198  \\
            64.11825984054981  144.82844175146852  \\
            66.65007721740653  146.29754534620008  \\
            69.15238263394015  147.69004500739103  \\
            71.5918374356347  149.01948387423175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1974;green,0.6424;blue,0.3377}, name path={1ac6d815-8a2b-4189-97d0-2393f6b79292}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.494863593499787  47.46224496391545  \\
            5.852840314645444  49.44777740125612  \\
            6.250145095561681  51.45688399403471  \\
            6.701121835909302  53.484200708009304  \\
            7.169033914954934  55.539272135222795  \\
            7.626518379928364  57.62652723367773  \\
            8.08055392739648  59.7470274064194  \\
            8.52284301909381  61.901995691660495  \\
            8.980693537586927  64.0848684449452  \\
            9.44301701735338  66.29877573414424  \\
            9.950351766126998  68.53352933610587  \\
            10.497934755101603  70.79082021283442  \\
            11.091268927930896  73.06824719009019  \\
            11.750386919368431  75.35572817964135  \\
            12.480936066892927  77.64645423525752  \\
            13.276758654371555  79.9446512077867  \\
            14.118379805249626  82.25773506697371  \\
            15.03530491177006  84.57032529640261  \\
            16.022462751680923  86.8833773589151  \\
            17.060415639159988  89.20651340563253  \\
            18.1629790884798  91.5310350875402  \\
            19.31115745541144  93.8669311831812  \\
            20.52320970292915  96.19975465031041  \\
            21.801798104907114  98.52291016272282  \\
            23.150000730088152  100.8370561678362  \\
            24.5556341326084  103.15103343055924  \\
            26.01816598427473  105.463503002884  \\
            27.517019592627197  107.7873313600447  \\
            29.07736310293639  110.10392907974416  \\
            30.694485633566078  112.4122785247671  \\
            32.367258882108  114.71489533257373  \\
            34.10800640094343  116.99916062566487  \\
            35.901525554672155  119.27509293011575  \\
            37.727838108863494  121.55926844147533  \\
            39.606021411187655  123.83896728043752  \\
            41.5377229791269  126.09950852055292  \\
            43.522078378927105  128.34341791561712  \\
            45.552934155543575  130.58311331410314  \\
            47.63677037881671  132.79057542223518  \\
            49.77075732677843  134.9496238606297  \\
            51.95625421678141  137.06432859822098  \\
            54.18525871503008  139.15861131577645  \\
            56.452954559480794  141.2054681512652  \\
            58.70750161194883  143.20808978596102  \\
            60.967733545152406  145.1606017420629  \\
            63.25129398817142  147.09710840514242  \\
            65.54289482208179  149.03242502981314  \\
            67.85533634802113  150.94480134881005  \\
            70.20080225277789  152.8167363062579  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2133;green,0.6501;blue,0.3416}, name path={0d03c55e-5507-4e39-a819-9c11cb28d1df}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.486571365718096  47.46325722270295  \\
            5.805559575316178  49.45506004248318  \\
            6.14435488576741  51.47490252958528  \\
            6.52574456385219  53.51608906056174  \\
            6.922099015514753  55.586005647014126  \\
            7.3085934419698075  57.68798540698617  \\
            7.718131266759881  59.81662719474926  \\
            8.171835287807442  61.96407355766107  \\
            8.678168919100903  64.12943185589761  \\
            9.213712603695383  66.31999304642423  \\
            9.786088091650665  68.53346781149632  \\
            10.377744878488585  70.77459062256278  \\
            10.988262845242161  73.04332382099086  \\
            11.641227764461613  75.32991102086055  \\
            12.354719538547098  77.62490958872345  \\
            13.122717094380718  79.93290840195723  \\
            13.925057786463496  82.26079898209903  \\
            14.797384627646368  84.59281810001185  \\
            15.732041513364926  86.9311303372186  \\
            16.704821095533283  89.28666443445194  \\
            17.73718257274784  91.64768222528596  \\
            18.82397050119705  94.01609220945718  \\
            19.9789205299746  96.37993861257426  \\
            21.20665490709096  98.73347615981912  \\
            22.503833225110263  101.08062075513637  \\
            23.856480657447715  103.42949593733645  \\
            25.278489451971407  105.76921820166942  \\
            26.772587038211842  108.09508556350113  \\
            28.340750238213953  110.39455671036518  \\
            29.980299803875607  112.6626968672711  \\
            31.692726148813122  114.90209933445843  \\
            33.47644278494612  117.11122430029069  \\
            35.331188766098336  119.29153027444293  \\
            37.24908702114257  121.45115107232907  \\
            39.237185786138795  123.5745313125727  \\
            41.29174712435136  125.65723509044054  \\
            43.41393828776101  127.69895537022391  \\
            45.59753160225288  129.68574755983806  \\
            47.83089803573271  131.60167006784678  \\
            50.10803292280729  133.4414907334093  \\
            52.43001515776696  135.21039981350575  \\
            54.80236358831835  136.9281969275503  \\
            57.20918391877189  138.57282367690127  \\
            59.6512649890668  140.14933168504544  \\
            62.12705711167337  141.6492006974038  \\
            64.63004341188561  143.06653114809512  \\
            67.15899453293481  144.4033222531651  \\
            69.7084464123637  145.65417685719484  \\
            72.26741425713732  146.81742082422485  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2291;green,0.6579;blue,0.3456}, name path={96c334b3-795f-4893-bc78-2fa63cbfd1b7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502513905879764  47.460830492109665  \\
            5.887672053655741  49.43957715122408  \\
            6.3256122596712725  51.437855476195494  \\
            6.820342956099018  53.45319665543726  \\
            7.328341645956045  55.496606675928106  \\
            7.824896863064464  57.57254554984076  \\
            8.317887857124118  59.68208829073011  \\
            8.810474158724933  61.823759933011836  \\
            9.331375628248914  63.98918169243876  \\
            9.875848307519773  66.1811680061095  \\
            10.472941614913015  68.39060625904526  \\
            11.103245938600873  70.62335466724556  \\
            11.759375236685978  72.88120615507357  \\
            12.465172138890424  75.15443244728404  \\
            13.230426747753826  77.43597411293105  \\
            14.03838405426988  79.73443272712065  \\
            14.863689722484526  82.05863446399044  \\
            15.74163525821806  84.39474669755798  \\
            16.67071484221759  86.74198634199287  \\
            17.63681298190685  89.10718748194031  \\
            18.662248835998977  91.47846568303777  \\
            19.734093546550586  93.86192446912467  \\
            20.8747024097066  96.24200448018142  \\
            22.087338123394026  98.61364673730824  \\
            23.363146092559138  100.98406094707005  \\
            24.689076102667762  103.36025959784861  \\
            26.087159704496298  105.72652375906188  \\
            27.555722706214663  108.08217052809206  \\
            29.094280222354538  110.41435069145997  \\
            30.700512632010398  112.7154463979656  \\
            32.37872176788814  114.98887988942725  \\
            34.1298116642981  117.23416716751728  \\
            35.94853868405281  119.45791050068158  \\
            37.81947262624693  121.67341122915025  \\
            39.76181847560515  123.85671609033287  \\
            41.77408569615967  126.00298194241554  \\
            43.85580203756006  128.11432777203308  \\
            45.997695923890774  130.19252502160785  \\
            48.19538320834105  132.20815305341577  \\
            50.44742493596254  134.159845653538  \\
            52.75742904238485  136.06099231650066  \\
            55.11323501116758  137.93080447798417  \\
            57.51924538229097  139.7505802895371  \\
            59.960571101389135  141.54675292514992  \\
            62.42289918869014  143.30096495724996  \\
            64.89983692375922  145.00804258019858  \\
            67.39463674398858  146.67844352410975  \\
            69.90396400834052  148.28672948589025  \\
            72.3761313154122  149.82940585914176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.245;green,0.6656;blue,0.3495}, name path={d6e3ee47-298a-4d44-bbc0-9f55e2bff65b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.498433339177227  47.46163683518795  \\
            5.861963026674847  49.446048147349515  \\
            6.248218310438838  51.458166051934995  \\
            6.6795467385052145  53.49136224951035  \\
            7.1151742509304405  55.55498302989977  \\
            7.527501952208359  57.65259401879956  \\
            7.939555491943786  59.78225353929607  \\
            8.376487786722823  61.93764875623032  \\
            8.83991217550465  64.11907974819381  \\
            9.31493753525876  66.32974748407865  \\
            9.833093563702397  68.5619825377276  \\
            10.37351466337881  70.82148374120004  \\
            10.950117415333821  73.10414034118487  \\
            11.580645349205787  75.40211161424706  \\
            12.27804858710881  77.70714934479412  \\
            13.030309659139832  80.02535569746874  \\
            13.81438430600855  82.36435208219642  \\
            14.666375049550194  84.70874280361122  \\
            15.584373736275207  87.05696187863106  \\
            16.5596979113222  89.41361104899383  \\
            17.60448806044912  91.76975037720722  \\
            18.713925399813103  94.12755865489449  \\
            19.898472490207162  96.47484599860243  \\
            21.15813400270975  98.80621847035566  \\
            22.493826494312668  101.12278081613908  \\
            23.897776794774334  103.4301092463279  \\
            25.374314130086436  105.72206263475783  \\
            26.91807117424004  108.00014125480617  \\
            28.536792217924123  110.24854730598958  \\
            30.228274734430546  112.46067885863233  \\
            31.98910024771369  114.64313547873623  \\
            33.82285906933606  116.79158327078835  \\
            35.724280464682735  118.91079574193498  \\
            37.67915682471483  121.01422966848945  \\
            39.703715672561096  123.07924804385294  \\
            41.796002603514594  125.10123851537608  \\
            43.955017981046076  127.07856668664509  \\
            46.181080886210765  129.010934251447  \\
            48.461609752640776  130.88201346220117  \\
            50.78463568821567  132.67910289510237  \\
            53.15657004943299  134.40716093837415  \\
            55.582187814703985  136.07058317707745  \\
            58.04720438614352  137.65844636299394  \\
            60.542948167672  139.1642902700712  \\
            63.06758156312986  140.58729146685192  \\
            65.62295807453874  141.92939760928206  \\
            68.2076940808254  143.18983290963212  \\
            70.81224593511836  144.36473591309243  \\
            73.41513440522533  145.45187027850847  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2609;green,0.6733;blue,0.3535}, name path={fbd1f688-5c23-442e-a76f-b77c7f0f53ca}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.498542599126667  47.46161681342009  \\
            5.861841913524682  49.44606533085244  \\
            6.244792880753323  51.45898874766459  \\
            6.669331491723028  53.494342835563444  \\
            7.096039791655951  55.560715255629816  \\
            7.498725775969339  57.66140927109037  \\
            7.900669038438746  59.79442156352599  \\
            8.320469306067563  61.955539805036054  \\
            8.757492298129263  64.1450928603433  \\
            9.194366282764983  66.366082905992  \\
            9.667189724471571  68.61105563731678  \\
            10.176424234737357  70.87620038754415  \\
            10.735023500763006  73.15789845341489  \\
            11.357889332101431  75.4518613102585  \\
            12.05451689164716  77.75008893975044  \\
            12.812836042794622  80.05827190697696  \\
            13.610291710090042  82.3840447960302  \\
            14.481972526439232  84.71155331521308  \\
            15.42196772843021  87.04195759680262  \\
            16.407340007681334  89.38614389126563  \\
            17.449750774666235  91.73726083819619  \\
            18.525892424975403  94.10670326297682  \\
            19.660964091913158  96.47850744066425  \\
            20.861539532729328  98.84541481853813  \\
            22.125268046509174  101.2113032449811  \\
            23.43618940428345  103.58545776595975  \\
            24.808041238549027  105.95864555124895  \\
            26.236974548747064  108.33205506055992  \\
            27.732130142264985  110.6926998808552  \\
            29.291052330171745  113.03084466791518  \\
            30.918831483808482  115.3462136906809  \\
            32.619588241203324  117.63709797363018  \\
            34.38139846187731  119.89861494820993  \\
            36.18685848354738  122.14785159258416  \\
            38.064360770306784  124.36916718859447  \\
            40.01064384663883  126.55122589849579  \\
            42.02099040686335  128.70226962730044  \\
            44.07612242129272  130.83976873997284  \\
            46.18225173797039  132.93408140932547  \\
            48.334583613854605  134.98087553060867  \\
            50.53302205164268  136.9963063971352  \\
            52.76235727624261  139.00269014964073  \\
            55.017962833829074  140.96776005787945  \\
            57.2750036733736  142.93681337485265  \\
            59.537059315947246  144.90414096108762  \\
            61.804960908591575  146.87152877254272  \\
            64.05726810355763  148.86431016366322  \\
            66.30866071931852  150.84271766051114  \\
            68.54184949128677  152.7734828814177  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2768;green,0.6811;blue,0.3574}, name path={5ab402d5-283a-4f6c-a3a6-3e68db1bdc9f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.4980965454965265  47.46169801985666  \\
            5.865480867074676  49.44525167723063  \\
            6.269214640026252  51.45342016737996  \\
            6.72190767686822  53.481636633040864  \\
            7.180679674776827  55.539691738303105  \\
            7.616939783964712  57.631425950052105  \\
            8.036217139915077  59.758799570523195  \\
            8.44845482300358  61.91954009409238  \\
            8.877329932483011  64.10819789640574  \\
            9.319751742316674  66.32658008993812  \\
            9.807882053224697  68.56648105441958  \\
            10.352518749916346  70.8236379405493  \\
            10.943348543554372  73.1008079715755  \\
            11.602167256829997  75.38762264765575  \\
            12.334137732573536  77.6774006167142  \\
            13.12818530351915  79.97613039558162  \\
            13.960920937072121  82.29256142399636  \\
            14.864589467645565  84.61162559568888  \\
            15.832122089661883  86.93516841804636  \\
            16.841665952127254  89.27374838443475  \\
            17.908311832534014  91.61868103954998  \\
            19.011860717554754  93.9801053978475  \\
            20.17708054427529  96.34163088742417  \\
            21.40941171386908  98.6964915978102  \\
            22.709567962308164  101.04647336902335  \\
            24.068862986475654  103.39661630920163  \\
            25.49436026621383  105.74021477844423  \\
            26.995306611551328  108.06683666646796  \\
            28.571171267546895  110.37044164928237  \\
            30.219258132061782  112.64086145555221  \\
            31.94068166178696  114.87882244656956  \\
            33.73432330198941  117.08579997025107  \\
            35.59986101545989  119.26267389838654  \\
            37.53189657302738  121.41445578546414  \\
            39.53346164562961  123.52829804629401  \\
            41.60018155998277  125.59933827908756  \\
            43.73263746714183  127.62579353649696  \\
            45.92678812846741  129.59864981834974  \\
            48.169063955533645  131.50183023384008  \\
            50.46192048888134  133.34042284416677  \\
            52.80585886292427  135.11344901569174  \\
            55.19916544983357  136.81766463533714  \\
            57.624155544706724  138.4439069610373  \\
            60.081217776100445  139.9915518692231  \\
            62.56276635321053  141.45821436428918  \\
            65.06463679075323  142.84252420277465  \\
            67.57816072440721  144.1428818086719  \\
            70.06388689291045  145.36102934678422  \\
            72.51693971133714  146.49742457122198  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2927;green,0.6888;blue,0.3614}, name path={b70425f2-0365-462d-9432-5b5c66883965}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.493278932517901  47.46248609293459  \\
            5.8373000623457365  49.45079865787094  \\
            6.1971249611019985  51.46837108213784  \\
            6.59468126102165  53.50936447225302  \\
            6.991604699640459  55.58199543338895  \\
            7.369789357924944  57.688503724312085  \\
            7.7589835894246555  59.82499359413424  \\
            8.177153861789227  61.986967365608876  \\
            8.644120467547664  64.16936792738122  \\
            9.157730104425001  66.37302635919093  \\
            9.715182500091348  68.59740306623763  \\
            10.284030387299657  70.85018106252029  \\
            10.885496112436899  73.12664276720533  \\
            11.5301170713518  75.4210882455502  \\
            12.234342683979495  77.7248212923467  \\
            12.989310192786553  80.04334770704648  \\
            13.77347323447349  82.38375209881573  \\
            14.623536189209306  84.73094441792666  \\
            15.532720190994013  87.08650275923293  \\
            16.478823383294937  89.46026344939533  \\
            17.479729501303034  91.84307401809399  \\
            18.514870036614568  94.24444441125873  \\
            19.610723896227853  96.64809739670628  \\
            20.77310909670131  99.04668411317803  \\
            22.004862840384522  101.44095622096272  \\
            23.2985591223934  103.83511730066179  \\
            24.66584614490992  106.21909873372655  \\
            26.10734779393187  108.58920270430316  \\
            27.62466048587973  110.93688000297722  \\
            29.217148953880567  113.25696062314434  \\
            30.88455338388692  115.54997436627848  \\
            32.62582675657734  117.81303598324085  \\
            34.43462892045144  120.05275207891927  \\
            36.29656077743931  122.28086498497427  \\
            38.22947482197132  124.47380190651147  \\
            40.22839971855271  126.62049368194945  \\
            42.29369325303439  128.7206238360188  \\
            44.42823141120115  130.77820677214564  \\
            46.62033702859145  132.77652366871456  \\
            48.85766925444087  134.7009910226448  \\
            51.14747596890137  136.5593228014004  \\
            53.49555472617861  138.36040457202068  \\
            55.873949273386394  140.08500019953163  \\
            58.267669787039246  141.72280739563783  \\
            60.685106499393285  143.27563972608712  \\
            63.133004488045366  144.74666004213697  \\
            65.60214412409192  146.13299380972964  \\
            68.08532051629375  147.43295372667004  \\
            70.55137484917829  148.65247457017216  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3086;green,0.6965;blue,0.3653}, name path={eab55461-b7eb-483b-ba05-a88367dd0c58}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.4894213812071095  47.46298894189508  \\
            5.818904167196969  49.45358710574815  \\
            6.164780223934121  51.47326521569967  \\
            6.549157503284404  53.51607128629705  \\
            6.9365719995311546  55.589628485118695  \\
            7.301165458139965  57.696502236645365  \\
            7.667097543851957  59.83501157605039  \\
            8.058737140701478  61.999603488288635  \\
            8.477779617455235  64.1906322834481  \\
            8.913273988262702  66.41019015587655  \\
            9.401070575990243  68.6491428574776  \\
            9.93938787470567  70.9077270176879  \\
            10.53380967737736  73.18330211392897  \\
            11.195656701746085  75.46911539716542  \\
            11.932419300485549  77.75726671282752  \\
            12.738758690074071  80.05051786494178  \\
            13.597091296992973  82.35554346382159  \\
            14.533140459706713  84.65719982238903  \\
            15.545606007852022  86.95395322877053  \\
            16.624604859521245  89.25104475216698  \\
            17.778743695186954  91.54045771548235  \\
            18.997921203877667  93.82785119291542  \\
            20.29189905338599  96.10147335231584  \\
            21.659198440575498  98.3571798956024  \\
            23.09836831333616  100.59855019682718  \\
            24.595470948594972  102.83649036945286  \\
            26.15988440560436  105.06233057665501  \\
            27.786487476285522  107.27852406135376  \\
            29.482553790731547  109.47173445150919  \\
            31.246052400067327  111.63893022487365  \\
            33.07953504639334  113.7788257053648  \\
            34.98262335392978  115.88636034608211  \\
            36.94844501691449  117.95612356374286  \\
            38.96188160521787  120.00710638816031  \\
            41.043059151904366  122.02724876163994  \\
            43.19332441758284  124.01018104225686  \\
            45.410325986727436  125.95236260295319  \\
            47.69428071190078  127.85371021598579  \\
            50.03352448118125  129.69682319257961  \\
            52.42709925164165  131.47790255011034  \\
            54.87544440811675  133.199003183593  \\
            57.370202165452056  134.86232649860054  \\
            59.90676142925915  136.45544470080307  \\
            62.4695711801044  137.99233103603203  \\
            65.06126621037097  139.46779704868632  \\
            67.69324007866626  140.9016497690638  \\
            70.35144015625052  142.31568956535818  \\
            73.0169134848333  143.69581241204776  \\
            75.67116191450347  145.04370846996147  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3245;green,0.7043;blue,0.3693}, name path={59cd100f-e0d7-4f89-9008-f320033b5ad0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.498745135116056  47.46157947476041  \\
            5.864975295191721  49.445400930675895  \\
            6.2576444836949445  51.45626403002569  \\
            6.696048898661669  53.48835004107742  \\
            7.141712545037356  55.550403349368985  \\
            7.565938921508726  57.6463665021838  \\
            7.989800450215647  59.774616185218164  \\
            8.431829795604406  61.93075944100454  \\
            8.886757955747958  64.11619182332959  \\
            9.336473196046652  66.33395226302568  \\
            9.805246280200796  68.57973721294115  \\
            10.274382333618574  70.85414555132328  \\
            10.780845727243852  73.14851199199596  \\
            11.341307724281538  75.45959192582919  \\
            11.971599490836512  77.7786476229921  \\
            12.660312398215737  80.11081103698528  \\
            13.385548518414685  82.4625235414455  \\
            14.184280300868078  84.81844399485601  \\
            15.0537151714236  87.17771140464154  \\
            15.978641420861578  89.54740156129037  \\
            16.969679262422666  91.92031632870442  \\
            18.0135409612498  94.30280719619935  \\
            19.12729942728767  96.68144715161917  \\
            20.313035429257816  99.05072617595427  \\
            21.572134345210358  101.41177097088264  \\
            22.89156693850635  103.76966954888591  \\
            24.27039610442177  106.12402787407943  \\
            25.72287034881177  108.46499470330583  \\
            27.24847569382788  110.782075498079  \\
            28.842835737651946  113.06638736114327  \\
            30.50864872013391  115.32202807759842  \\
            32.24711436820373  117.55064990718982  \\
            34.05192485612157  119.75481302603501  \\
            35.903290280885386  121.94014102548459  \\
            37.82176406020985  124.09018501402113  \\
            39.80277608946296  126.1963998842656  \\
            41.845471776183665  128.26435485792211  \\
            43.95124837592703  130.3079510690033  \\
            46.11186513086861  132.29998101565988  \\
            48.31765989431852  134.22547376952764  \\
            50.57505268525287  136.09091927738228  \\
            52.884502429427556  137.92134105023507  \\
            55.23356733654733  139.72773137977026  \\
            57.58562291698934  141.5344441574403  \\
            59.93718746021785  143.32595140179222  \\
            62.283630426116495  145.1388328294949  \\
            64.59501927358194  146.9917634623315  \\
            66.87990847123746  148.8468953551443  \\
            69.17290783354713  150.67791353691726  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3404;green,0.712;blue,0.3732}, name path={589edb0b-49b4-485a-bc39-a5b787deef94}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.494077973550985  47.46236679122766  \\
            5.839558202521478  49.45040375354065  \\
            6.197054918004345  51.46840609721264  \\
            6.590288392055486  53.51029475045537  \\
            6.978726636060935  55.58399869491961  \\
            7.336282902059366  57.69165234682885  \\
            7.678178033487955  59.83373609992418  \\
            8.032302937167001  62.00460780122087  \\
            8.424606187140741  64.19802621794491  \\
            8.852958123637478  66.41651134372349  \\
            9.341945062935475  68.65260795340097  \\
            9.898398489020384  70.90238467304705  \\
            10.516282308873711  73.16662006445564  \\
            11.208686378247856  75.43657393188651  \\
            11.978001445504663  77.70598911819118  \\
            12.814638571187942  79.9803616113901  \\
            13.696697855070356  82.26857483985924  \\
            14.654177366917926  84.554719950257  \\
            15.683149232243972  86.83891500822556  \\
            16.76716288812948  89.13017311250407  \\
            17.91609286710542  91.4209831984169  \\
            19.113729911959886  93.72049194492884  \\
            20.37808537822717  96.01363217496308  \\
            21.711619791340244  98.29445356759305  \\
            23.109815767160892  100.56851550666387  \\
            24.548292282085367  102.85242056825584  \\
            26.043287464943692  105.13512551248824  \\
            27.58665750229475  107.42161861892596  \\
            29.18840354588279  109.69979705832507  \\
            30.850586527094386  111.96055162494342  \\
            32.581126354922596  114.19855464333403  \\
            34.38343635528236  116.40828419415658  \\
            36.25326183394027  118.59487143816936  \\
            38.176528208110895  120.77061919049937  \\
            40.17010958118658  122.91170572301218  \\
            42.23160137483452  125.01269738975446  \\
            44.3621700549773  127.07265006613399  \\
            46.55407210740598  129.07693924014376  \\
            48.79617726915606  131.010350464692  \\
            51.088422816388515  132.87621469595993  \\
            53.43625297365564  134.67962398981567  \\
            55.841267330217555  136.42311346455534  \\
            58.27748418384229  138.0906251055369  \\
            60.7500372275932  139.68589122226967  \\
            63.26144208971308  141.20838051529185  \\
            65.8078596652031  142.65496443373934  \\
            68.38659535196099  144.02352511839382  \\
            70.98277730473042  145.3063336485975  \\
            73.56831528316323  146.50341958837285  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3563;green,0.7197;blue,0.3771}, name path={82c82bd7-5363-400d-8ad3-e345ab54bd1c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884548999089329  49.44060708857014  \\
            6.299551781955723  51.44580849416375  \\
            6.760177074935995  53.47210820358149  \\
            7.221486336076391  55.529639043321836  \\
            7.663649212282221  57.6217832928407  \\
            8.115010959096285  59.74407105731123  \\
            8.596065299104836  61.8905251683866  \\
            9.118941071728504  64.05818076247094  \\
            9.66536709777123  66.25230572668006  \\
            10.259719410098938  68.4657915228534  \\
            10.878717602792662  70.7050596222433  \\
            11.501979658507251  72.9753739839735  \\
            12.162309185770763  75.26532576855952  \\
            12.876835570359614  77.56608939913275  \\
            13.636990533355053  79.88347561741061  \\
            14.421191722810116  82.22463841221698  \\
            15.266307379790153  84.57499877388393  \\
            16.16552715173076  86.93626942315734  \\
            17.09652556353764  89.3180516476521  \\
            18.07933226704469  91.71072606243213  \\
            19.092419163530593  94.12393410067413  \\
            20.164242583448193  96.54115385156234  \\
            21.301730776941955  98.95474795232838  \\
            22.5088067455969  101.3648263895516  \\
            23.772490628716067  103.7788732542713  \\
            25.089761823190933  106.19729474265348  \\
            26.478000034258315  108.60679691851503  \\
            27.938585680118017  110.99761045687194  \\
            29.468484295000593  113.36333493928251  \\
            31.06776211986696  115.70865200065407  \\
            32.74071113820371  118.03161850927914  \\
            34.47036968685215  120.3447969069076  \\
            36.2317173855726  122.66757358144014  \\
            38.05684359541925  124.97537877732024  \\
            39.94165720898654  127.26813184126682  \\
            41.88231166529604  129.55145373500508  \\
            43.88840709290155  131.81284399670128  \\
            45.95600394926297  134.02980520408101  \\
            48.07808350956811  136.18305282467648  \\
            50.2600433297877  138.27901303716231  \\
            52.50606923147564  140.32253221217272  \\
            54.78438682009599  142.29106360152568  \\
            57.09908005893043  144.19298911201608  \\
            59.465716767630255  146.03149048376338  \\
            61.85322995642914  147.787429206177  \\
            64.26287864631325  149.46354733891494  \\
            66.68537916924474  151.05558040923688  \\
            69.10151104377906  152.55816523811447  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3722;green,0.7275;blue,0.3811}, name path={b8d9140c-cd83-48c1-8e08-b91d3c5eec8b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.493213344889281  47.46249567670709  \\
            5.841921602333797  49.44991830828283  \\
            6.2199756277801415  51.46360791418786  \\
            6.644458349896459  53.498087302800066  \\
            7.077270569081787  55.562388732556784  \\
            7.494994721337809  57.65984599596538  \\
            7.926371231307008  59.78629413866099  \\
            8.39415337763322  61.9347542524105  \\
            8.901283725203884  64.10545137341425  \\
            9.43262853347565  66.30218179471231  \\
            10.013541894883318  68.51727220520279  \\
            10.610614892097152  70.7603937329873  \\
            11.246676119979485  73.02466667368036  \\
            11.936301849048169  75.30241403929135  \\
            12.692220409279901  77.58508468204712  \\
            13.509209962182663  79.87675823347584  \\
            14.368068098331571  82.18459691327844  \\
            15.301428951020226  84.49194734365032  \\
            16.304766717307402  86.7994320096349  \\
            17.359183526017613  89.11659578226147  \\
            18.47679463069613  91.43260080698951  \\
            19.636538265615254  93.75926161788264  \\
            20.859356039512715  96.08375900052195  \\
            22.14886966845321  98.40066683559687  \\
            23.499827066138273  100.71569795107155  \\
            24.901526890619245  103.03529666749401  \\
            26.35857147601748  105.35540593770845  \\
            27.8556393036425  107.68560429424663  \\
            29.41080793382784  110.01029522009914  \\
            31.023867086653368  112.32100279866981  \\
            32.70140291025555  114.61445659640931  \\
            34.450846161403575  116.88349249530967  \\
            36.26350326391983  119.13682192864817  \\
            38.12082200379515  121.38843331345196  \\
            40.04980869709536  123.61042991969889  \\
            42.042808788491406  125.7831511069198  \\
            44.098330070478454  127.90741680720141  \\
            46.22333968295946  129.99517215720178  \\
            48.399199752759124  132.02295565641546  \\
            50.620884655374  133.98124286206644  \\
            52.88068888531127  135.90340451798338  \\
            55.15996263387435  137.8286848808985  \\
            57.450245834482544  139.75368891142932  \\
            59.70766347839141  141.72430865565258  \\
            61.94051715175915  143.72851474419676  \\
            64.14324562501338  145.77627081484462  \\
            66.30460241406027  147.87279738594557  \\
            68.44286046529655  149.9871667878385  \\
            70.56717991489158  152.10324652899496  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3881;green,0.7352;blue,0.385}, name path={4964c439-3385-497f-9a86-9badf21c8251}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8840388885078685  49.440737778325136  \\
            6.298126339404421  51.44604407849667  \\
            6.764219023353845  53.470280161679476  \\
            7.243347439777516  55.523229210713446  \\
            7.70850257237451  57.60957269370276  \\
            8.188261595309553  59.72437488398583  \\
            8.705657520088797  61.85974311357157  \\
            9.260817862345945  64.01707396607982  \\
            9.823379212567934  66.20450447919725  \\
            10.40410742717984  68.41987194495846  \\
            11.01222199918418  70.66031165867139  \\
            11.661606031087194  72.920669890976  \\
            12.366167184970562  75.1948251294533  \\
            13.141867669391067  77.47272381192296  \\
            13.972364155463845  79.7619933674226  \\
            14.833872378066623  82.07109951394965  \\
            15.763632527508445  84.38349244870055  \\
            16.75645267664522  86.69970576821011  \\
            17.79519496900189  89.0287009377384  \\
            18.895392109296658  91.3605916455579  \\
            20.04758114334242  93.70036499313159  \\
            21.269889510470428  96.03306860187475  \\
            22.5652984765841  98.35347789788665  \\
            23.92718423457672  100.66682878144758  \\
            25.33790121819634  102.98434091032972  \\
            26.809222195084537  105.29822958024165  \\
            28.34518361018374  107.60380320919455  \\
            29.945568254600293  109.88930786464151  \\
            31.60896199022739  112.15146190416831  \\
            33.34172257567814  114.39020575952496  \\
            35.14519067483202  116.60009947938381  \\
            37.0189236283876  118.78336905733434  \\
            38.947530160403964  120.9553751814208  \\
            40.94324436481547  123.09990304060706  \\
            43.00884169160003  125.20613695075465  \\
            45.14351951715676  127.27318416154142  \\
            47.34471173244412  129.30245026825196  \\
            49.60645351104786  131.27575468741097  \\
            51.921204935713504  133.1825416137982  \\
            54.290411673895775  135.02681689592563  \\
            56.71718500996696  136.81090991898836  \\
            59.18401321993311  138.5218069782293  \\
            61.68835161149717  140.16400856538883  \\
            64.22700052648796  141.7276392105043  \\
            66.79938937700962  143.2117466946355  \\
            69.40331481803385  144.61529784113864  \\
            72.04185720530825  145.94334675849205  \\
            74.71158384473483  147.19405742135308  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4033;green,0.7425;blue,0.3884}, name path={55a8bc3d-b168-490e-9443-28a0261edc08}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.487402222144542  47.46319034760433  \\
            5.803509663469377  49.45551641360716  \\
            6.1219150790018455  51.479476346995476  \\
            6.472130286758837  53.52832184278265  \\
            6.8320470953704735  55.60722069367423  \\
            7.178555081353738  57.71879297304532  \\
            7.547606266691781  59.857583835869775  \\
            7.962205229889453  62.01610996417958  \\
            8.433971551946723  64.19188092324441  \\
            8.952087395210416  66.38852185697982  \\
            9.533018327012256  68.5996546826798  \\
            10.15833872014189  70.83041226456012  \\
            10.841979313133223  73.0752277815685  \\
            11.590548533836142  75.32818112366478  \\
            12.407532497393953  77.58348712480102  \\
            13.28271070523113  79.84760135123655  \\
            14.193282505267058  82.1299687618185  \\
            15.171688451674518  84.41436681810859  \\
            16.21150633169493  86.70261924500927  \\
            17.29251793089249  89.00523229601313  \\
            18.431500769739447  91.31200053653502  \\
            19.60958732066923  93.63314960843411  \\
            20.850454826626684  95.95157324878987  \\
            22.158632419746304  98.26044469110845  \\
            23.52954175373484  100.56525073011053  \\
            24.94065372146711  102.88061399579591  \\
            26.410899778938692  105.19381027475431  \\
            27.939761130785943  107.50360367160556  \\
            29.53006519829922  109.79606801096301  \\
            31.182468252221998  112.06155692481086  \\
            32.904180313747524  114.3008398944857  \\
            34.698010732639936  116.51129688196775  \\
            36.55941029718218  118.69393036067528  \\
            38.47232334148352  120.86440072213539  \\
            40.452441957243714  122.99520691673871  \\
            42.49656550206749  125.07147988642599  \\
            44.60799380134318  127.10241709804063  \\
            46.787419927024324  129.09090893626725  \\
            49.02538679049641  131.0204520303421  \\
            51.32123070926804  132.8893057742222  \\
            53.67179654637075  134.70102032599615  \\
            56.0700809405485  136.47549907898977  \\
            58.515021112073065  138.1940670175618  \\
            60.97847465471107  139.88932005740912  \\
            63.44397302425096  141.56662970552168  \\
            65.90560592463677  143.2503995873904  \\
            68.34786497482655  144.95125122666326  \\
            70.79160796148265  146.63538378322062  \\
            73.25502461081717  148.2881851134492  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4167;green,0.7483;blue,0.3899}, name path={c1da2f68-a975-4f9c-a101-13bbe8c1fa01}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.50193409486329  47.46095270966554  \\
            5.88128550231824  49.44147821945503  \\
            6.301335805136277  51.44509434363086  \\
            6.780594054284819  53.464314570160305  \\
            7.2854105766967  55.50900584620306  \\
            7.787917530001216  57.58482058707359  \\
            8.306846856465315  59.689333297417704  \\
            8.838571124878062  61.82335794601137  \\
            9.393249178739552  63.98383364911639  \\
            9.951170453401895  66.1760562818042  \\
            10.512078720743396  68.39968150025581  \\
            11.043223460159297  70.6607832273081  \\
            11.576761221530608  72.95334233457362  \\
            12.140040604077944  75.26850701481476  \\
            12.761006396853615  77.59558962197274  \\
            13.433987105506127  79.93867786881883  \\
            14.139352462086293  82.3031979443871  \\
            14.915576407358135  84.67413409136043  \\
            15.757863353886677  87.05181438231556  \\
            16.645837762447762  89.44484956050685  \\
            17.594043902622058  91.84543239478803  \\
            18.5826643498669  94.2602394601368  \\
            19.634611451603718  96.6749300067138  \\
            20.75422858772447  99.08420298641181  \\
            21.942742815785085  101.48992826785684  \\
            23.182540074413723  103.90269353577186  \\
            24.489069981413333  106.31223427088207  \\
            25.860620706275157  108.71783358642364  \\
            27.30472495811966  111.10840853898716  \\
            28.817231641383685  113.47370116829198  \\
            30.400770646428654  115.81342803592887  \\
            32.057368641721894  118.12887309352463  \\
            33.782607281469105  120.42589690165934  \\
            35.560779213520135  122.71718892215821  \\
            37.41173333942091  124.98010493288223  \\
            39.33171648780271  127.20302037927071  \\
            41.31999470481509  129.38529673631163  \\
            43.37800166591683  131.52696857753233  \\
            45.49444172053267  133.60918274644467  \\
            47.67197205021525  135.6368114439079  \\
            49.907678198556674  137.61871172374845  \\
            52.18820218728451  139.5727069063355  \\
            54.51745869444786  141.4774227877329  \\
            56.863017048473196  143.36724911991985  \\
            59.21972742944044  145.24925379327527  \\
            61.569212162249016  147.13189794079707  \\
            63.888151630074454  149.04456494387162  \\
            66.18037389270171  150.94672092210985  \\
            68.47175850458648  152.81256662133885  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4301;green,0.7542;blue,0.3914}, name path={8c602f14-b4c2-4e6e-8d16-efe208536fa8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.4847329417511785  47.46336319379449  \\
            5.79168885461922  49.45638384075981  \\
            6.107271465989541  51.47974264248225  \\
            6.454846140868861  53.52756405312432  \\
            6.803652959735651  55.60657540096796  \\
            7.132299560201332  57.71857447024963  \\
            7.470573381076728  59.86074243908814  \\
            7.84352338688872  62.02680073340418  \\
            8.26610287562203  64.21334300730449  \\
            8.732243968312499  66.42209090344515  \\
            9.26633470798281  68.64400410945359  \\
            9.852413343659668  70.88388677761529  \\
            10.507084640991843  73.13443936436508  \\
            11.234775928379188  75.390420798324  \\
            12.0375375700786  77.6460458718033  \\
            12.90433687600902  79.90762548992139  \\
            13.812096045503756  82.18471994442751  \\
            14.79221840228244  84.46089568817301  \\
            15.84112748567424  86.73582656001922  \\
            16.94612280465041  89.01682143827851  \\
            18.11817078176869  91.2950844436828  \\
            19.347877500720557  93.57601075572556  \\
            20.64941827935522  95.84552832179672  \\
            22.024228485131655  98.09864339276224  \\
            23.467561320716133  100.34078575985004  \\
            24.9612523793977  102.58477854838449  \\
            26.52055485165905  104.81825620428941  \\
            28.14979467054086  107.0352562571745  \\
            29.849029083444112  109.2298861714961  \\
            31.61519796316544  111.39535293158042  \\
            33.45013995582328  113.5319738139138  \\
            35.356088309607394  115.6375075954328  \\
            37.322444657725185  117.72411351047862  \\
            39.34190481072608  119.79872615515889  \\
            41.43024482805688  121.83960754602066  \\
            43.58496899954274  123.83858635312014  \\
            45.80596350914311  125.79689183381292  \\
            48.09207924449944  127.7197218447878  \\
            50.436339316808215  129.58881950664542  \\
            52.82863078639651  131.39046078499283  \\
            55.2714892543677  133.12978389739104  \\
            57.76917740184012  134.82515963315385  \\
            60.31398874893808  136.45996717843266  \\
            62.8947323594172  138.0420131449845  \\
            65.51411708933766  139.55447228354964  \\
            68.16122678153582  141.0022013781175  \\
            70.80853468608132  142.4098305316583  \\
            73.46765406221274  143.76659079757695  \\
            76.11876329170053  145.0859624375878  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4435;green,0.7601;blue,0.3929}, name path={cdb0050f-5f63-4912-9314-a14e0a21a900}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.495816846601357  47.46209127213927  \\
            5.851274556427093  49.44824870209869  \\
            6.229103283864384  51.462400899873174  \\
            6.646013949309023  53.499646197318114  \\
            7.059237712702662  55.56865239373388  \\
            7.444622319107375  57.6721533147705  \\
            7.8286090525655  59.80762880809703  \\
            8.24170509053413  61.966761614005534  \\
            8.705666332560922  64.14417138416684  \\
            9.201176142298534  66.34654254911293  \\
            9.726479145373261  68.57330287822656  \\
            10.306886610318779  70.81691866629052  \\
            10.922142694754175  73.08355765529431  \\
            11.59204719866692  75.36431951521088  \\
            12.327615590493538  77.65133892531007  \\
            13.117299935891904  79.95099717336994  \\
            13.937940727864635  82.27151983768373  \\
            14.82474668599517  84.59748789635597  \\
            15.773591052513497  86.92903184045907  \\
            16.768616160561496  89.27395846777499  \\
            17.82648842416255  91.62218669201785  \\
            18.9331974352016  93.97623070463352  \\
            20.107938982185985  96.321537934153  \\
            21.353245721551882  98.65490191008462  \\
            22.671099755657302  100.97740489756008  \\
            24.049797160545648  103.29758878078987  \\
            25.50265226638548  105.60342835440562  \\
            27.031426061683316  107.88933396810255  \\
            28.634038403554463  110.14649330386332  \\
            30.308397432525584  112.36460394810007  \\
            32.05551361577565  114.54656515988387  \\
            33.87450311824312  116.69511385229158  \\
            35.76174783279378  118.81524215295963  \\
            37.704901152706746  120.91854910022106  \\
            39.717716839027275  122.98356283325661  \\
            41.79295772191229  124.99640844545003  \\
            43.929320002516526  126.95629695187846  \\
            46.12916393688464  128.8652685256693  \\
            48.38169236977084  130.70973484795593  \\
            50.68463378556446  132.488172381311  \\
            53.039847533576676  134.2014017847563  \\
            55.4460982516831  135.8519360545871  \\
            57.883575723881926  137.42490054137042  \\
            60.34978983909679  138.9190858749556  \\
            62.84764249181568  140.33270793318553  \\
            65.37175743919401  141.66359589447518  \\
            67.91261131817411  142.90896453280658  \\
            70.46369803538312  144.06638414653628  \\
            73.00605377191292  145.13717942195268  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4569;green,0.7659;blue,0.3943}, name path={ba9f0e6b-3a01-40fe-b1b1-9b78418a5bdd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.495153142970805  47.462198954563064  \\
            5.848275361735662  49.44882239985911  \\
            6.224854448535618  51.4630618026551  \\
            6.645610362187146  53.498729064821724  \\
            7.070810252875516  55.564765947377374  \\
            7.472856144268907  57.66447764054644  \\
            7.877194558050938  59.79528479468975  \\
            8.313704346693722  61.94861054688386  \\
            8.792011279698025  64.12346381138299  \\
            9.292620946868395  66.32552817438183  \\
            9.831900977643377  68.55058386000331  \\
            10.38847322545734  70.8040056492538  \\
            10.961763782180526  73.08567585589219  \\
            11.578759250167181  75.38509518227535  \\
            12.256225034783988  77.6934251666107  \\
            12.99145143674815  80.01412566257352  \\
            13.765943666147574  82.3534060448859  \\
            14.613502929252153  84.69560930419703  \\
            15.531525519224445  87.04005546128789  \\
            16.505476763688574  89.39358747118666  \\
            17.548128104599652  91.74761521530945  \\
            18.645626714923896  94.10903565146305  \\
            19.813808739849094  96.46455716598742  \\
            21.053670817865225  98.80913311596898  \\
            22.360707836147302  101.14796325532961  \\
            23.70986802168264  103.49691800073218  \\
            25.11815072701501  105.84521216047654  \\
            26.58594375712781  108.19101335856337  \\
            28.11743677344317  110.52579316853915  \\
            29.712236868668942  112.84110763728582  \\
            31.370359246270667  115.13950795353357  \\
            33.10157455716661  117.41440349756928  \\
            34.88618582676643  119.68037244341994  \\
            36.69898200413424  121.95757348876295  \\
            38.571378940335585  124.222665827506  \\
            40.50119454489533  126.47349726636611  \\
            42.483829570587375  128.71501513598608  \\
            44.50567038137031  130.9492929550952  \\
            46.5750285744288  133.13486053599266  \\
            48.693455862550664  135.26215229079196  \\
            50.8600401065159  137.34645414245284  \\
            53.06116082741773  139.41152065264822  \\
            55.282528984239036  141.4197651549763  \\
            57.44888467763603  143.3685926060279  \\
            59.594238940712174  145.26993391046156  \\
            61.75198423325817  147.14704342068293  \\
            63.89571526311126  149.03098059800124  \\
            66.0192346880555  150.9014388226592  \\
            68.09982639829109  152.77439636844477  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4703;green,0.7718;blue,0.3958}, name path={f0c67916-edc7-443a-b4fa-0268106a4697}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164825619008064  45.50411361215707  \\
            5.497566143635154  47.46189956461924  \\
            5.846923110622609  49.449400961029134  \\
            6.212171540293238  51.46611512390986  \\
            6.6155698097332865  53.50604876101331  \\
            7.016673406660552  55.57748966662576  \\
            7.3888924859164025  57.68289536716259  \\
            7.755040360741158  59.820953043395  \\
            8.14764913881638  61.98385980290206  \\
            8.579421520667093  64.16957087091778  \\
            9.034125581532077  66.38277760701723  \\
            9.536780523880374  68.61707626832683  \\
            10.076501644204432  70.87451152515274  \\
            10.627987205857686  73.16095029506731  \\
            11.224110537243142  75.46547895485364  \\
            11.877274354125245  77.78077987623277  \\
            12.581547297416694  80.11160374887758  \\
            13.3162605833684  82.46462708839275  \\
            14.11726672724968  84.82528793065752  \\
            14.98158454871639  87.19319577697549  \\
            15.893684187570473  89.57519660822513  \\
            16.87048761371347  91.96171995031686  \\
            17.89830472125342  94.35904313738715  \\
            18.99585182603384  96.75293707805739  \\
            20.16452832187144  99.13723162812859  \\
            21.406278334712347  101.51307727460565  \\
            22.70316513789566  103.89247595740046  \\
            24.0605317315625  106.2709328394903  \\
            25.490993585011562  108.63698648613608  \\
            26.994062579768777  110.9841837312761  \\
            28.565598940274246  113.30173419301096  \\
            30.207859137441737  115.59004537224801  \\
            31.922128804580606  117.85140523311952  \\
            33.7074389635412  120.08667852108869  \\
            35.55419731986438  122.30486471226615  \\
            37.47223315673345  124.489075846162  \\
            39.458263848274854  126.63468085134828  \\
            41.51391190735525  128.74223578510265  \\
            43.6381932052196  130.81199512643568  \\
            45.82424087486247  132.82647009279546  \\
            48.06428551669213  134.77429287651384  \\
            50.35896128526558  136.65752918954865  \\
            52.70833569342354  138.47597991009889  \\
            55.10019526805465  140.2195207574761  \\
            57.489729652139054  141.88166760749897  \\
            59.883965849550876  143.46494702976437  \\
            62.32537461703493  144.9800036509302  \\
            64.8043282333588  146.42072912261028  \\
            67.23795019285113  147.80910216006748  \\
            69.63475844711432  149.13875557685628  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4837;green,0.7777;blue,0.3973}, name path={7d3afdb6-2edf-40b3-bbe8-555fd768b257}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88702114274986  49.43992181094733  \\
            6.314586021708845  51.44162899272071  \\
            6.797288449190669  53.461026051304735  \\
            7.292120622888705  55.50893287107502  \\
            7.771910732493222  57.590048219022506  \\
            8.25769931104932  59.70206524392352  \\
            8.771144042425487  61.838245803307366  \\
            9.31779250415938  63.997683659386865  \\
            9.876452555900885  66.1863900708588  \\
            10.471708294658951  68.397854320992  \\
            11.095697707838719  70.63415891495852  \\
            11.739704005862613  72.89760449578941  \\
            12.431796833906326  75.1769297400103  \\
            13.186539433067697  77.46327126368676  \\
            13.993419914652383  79.76279002435435  \\
            14.830023384227712  82.08351219236037  \\
            15.732099360915457  84.40973195854232  \\
            16.693787748250728  86.73991792692773  \\
            17.696325081628906  89.08364170007289  \\
            18.757944673100187  91.43272928151777  \\
            19.862417612207256  93.79533600694536  \\
            21.03247599740434  96.15522174137831  \\
            22.27156799216107  98.50567732586096  \\
            23.580939844713203  100.84829109831472  \\
            24.946336234167386  103.19255015928597  \\
            26.377856014355295  105.53025328647996  \\
            27.878209559375335  107.85702656195761  \\
            29.451032484807588  110.1577168128747  \\
            31.092734652592505  112.42513022862532  \\
            32.80280124641708  114.66749598387007  \\
            34.585736727412446  116.88304221842519  \\
            36.4338419319712  119.07968471616402  \\
            38.31193265737995  121.28802292433922  \\
            40.21092676293243  123.51586791583506  \\
            42.144874450186904  125.74607559358722  \\
            44.113522217451774  127.9767021833671  \\
            46.12130014158517  130.2120395593087  \\
            48.18507109633668  132.4141999919956  \\
            50.308430455049596  134.5665927542694  \\
            52.49593541592361  136.66922878923017  \\
            54.75052858214689  138.72654510694852  \\
            57.03967412552677  140.71469930064083  \\
            59.36560374804989  142.63482265609704  \\
            61.735283459336145  144.48350445825264  \\
            64.1511491632952  146.26491939120052  \\
            66.5976273396749  147.97260427750686  \\
            69.01867806492105  149.59936610916154  \\
            71.38913994781467  151.15277144783136  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4971;green,0.7835;blue,0.3988}, name path={6bc9ed0c-c8ad-48af-8d2f-1e5e78fb0fb9}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.499009997244368  47.461530205942275  \\
            5.869087076984314  49.44445133771699  \\
            6.276762404588871  51.45144263094268  \\
            6.739586677908608  53.475892116068074  \\
            7.220517836593623  55.52773808458649  \\
            7.69121742227835  57.61191436052269  \\
            8.167867860421326  59.72739965219952  \\
            8.653770503753822  61.87323234645371  \\
            9.15573833299656  64.0473589481184  \\
            9.653598821401125  66.25419604434151  \\
            10.180252431912715  68.48636506713234  \\
            10.727470678038024  70.74619104866328  \\
            11.294559669754765  73.03358499141848  \\
            11.911745870737517  75.33751079915905  \\
            12.592723387876726  77.64977661530855  \\
            13.327885536766882  79.97586713474861  \\
            14.09507026866627  82.32303707250402  \\
            14.930011041028806  84.67645564862592  \\
            15.825873997230236  87.03230126295685  \\
            16.76240013383759  89.40058652708882  \\
            17.757383263072356  91.77613591404793  \\
            18.792791038134023  94.1673751956302  \\
            19.892601986238823  96.55897757970766  \\
            21.060708338445043  98.94199531507259  \\
            22.293124739115633  101.32148397137611  \\
            23.582376959982728  103.70404403630776  \\
            24.94321291397914  106.07833715870156  \\
            26.377616805363868  108.44064352282616  \\
            27.885608117039336  110.7777170696845  \\
            29.463554679549052  113.07715264546766  \\
            31.113948698532013  115.3432270486946  \\
            32.8365163898965  117.5790460696623  \\
            34.6323864180286  119.78460855310409  \\
            36.49957885403912  121.952489611102  \\
            38.43683530463364  124.08101839902824  \\
            40.44257275109773  126.16985773606943  \\
            42.5141171451012  128.2153962034263  \\
            44.64916402610371  130.21430640486432  \\
            46.83808391035509  132.1508305248174  \\
            49.07228553036171  134.01459234030855  \\
            51.351415752037425  135.80695611076084  \\
            53.67680068165941  137.5291618147349  \\
            56.03377586956674  139.17287465349412  \\
            58.41673545134834  140.73330656121868  \\
            60.824491644143464  142.2106368333058  \\
            63.23936169756967  143.60124661916242  \\
            65.65539505779931  144.90358233847198  \\
            68.0490643920964  146.1230887473225  \\
            70.36237169650774  147.3103142354232  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5104;green,0.7894;blue,0.4003}, name path={fdd6da62-3da5-4da0-86c4-6b213a331a75}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.499772090365121  47.46138565618857  \\
            5.871125009896269  49.44399578708344  \\
            6.276561123504046  51.451645054474405  \\
            6.734175545087716  53.47796247838759  \\
            7.203850302289715  55.533007266690085  \\
            7.656759487143809  57.62129811046323  \\
            8.107504460673328  59.742574442672286  \\
            8.57085663987425  61.89277088459765  \\
            9.071588753303656  64.06467134532235  \\
            9.601569110772243  66.26197751939688  \\
            10.185749895434634  68.47680386204681  \\
            10.81427731497339  70.71145182096319  \\
            11.471416371367013  72.9700639559943  \\
            12.184744971090897  75.24081227124518  \\
            12.960315781022132  77.51741866613162  \\
            13.790536901731688  79.80549510510889  \\
            14.65406567462946  82.11342346382592  \\
            15.584459157581218  84.42520159992041  \\
            16.57763021714022  86.7412739252693  \\
            17.616652438030798  89.07011196943441  \\
            18.71849732489526  91.40127478248942  \\
            19.867512758753257  93.7429639250758  \\
            21.083694113938034  96.07940711769334  \\
            22.36897265056013  98.40410546032446  \\
            23.724622599998565  100.71876555921546  \\
            25.135997588999047  103.03397398217156  \\
            26.61735160307198  105.337995897541  \\
            28.168815349937233  107.6281990890579  \\
            29.79432324773834  109.8952692973553  \\
            31.491164562909645  112.13101598874324  \\
            33.25728982006869  114.3391660577975  \\
            35.09474603486291  116.51166636060223  \\
            36.991349467936686  118.6624075639879  \\
            38.92080157274274  120.81925805744307  \\
            40.908703453924524  122.95883286445674  \\
            42.95096428975083  125.07584487678984  \\
            45.046433023068445  127.17220086640641  \\
            47.19416865247062  129.2481058471141  \\
            49.393956866049706  131.27165905763218  \\
            51.64470464967563  133.2351870617224  \\
            53.952518229859926  135.14061234945555  \\
            56.31602654954393  136.99008031268545  \\
            58.70178420281372  138.7628643915771  \\
            61.09660936266436  140.45239803483403  \\
            63.52218367661044  142.06417569362497  \\
            65.9982452681929  143.61368062921878  \\
            68.51967906213463  145.101052334076  \\
            71.0749118607871  146.52591474210027  \\
            73.63042265334607  147.88653376363746  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5238;green,0.7953;blue,0.4018}, name path={1491579e-73b9-47fb-aafb-bdae438b53f3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.501459675163174  47.46105073018138  \\
            5.876081076879843  49.442782902952054  \\
            6.2794525754578805  51.45077664806529  \\
            6.7348079781758425  53.47750951580449  \\
            7.206947014072499  55.53215476206781  \\
            7.666839438548338  57.61973608029246  \\
            8.143237876521315  59.735391984170114  \\
            8.658626470306798  61.87140164530956  \\
            9.215385102752816  64.02826699716978  \\
            9.789519047856372  66.21292901619758  \\
            10.40160642952837  68.4197602315581  \\
            11.043700238440012  70.65095869768048  \\
            11.710779467373396  72.90780568941159  \\
            12.424646368618564  75.18105186893389  \\
            13.202000195339096  77.46076481082622  \\
            14.036923691795527  79.7508056108436  \\
            14.9095706965603  82.05871490675399  \\
            15.853178749083186  84.3679857380954  \\
            16.862540286886507  86.6796816659719  \\
            17.91827432722613  89.00354227674849  \\
            19.035540510833503  91.33016271595099  \\
            20.19493803392315  93.66984043990819  \\
            21.418347003736745  96.00702713561002  \\
            22.709456246571204  98.3367217677638  \\
            24.06092667306457  100.66563917396898  \\
            25.469196455632456  102.99510282018659  \\
            26.9373640859272  105.32137826739717  \\
            28.443031380258464  107.65894609281006  \\
            30.008387076925885  109.99007751299614  \\
            31.62940105253416  112.30807470017868  \\
            33.30396989822331  114.61551452930581  \\
            35.04715119301102  116.9027092472329  \\
            36.835355703268874  119.19139687744229  \\
            38.63718165195997  121.50475493476459  \\
            40.46929621527993  123.83267846447896  \\
            42.341025453058165  126.16438822824348  \\
            44.262878251033236  128.4888041817419  \\
            46.24933338261698  130.79135110462508  \\
            48.29904751165894  133.04990471680108  \\
            50.40940397091783  135.25063809826008  \\
            52.58166739343969  137.39528740815564  \\
            54.81690234977597  139.4851096290922  \\
            57.07500873686582  141.5012106725761  \\
            59.36625193487804  143.45078745513274  \\
            61.710052276238834  145.3364887751785  \\
            64.098331620188  147.14827857106587  \\
            66.52185000582585  148.8813679283018  \\
            68.94835043575465  150.5267230719031  \\
            71.35042699995039  152.08627455710055  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5372;green,0.8011;blue,0.4033}, name path={667f5fb5-0e9e-4f83-b4cd-143a5c1ed2eb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.49662407710097  47.461956155124014  \\
            5.856559515492434  49.4471853922918  \\
            6.243866070683603  51.45932600838963  \\
            6.672093945219995  53.49412993768377  \\
            7.096912136737955  55.56042313269302  \\
            7.490806013537949  57.66085687689814  \\
            7.867011626848726  59.79617653396644  \\
            8.254083795470327  61.960713065178986  \\
            8.651832491296322  64.15486781651481  \\
            9.049567606909038  66.38050450633523  \\
            9.49035121260789  68.62856609204164  \\
            9.982425671954939  70.8964812921307  \\
            10.530736044001994  73.18232332899404  \\
            11.14784524141844  75.47908092060352  \\
            11.841166380533576  77.77907411137893  \\
            12.597802669923603  80.08814591066613  \\
            13.394833842516373  82.41408970023272  \\
            14.267286011280108  84.74100845723478  \\
            15.209055613168067  87.07024670894778  \\
            16.19525484225397  89.41360608568932  \\
            17.235792756430275  91.76536404487516  \\
            18.303345608261708  94.13866320761635  \\
            19.425123643148414  96.51725653582618  \\
            20.61006098523388  98.89291776476573  \\
            21.856006315639267  101.26947995619311  \\
            23.15057603293396  103.6537175990069  \\
            24.512898056840502  106.03253381066011  \\
            25.939520020538716  108.40649937613344  \\
            27.435316188079486  110.75885378320037  \\
            28.99804642346781  113.08363897516071  \\
            30.631912534695736  115.38358871065807  \\
            32.336693855097806  117.65578062220276  \\
            34.11360746075881  119.89431669574144  \\
            35.95839188358186  122.10585267646519  \\
            37.874541282852135  124.28729865352581  \\
            39.86062855217783  126.4312249696062  \\
            41.916473543320095  128.53601246903912  \\
            44.03817894575815  130.59490606699129  \\
            46.215120562291105  132.5891370789968  \\
            48.44428421649883  134.5153233352871  \\
            50.72713128885656  136.3755485950296  \\
            53.06443765571095  138.1734476297975  \\
            55.43494363581865  139.89413506645462  \\
            57.805411709820035  141.5259464118265  \\
            60.16689596828025  143.06834678440134  \\
            62.52579316702804  144.5216887554274  \\
            64.89297541836916  145.887004040492  \\
            67.27174045425306  147.16526894836304  \\
            69.64536287514811  148.3564268133641  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5506;green,0.807;blue,0.4048}, name path={eb38ea9a-34f2-4500-b89b-27420da068a7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.488595603121631  47.463077423119145  \\
            5.81294946509056  49.45439033428311  \\
            6.149559635341711  51.47552360677318  \\
            6.522397133427386  53.520245094801574  \\
            6.898456181322573  55.59600582455342  \\
            7.259775187802441  57.704863774154525  \\
            7.641677268438668  59.84111957716892  \\
            8.067348490916633  61.99741551339489  \\
            8.541487867173348  64.17393772170733  \\
            9.04326501188077  66.3761647031161  \\
            9.604753020353806  68.59400006890385  \\
            10.230090482998682  70.8237377528408  \\
            10.90275582414127  73.07159659057515  \\
            11.641231167100418  75.32801410512795  \\
            12.451730797977353  77.58592554697374  \\
            13.319051327911541  79.85340903645985  \\
            14.217420378099488  82.14076977473444  \\
            15.180124582180854  84.43244261499856  \\
            16.20210660605553  86.72912028976613  \\
            17.267916450583385  89.03912748175225  \\
            18.395161627875076  91.35134826004312  \\
            19.572193541206673  93.67211629631831  \\
            20.81870130595646  95.98547729460009  \\
            22.137333827749142  98.28591436902194  \\
            23.523583090852664  100.57849053934164  \\
            24.953837506603843  102.87874191338727  \\
            26.4331672923456  105.18286312061507  \\
            27.975282228187414  107.47948600500304  \\
            29.578218454352076  109.76429019835443  \\
            31.239567859661808  112.02222497813501  \\
            32.96611585622371  114.25111618126003  \\
            34.76466388893497  116.4516027812014  \\
            36.62538644086929  118.61834460710918  \\
            38.53378944618652  120.76700423047448  \\
            40.51261867979532  122.88193085830372  \\
            42.5554383268091  124.94699899456334  \\
            44.66056345801673  126.97057084465703  \\
            46.818150196080325  128.97853474391368  \\
            49.03587143565893  130.93704398540865  \\
            51.3064847260746  132.8391706815  \\
            53.62138188906092  134.70885481173843  \\
            55.954076564894955  136.58304983007446  \\
            58.288767077896566  138.4466502514282  \\
            60.58641380792529  140.33773244790495  \\
            62.86640538819898  142.24676162075883  \\
            65.14955904907272  144.16239950813713  \\
            67.42353583650093  146.08828241249384  \\
            69.69779832235999  147.97694605981346  \\
            71.98880639992372  149.81677639000722  \\
        }
        ;
    \addplot[color={rgb,1:red,0.564;green,0.8129;blue,0.4063}, name path={f0061d57-7bca-4905-9aea-6cf808fe20fe}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.499815508024858  47.46137729620989  \\
            5.868902408221621  49.44450382986792  \\
            6.264757526782984  51.45439195433521  \\
            6.711524563996004  53.483412396489676  \\
            7.17664698600285  55.54011126990129  \\
            7.63174222950307  57.62943080469732  \\
            8.1082661945627  59.745301823170074  \\
            8.62745166850543  61.87969162955741  \\
            9.185002600510906  64.03578973836548  \\
            9.745079311284584  66.22280559942553  \\
            10.310897556440088  68.44057885060651  \\
            10.896891618734049  70.68556851005219  \\
            11.503997499411343  72.95743898980227  \\
            12.160945274459957  75.24417170146518  \\
            12.88526373979537  77.53603621658678  \\
            13.666872188414438  79.8394108076154  \\
            14.48419278321706  82.16167883247826  \\
            15.373233966392473  84.48648160364577  \\
            16.329205649492657  86.81060889679583  \\
            17.334556754675862  89.14343112268271  \\
            18.402871855357418  91.47917692954348  \\
            19.519167611660585  93.82556523368187  \\
            20.703320759109342  96.16781725526648  \\
            21.958412028888148  98.5011676688474  \\
            23.27671909349996  100.83233746812024  \\
            24.648554502071846  103.16669946212711  \\
            26.075064292752902  105.50240148288258  \\
            27.536011798501374  107.85200348230774  \\
            29.04954927433632  110.19804360028792  \\
            30.61437266626436  112.52858475512636  \\
            32.24176080516497  114.84059589261422  \\
            33.94083107821421  117.12931102071673  \\
            35.70993242122012  119.39717488063005  \\
            37.53522515177435  121.65180334862285  \\
            39.4304946825672  123.87628591892297  \\
            41.39628093526934  126.06417490202496  \\
            43.43194985336175  128.21355329615974  \\
            45.53762838139686  130.3234058554544  \\
            47.69695667941039  132.3713684774903  \\
            49.88473973599421  134.33679155521818  \\
            52.108948379017086  136.2253844578387  \\
            54.390591744477575  138.05457564161995  \\
            56.70888182985806  139.81161091334758  \\
            59.04774917967025  141.48196001881368  \\
            61.41188116942009  143.06824186981882  \\
            63.81131634742945  144.57639524498458  \\
            66.2430965007695  146.00466971985992  \\
            68.69443206203384  147.34728476686695  \\
            71.12948643658243  148.60712258573105  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5774;green,0.8187;blue,0.4078}, name path={2b59a805-86e1-4dd2-b268-61771d53ad4a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8886601223969635  49.43940161979488  \\
            6.321378264274389  51.43971794779861  \\
            6.804307680294912  53.45983770073881  \\
            7.29556312776349  55.50920786384227  \\
            7.765011905373697  57.59247545979118  \\
            8.212718858887067  59.7126185055185  \\
            8.643668367794145  61.86811689192432  \\
            9.07776138582675  64.05415315032946  \\
            9.501376797345412  66.27403917183915  \\
            9.959429508861389  68.5184483804025  \\
            10.448196957994805  70.78816913225752  \\
            10.947384209147367  73.08744718924342  \\
            11.492096413920203  75.40618051841281  \\
            12.0952873122967  77.73693278650279  \\
            12.755697142153327  80.08190988957193  \\
            13.456303865719544  82.446528689186  \\
            14.228775925939921  84.8167093251596  \\
            15.072169113878802  87.19092840619768  \\
            15.975724366443483  89.57384803232009  \\
            16.952034644388082  91.95673391037785  \\
            17.992032530934242  94.34357852774619  \\
            19.107150026589196  96.72251626936713  \\
            20.296706483952747  99.08825351543443  \\
            21.561493525915253  101.44248591535045  \\
            22.889856548539022  103.79370462343003  \\
            24.283585723255133  106.13889728087717  \\
            25.729771295830965  108.48529276748775  \\
            27.249265166792974  110.8135736577255  \\
            28.836371898525492  113.1165751509011  \\
            30.490898672785033  115.39739900253964  \\
            32.21496633506567  117.65556522393295  \\
            34.001190512448375  119.89580095313563  \\
            35.83078848347136  122.13486474094186  \\
            37.72917455836771  124.35000242249166  \\
            39.68797748663235  126.52658843220183  \\
            41.706959428385154  128.66874017690012  \\
            43.77991166123197  130.7955873079969  \\
            45.907027813847485  132.88115973861883  \\
            48.08334151220055  134.90751043836792  \\
            50.30290711253387  136.8863684977577  \\
            52.552714378360704  138.84568954293442  \\
            54.82455955798976  140.75729338434124  \\
            57.04187032641572  142.6168859334861  \\
            59.22327327641419  144.42230519954012  \\
            61.431598656665045  146.20172710580107  \\
            63.65461299556543  147.9827356320426  \\
            65.88465335395371  149.7230739141075  \\
            68.11640285382987  151.41532637871086  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5908;green,0.8246;blue,0.4093}, name path={026b9d7d-82b5-4863-94c4-68f77b81b97a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166560109950112  45.503806992794544  \\
            5.505677977367705  47.46069567560613  \\
            5.862051739546276  49.447114228364434  \\
            6.229970161093033  51.46357012656771  \\
            6.6375579763315695  53.50282731647311  \\
            7.057669477813154  55.571398232733  \\
            7.463820167260377  57.673182769229825  \\
            7.87933979086494  59.80551148631077  \\
            8.311024843678716  61.966516843624746  \\
            8.783504921647731  64.14950592357968  \\
            9.282849986848245  66.35890453140587  \\
            9.824550651673968  68.59036539652425  \\
            10.404288681557142  70.84026633086977  \\
            11.025216962061194  73.1076712966813  \\
            11.705474466785132  75.38705744363116  \\
            12.454066091277745  77.67083484921426  \\
            13.263303167520132  79.96395238944773  \\
            14.112385624141176  82.27420646478704  \\
            15.03412304566356  84.58533271456353  \\
            16.02538035560501  86.8969233934019  \\
            17.071767133854905  89.21645579317929  \\
            18.185486615761597  91.53513462973616  \\
            19.353754782269167  93.85983780949337  \\
            20.592525212859925  96.17656966762112  \\
            21.902581093756574  98.47689970372522  \\
            23.281434644835294  100.7648350030722  \\
            24.720526033183102  103.04901228221296  \\
            26.23392397911079  105.31655698512253  \\
            27.822520020566415  107.56318817224887  \\
            29.484978060003794  109.78078192337273  \\
            31.218773208481416  111.96189202777194  \\
            33.020105701054334  114.11427335533033  \\
            34.89391919074916  116.23519955352086  \\
            36.82033464926368  118.34497294532606  \\
            38.77973360092394  120.46137184109764  \\
            40.799375759376304  122.5457673396564  \\
            42.8743655752527  124.60147303968216  \\
            44.997824767732304  126.64807971650221  \\
            47.14803940985303  128.69791543174514  \\
            49.34271695384054  130.71405234051446  \\
            51.584382860793006  132.6862447463874  \\
            53.85535662508451  134.64599859565968  \\
            56.13336243604002  136.62002525581994  \\
            58.391438127564754  138.5864361925445  \\
            60.587314159787695  140.57143607202718  \\
            62.754511729030355  142.5717867141868  \\
            64.90780661094536  144.5975736050931  \\
            67.0401916890859  146.65204542596734  \\
            69.1479447498274  148.7106235817986  \\
            71.19288865429735  150.7289990690073  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6041;green,0.8305;blue,0.4108}, name path={f5cc4a6f-3493-4830-8020-a8bb9dcde854}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.168004624409323  45.50353544280875  \\
            5.508181068645981  47.46028609941804  \\
            5.8660883813337374  49.446406792584575  \\
            6.259805012975253  51.4570726016505  \\
            6.703965717557059  53.487196063282354  \\
            7.170644032892025  55.54419530999435  \\
            7.633417815904814  57.63275642329769  \\
            8.118013395546583  59.74868269739951  \\
            8.631610420399781  61.88968594377463  \\
            9.175765646132438  64.05506007561735  \\
            9.73027433015126  66.24978680797912  \\
            10.326662617783779  68.4651048315944  \\
            10.95830543128745  70.70303259703499  \\
            11.643766281556678  72.95624111647378  \\
            12.391198032450866  75.21978030986315  \\
            13.211951551782873  77.48459701203042  \\
            14.090515063851269  79.75829071191845  \\
            15.002903691407704  82.05016404208406  \\
            15.985055771720502  84.34293043236323  \\
            17.032046456793395  86.63707093979436  \\
            18.127570482389583  88.9416710015774  \\
            19.285136045649427  91.24731617690043  \\
            20.49342587259837  93.56042187596199  \\
            21.77134893849456  95.8654636318717  \\
            23.121461552596923  98.15823807411336  \\
            24.53309710554774  100.447555522448  \\
            25.99767977613652  102.73839482473043  \\
            27.521229581239073  105.02573557459425  \\
            29.106479840331705  107.30575467770585  \\
            30.754860537905174  109.5658221898411  \\
            32.466386400039504  111.80104227110506  \\
            34.24617617711514  114.01321628235677  \\
            36.09736061644399  116.19475754285565  \\
            38.00801354760675  118.34871696430477  \\
            39.959749600233714  120.49515904418273  \\
            41.9808361118272  122.61070399921304  \\
            44.06545909101274  124.68405058645388  \\
            46.21158071710844  126.716970010606  \\
            48.42085764710901  128.71028912834421  \\
            50.676487991444034  130.6422665607728  \\
            52.977029069385964  132.5079457091668  \\
            55.318766627651335  134.33953943582696  \\
            57.68672111163895  136.17194774018722  \\
            60.07978183879643  137.99317465110764  \\
            62.456637309311716  139.85365223179912  \\
            64.82307233493209  141.73900416259096  \\
            67.17516215881594  143.66082978359807  \\
            69.51542232338214  145.61109680451506  \\
            71.87204036801866  147.53704491726813  \\
            74.25160668516878  149.42860830281523  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6175;green,0.8363;blue,0.4123}, name path={230ac9f2-fe38-4620-b3f3-719b31f8e261}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.481432178740762  47.463302367247216  \\
            5.775082448555415  49.45628857903526  \\
            6.077549581204988  51.47952318365922  \\
            6.403278055618517  53.52978019280421  \\
            6.721019648592854  55.612373353922436  \\
            7.009456682093579  57.7279332320721  \\
            7.293267446334618  59.8757142246813  \\
            7.603183678494775  62.04965841504639  \\
            7.95543416206348  64.24690588856814  \\
            8.337628232878904  66.47094009052323  \\
            8.775907528430862  68.71520440786907  \\
            9.271474962778433  70.97828313038146  \\
            9.826707928038248  73.25809165951439  \\
            10.45125941757861  75.54810352364564  \\
            11.150121589469846  77.84168932165201  \\
            11.911994072200137  80.14453290682115  \\
            12.71386807076441  82.46478467221203  \\
            13.588831480364151  84.7872303550357  \\
            14.531370801031363  87.11273431212379  \\
            15.521563588281003  89.450934293139  \\
            16.57225489661726  91.79393011351863  \\
            17.665072603836073  94.1509428638979  \\
            18.822290050192493  96.50659682669283  \\
            20.048227628018093  98.85497418669149  \\
            21.340683676164375  101.19956714667671  \\
            22.691839475385898  103.54415963930816  \\
            24.113189016210153  105.87911481984828  \\
            25.608211531580565  108.19877090736104  \\
            27.17695528143306  110.49542509317531  \\
            28.816835170249995  112.7595067610368  \\
            30.529167204683546  114.9907701135166  \\
            32.31258932075241  117.1903862073419  \\
            34.168033800287  119.35930188836194  \\
            36.09156101929902  121.50129583045084  \\
            38.08400701116085  123.60186131212595  \\
            40.14242861562122  125.65750605502411  \\
            42.26760940631253  127.6690317973529  \\
            44.457097699919515  129.62887655532464  \\
            46.69040172866444  131.51633319812677  \\
            48.967217334335615  133.33362400941147  \\
            51.29628226565083  135.08638735749471  \\
            53.67276123160672  136.7685097310533  \\
            56.06518774463233  138.36825175524334  \\
            58.47189907529443  139.88296377579542  \\
            60.8958476250726  141.31260909183263  \\
            63.331095701133414  142.65565925958603  \\
            65.76784111557824  143.91141149375704  \\
            68.19804359392934  145.0790851657303  \\
            70.6169049260674  146.15932935254918  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6309;green,0.8422;blue,0.4138}, name path={afc99ad5-734a-4d6b-bcd9-800cfa8e9eae}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.498503829005172  47.46162392769835  \\
            5.861884337711679  49.44605961883284  \\
            6.245183170299238  51.458947954294956  \\
            6.666902210171299  53.49514590916624  \\
            7.084002810625927  55.56356473852433  \\
            7.476765265377434  57.66677914242615  \\
            7.869752530654601  59.80223505402771  \\
            8.279609191060967  61.96561949448499  \\
            8.736545584079593  64.1485302161895  \\
            9.241483733618248  66.35211632798676  \\
            9.806506108708234  68.5712465402577  \\
            10.39492563812738  70.81586384986872  \\
            11.015159606116201  73.08379181451076  \\
            11.684125295191949  75.36480587561292  \\
            12.408949292413157  77.65325978360734  \\
            13.18394624338524  79.95616171022904  \\
            13.98851616663745  82.28094046498983  \\
            14.858166474489392  84.61186591669579  \\
            15.792500418270984  86.9470924084798  \\
            16.782239065752535  89.29137006688357  \\
            17.843453085435925  91.63353158475442  \\
            18.97542429079729  93.97279193013293  \\
            20.18321817422329  96.2994916521385  \\
            21.46703204824954  98.60931855312182  \\
            22.823566830669986  100.90622261522027  \\
            24.232877351082905  103.2037066168391  \\
            25.711742595682775  105.48791624270153  \\
            27.265681155500328  107.75083886936785  \\
            28.89356227336507  109.98163375316078  \\
            30.59415145549431  112.17625363131714  \\
            32.3648163665941  114.34321285072683  \\
            34.20790368675615  116.47766734504572  \\
            36.12216515976131  118.57716129218916  \\
            38.10787743905001  120.64172158656677  \\
            40.16172748280097  122.6662282975515  \\
            42.27932991645051  124.64664769435062  \\
            44.462403879682526  126.58190835104541  \\
            46.70916375670977  128.46590976380543  \\
            49.006429282739  130.28321795284214  \\
            51.333013854568556  132.01929082041835  \\
            53.695021816005884  133.67785210563792  \\
            56.107095638360256  135.26852158576125  \\
            58.525988428439  136.78093794585112  \\
            60.957165841499446  138.21435403551027  \\
            63.41214950978864  139.5661696726691  \\
            65.8856027557394  140.83411072302113  \\
            68.36863653006343  142.01691414765756  \\
            70.84755435054815  143.11131873505434  \\
            73.32720095790661  144.11809655779095  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6443;green,0.8481;blue,0.4153}, name path={076e59c7-8470-4b43-918b-2dc16309a77c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.498415688779128  47.46164006165932  \\
            5.861497540015419  49.44614351484807  \\
            6.24599872851678  51.4586435869673  \\
            6.674793429732261  53.49250319028509  \\
            7.111350724475075  55.55673287961575  \\
            7.543725150132955  57.65330726675252  \\
            7.994670402205537  59.7780891460362  \\
            8.457151110779508  61.932593843739234  \\
            8.955833759643097  64.11011051698722  \\
            9.464560487877499  66.3176638790421  \\
            9.985612097021209  68.55472604683727  \\
            10.494977131627698  70.8261869194749  \\
            11.024978615603832  73.12459516409743  \\
            11.597997327700375  75.44205188757587  \\
            12.235670203877897  77.76874509620055  \\
            12.931147185141352  80.10878884083145  \\
            13.664368155274621  82.46812900445963  \\
            14.4715724113368  84.8313180456989  \\
            15.348990966142267  87.19823234728972  \\
            16.27815251445919  89.5771162037798  \\
            17.27045620100324  91.95698067900588  \\
            18.306402352457166  94.34774289998224  \\
            19.407091852907637  96.73834908281663  \\
            20.575946191602085  99.12283898496916  \\
            21.811110493925394  101.50474468102415  \\
            23.091142795186215  103.8933847090533  \\
            24.42101904873788  106.2860093307392  \\
            25.791009169759096  108.69063641588212  \\
            27.214104922025935  111.09077361311851  \\
            28.69231989309526  113.47566659300452  \\
            30.237795969617704  115.84252506817833  \\
            31.855893909673572  118.18676413154637  \\
            33.54675051132878  120.50933106721064  \\
            35.30218825245983  122.81601494682347  \\
            37.12987598062358  125.09076958461966  \\
            39.02278717350644  127.31889381825825  \\
            40.982748739245615  129.50068105119254  \\
            43.012650610053164  131.64070737554994  \\
            45.099785155002344  133.72076827202986  \\
            47.24305749406757  135.74011355809517  \\
            49.4385086968663  137.69474385232843  \\
            51.68764599866776  139.58544432861532  \\
            53.98686273592247  141.4095046000999  \\
            56.335268771043694  143.1655359604834  \\
            58.71212275947349  144.84431922031376  \\
            61.10363319410183  146.4372017830672  \\
            63.50856715977305  147.94407223495986  \\
            65.9168410168539  149.36357366588035  \\
            68.30033070789166  150.7013584451955  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6563;green,0.8533;blue,0.4194}, name path={b77d1793-f9f4-40bb-b4fe-ad8b15519688}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502243236250935  47.460887880470544  \\
            5.884138200584211  49.440692426762574  \\
            6.311456745654501  51.44235227597031  \\
            6.798004386517713  53.459959553542014  \\
            7.3055884280545325  55.50399869678709  \\
            7.805750053323853  57.57983360870244  \\
            8.32248561637778  59.68375679815126  \\
            8.874901877702749  61.808782197892306  \\
            9.464960815692825  63.95521386414257  \\
            10.074802631755281  66.12848688105876  \\
            10.733843868342241  68.31916132269633  \\
            11.419169527569654  70.53477046138234  \\
            12.120064257117393  72.7784468947019  \\
            12.864701263871554  75.03614958083182  \\
            13.667880670838473  77.29924538416114  \\
            14.519078613767181  79.57636213837021  \\
            15.39589477000619  81.87593876000169  \\
            16.334323674482057  84.18186278492135  \\
            17.33087917266021  86.49418236414364  \\
            18.36982961960264  88.82097365659648  \\
            19.469973462169268  91.15094977006675  \\
            20.618005707961615  93.49108330439945  \\
            21.834463062648442  95.82530711115386  \\
            23.121796391867907  98.14748639695816  \\
            24.4790794349293  100.46050801897519  \\
            25.88476418132157  102.77896434934271  \\
            27.34624647552031  105.09728746780549  \\
            28.872717437259716  107.40720736640193  \\
            30.464994456243737  109.7000422552916  \\
            32.12043575004537  111.96857003016544  \\
            33.84280940672111  114.21391214257417  \\
            35.637234086869235  116.4323911572825  \\
            37.49261673596322  118.63076441716164  \\
            39.389345239084946  120.82680707014893  \\
            41.35582659885376  122.99406811220656  \\
            43.38632269783824  125.12059301909034  \\
            45.47997385644843  127.21003635534625  \\
            47.62457204557388  129.27882554269422  \\
            49.79997329974051  131.32596950110147  \\
            52.0201998448687  133.3310309098512  \\
            54.27428376867187  135.30657986048595  \\
            56.54695197032373  137.2813849490731  \\
            58.8488100988391  139.22952923802796  \\
            61.163691345156664  141.16998157932616  \\
            63.506975656073735  143.0879839995491  \\
            65.87080443152341  144.99033598219015  \\
            68.24271173449702  146.88882230493982  \\
            70.64404661597742  148.75037497337385  \\
            73.05235313341328  150.55439184293846  \\
        }
        ;
    \addplot[color={rgb,1:red,0.667;green,0.8579;blue,0.4263}, name path={4a307978-abc1-4e5a-9f2f-b3d0be87e83a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.500537516613259  47.46123630153735  \\
            5.877518270977213  49.44238343806679  \\
            6.300165802792802  51.44508694439656  \\
            6.784682136856008  53.462035800589014  \\
            7.302438304569758  55.502335191147225  \\
            7.826828470942374  57.571884517344344  \\
            8.386214105770584  59.66438344137192  \\
            8.985956949484537  61.77718442059293  \\
            9.62297341266214  63.9111273364727  \\
            10.270260764778639  66.07447840634013  \\
            10.940800939135856  68.26377168798457  \\
            11.601068472835784  70.48878734983305  \\
            12.251539352968315  72.74939138696399  \\
            12.92542331099488  75.0277253014917  \\
            13.64957652230954  77.31343210949447  \\
            14.412525605506383  79.61829959291715  \\
            15.192751977919778  81.94890948416217  \\
            16.02778271527742  84.29139436856484  \\
            16.91555155765877  86.64502943887433  \\
            17.841486528251192  89.01661307297861  \\
            18.82641293565434  91.39247710343521  \\
            19.85803902955521  93.77884055714675  \\
            20.95883119729573  96.16254423601056  \\
            22.132039915878504  98.53817729340423  \\
            23.37681896387173  100.9079547469327  \\
            24.683588566334148  103.27701224746866  \\
            26.04223267295251  105.65023978999767  \\
            27.455821628661784  108.02456656699428  \\
            28.938480202965962  110.38499713618808  \\
            30.48163114332814  112.7225206523642  \\
            32.08875030968348  115.0389432546858  \\
            33.765498494972256  117.3302773467  \\
            35.51274695123673  119.59719361734143  \\
            37.32266776536412  121.84930058441651  \\
            39.20499944445806  124.07016903928907  \\
            41.157168873377415  126.25516984671731  \\
            43.17879141818166  128.40214928168604  \\
            45.27044820034319  130.5095843910075  \\
            47.42251544569404  132.56147919404307  \\
            49.62908290279217  134.54667910718976  \\
            51.892515152119806  136.4727795611354  \\
            54.211578021097104  138.3513243057287  \\
            56.55640933780515  140.1541959520425  \\
            58.895835078603135  141.86740858488275  \\
            61.2444745434122  143.4942192280644  \\
            63.62173383869101  145.0384357329841  \\
            66.00637494289711  146.49701963526854  \\
            68.39972662369975  147.8708052738971  \\
            70.81190435713143  149.16005933019287  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6777;green,0.8625;blue,0.4332}, name path={95a8cde0-3006-4797-b24e-82ba1d7fd525}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8848640852848755  49.44052482070844  \\
            6.302542681313603  51.444942280888704  \\
            6.771267997546019  53.46854446470994  \\
            7.248028930656494  55.52185109125451  \\
            7.7093958639134845  57.608936159087264  \\
            8.177910385585243  59.72690692873626  \\
            8.668364468555453  61.87146597126018  \\
            9.196447448857604  64.03817484653534  \\
            9.746804082791138  66.23167754628138  \\
            10.346870371963384  68.44370350062395  \\
            10.985409371716047  70.67754785049748  \\
            11.666376403681678  72.9311998149307  \\
            12.40701936392186  75.19544374806904  \\
            13.216048896241  77.46254466917597  \\
            14.083816719150892  79.73847357040212  \\
            14.988384993736723  82.03200207453884  \\
            15.963177893935057  84.326543399092  \\
            16.999590013043456  86.62457905949292  \\
            18.072913327702334  88.9386875974843  \\
            19.198483519273104  91.26058972859674  \\
            20.35190427754138  93.60300786381283  \\
            21.560881424319643  95.94784726678955  \\
            22.83317369294529  98.28613152804134  \\
            24.171714176553735  100.61878054837221  \\
            25.55695333675768  102.95875194529474  \\
            26.997949565969602  105.29935573308681  \\
            28.505119004955137  107.63124914890268  \\
            30.078883814760772  109.94320990345463  \\
            31.71826098692733  112.22943723841365  \\
            33.42761978165213  114.49108050403213  \\
            35.20888488864048  116.72373981027783  \\
            37.05985463050122  118.9262065456057  \\
            38.97374931497245  121.1031541656778  \\
            40.95822515150191  123.24321970820822  \\
            43.01032020389367  125.34353746966542  \\
            45.12983130663851  127.40218342665254  \\
            47.31459367153964  129.41119129546567  \\
            49.5500484058061  131.35258442127576  \\
            51.834898133362216  133.2280356418364  \\
            54.170396152879135  135.0369601281714  \\
            56.55869410684004  136.78104481232185  \\
            58.97209629021661  138.44910234971707  \\
            61.399125838545096  140.02994877015786  \\
            63.84781369695433  141.5255064947474  \\
            66.33204604113395  142.94653128143358  \\
            68.82933071074498  144.28914129944906  \\
            71.32371453775606  145.5443446359269  \\
            73.8342956630577  146.71425534844172  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6883;green,0.8671;blue,0.4401}, name path={bcf7a113-98ab-4491-88e1-32f1d2651ddc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885984827731601  49.44022105229246  \\
            6.309448747064781  51.44302292315544  \\
            6.788231994269557  53.45924518952167  \\
            7.280353526986292  55.500424804310654  \\
            7.756587949274181  57.574792165552545  \\
            8.239978961782954  59.67941278396593  \\
            8.75592772348151  61.805832675894514  \\
            9.306305191232301  63.95504315119771  \\
            9.866992462080404  66.13386014278895  \\
            10.456114051257508  68.33789115295227  \\
            11.052219919608932  70.57267570818247  \\
            11.635607179817478  72.84261414953737  \\
            12.247865197182533  75.13495140352259  \\
            12.911479002227606  77.43761299074646  \\
            13.626894927277563  79.7536017062694  \\
            14.376975280268022  82.09021873331146  \\
            15.197419174518012  84.43194596356304  \\
            16.08494774647136  86.77857349139451  \\
            17.022867283736286  89.13754664687089  \\
            18.02647162503897  91.49978973852555  \\
            19.079579486971216  93.87300931671675  \\
            20.201080042798072  96.24335926432924  \\
            21.393087150492512  98.60550075223307  \\
            22.656141987041003  100.96117222001953  \\
            23.985557568371043  103.31280086663784  \\
            25.38616219552368  105.6548024227014  \\
            26.85893389797641  107.98329909691921  \\
            28.406588262157946  110.28793808735864  \\
            30.025784275498257  112.55839681298752  \\
            31.717260261811717  114.79471767605355  \\
            33.47911595544555  116.99833017341328  \\
            35.31143839440379  119.16248080502606  \\
            37.20693727613309  121.28340343492276  \\
            39.168665327511974  123.36285303033159  \\
            41.19730669289663  125.39747158748673  \\
            43.29081272504181  127.38496989189173  \\
            45.4488207015854  129.32303664533958  \\
            47.65808229622935  131.1951749617607  \\
            49.91763274873073  132.9988921106545  \\
            52.22252645985632  134.73082588980267  \\
            54.571506645467345  136.3891340178447  \\
            56.939473722361235  137.96596795719924  \\
            59.33597633650983  139.46851505108705  \\
            61.75533761234801  140.89390699753005  \\
            64.18457554975306  142.23211452670577  \\
            66.61161926477199  143.48351121987463  \\
            69.01194006915263  144.64970257569888  \\
            71.3931939608289  145.72956955415694  \\
        }
        ;
    \addplot[color={rgb,1:red,0.699;green,0.8716;blue,0.447}, name path={bfd84843-3ac7-4ad5-b161-de882068e104}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.490351805656203  47.462880151546436  \\
            5.824618692415947  49.45276879124314  \\
            6.174381466096728  51.47228395272963  \\
            6.55632667068892  53.517404096427235  \\
            6.939500095339032  55.593877864656285  \\
            7.297530312991931  57.70424000281507  \\
            7.659849129760664  59.8453988026549  \\
            8.054863109608945  62.010189289522536  \\
            8.486979659479525  64.19898418396663  \\
            8.932855970479178  66.41707167676962  \\
            9.413041824864298  68.6597752868772  \\
            9.932219554261303  70.92501211789161  \\
            10.464503951015374  73.21938733057888  \\
            11.043203640899126  75.53223104955968  \\
            11.682654411520177  77.85571665327979  \\
            12.370404207767336  80.19611594408711  \\
            13.082754299664824  82.56052138171158  \\
            13.856227794712575  84.93569106987201  \\
            14.685462838450007  87.32233733192605  \\
            15.550977447587371  89.72846558303725  \\
            16.472954723875993  92.14449919814558  \\
            17.434023931208635  94.57785033615322  \\
            18.459661526197383  97.01354439376038  \\
            19.554736890781143  99.44589939066442  \\
            20.714742634514934  101.87935830222473  \\
            21.933249315839948  104.3163938997822  \\
            23.22799385067869  106.74329856809301  \\
            24.600055103299372  109.15678855484948  \\
            26.049389641502938  111.5495896846909  \\
            27.57388774154175  113.91062345289  \\
            29.17202246908904  116.2430056663942  \\
            30.845172612166373  118.54813881798663  \\
            32.58356568362197  120.83642763857964  \\
            34.37184065047173  123.11961306018948  \\
            36.23248008220556  125.37304800198187  \\
            38.16379153171878  127.59146443251929  \\
            40.1661132519117  129.7738739091571  \\
            42.239001386006656  131.9188842521548  \\
            44.36851541412204  134.00503228776262  \\
            46.55515425197558  136.03248994037148  \\
            48.803983465896515  138.00680035056237  \\
            51.11427084663786  139.93134791373745  \\
            53.47649530721877  141.79173153791953  \\
            55.88104148358949  143.58143223166658  \\
            58.327979578260205  145.29571036136252  \\
            60.80754319415973  146.9355152475961  \\
            63.311396645149564  148.51487696732653  \\
            65.84351497069923  150.02131344065435  \\
            68.38905303864489  151.49109459204914  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7097;green,0.8762;blue,0.4538}, name path={623f595b-afe4-4d12-b66e-b84d18004d6c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.500481106891521  47.461247451383926  \\
            5.877015861883965  49.44251858159185  \\
            6.296880342809084  51.446359570807196  \\
            6.772146072189933  53.467789712470356  \\
            7.261200575876761  55.517347767054666  \\
            7.735314076326308  57.59973947185849  \\
            8.207836162580554  59.7150456042453  \\
            8.69340903355318  61.859276804821846  \\
            9.205789847845454  64.0285891842713  \\
            9.726057779667814  66.22841081427923  \\
            10.28575289781657  68.45014895411111  \\
            10.894903635809186  70.68944853224973  \\
            11.534686956446517  72.95266283709742  \\
            12.232656994298592  75.22842650794335  \\
            12.998202694055108  77.50918543346296  \\
            13.815457144444832  79.80298612548494  \\
            14.658709296101003  82.11921574099897  \\
            15.56253003036043  84.4431778574717  \\
            16.52322330402854  86.77483365017571  \\
            17.5264710610409  89.12144326338063  \\
            18.591518247012175  91.4717408522658  \\
            19.70714011993675  93.83139599356763  \\
            20.892730598893387  96.18470982631352  \\
            22.149851380208705  98.52515631047766  \\
            23.48021424756598  100.85387949004394  \\
            24.87412330268391  103.17789108192719  \\
            26.342055032627812  105.48680250833586  \\
            27.87878827757482  107.78254642219618  \\
            29.48946194267638  110.0477706848881  \\
            31.170002109244493  112.27175660291655  \\
            32.921757929448525  114.45898217478823  \\
            34.74328674703415  116.61203553744126  \\
            36.636228360283056  118.73150514538379  \\
            38.59565265065204  120.82440887778165  \\
            40.623882129857854  122.88316296520753  \\
            42.71962290445701  124.89953523961574  \\
            44.88086589785304  126.87061370706287  \\
            47.10413370846193  128.78948997120995  \\
            49.37652310846157  130.64055239011233  \\
            51.69726182142355  132.42648215722582  \\
            54.06712441079375  134.14586062302533  \\
            56.482831236007364  135.79298756522832  \\
            58.9194373919283  137.35877262244364  \\
            61.37475718675167  138.83997175113004  \\
            63.85393440569198  140.23757093687928  \\
            66.35049838863675  141.5496537488214  \\
            68.85808430841207  142.77495205238657  \\
            71.35164637816641  143.91393959960487  \\
            73.80717144524516  144.97223646510105  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7203;green,0.8808;blue,0.4607}, name path={6be96782-f358-4c8b-8e0a-c3d9c1b23989}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.48748483986563  47.46318314429447  \\
            5.808525650964719  49.4548522181039  \\
            6.143996879590063  51.476002448006774  \\
            6.513577201239375  53.52152430912574  \\
            6.8806822954205815  55.59864082971901  \\
            7.221860631940579  57.70923407597679  \\
            7.565694950750922  59.850722291467015  \\
            7.94149584706267  62.01579385911495  \\
            8.346832346923492  64.20675117365778  \\
            8.76541099516153  66.42666626459156  \\
            9.234458401076719  68.66696168389986  \\
            9.74485720883907  70.92910315034126  \\
            10.2869191518631  73.21548195698976  \\
            10.884574120971449  75.51762383758489  \\
            11.548246877605354  77.82831632100043  \\
            12.261129778705964  80.15506138582916  \\
            12.997203422444494  82.50593020266264  \\
            13.791926620898787  84.868012633178  \\
            14.64090335464457  87.24151459691257  \\
            15.527622828127045  89.63366146789022  \\
            16.472978905442076  92.03405015138763  \\
            17.46332876044901  94.44872727232925  \\
            18.521805703927672  96.86276082172131  \\
            19.65203654410423  99.27022226724677  \\
            20.8490930523268  101.67590482621732  \\
            22.104085788964024  104.0844574284174  \\
            23.42864468714783  106.48682544848734  \\
            24.80840839356665  108.89108087476686  \\
            26.258918967455514  111.27797650277333  \\
            27.775270644111355  113.63888200716792  \\
            29.36056005722501  115.97742580914355  \\
            31.017447208565443  118.29316454362126  \\
            32.74607634839678  120.58725542458606  \\
            34.53596399487835  122.8688927296545  \\
            36.39850604400742  125.1215856599443  \\
            38.33111480809468  127.33680500176322  \\
            40.335042372619625  129.51421948883777  \\
            42.40761878388401  131.64744357114134  \\
            44.537551886051666  133.71914995120278  \\
            46.72370993043318  135.72670705768243  \\
            48.9647904123864  137.68121241137132  \\
            51.24954434719805  139.59403349498044  \\
            53.570694475016595  141.4326628136197  \\
            55.92818885957932  143.20576370240659  \\
            58.33038506886255  144.91273195090855  \\
            60.78274576367093  146.56180921434998  \\
            63.266029716796695  148.1654726228563  \\
            65.77546902399035  149.69869754527684  \\
            68.28790318886627  151.17295551362636  \\
        }
        ;
    \addplot[color={rgb,1:red,0.731;green,0.8854;blue,0.4676}, name path={8667e49e-9671-4a22-83e5-f685bc927315}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.498000983963646  47.46171523412204  \\
            5.864309739879319  49.4455267177863  \\
            6.266672424398796  51.453734605657736  \\
            6.724576612065837  53.47903211109475  \\
            7.204885058695781  55.53081966019045  \\
            7.679879128809487  57.61423601571895  \\
            8.179848781570557  59.72315689772057  \\
            8.723606560415911  61.84950032779736  \\
            9.314936919307446  63.99382408500088  \\
            9.929711442191632  66.1640845881874  \\
            10.581809234391276  68.35608579455428  \\
            11.25968410276667  70.57318932111717  \\
            11.979344973924983  72.80912952628353  \\
            12.748749284061793  75.0596268804916  \\
            13.585242360694629  77.31416912755108  \\
            14.469803114101648  79.58203762342801  \\
            15.377477373840193  81.87261747027762  \\
            16.343072919920278  84.17108711554168  \\
            17.356163302610977  86.4812473312778  \\
            18.39168443304087  88.81517971957204  \\
            19.475042699229977  91.16007613581989  \\
            20.598833604236667  93.51949923086623  \\
            21.786891309961224  95.87648808177504  \\
            23.044817883588895  98.2204693138758  \\
            24.369677338402173  100.5559419728914  \\
            25.753864528313024  102.89028118294418  \\
            27.205446173129715  105.21533505559348  \\
            28.716005354238852  107.53563475233157  \\
            30.30024455524171  109.8359854014361  \\
            31.95223315196014  112.1065678481653  \\
            33.66934241153523  114.3529698273791  \\
            35.457501703182515  116.57523994179533  \\
            37.29724962011417  118.79185455990338  \\
            39.151774923423616  121.02194189397305  \\
            41.03653497206824  123.24701602294722  \\
            42.96172063209226  125.46459481957322  \\
            44.940382454065336  127.66852954992412  \\
            46.98411345082663  129.848648301398  \\
            49.088831801135214  131.97808113671155  \\
            51.25027335225476  134.04298686815176  \\
            53.46738070407939  136.04409818045468  \\
            55.741072430987245  137.99458259388246  \\
            58.047323163312235  139.87311101132266  \\
            60.38657620334621  141.68217532973142  \\
            62.770472150582464  143.41852182020958  \\
            65.18991221624131  145.07443526594028  \\
            67.62970052063643  146.64583798950474  \\
            70.0937956099472  148.1352767612599  \\
            72.56257803211952  149.54269267571686  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7417;green,0.89;blue,0.4745}, name path={30d71124-0582-4b29-ba6a-3e146fe8be6f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8852400483196465  49.440424932173435  \\
            6.3043192888054795  51.44451075023946  \\
            6.773933833893995  53.467991033241475  \\
            7.250114600307559  55.521386456849584  \\
            7.708167995848744  57.608841809538816  \\
            8.170347578134038  59.727790156627435  \\
            8.653571877309165  61.87356757314963  \\
            9.163292843994885  64.04499807798626  \\
            9.670204924706685  66.24880765618434  \\
            10.182343013368348  68.48388620714299  \\
            10.70190362386353  70.74987198801236  \\
            11.224325157282745  73.04758433419929  \\
            11.787083332841366  75.36542359012208  \\
            12.410967062132249  77.69402362140076  \\
            13.08740181194871  80.03830623909083  \\
            13.794954052179198  82.4045251533007  \\
            14.570681940198043  84.77850390843432  \\
            15.40773461883499  87.1615983132098  \\
            16.28316029783721  89.56317830498139  \\
            17.213751031327806  91.97513026688074  \\
            18.177873043301787  94.40670118110774  \\
            19.20232192747835  96.84281466009091  \\
            20.293507158014155  99.27708046359417  \\
            21.448058349890182  101.71350497923228  \\
            22.65853500501589  104.15529900629058  \\
            23.939232405359157  106.59230121815963  \\
            25.28265953128256  109.02766639049138  \\
            26.699034508115087  111.44510936225363  \\
            28.184144352725983  113.83349117714367  \\
            29.740546359000643  116.19580372439  \\
            31.369253872255705  118.53378090119952  \\
            33.071386035545885  120.8485320073451  \\
            34.834379892989055  123.14019339596344  \\
            36.66672818136893  125.39623584559436  \\
            38.57013829409273  127.61424800254221  \\
            40.544780958569284  129.7950654912027  \\
            42.59139881146934  131.9400154033239  \\
            44.68854452136673  134.02272696348265  \\
            46.835337605352265  136.0438249069345  \\
            49.04118469584223  138.00950528570345  \\
            51.29959623999899  139.91795679710813  \\
            53.567917455247176  141.7513388370821  \\
            55.8539791646044  143.51141559380335  \\
            58.186385926103654  145.19951185318303  \\
            60.55781005196901  146.80971479684334  \\
            62.95670713491419  148.3366677567667  \\
            65.37032109887322  149.77568548685025  \\
            67.8184650476471  151.13893194889235  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7523;green,0.8946;blue,0.4814}, name path={80b336e4-171b-405c-ac49-9cc19c3d1520}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.491382984869164  47.46274961075895  \\
            5.828251314559804  49.45225905111156  \\
            6.179539538888131  51.471396096488654  \\
            6.570438903569183  53.51370612003382  \\
            6.975031813809173  55.585190551153815  \\
            7.366934869052526  57.689490640492394  \\
            7.774203042708975  59.822922128873216  \\
            8.212950232119013  61.981248728199155  \\
            8.69056748108478  64.16266670956291  \\
            9.186026462433139  66.37242491593243  \\
            9.715563082267183  68.6065993266517  \\
            10.282658975482232  70.86356504368226  \\
            10.9030063801987  73.13700813119067  \\
            11.587208891866716  75.41483490695464  \\
            12.3445588285085  77.68988016580002  \\
            13.167139103903487  79.97160185704686  \\
            14.03514835709807  82.2673494268229  \\
            14.98009543420613  84.55991266607616  \\
            16.001481147276518  86.84181852450749  \\
            17.091279332479985  89.11862535519148  \\
            18.255177176081357  91.3878663028965  \\
            19.485072196688677  93.65419413739266  \\
            20.789085957515884  95.90651326733503  \\
            22.166734549802367  98.14043892011073  \\
            23.61629996182557  100.3595006413391  \\
            25.123790671060764  102.57437126698585  \\
            26.703055705158697  104.77196459356979  \\
            28.35635813222522  106.94626731917269  \\
            30.081329539174067  109.09054808087647  \\
            31.875591526267602  111.19774490544518  \\
            33.74111846532112  113.26858696885492  \\
            35.677911825547675  115.30451979681808  \\
            37.67330783303744  117.32031047947511  \\
            39.701663909627385  119.32621582955619  \\
            41.79241995331589  121.29143118621184  \\
            43.947608735517655  123.22192004611067  \\
            46.16285812479702  125.1224214798246  \\
            48.43783463398561  126.99453585641757  \\
            50.76311114559437  128.81488404863327  \\
            53.13374550830005  130.57204454407128  \\
            55.53382880164214  132.30014658416096  \\
            57.950744551881364  134.03595775248272  \\
            60.375941519110285  135.7588017657391  \\
            62.79258807506753  137.50220888173902  \\
            65.20197435351449  139.2368157231799  \\
            67.60181027626332  140.94983146137344  \\
            69.98940286524888  142.66416400231455  \\
            72.35905043455035  144.34463974123193  \\
            74.72633447607718  145.9889893167043  \\
        }
        ;
    \addplot[color={rgb,1:red,0.763;green,0.8992;blue,0.4882}, name path={a41e911d-8f8e-4aa7-8f9a-c296a6fd6ddc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.488284388143872  47.46310864982945  \\
            5.816325862285096  49.45378010108962  \\
            6.167610665160055  51.47207891283603  \\
            6.558222765956039  53.51343405862523  \\
            6.949828829356347  55.585720096599054  \\
            7.316511566964172  57.691292672885176  \\
            7.682259709832212  59.828481537662654  \\
            8.078338094298749  61.989071823623846  \\
            8.517783429869821  64.17118645988744  \\
            8.986114674017902  66.37936985889904  \\
            9.497705609569032  68.60960501679912  \\
            10.03415836479822  70.86610044388841  \\
            10.615319124674864  73.14285800144815  \\
            11.249757641754739  75.4350118107258  \\
            11.950944351329706  77.73426420918645  \\
            12.70635405827417  80.04685556854051  \\
            13.492983880713389  82.38035000895972  \\
            14.347102435240155  84.71986566379114  \\
            15.256252854965526  87.06067162240889  \\
            16.192937614417097  89.41633963125477  \\
            17.175713196578847  91.78544019539352  \\
            18.17950811116103  94.17841226514082  \\
            19.236107522001912  96.57792865673542  \\
            20.35406282144113  98.96900241324303  \\
            21.535258307971258  101.35463980448097  \\
            22.765868661325328  103.74843432678217  \\
            24.06685380647837  106.13643675412683  \\
            25.437240669145982  108.51734555909307  \\
            26.880186448016822  110.87395303983965  \\
            28.39465117260973  113.20490762204865  \\
            29.978717353396185  115.52052467728596  \\
            31.6368346174954  117.8091605671234  \\
            33.3523892202932  120.08152254921421  \\
            35.099773912774545  122.36048498662674  \\
            36.90880683269117  124.62502021023708  \\
            38.76796451779153  126.86437478658563  \\
            40.6808924586586  129.0769407224239  \\
            42.657546632985685  131.2584230658315  \\
            44.6914288386339  133.384267709431  \\
            46.77913282305984  135.44350533357274  \\
            48.92197359790571  137.44613201346175  \\
            51.11521336396621  139.4136505613456  \\
            53.335996644576326  141.31185863893947  \\
            55.58121048804317  143.14836855342665  \\
            57.87798794105504  144.91842334021715  \\
            60.216039859867536  146.62365367233383  \\
            62.57671699353194  148.28116951689282  \\
            64.93158437613718  149.88894421474407  \\
            67.27332542523344  151.44361157892956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7737;green,0.9037;blue,0.4951}, name path={634e517b-3827-424d-9a60-c6aab120302c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885441731456153  49.4403705405256  \\
            6.305947526997694  51.44402984656848  \\
            6.779355419803589  53.46618942360702  \\
            7.2619149055700465  55.51747135839732  \\
            7.723904306593122  57.602454423807785  \\
            8.180286790812449  59.72095863227205  \\
            8.655854828629924  61.86612947306974  \\
            9.171265071065214  64.03199984863353  \\
            9.71005795399332  66.22475006129518  \\
            10.269284419419145  68.44484762838202  \\
            10.847799838394918  70.69220608720993  \\
            11.469226259473716  72.95857724301084  \\
            12.143349393022882  75.23982426260464  \\
            12.886683933245042  77.52622816683902  \\
            13.689663322361755  79.82266819523974  \\
            14.53128536718177  82.13649362490662  \\
            15.44672728811126  84.45072656233414  \\
            16.433229184552744  86.76464774694945  \\
            17.476225510443488  89.08589056694045  \\
            18.586233556485958  91.40655457117715  \\
            19.750062151381155  93.73376682266816  \\
            20.98378279846028  96.05356014861658  \\
            22.28917248856844  98.360768955571  \\
            23.658968422635326  100.66243013615558  \\
            25.07195611239475  102.97218804171409  \\
            26.552114908441865  105.27311941420665  \\
            28.093371870301553  107.56837466230313  \\
            29.699400460653074  109.84571895039313  \\
            31.367075586756915  112.09329633686662  \\
            33.10221855763348  114.31042422064007  \\
            34.907595472650314  116.49722138994537  \\
            36.784599017324965  118.65403281444979  \\
            38.728660768326016  120.7848883583546  \\
            40.74222874691455  122.87753751744812  \\
            42.822419350914544  124.92774732070127  \\
            44.969346411755566  126.9333352432614  \\
            47.18162604367206  128.8912849069593  \\
            49.45138255792844  130.78948964135427  \\
            51.76296212532756  132.6128799924707  \\
            54.11577466788874  134.3610381050422  \\
            56.51117313668676  136.03487638387782  \\
            58.918826448370424  137.62483114653517  \\
            61.325000624610844  139.12572876698837  \\
            63.73670765212933  140.53898144477276  \\
            66.16628057093544  141.86847016834855  \\
            68.60621265733816  143.11295194473146  \\
            71.00823510639185  144.28455647549782  \\
            73.37367786539092  145.3823108832327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7843;green,0.9083;blue,0.502}, name path={87cc69d5-e277-4eaf-89e1-58b483b2e25b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.49739532066617  47.461822838673335  \\
            5.858000608779391  49.44689587456759  \\
            6.242743351805945  51.4593613575639  \\
            6.6738530075445714  53.49244604854932  \\
            7.11392798617384  55.55539638203123  \\
            7.542702213489087  57.651444941960065  \\
            7.9894036807467765  59.77576474054782  \\
            8.471279365809988  61.923110361998305  \\
            9.002242583485359  64.08925306288963  \\
            9.567378953713531  66.27888890467095  \\
            10.182419640338159  68.48651922735296  \\
            10.80935543149583  70.72301939318224  \\
            11.449342210237743  72.98856817381431  \\
            12.125042106705967  75.27412321535758  \\
            12.855331858051377  77.5702656877401  \\
            13.630276258931719  79.88319128232446  \\
            14.428070742398308  82.22009584940645  \\
            15.2861201910681  84.56597208432319  \\
            16.20151278655855  86.91659405372695  \\
            17.160901022181196  89.27912658654292  \\
            18.185091467232258  91.64335859955534  \\
            19.269335095963985  94.01143299647286  \\
            20.42684138645959  96.37166429890178  \\
            21.659325215897272  98.7188429949002  \\
            22.96502330495673  101.05585908534398  \\
            24.333972185335483  103.38842853787794  \\
            25.779800132675025  105.70309339814183  \\
            27.302099022270514  107.99645044197815  \\
            28.898550435043703  110.26048835871259  \\
            30.56878437360697  112.49142017500448  \\
            32.31161629919448  114.69235249566961  \\
            34.126808215626454  116.85860342445888  \\
            36.013158174572325  118.9900297301172  \\
            37.96185894021588  121.09555410625445  \\
            39.977952623748216  123.16250942367509  \\
            42.0587395157639  125.18035961742163  \\
            44.20088774051142  127.14632685608314  \\
            46.398804029946625  129.0509477821542  \\
            48.63449707815647  130.87816660735993  \\
            50.901484364026835  132.6252918056461  \\
            53.20402464127278  134.29523497317456  \\
            55.542274898138864  135.88779863145993  \\
            57.89143417113098  137.39624086532922  \\
            60.251032434082866  138.81857481629854  \\
            62.626027706741844  140.15512021738255  \\
            65.021673741821  141.41047265697824  \\
            67.43549749719504  142.5835622750931  \\
            69.81226185163126  143.68723965819723  \\
            72.12323407857043  144.73209442590147  \\
        }
        ;
    \addplot[color={rgb,1:red,0.795;green,0.9129;blue,0.5089}, name path={d628d6d1-b4de-435c-93b5-6e3377615b3a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.492239826939125  47.46263406914107  \\
            5.835577617003988  49.451039195461014  \\
            6.202631686013822  51.46708804919254  \\
            6.615896234268585  53.504230661150295  \\
            7.049702082505929  55.568976471534654  \\
            7.477896438881186  57.66558144345259  \\
            7.928648784550448  59.78954002158755  \\
            8.414951798710632  61.936647264449576  \\
            8.951103987284563  64.10207926812544  \\
            9.51179745254922  66.2937632503007  \\
            10.109189225587258  68.5079881608484  \\
            10.756312836070135  70.73980330286797  \\
            11.450318182130516  72.98961426087881  \\
            12.205754454787563  75.24900720805022  \\
            13.032536583299969  77.50950946662206  \\
            13.91865377800969  79.77804770211348  \\
            14.841390183666249  82.063744440446  \\
            15.835147450275166  84.34934464445332  \\
            16.89328346874195  86.6367063633015  \\
            17.994037378126023  88.93744845918047  \\
            19.15159650403681  91.24260038195867  \\
            20.34643943223825  93.56293804727882  \\
            21.602744780578288  95.8807853547184  \\
            22.925391861723153  98.18843229107327  \\
            24.315142849678878  100.4880149860492  \\
            25.747739748946607  102.79628730315702  \\
            27.23662467093792  105.103228753945  \\
            28.794782593262784  107.39528633525282  \\
            30.41843215292018  109.66869517087024  \\
            32.10750089429159  111.91548108648755  \\
            33.86644006561903  114.13314017320266  \\
            35.69617492924393  116.31991779104384  \\
            37.59673540055231  118.47739670479595  \\
            39.55973042655676  120.61402706814339  \\
            41.59306096989848  122.71442417383194  \\
            43.69352666620408  124.77283019282038  \\
            45.85906135567538  126.78617127989696  \\
            48.08264321344427  128.7407744893158  \\
            50.351069714824035  130.62165957756147  \\
            52.668169310350486  132.43747922946196  \\
            55.03848709583607  134.19025238061033  \\
            57.4607269527636  135.8766524003795  \\
            59.8985588184872  137.4845719254349  \\
            62.34782592778372  139.00791488075959  \\
            64.81018705179527  140.4455897514198  \\
            67.28206851508111  141.79648948693003  \\
            69.7490154226518  143.06148670692158  \\
            72.20395348825996  144.23981807625216  \\
            74.65829442225069  145.33124245473755  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8057;green,0.9175;blue,0.5158}, name path={612f0d28-4435-4735-8c7c-8f074c2c06f0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885253298367299  49.44042137636001  \\
            6.30621566427752  51.443795338702834  \\
            6.786081947141528  53.463133100682036  \\
            7.293680457616015  55.50747922583805  \\
            7.8006613046748114  57.58275512936437  \\
            8.338018662929391  59.681675585089295  \\
            8.921822867858836  61.796450096051515  \\
            9.553932287430117  63.92821167811375  \\
            10.216893179914894  66.0830070932033  \\
            10.935995049976984  68.25123784337875  \\
            11.681701948286339  70.4436762422348  \\
            12.452921808671114  72.66065364138127  \\
            13.26951213374124  74.89234588878351  \\
            14.145686383512256  77.12939175629057  \\
            15.068083470599714  79.37997282566351  \\
            16.013542996899204  81.65349206493266  \\
            17.017214710799877  83.93364272261519  \\
            18.073014419511633  86.22221052299018  \\
            19.16081068689911  88.52967656817748  \\
            20.301254799010916  90.84431978945051  \\
            21.47588612648809  93.17603171067852  \\
            22.71140399415003  95.50617097754207  \\
            24.013075393976617  97.8266468929631  \\
            25.384399308037683  100.13769208951598  \\
            26.807198411417815  102.45214778205592  \\
            28.28168377593174  104.76888273793398  \\
            29.821382704938493  107.07660656958791  \\
            31.428396881021907  109.36531330800959  \\
            33.10071970857677  111.63314807774691  \\
            34.83889271477227  113.88362293932666  \\
            36.64870148456217  116.10863217584838  \\
            38.51177703653372  118.32218762799226  \\
            40.404149848924234  120.54500485049637  \\
            42.357333010722016  122.75157555980914  \\
            44.36751922072292  124.94073587091593  \\
            46.43271962531357  127.11594013877531  \\
            48.54431375168135  129.2837572472121  \\
            50.71125511359743  131.40842454556906  \\
            52.92617480439235  133.47289995834686  \\
            55.19302843947057  135.4774487424653  \\
            57.5173564044954  137.42299395197534  \\
            59.8902894302253  139.29919690776308  \\
            62.31397027576474  141.11469954841834  \\
            64.77778722154522  142.85716797113437  \\
            67.27743371159397  144.52216497324412  \\
            69.81647771002656  146.11876044962167  \\
            72.38679285917715  147.63394750272934  \\
            74.954579354215  149.06354032396916  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8163;green,0.9221;blue,0.5226}, name path={db80a020-4b62-49e5-8b1b-fe99d5aeb182}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1718764708074305  45.502733334014614  \\
            5.539864535302169  47.45405313854746  \\
            5.964222238694212  49.424674063075145  \\
            6.4504140275296145  51.41098155193863  \\
            7.006127458059125  53.40734249286414  \\
            7.597117693247136  55.42514938342574  \\
            8.196504857299619  57.47124233966178  \\
            8.824676514930303  59.54168867743767  \\
            9.4765349763698  61.637735998822244  \\
            10.157160824699332  63.757088259343256  \\
            10.839845253283762  65.90853040967636  \\
            11.535864555739936  68.08904001100449  \\
            12.215386599415043  70.30713432176634  \\
            12.875489206803321  72.5631104023606  \\
            13.559044114308495  74.84237416067431  \\
            14.291292056989137  77.13377384989035  \\
            15.069278847418502  79.4415157757917  \\
            15.874527269556102  81.77169452440586  \\
            16.7454264309197  84.10792194632803  \\
            17.68049994273415  86.44885773324724  \\
            18.667832394509798  88.80046485991957  \\
            19.72251301827885  91.15282877654973  \\
            20.835610069906018  93.51034009517899  \\
            22.021858771936294  95.85943800992608  \\
            23.282274351306196  98.19486094487387  \\
            24.61629047373224  100.51891855458686  \\
            26.007317055716523  102.84283337479623  \\
            27.4613927167314  105.16100374128514  \\
            28.989790256538132  107.46162828600981  \\
            30.589224444780356  109.73116575485349  \\
            32.25646744542936  111.96463955576681  \\
            33.994833772338524  114.16840180060962  \\
            35.80461673332598  116.34270787954148  \\
            37.68016225935684  118.4952919775513  \\
            39.60409042591867  120.64258671219552  \\
            41.59854953862491  122.75934866573989  \\
            43.663089282279294  124.84174649681025  \\
            45.79550093003514  126.89029283968407  \\
            47.98930050459573  128.90695281260125  \\
            50.23248595034573  130.86320650266794  \\
            52.52155149165962  132.7527170683402  \\
            54.86103702755058  134.5876948358402  \\
            57.24009175013519  136.39374789485402  \\
            59.641555629948385  138.1519779890441  \\
            62.049169800202264  139.88906435585724  \\
            64.48312086443316  141.5975221326329  \\
            66.93773560120815  143.29583140273897  \\
            69.40249155719393  144.9923386316847  \\
            71.87457653524385  146.65670228608272  \\
            74.34057344626915  148.3105137210109  \\
        }
        ;
    \addplot[color={rgb,1:red,0.827;green,0.9267;blue,0.5295}, name path={f3556459-791d-4233-8b4c-2eb5452b66a7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886571088520005  49.440054180328865  \\
            6.312309240402837  51.442264660586446  \\
            6.794828639915777  53.46159597947684  \\
            7.297872529349238  55.50796188303268  \\
            7.799523920861549  57.58589138045833  \\
            8.32613936163606  59.68951422885639  \\
            8.895750777363041  61.811542707652414  \\
            9.505758896229331  63.95396385590366  \\
            10.123586424779287  66.1262980711267  \\
            10.75984141040657  68.32615348164303  \\
            11.427852512212278  70.54893602568367  \\
            12.140080359195123  72.78956537951977  \\
            12.910455836194906  75.04129090511776  \\
            13.753274152730365  77.29389429431693  \\
            14.653165578583023  79.55518850831257  \\
            15.587024839542993  81.83424999268765  \\
            16.59169241661085  84.11293281405011  \\
            17.661617509744087  86.39230028691003  \\
            18.777078585302874  88.6833265654579  \\
            19.950420135146683  90.97495252548433  \\
            21.166284169160313  93.27644096472524  \\
            22.44720812129535  95.57213766214198  \\
            23.79673295910946  97.85487243196316  \\
            25.21493625478939  100.1270875283132  \\
            26.68436525301097  102.40145316436858  \\
            28.217882420812167  104.66752945431466  \\
            29.810190380198502  106.92791992111856  \\
            31.471342346085645  109.16916319765643  \\
            33.19501063642055  111.38174796265127  \\
            34.984034456175415  113.5631648883163  \\
            36.84090740106382  115.71010750529504  \\
            38.763328126587645  117.82986310130187  \\
            40.73834749176493  119.93899089296391  \\
            42.78314900464782  122.01333251894668  \\
            44.895655845490545  124.04808090853894  \\
            47.07663948529047  126.04262986198862  \\
            49.32334085095934  127.99157355721843  \\
            51.62389099760899  129.87548029268868  \\
            53.98004311481516  131.6994697770282  \\
            56.39154410977586  133.46328787660366  \\
            58.860180729000014  135.16835679132114  \\
            61.37710767596686  136.8095497082771  \\
            63.934646396959224  138.39002287150598  \\
            66.53384650046378  139.89646095696676  \\
            69.17524204781729  141.33005103208603  \\
            71.84078745338024  142.68891767350863  \\
            74.5193730434289  143.96127232252195  \\
            77.20677377093286  145.14560923714393  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8377;green,0.9313;blue,0.5364}, name path={20f8a166-4b25-43aa-9a97-32da4301adcd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.487523030401687  47.46317978218686  \\
            5.807221261928322  49.45504956745076  \\
            6.138028829744645  51.476985581533604  \\
            6.506007955088879  53.522348980258016  \\
            6.886090836889477  55.59721460303347  \\
            7.253926514319709  57.704585284130644  \\
            7.6342771999143  59.841946114292924  \\
            8.034070788193707  62.00764297037919  \\
            8.46527963926382  64.19861984905145  \\
            8.906930229912533  66.4194697674924  \\
            9.388375318845906  68.66360751072556  \\
            9.899818033163124  70.93334992103087  \\
            10.436586875858943  73.22940381630963  \\
            11.02719404621878  75.53930049201881  \\
            11.68245485873269  77.85591970909599  \\
            12.39694650409908  80.18477438342569  \\
            13.150769226165297  82.53246730304144  \\
            13.977030835668222  84.88428942553152  \\
            14.869358508966043  87.2416487844265  \\
            15.80570016022804  89.61414378759183  \\
            16.80109493041445  91.99376294499554  \\
            17.831079577912842  94.39008143051805  \\
            18.91988944383715  96.78833747328471  \\
            20.073393254349213  99.18244857984605  \\
            21.291098669095234  101.57543967951761  \\
            22.55312730346361  103.97891473880419  \\
            23.880802859076177  106.37946743028664  \\
            25.270798220511914  108.77766300306921  \\
            26.72936357313574  111.16074356951432  \\
            28.252619444470458  113.51628055486387  \\
            29.84510173725294  115.84465638520007  \\
            31.509259163657976  118.14718308060739  \\
            33.24698583735588  120.42396762764959  \\
            35.054297965353506  122.6785714196018  \\
            36.93417441975578  124.90040459008175  \\
            38.883770736493574  127.08476618188494  \\
            40.90158320848467  129.22843840502117  \\
            42.987634355429364  131.32800802248  \\
            45.12790713542091  133.36490335642665  \\
            47.311263563527746  135.3268899599188  \\
            49.540405972386296  137.21551656752305  \\
            51.81728150209452  139.03242991590162  \\
            54.125410637449555  140.7691882523869  \\
            56.42275799897165  142.42156204149106  \\
            58.713140436968  143.99052236961208  \\
            61.02318083359638  145.47530961743217  \\
            63.34990473058139  146.8750803139912  \\
            65.68297609940592  148.18751455501447  \\
            68.00354156108672  149.41319205735084  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8483;green,0.9359;blue,0.5433}, name path={b7ffafe3-f439-4de4-9de3-255796830f11}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.500811625728138  47.461181798130276  \\
            5.87810778109159  49.44225746759863  \\
            6.298428845371491  51.445959191648875  \\
            6.777366456018041  53.466041148173765  \\
            7.282198084611628  55.511617050318186  \\
            7.785080225280661  57.588219640572724  \\
            8.312031215565582  59.691092610862555  \\
            8.877234659230872  61.81473531401011  \\
            9.489497955914619  63.95620883659538  \\
            10.12335993347773  66.12416720068174  \\
            10.782769576394184  68.31744036364688  \\
            11.44910412132428  70.54172888857964  \\
            12.128541576491989  72.79516209001336  \\
            12.844594048002946  75.06810542190208  \\
            13.620192448901433  77.34927035913142  \\
            14.441279847436546  79.64611512855534  \\
            15.285006550464614  81.96647954104957  \\
            16.18844431195723  84.29492873382452  \\
            17.150149577332513  86.63001398553743  \\
            18.160505990128062  88.97702429171227  \\
            19.23689929755793  91.32482614989748  \\
            20.37308802105248  93.67647968010847  \\
            21.583187778467998  96.01809447601411  \\
            22.86785828784593  98.34406457357213  \\
            24.227172692348642  100.65620382839485  \\
            25.648326918173243  102.96369341398203  \\
            27.14080589394396  105.2573540682563  \\
            28.707736799444763  107.53080865991015  \\
            30.348212538160677  109.77464878371919  \\
            32.058381098667574  111.97764489219247  \\
            33.839284379332554  114.14149141689819  \\
            35.68940886616606  116.26792025294365  \\
            37.61012588640001  118.35758794211931  \\
            39.592427615181165  120.42334688612341  \\
            41.63543595561667  122.46293279988011  \\
            43.74713631854525  124.46013069656404  \\
            45.92687179104504  126.41280350190044  \\
            48.17039878969668  128.31372602857655  \\
            50.4630873137882  130.14635459551198  \\
            52.8046687476373  131.91275293019999  \\
            55.201364843288665  133.61755556978684  \\
            57.65059708667905  135.25930325775838  \\
            60.125448532244626  136.82173594770495  \\
            62.622666169463024  138.30146998759827  \\
            65.14906325698563  139.6992160206704  \\
            67.70618170061825  141.01661028808513  \\
            70.27891680355184  142.2499200128559  \\
            72.82216992902954  143.40303894422826  \\
            75.31210811676438  144.48417759281594  \\
        }
        ;
    \addplot[color={rgb,1:red,0.857;green,0.9395;blue,0.5532}, name path={edced8f9-394a-41ce-b7ef-8f954f2e97ae}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502540573097511  47.460824806151194  \\
            5.886848904093624  49.43988191695815  \\
            6.32167010039229  51.43918424029239  \\
            6.816568584117807  53.45413531595649  \\
            7.330953858155024  55.49569095390905  \\
            7.8368037062977605  57.56900213628396  \\
            8.346135346603218  59.67425221687866  \\
            8.861371873630063  61.81069020542173  \\
            9.38286934639783  63.97779783035945  \\
            9.893049057810693  66.17906190712438  \\
            10.433506867179233  68.4045713162203  \\
            11.017553129922817  70.6502881575041  \\
            11.650180222529531  72.91467246036514  \\
            12.347196187470967  75.18967705821778  \\
            13.118837382511256  77.46643078402938  \\
            13.95682728845044  79.74903973170797  \\
            14.840906817308936  82.04535060679419  \\
            15.801114593298179  84.33881292018795  \\
            16.83576157521106  86.62403648014015  \\
            17.934935655530158  88.90742399373158  \\
            19.106007011638752  91.18482929092671  \\
            20.33983888002789  93.46151594361478  \\
            21.64661294356406  95.72519277071093  \\
            23.02611162327132  97.9708429725045  \\
            24.47704047245075  100.20178690409107  \\
            25.981692582840132  102.43177634491899  \\
            27.55051118629508  104.65180458782162  \\
            29.17813888991382  106.86476379559132  \\
            30.87352471591851  109.05532913338709  \\
            32.62960724074078  111.21660533371282  \\
            34.44626159225385  113.3546923437175  \\
            36.332099101689046  115.46572295097948  \\
            38.27254456496842  117.56546897064284  \\
            40.227886896863424  119.67582763528327  \\
            42.18521627625456  121.80934193595327  \\
            44.163482985833106  123.96251728390791  \\
            46.16567088412422  126.13262572207336  \\
            48.18113410569754  128.33218409564398  \\
            50.233311681523304  130.51812317560658  \\
            52.33010543902153  132.66334910995883  \\
            54.46635218264357  134.78180379455029  \\
            56.62875677258037  136.90453898058408  \\
            58.81313832412606  139.00595942170685  \\
            60.972809948573584  141.11445270258952  \\
            63.13293176081899  143.21432932586103  \\
            65.29234182556105  145.31098878440315  \\
            67.44615233501698  147.40777027543567  \\
            69.62271000195805  149.4751153241772  \\
            71.80422810272428  151.49958765535678  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8649;green,0.9429;blue,0.564}, name path={3476564b-1884-4fc3-9e8f-023b981b00b8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.498748902607573  47.46157877744107  \\
            5.868807309786067  49.44449290308317  \\
            6.279170990345497  51.450631892888694  \\
            6.747479014858987  53.47290342822411  \\
            7.2412129747663725  55.52080727861846  \\
            7.732894574269603  57.59972574604381  \\
            8.247391149072019  59.70550316292429  \\
            8.791101001882895  61.835931246937946  \\
            9.354891309583222  63.993516999232156  \\
            9.915205934458928  66.18365524885422  \\
            10.489769706695935  68.4026350368891  \\
            11.042679441554734  70.65878474234357  \\
            11.579179076627396  72.95071761730544  \\
            12.141543396118411  75.26607304369276  \\
            12.755083896323145  77.59499104558344  \\
            13.417790497770234  79.94105399990266  \\
            14.11109542395488  82.30949253186081  \\
            14.873169670426554  84.68563231901577  \\
            15.70028928875448  87.0693097059418  \\
            16.574626414487156  89.4679633685125  \\
            17.512013698322942  91.87303635590422  \\
            18.496139144909797  94.29171049530683  \\
            19.547816632887947  96.7101247515028  \\
            20.667333721746505  99.11134455330722  \\
            21.851039639203663  101.50202159611024  \\
            23.081343763850764  103.90255976819914  \\
            24.36905142206055  106.30629942923336  \\
            25.714819074443163  108.71147987085007  \\
            27.124541233642688  111.10546382555519  \\
            28.597375245945692  113.47869382676134  \\
            30.139199975112465  115.83228198031219  \\
            31.754507185374568  118.16318860828237  \\
            33.44437206353894  120.46924492710482  \\
            35.2052305205675  122.75375716599565  \\
            37.03926420038822  125.00817191538475  \\
            38.943739666862264  127.22608890242928  \\
            40.918221138067025  129.40478065989765  \\
            42.957978404884486  131.5377979295388  \\
            45.04414122273954  133.60373888713212  \\
            47.17034706563084  135.59543444760757  \\
            49.34498709776836  137.51846505768916  \\
            51.57279525722911  139.37767479928786  \\
            53.83995412521896  141.1636574558003  \\
            56.11056107042152  142.86366399815722  \\
            58.383250855962515  144.47813455937643  \\
            60.67690371795297  146.00862842394815  \\
            62.97149805172843  147.45324588956566  \\
            65.25679545621784  148.81058142961896  \\
            67.52310687625193  150.08298748311037  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8729;green,0.9462;blue,0.5749}, name path={4919e8bd-5efb-4a9d-a0df-a066bb5d33dd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884822342198044  49.44053579353134  \\
            6.302975090238645  51.444760655612306  \\
            6.77491134971515  53.46711358571519  \\
            7.258965806802972  55.518067201428565  \\
            7.725408275789571  57.60247084420602  \\
            8.190635025715974  59.719602430696476  \\
            8.673191370011853  61.864447141802756  \\
            9.185667600058329  64.0336255772562  \\
            9.718558813886407  66.22994821312112  \\
            10.300061795078623  68.44481474380692  \\
            10.909314951559729  70.68429822928948  \\
            11.575037433375165  72.93788124296813  \\
            12.301395481544285  75.1970195317425  \\
            13.098674905367284  77.45446307214178  \\
            13.951977979607575  79.72215691430634  \\
            14.83754168670332  82.00904286200408  \\
            15.791493583197926  84.29835462481452  \\
            16.808154461160843  86.59105708127632  \\
            17.86924042053131  88.89684606419995  \\
            18.99213621220942  91.20470244242534  \\
            20.169871542768643  93.51415207430239  \\
            21.417080947129936  95.81164759692452  \\
            22.73681356952839  98.09381794935439  \\
            24.130153347590003  100.36186606574104  \\
            25.57711379737385  102.63027570047026  \\
            27.07852515222725  104.89703647331027  \\
            28.653524234329566  107.14464571581598  \\
            30.299436626299773  109.36577289279143  \\
            32.0107531897145  111.55402274212904  \\
            33.78938632271252  113.71140279508354  \\
            35.63596541894883  115.83764174344753  \\
            37.54862760899822  117.92359999520257  \\
            39.52136397095406  119.96962748036616  \\
            41.56163008639293  121.97148775287268  \\
            43.66642163131729  123.92297464044772  \\
            45.83568935467378  125.82555873376337  \\
            48.07131212706799  127.68756139580398  \\
            50.36411897062836  129.49068919087392  \\
            52.71266651305014  131.2308370401664  \\
            55.11543806627603  132.9191041699699  \\
            57.56253862157695  134.56332114827194  \\
            60.04105335623695  136.13514979853596  \\
            62.51831269411787  137.63813336021366  \\
            65.01444491752284  139.05918513129538  \\
            67.54880715065671  140.41799655283438  \\
            70.09479078721182  141.72735291345884  \\
            72.64263535564126  142.9743923082686  \\
            75.17210942659736  144.16825679704044  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8808;green,0.9496;blue,0.5858}, name path={216acffd-c7ee-46be-90c5-b56c5063bbd7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166952201479145  45.50373473020636  \\
            5.505196593310212  47.460782088134806  \\
            5.862813727992697  49.44699833450812  \\
            6.253215380212886  51.45832589387012  \\
            6.695549663920015  53.48773636285624  \\
            7.159514271832693  55.54401341145875  \\
            7.618355820993036  57.63194846064316  \\
            8.096731965238524  59.747880058413486  \\
            8.605100146295152  61.88826225493186  \\
            9.16044477144784  64.04730501153904  \\
            9.754296588918058  66.22801780119417  \\
            10.415950316560506  68.41819020602757  \\
            11.139487936394893  70.61933380708307  \\
            11.90650004523582  72.83791248944739  \\
            12.741990773761252  75.06089264213053  \\
            13.648244850098868  77.28274462212521  \\
            14.609055958484563  79.51312877108778  \\
            15.596984802542835  81.76452117749292  \\
            16.64337222415334  84.0211156101322  \\
            17.744854896396074  86.28309059328838  \\
            18.88781011040555  88.55841985901387  \\
            20.09203643979427  90.83411229384399  \\
            21.34588541588265  93.11695017954665  \\
            22.668871734583945  95.39005552917419  \\
            24.063197771520855  97.64760353106273  \\
            25.52777762115328  99.89248490979104  \\
            27.04896259664697  102.1346504016329  \\
            28.631599656857073  104.36906669749935  \\
            30.280030577592484  106.59055345248198  \\
            31.99875525181195  108.78786715566288  \\
            33.78403839833485  110.95585349424071  \\
            35.63814557103706  113.0951661477242  \\
            37.56129985974753  115.20246510785339  \\
            39.55366185710635  117.27876499107036  \\
            41.58498065292993  119.3558196399823  \\
            43.63303822267141  121.4512701822461  \\
            45.71774214294686  123.55161102766456  \\
            47.83087843899122  125.66662403922487  \\
            49.9719182900753  127.7894206009384  \\
            52.14042472247931  129.89773061365173  \\
            54.35477133153156  131.96741860098132  \\
            56.59993287153926  134.03018059606126  \\
            58.87174033809485  136.09557946223035  \\
            61.170419109301136  138.15072185132883  \\
            63.463782839034764  140.2387352502324  \\
            65.76760751766449  142.33056360372467  \\
            68.08049124219066  144.42971283270734  \\
            70.39622810771435  146.53163994433248  \\
            72.72194570548271  148.59266463131576  \\
            75.00371514685462  150.58889796578194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8887;green,0.953;blue,0.5967}, name path={f84b2655-8183-448a-9b9f-1b0da179eb98}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.495838253767838  47.46208774759051  \\
            5.851092930935733  49.44828485619073  \\
            6.229844429527723  51.462020614697124  \\
            6.6558721628463084  53.49609068916031  \\
            7.095247311374678  55.5589856639919  \\
            7.520362082833183  57.654857841602606  \\
            7.961470647943132  59.778873957975605  \\
            8.442903646562524  61.92250943767797  \\
            8.976051787919026  64.08367268031202  \\
            9.542592299277006  66.26863999374508  \\
            10.156808342839296  68.47269596010258  \\
            10.808139099383347  70.69873416207308  \\
            11.50037534690363  72.94489759367684  \\
            12.244887268424067  75.19661816891906  \\
            13.054046600971596  77.44751143159986  \\
            13.92194808910006  79.70749602408763  \\
            14.828719993263073  81.98427405892006  \\
            15.807136545453922  84.26048396766156  \\
            16.855524314078508  86.53471196922355  \\
            17.964027578963258  88.81261437543735  \\
            19.143233297332024  91.08506828594281  \\
            20.385530313001958  93.35524221989573  \\
            21.701487178884665  95.61056645865341  \\
            23.0896080852718  97.8393063680113  \\
            24.547333802990806  100.04719491493799  \\
            26.060297940002982  102.2523916427256  \\
            27.64249995917729  104.44226645924931  \\
            29.28563024811363  106.62240473624556  \\
            30.999396907155916  108.77898570925916  \\
            32.776721295719526  110.90261904749062  \\
            34.616497113768155  112.99815556845267  \\
            36.525613690995044  115.06455974068517  \\
            38.486754101393736  117.12077669998803  \\
            40.47528504610722  119.18754317504332  \\
            42.51839168265915  121.23850948728268  \\
            44.61099324632794  123.26860000516564  \\
            46.754841941236194  125.27824440743383  \\
            48.94506253395595  127.27391106562699  \\
            51.19100929400795  129.22237341246455  \\
            53.493649516352235  131.1174283620948  \\
            55.8484687882541  132.9596905083389  \\
            58.24769056897017  134.76572098428042  \\
            60.67906682593597  136.50662678367578  \\
            63.125344331824515  138.19263314175618  \\
            65.6053735947309  139.81974997511253  \\
            68.09197382508086  141.4101009508226  \\
            70.57520808468027  142.97194064139336  \\
            73.08199507054579  144.4966029146735  \\
            75.62195962107732  145.97845992225197  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8967;green,0.9563;blue,0.6076}, name path={e377d909-48fb-44ce-b932-fafe7d8622c5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887265089983315  49.439848377429854  \\
            6.316768619386501  51.4408652271591  \\
            6.805387085974544  53.457851303901904  \\
            7.31357838844747  55.50156097254572  \\
            7.812554016796945  57.57734435056542  \\
            8.320298490689195  59.68363481732148  \\
            8.852073330491393  61.81544160012772  \\
            9.424328763071246  63.967471634899304  \\
            10.024063717330991  66.1446293677633  \\
            10.671720452205916  68.34008550048992  \\
            11.35538780113473  70.5573622465594  \\
            12.091211307361265  72.7896720771512  \\
            12.888330813349825  75.030566951878  \\
            13.755704533990968  77.2718467756572  \\
            14.682601301757561  79.52007391651263  \\
            15.647050387621249  81.784582303705  \\
            16.68275095268744  84.0475643346432  \\
            17.78162470260924  86.31199988604148  \\
            18.919202372292393  88.59122604825865  \\
            20.109616024032842  90.87649766523651  \\
            21.329504448118612  93.18091507845465  \\
            22.6056756115709  95.48563753478342  \\
            23.945356882527115  97.7815651412762  \\
            25.353925380273473  100.06766595529969  \\
            26.822913986341778  102.35009884909603  \\
            28.357071065007414  104.62343224330196  \\
            29.961385618959614  106.8805750727615  \\
            31.639001128699668  109.1063241668418  \\
            33.388086671095024  111.29881385501736  \\
            35.20390821575834  113.46864531666168  \\
            37.0923987503901  115.60803689203361  \\
            39.03585722628143  117.73483022439903  \\
            41.00808669691764  119.87326801929952  \\
            43.034381975752076  121.99678241565778  \\
            45.106947374393386  124.10180588136222  \\
            47.23215517381336  126.18490729355142  \\
            49.41883264789469  128.24109401093432  \\
            51.66216862348563  130.24284774390742  \\
            53.94581810590129  132.16899058791307  \\
            56.26332435447704  134.03936765054476  \\
            58.61216079752614  135.889343783762  \\
            60.994814317946954  137.68927629929271  \\
            63.38228402227137  139.47746502852883  \\
            65.77867838416618  141.24546158467686  \\
            68.17801988566896  143.006603153  \\
            70.5529313688059  144.7695506544947  \\
            72.93045468053337  146.48921011990282  \\
            75.32726349025273  148.14757460986704  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9046;green,0.9597;blue,0.6184}, name path={71b46625-dccc-43a3-a306-895bbfdae850}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885441704748977  49.44037054776644  \\
            6.3063955088632175  51.44385965725665  \\
            6.781966182701647  53.4651500690996  \\
            7.269970139167535  55.51490117722291  \\
            7.740761251721704  57.59798428278321  \\
            8.215281882883446  59.712325947715435  \\
            8.718452872457778  61.85033651218409  \\
            9.254139794085024  64.01189444910054  \\
            9.807283095122937  66.2012238902806  \\
            10.401966730521922  68.41142074057994  \\
            10.998353740831686  70.65341917429879  \\
            11.596869332749526  72.92738313773371  \\
            12.225973739688694  75.20950034135404  \\
            12.90795566201553  77.49221230546775  \\
            13.635984014451177  79.7919130755282  \\
            14.389125438215135  82.11508495013645  \\
            15.204923232192527  84.44730661291167  \\
            16.075093398573294  86.79082141819227  \\
            16.975158691776667  89.15583440514096  \\
            17.924234539886136  91.53351868529212  \\
            18.899318885337667  93.9338195080382  \\
            19.93084036288837  96.34072337705358  \\
            21.023881606925237  98.74145569293401  \\
            22.163844818480243  101.14683911757164  \\
            23.35513452907113  103.56041629438538  \\
            24.60693741029912  105.97556769748876  \\
            25.89275285269097  108.40690222297029  \\
            27.235427489332523  110.83468396481062  \\
            28.636837474744034  113.2478207515136  \\
            30.106273565758208  115.64495585069054  \\
            31.649167412178198  118.02216716095732  \\
            33.26326050739261  120.38234067539608  \\
            34.93611031015831  122.7341558174166  \\
            36.68251837936102  125.05804597967288  \\
            38.49943873832432  127.34832817537482  \\
            40.38798900203225  129.60384800841797  \\
            42.34738484572833  131.81887734381675  \\
            44.36637107423788  133.97602056767477  \\
            46.43898509810924  136.07009697031137  \\
            48.56679700785992  138.10078842929113  \\
            50.75294212285618  140.07175023110645  \\
            52.97518307840888  141.9694204153828  \\
            55.19138533023403  143.78054917061172  \\
            57.4097307811624  145.5081843507932  \\
            59.66656146309906  147.160266922195  \\
            61.94717246501287  148.73194706661673  \\
            64.23584043353844  150.21534986010835  \\
            66.5088173937047  151.61456222017364  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9126;green,0.963;blue,0.6293}, name path={796da825-4e15-4e4d-b7ac-9be7b1bbd053}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.171333156441809  45.50285275723227  \\
            5.51988251738705  47.45807956073344  \\
            5.870231358453014  49.44521831990591  \\
            6.23570974394517  51.46166678392211  \\
            6.6385344337150665  53.50121812837782  \\
            7.050322894209128  55.57077257453094  \\
            7.446399435398489  57.67364516047078  \\
            7.861470408553735  59.80391332273039  \\
            8.319478203908474  61.953534044484584  \\
            8.817866499008561  64.12519190441284  \\
            9.338357688266195  66.32334191739577  \\
            9.915384394234284  68.53784564626153  \\
            10.544090065203074  70.76980346793603  \\
            11.23301262455018  73.01477115152446  \\
            11.991148468271204  75.26608883007215  \\
            12.824438960006379  77.51613532618589  \\
            13.723647984392633  79.77027739487893  \\
            14.66825091966079  82.0370811298414  \\
            15.68934360372372  84.29863952517903  \\
            16.78530746878467  86.55358419903864  \\
            17.94436215594726  88.80899532921451  \\
            19.17402913622458  91.05760459978453  \\
            20.461345977261175  93.3074328408503  \\
            21.818799584387474  95.54510635512696  \\
            23.24628432612942  97.76475413950475  \\
            24.745612494504037  99.96744916975425  \\
            26.31057839949863  102.1590074003137  \\
            27.935954326428845  104.33399945295665  \\
            29.612553118892865  106.49977564986034  \\
            31.359081930845225  108.64219947477181  \\
            33.169078940661414  110.75450415748398  \\
            35.04375660372794  112.83763131409549  \\
            36.985971321245025  114.88991635304899  \\
            38.991104635811396  116.91858890086795  \\
            41.03918250786795  118.93215204106988  \\
            43.150849477702735  120.90472900900306  \\
            45.32670386409229  122.83907009855074  \\
            47.56681508446956  124.73655338638197  \\
            49.859214219811086  126.59390468592512  \\
            52.20127959920018  128.39277101581092  \\
            54.595553902525836  130.13516720418957  \\
            57.04088512142938  131.8247684939258  \\
            59.52865712980839  133.47892793602392  \\
            62.031100702045514  135.0663100939829  \\
            64.5457470507501  136.61104331587285  \\
            67.09330192392532  138.10090965041857  \\
            69.64581235399393  139.53206316632085  \\
            72.18929858975218  140.93623570487586  \\
            74.7447298534913  142.30299628236557  \\
            77.28372323791383  143.6261479453907  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9205;green,0.9664;blue,0.6402}, name path={5105f416-0f1b-41cf-97d6-3447600aaae6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887150243770954  49.439883102212576  \\
            6.314872715404826  51.44159062136028  \\
            6.7960341969930065  53.46166080512688  \\
            7.288426084737727  55.51076673774324  \\
            7.774002701183823  57.59244590505136  \\
            8.279449641438521  59.70150712334144  \\
            8.819275954532756  61.83312314998821  \\
            9.400192350282124  63.98580713858004  \\
            10.010647392000564  66.16301061669782  \\
            10.675146633090641  68.35583448058314  \\
            11.390237170354274  70.56413924892769  \\
            12.129952023478044  72.79684982620176  \\
            12.925733580584023  75.03978273198028  \\
            13.784317152715758  77.28604343306428  \\
            14.698892203003528  79.54126718566532  \\
            15.648819914998569  81.81450278714243  \\
            16.66657757105418  84.08865747184485  \\
            17.745665552150797  86.36587665722821  \\
            18.86515748141146  88.65726390981852  \\
            20.044063645121668  90.95118397870746  \\
            21.267451131977275  93.25602609455161  \\
            22.55535513791592  95.55621636587276  \\
            23.91211637007061  97.84604150994679  \\
            25.32805845796195  100.13396922901255  \\
            26.787783564334042  102.42976953312498  \\
            28.301654839077294  104.7259638579397  \\
            29.875675348479596  107.01674093867088  \\
            31.510636397172025  109.29361343742603  \\
            33.20829638092674  111.54508827205362  \\
            34.975571671351084  113.76891127737461  \\
            36.813965318434605  115.96199968516981  \\
            38.72263038004597  118.12495108745111  \\
            40.68924606058733  120.27056643385284  \\
            42.72413772969449  122.38421349571138  \\
            44.827534126605  124.45582287031336  \\
            46.998588201255146  126.48387525567016  \\
            49.234738028746925  128.46624865438147  \\
            51.51540179174387  130.37840616008677  \\
            53.839320070337735  132.221071839026  \\
            56.21578184576047  134.00137084771683  \\
            58.645200013782535  135.7189719496051  \\
            61.08371824839374  137.36190672568048  \\
            63.53529941179446  138.9270628186248  \\
            66.00030582410999  140.41116755019982  \\
            68.47318053807447  141.8101048283743  \\
            70.94946020717867  143.1232494341327  \\
            73.39595983675635  144.35361253942827  \\
            75.83378948634936  145.5066660446829  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9285;green,0.9698;blue,0.6511}, name path={bbcd3aed-e15e-46ca-9292-17779c9c69b7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.169948419087737  45.50314670477527  \\
            5.525377523798173  47.45720051845441  \\
            5.918501696786516  49.43627958410418  \\
            6.3488376880471415  51.43965276497194  \\
            6.824010639440478  53.46403128337581  \\
            7.299168824616683  55.51999278859796  \\
            7.75937184633919  57.61038120903078  \\
            8.232947322422207  59.729990142163544  \\
            8.73246291964552  61.87530318874278  \\
            9.269071535550136  64.04319532086369  \\
            9.813459568268348  66.24129934339301  \\
            10.376810202891253  68.4673183778533  \\
            10.961971792548885  70.72045123037145  \\
            11.57563899111126  72.9984099800266  \\
            12.24100377192359  75.29171910517  \\
            12.973932490889476  77.59094060040641  \\
            13.762735591670408  79.90214789201764  \\
            14.584949444309954  82.23306387796958  \\
            15.47690299105965  84.56749760983332  \\
            16.435377399217906  86.90484192066761  \\
            17.44686812457125  89.25204526517307  \\
            18.524324942561908  91.59977028461412  \\
            19.657999871264554  93.9531131091944  \\
            20.863485027816697  96.29829644859353  \\
            22.142003439756408  98.62957388397476  \\
            23.495118386155568  100.94784698874749  \\
            24.915431727105247  103.25822219210235  \\
            26.410447950701435  105.55194443143901  \\
            27.98136434789578  107.82354453198415  \\
            29.625724793828926  110.06422676434744  \\
            31.33929291643354  112.26072517780088  \\
            33.123235353156154  114.41556257514392  \\
            34.97361631549879  116.52373677781812  \\
            36.89165275390667  118.5870475701742  \\
            38.877183727465535  120.61565741281305  \\
            40.9279907753412  122.59625523391396  \\
            43.029899644973646  124.5123682101697  \\
            45.18275847799074  126.36584968877916  \\
            47.39341407566836  128.16427051533807  \\
            49.63988532412141  129.88951183728759  \\
            51.919145351240715  131.53629839804285  \\
            54.23445600873661  133.1072399886917  \\
            56.58579885392786  134.60247807451523  \\
            58.94855808448149  136.01559092838428  \\
            61.32890140364137  137.34890024417098  \\
            63.7244768256855  138.60075590794614  \\
            66.13479483881842  139.77130983800387  \\
            68.55651866823499  140.85940579411854  \\
            70.96483477265103  141.86095872900913  \\
            73.33863574983702  142.78204174316693  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9364;green,0.9731;blue,0.662}, name path={e3cab9de-77ac-4d4c-86ac-263182c8caa0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887831533066626  49.43967285769303  \\
            6.320419335420336  51.439621804820995  \\
            6.815324482645971  53.45394296730259  \\
            7.338087508455931  55.492873128602405  \\
            7.861049967004746  57.562217081725656  \\
            8.405811489112255  59.658602365952845  \\
            8.977303830353518  61.780027115597576  \\
            9.581052895276525  63.92445888302664  \\
            10.200129332788153  66.09688914660725  \\
            10.86353932259486  68.28790921280691  \\
            11.543736365912407  70.50688850977525  \\
            12.24997091387037  72.75069107973684  \\
            13.005523183586462  75.00845409577299  \\
            13.824270060595277  77.2710261940727  \\
            14.697980353526418  79.5441042647953  \\
            15.605569503533964  81.83602439935387  \\
            16.58188813776165  84.12962289578824  \\
            17.6214354911243  86.42612642064809  \\
            18.704685691721973  88.73573348953421  \\
            19.847498410764107  91.04852302867586  \\
            21.031931488427126  93.37427922452474  \\
            22.280362883916577  95.69617848813752  \\
            23.59587040597684  98.00520319216665  \\
            24.978501244747736  100.30434124220861  \\
            26.409989490466195  102.60835020182478  \\
            27.903017275214218  104.90760889400728  \\
            29.461858121386822  107.19679631101516  \\
            31.08869557606531  109.46541340951076  \\
            32.77963755831737  111.704255535497  \\
            34.5385387214347  113.91226560338177  \\
            36.366921232154034  116.08892675448418  \\
            38.266695585939146  118.23495222825741  \\
            40.23388600780966  120.35420565118537  \\
            42.27076244409126  122.43535169756454  \\
            44.36422432125738  124.45743058995136  \\
            46.51481736771058  126.42102254408334  \\
            48.72848303225103  128.3313140202917  \\
            50.99152584039073  130.17195975764557  \\
            53.30204461527352  131.94469163825983  \\
            55.66111729796736  133.6493406622585  \\
            58.06640075210514  135.28215006516348  \\
            60.50623316784165  136.83682711598559  \\
            62.98554533130393  138.31826739187272  \\
            65.49315185423113  139.7220324498229  \\
            68.01816059651938  141.0401037996464  \\
            70.55034680466855  142.2711626040931  \\
            73.08365769656389  143.41440916431816  \\
            75.61599151690551  144.47006736763547  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9444;green,0.9765;blue,0.6728}, name path={0eacf54d-b4a0-4e28-b957-ed7b5365a4f2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884365291501972  49.440654500308526  \\
            6.299810126708595  51.445634986327235  \\
            6.765439311522523  53.47009698778017  \\
            7.236604041630008  55.52445198171602  \\
            7.6835963976302395  57.61291691999348  \\
            8.126883426588865  59.733885876489104  \\
            8.597168423091263  61.878581887163364  \\
            9.099063581279005  64.04728826193065  \\
            9.622270373035008  66.2428907640009  \\
            10.203552983369383  68.45406510587527  \\
            10.841398796594513  70.68075005515078  \\
            11.545558680387309  72.91749671549648  \\
            12.321607871207435  75.15902419945564  \\
            13.174478528612472  77.39786143559827  \\
            14.09280864026374  79.64023765254764  \\
            15.055152915595093  81.89524483885242  \\
            16.093967290047893  84.1441634813236  \\
            17.208488498612628  86.38485397410545  \\
            18.389164548052374  88.62345241718157  \\
            19.64118580631472  90.85368604895139  \\
            20.954123928139015  93.08222111423147  \\
            22.33839594237999  95.29645642151021  \\
            23.794231525123443  97.49166148061296  \\
            25.320545158653644  99.67100033317568  \\
            26.900213296775917  101.84825790820871  \\
            28.537821350696554  104.01870805237876  \\
            30.243185854776836  106.17140589596065  \\
            32.01589182844718  108.3000183546936  \\
            33.85363970372113  110.39991517229222  \\
            35.75940078419248  112.4693128325207  \\
            37.733779806268075  114.50348345085092  \\
            39.773182878812015  116.50843772465832  \\
            41.85363905283786  118.50811203814922  \\
            43.990642825047885  120.48447351879052  \\
            46.19523606353239  122.42369087142606  \\
            48.45469790714129  124.34268718715998  \\
            50.738221243238144  126.26574973693332  \\
            53.057531424096524  128.16502870196774  \\
            55.41384766106103  130.02490359341277  \\
            57.81716867320701  131.83785486469952  \\
            60.268620200098525  133.60816373780037  \\
            62.76381082388701  135.317629060989  \\
            65.28653351790356  136.97462065145044  \\
            67.83795146764325  138.5553140321165  \\
            70.41857323612439  140.09239786203523  \\
            73.00162480718437  141.6209981023171  \\
            75.5765040545607  143.1337953499846  \\
            78.14814429141173  144.61603020494377  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9523;green,0.9798;blue,0.6837}, name path={5e16288d-c61e-4a8f-9643-27176062e187}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.88373597305042  49.44081398766314  \\
            6.297327814173068  51.446153190594835  \\
            6.765061807004098  53.4694846039879  \\
            7.250158609192788  55.52045971418798  \\
            7.72308556221932  57.604345461787005  \\
            8.206287763694633  59.71832119073387  \\
            8.71852573193416  61.8562958488708  \\
            9.281028001832063  64.01104704082019  \\
            9.88417910347709  66.18712722886777  \\
            10.530322590810037  68.38305156228758  \\
            11.203369706202443  70.59711776727768  \\
            11.924921689587382  72.82246377974437  \\
            12.700647841597286  75.05987081366992  \\
            13.542923979454377  77.30051630726581  \\
            14.438060153000094  79.55207360115479  \\
            15.362883014241532  81.82374471082478  \\
            16.352998849180942  84.0983204404031  \\
            17.405342392027386  86.37520831775099  \\
            18.508372163990696  88.66114107337162  \\
            19.677411157260575  90.94508689049069  \\
            20.90615762379377  93.23047378397902  \\
            22.207752781143512  95.50310714436408  \\
            23.58285764838233  97.75731845762034  \\
            25.0307731094701  99.99565820210029  \\
            26.53533186203695  102.23060056318937  \\
            28.1072327057742  104.45230405893508  \\
            29.748016691876572  106.65696481798578  \\
            31.46119777463841  108.82926088156553  \\
            33.24300025824865  110.9627986741542  \\
            35.09510515818213  113.06180422118913  \\
            37.01639096401482  115.1262955115888  \\
            39.004489951958654  117.16166097383646  \\
            41.04333128463579  119.17745818273973  \\
            43.14796732142797  121.15285004671415  \\
            45.31624141457204  123.08508583772509  \\
            47.54569545313124  124.98159557707314  \\
            49.82528492892197  126.86310482869068  \\
            52.15378283157245  128.6938650874828  \\
            54.52620157725698  130.4683649592981  \\
            56.948894810310286  132.1927788279715  \\
            59.41446190731797  133.87935954467702  \\
            61.8990208992783  135.511906996289  \\
            64.38309582145168  137.1083614980424  \\
            66.89335065129863  138.65822576551813  \\
            69.41943380653238  140.19904531089946  \\
            71.9301199094245  141.76932639192736  \\
            74.41387451188906  143.36124526064617  \\
            76.8393529462653  144.9610313725839  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9603;green,0.9832;blue,0.6946}, name path={ad000fbf-0f3f-47d4-ab4e-6728b2d47b0a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886891977502351  49.439960202576515  \\
            6.312555171710344  51.442342933131826  \\
            6.788408684702377  53.46436595227869  \\
            7.26944629605884  55.51620475729685  \\
            7.725902006423714  57.60210394837879  \\
            8.172408051179522  59.7220674160566  \\
            8.640205618420733  61.86747079293575  \\
            9.14789883050585  64.03348333168621  \\
            9.693362542015345  66.22238738160985  \\
            10.30491819991505  68.42367848968219  \\
            10.981948705393485  70.63606785302842  \\
            11.71393265991135  72.86237337385761  \\
            12.518980166514215  75.09157924333594  \\
            13.398931311728369  77.31788563719256  \\
            14.341106406686194  79.54905868110956  \\
            15.320262272616757  81.79668266657697  \\
            16.366548966499955  84.04470392671904  \\
            17.472798420322285  86.29545138760868  \\
            18.619710481875394  88.55988475510036  \\
            19.82418968248262  90.8269751089481  \\
            21.070079755962468  93.10617123424181  \\
            22.380370795462934  95.3795283736484  \\
            23.75838352015549  97.63795051692121  \\
            25.20086727494263  99.88662919398706  \\
            26.69301517977829  102.13833340937647  \\
            28.245850371456005  104.38411661607583  \\
            29.85792034291976  106.6235383806286  \\
            31.53581369064944  108.84517417813048  \\
            33.275087311182965  111.0390231212567  \\
            35.0806235807527  113.2025589121359  \\
            36.955277508652465  115.33330557483033  \\
            38.89464187641484  117.42369511709266  \\
            40.88971069850609  119.48714622243592  \\
            42.955140948127465  121.51458000618781  \\
            45.08983106610801  123.50337440786414  \\
            47.290328147253824  125.44834540911114  \\
            49.54877053123727  127.33595470386433  \\
            51.85666181988973  129.15350906635052  \\
            54.21431263509748  130.90265417384109  \\
            56.62232980333984  132.59109923942043  \\
            59.071477695728305  134.23306409806315  \\
            61.546404307664574  135.80065576840582  \\
            64.04050568505212  137.30406331794353  \\
            66.57211208737166  138.73167480656568  \\
            69.14134369390577  140.09179455564637  \\
            71.74158664435059  141.39012896961165  \\
            74.34394400546589  142.62471933727252  \\
            76.94571620279964  143.79581119624547  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9682;green,0.9866;blue,0.7055}, name path={c4e1d7e4-ed66-4661-970f-69d2c331889b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.494579523898761  47.462289527763886  \\
            5.847042482532597  49.44903402391957  \\
            6.227335385770598  51.46228704721105  \\
            6.656744104780181  53.495125214760414  \\
            7.100081779844098  55.556550497763965  \\
            7.52987089622758  57.65071192303858  \\
            7.959077498883171  59.77749304613647  \\
            8.384311690271355  61.93738486952938  \\
            8.820213949761909  64.1268659422099  \\
            9.24888762799981  66.34936374670961  \\
            9.703911540588653  68.5983425894153  \\
            10.16648883086624  70.8782199229377  \\
            10.644997104182188  73.18704703905873  \\
            11.168366087396366  75.51563368119648  \\
            11.753337390458197  77.85590553952306  \\
            12.389303991725996  80.21317480746583  \\
            13.053643203394396  82.59364393640536  \\
            13.783587965470868  84.9840882232789  \\
            14.573346162483631  87.37938688302292  \\
            15.404468200078313  89.78800511979048  \\
            16.295618810242143  92.2054768927037  \\
            17.23147252627169  94.6382146399358  \\
            18.234708443549014  97.07215023006007  \\
            19.309035861849537  99.5010796716477  \\
            20.453030753835147  101.92783372872518  \\
            21.656246415577517  104.35830237568449  \\
            22.92302885461137  106.78853864055476  \\
            24.259746367385393  109.21248667502292  \\
            25.67097542790621  111.61967464652058  \\
            27.152472311284004  113.99957635334974  \\
            28.706016317687073  116.35361742582326  \\
            30.332034487859698  118.68316011956762  \\
            32.03131466539277  120.98964951448873  \\
            33.79520533821246  123.28124875501888  \\
            35.63260242943514  125.54498689703281  \\
            37.542416087219806  127.77542490590201  \\
            39.52364546382863  129.9703076934059  \\
            41.57577267518988  132.1291113074679  \\
            43.686505823216265  134.23087289123413  \\
            45.84253096735939  136.25873482311226  \\
            48.04903235201021  138.2169626707942  \\
            50.314214765774445  140.11481146967463  \\
            52.61773978776537  141.93858569686142  \\
            54.941625676946344  143.67602116855832  \\
            57.28770219300646  145.3276893430363  \\
            59.64703360182507  146.89208541443463  \\
            62.020503573597125  148.36941404281941  \\
            64.4147474118694  149.76186192121173  \\
            66.79853189643126  151.07098327417555  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9762;green,0.9899;blue,0.7164}, name path={942e84f5-ffac-4e8e-ac50-48742dd5a6d5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884782525057092  49.4405462385506  \\
            6.303066111408665  51.44470087744309  \\
            6.775831891731962  53.46664973168207  \\
            7.261760533228895  55.516959209426595  \\
            7.731177106245715  57.60056886295078  \\
            8.199928696001464  59.71684738680178  \\
            8.685675983891905  61.860840496141144  \\
            9.20767128231033  64.02692688581145  \\
            9.744830647013336  66.22187780276558  \\
            10.297355226163962  68.44559954255382  \\
            10.847555639371699  70.70240866628778  \\
            11.403021771434917  72.99053168503843  \\
            11.991253760917363  75.30069467664323  \\
            12.63712143129978  77.62262520184674  \\
            13.329113720624848  79.96222905102837  \\
            14.04512779188873  82.32578473394145  \\
            14.823206557640953  84.69972826830553  \\
            15.656130913022569  87.08556316394557  \\
            16.52105881283905  89.4925088732082  \\
            17.43771766700675  91.91160511067586  \\
            18.386035431381305  94.35125982557582  \\
            19.394769010251423  96.79599290876399  \\
            20.470566834026428  99.23993057895697  \\
            21.601169088665994  101.69126792290119  \\
            22.77082570961894  104.15734661024813  \\
            23.99654201063912  106.6292224554419  \\
            25.268009415999437  109.11164139658035  \\
            26.598242234255977  111.59095684807103  \\
            27.990404956050728  114.05360414948913  \\
            29.45323301754711  116.49694690571144  \\
            30.990421196322153  118.91954667195026  \\
            32.60235885094371  121.32189114986481  \\
            34.27847806874848  123.7121406922831  \\
            36.02552754966691  126.08011645220682  \\
            37.844723484018026  128.41487814579074  \\
            39.732855694848  130.71199619962266  \\
            41.69004409650947  132.9680985536826  \\
            43.709212216888574  135.1709368401679  \\
            45.78425513909431  137.31187678990705  \\
            47.91626551716613  139.39102461781252  \\
            50.10545104983438  141.40797830061413  \\
            52.29985717765272  143.35010958400488  \\
            54.496638455001786  145.2094967266608  \\
            56.713535740990956  146.9833835873472  \\
            58.95187938816217  148.67304140610844  \\
            61.20618626350204  150.27731872377805  \\
            63.46382852725664  151.7932086328587  \\
            65.73358410497761  153.223301672334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9841;green,0.9933;blue,0.7272}, name path={212cc415-252a-40b9-9580-e585b8a4bc99}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887372280337914  49.43981571458474  \\
            6.317014558090249  51.440840707267874  \\
            6.805793116908569  53.4579850470522  \\
            7.316111636677064  55.50146870717041  \\
            7.819287030168723  57.576768776549955  \\
            8.335060428366623  59.68159916710229  \\
            8.877398726924621  61.81120744004059  \\
            9.461167281083357  63.96071151407681  \\
            10.067027518762552  66.13686639007459  \\
            10.70480021554697  68.33666149037927  \\
            11.363209100882436  70.56314831875844  \\
            12.066149567709644  72.80731778156904  \\
            12.8262250378629  75.06228201208165  \\
            13.656118590557455  77.31875067417286  \\
            14.549087172782263  79.58126774760619  \\
            15.485780214941762  81.85764569967915  \\
            16.498357314858378  84.12973955305581  \\
            17.58433439320807  86.39483466235224  \\
            18.729558926366813  88.66143223425203  \\
            19.943660286664905  90.92312590780001  \\
            21.21128086010994  93.1891883274836  \\
            22.547216312047492  95.44545343893182  \\
            23.95218721651293  97.68667740808479  \\
            25.426954106012932  99.914790245115  \\
            26.95917979042728  102.13944281072352  \\
            28.554369830526774  104.35488440593036  \\
            30.216718354048226  106.55541830525607  \\
            31.94956506083285  108.72896476556258  \\
            33.749487053584424  110.86886057023438  \\
            35.61886519298034  112.97669555963067  \\
            37.55801870188271  115.05091036196552  \\
            39.56260426525348  117.09812559908762  \\
            41.609766158564405  119.13489028511172  \\
            43.71895527528718  121.13920443029585  \\
            45.887214923935105  123.09429027849733  \\
            48.11256701730095  125.004589287888  \\
            50.39577502113989  126.87983759668717  \\
            52.72757135101552  128.6996776491726  \\
            55.10958367708546  130.4628128402336  \\
            57.546455018681115  132.16920139583817  \\
            60.03574681466729  133.818095388703  \\
            62.55074750287259  135.39050645943374  \\
            65.08014245514909  136.91222204917918  \\
            67.61628379291456  138.41899014294341  \\
            70.18041638658603  139.89686066459439  \\
            72.7459811699112  141.3836400774281  \\
            75.29872969082238  142.88072058483755  \\
            77.82873960260724  144.35920728471584  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9921;green,0.9966;blue,0.7381}, name path={368f2684-2e3b-419f-b007-445cf1066bfd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.168624150582969  45.50341448399221  \\
            5.528238654182321  47.45612919771444  \\
            5.9407725703729435  49.428666788541136  \\
            6.390787310305361  51.424808904429646  \\
            6.897312029102057  53.43754190771945  \\
            7.414903063042247  55.47887717474612  \\
            7.911426765750074  57.55462519559953  \\
            8.407802714896427  59.66246326850429  \\
            8.932074729584244  61.79359290127355  \\
            9.488550668567383  63.948028410391004  \\
            10.058146211414174  66.13141355360169  \\
            10.671993421448471  68.33464274457164  \\
            11.337615427555619  70.55410739482328  \\
            12.05085208552034  72.79109796247816  \\
            12.825653505291188  75.03727593992905  \\
            13.672484681211715  77.28403240445485  \\
            14.571792563062596  79.54162745795969  \\
            15.497084708055304  81.82059401447871  \\
            16.482377603535532  84.10581383856285  \\
            17.518608225522957  86.40035849177244  \\
            18.583525193116227  88.71561594876847  \\
            19.697851727136804  91.04025850928942  \\
            20.84379023787988  93.38359184604674  \\
            22.04996178518754  95.72668327488206  \\
            23.322793093360815  98.0615003284877  \\
            24.66366051503683  100.3895812024844  \\
            26.060275186345017  102.7188991440726  \\
            27.527080679472785  105.0372633134855  \\
            29.069464555956447  107.33605904673651  \\
            30.684436967704613  109.60612049793724  \\
            32.36831020382982  111.8377696746207  \\
            34.12260390885613  114.03360475417249  \\
            35.94588173391684  116.19542221976975  \\
            37.84034205749831  118.323008567808  \\
            39.8025594492473  120.40676492355237  \\
            41.82816756917509  122.43800894643248  \\
            43.91577799505047  124.42127815740635  \\
            46.067764162249  126.35838057512507  \\
            48.28045568705693  128.24144289887562  \\
            50.54390612419063  130.05815776424402  \\
            52.85096380541186  131.80080176690635  \\
            55.20206069205991  133.4698244646957  \\
            57.600413219223476  135.07118431265505  \\
            60.001892524944054  136.5950062813153  \\
            62.41102031047682  138.0397157981583  \\
            64.84134358899054  139.40167224490176  \\
            67.28743651719596  140.67826157154644  \\
            69.74761302921242  141.86914960052275  \\
            72.22085249389069  142.97458490264904  \\
            74.69332113639389  143.99423489968157  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,0.749}, name path={87a56d49-0eeb-4b43-a696-b7826abb8ca9}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883113092330184  49.44096759727336  \\
            6.290887481710414  51.44794459961315  \\
            6.738709306345075  53.47708297078128  \\
            7.178853956429652  55.53775653497633  \\
            7.5832336756403205  57.63316362971242  \\
            7.953810952654591  59.765934177022665  \\
            8.317000400092352  61.93136859969435  \\
            8.691197706726609  64.12533990754225  \\
            9.064942937521847  66.3514971984154  \\
            9.469448889472167  68.60423220761622  \\
            9.906093289215303  70.88302368706758  \\
            10.372553682319992  73.18801735663568  \\
            10.889831675472946  75.51198509648644  \\
            11.471441553691479  77.8475739606586  \\
            12.098007163346606  80.20218351771521  \\
            12.742863622964363  82.58275693284057  \\
            13.442040136110364  84.97821211668327  \\
            14.193491107397808  87.38754909182038  \\
            14.984745287578342  89.81598819718195  \\
            15.837546417971065  92.25337974337438  \\
            16.742196959061687  94.70355990960478  \\
            17.718683025702134  97.15292323670207  \\
            18.7693732854788  99.59587323037753  \\
            19.895539387502467  102.03340340151162  \\
            21.087843903137486  104.47053407822152  \\
            22.345984724770407  106.90560566462534  \\
            23.674790116408325  109.33285367003401  \\
            25.080650124553845  111.74140638354314  \\
            26.561032060348694  114.11803675134053  \\
            28.116569534340766  116.46481348381917  \\
            29.747164960203307  118.7862942261909  \\
            31.44894201618858  121.08731108629104  \\
            33.21427883892056  123.37305815320696  \\
            35.052314318715815  125.62779693381277  \\
            36.95946067251479  127.84581532759685  \\
            38.93679505104697  130.02642636185345  \\
            40.98543797871636  132.16962679308426  \\
            43.09616720018819  134.25900527658078  \\
            45.26629535930857  136.29096481722328  \\
            47.497046199886626  138.26714687437288  \\
            49.78798712357369  140.1854364363154  \\
            52.12518375839108  142.03343601910578  \\
            54.47789467283924  143.7958015266497  \\
            56.847059786565744  145.47250883387136  \\
            59.254806299795476  147.0731229547583  \\
            61.69873237350292  148.5961605296485  \\
            64.1690876396605  150.03624519088797  \\
            66.64845591575879  151.39017446685338  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9998;green,0.9935;blue,0.7381}, name path={7568156e-08c2-498d-a899-a2a3f0a8e60f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.172966938927521  45.5024861445718  \\
            5.525773029499378  47.4567915301776  \\
            5.884167372270921  49.44207846896018  \\
            6.276736290355306  51.451615963460625  \\
            6.719459168591504  53.478857834344275  \\
            7.189395905599686  55.5316539592135  \\
            7.6613738145836185  57.61506098729545  \\
            8.169496579416654  59.721233141926106  \\
            8.727119211490901  61.84435741970621  \\
            9.327755547990057  63.987264218930505  \\
            9.951237863964002  66.15572719000463  \\
            10.625130585511377  68.34059630543098  \\
            11.319436997743754  70.55221236367139  \\
            12.040276603692837  72.7883683937332  \\
            12.81011104957727  75.0382513171141  \\
            13.643022051942003  77.29252939540399  \\
            14.531423329341017  79.55672362171295  \\
            15.454617030636614  81.83919900373708  \\
            16.44720640395406  84.12237788781525  \\
            17.504948800401362  86.40672163948562  \\
            18.610937210690103  88.70141933309321  \\
            19.780000805915105  90.99640621058184  \\
            20.997201324865998  93.30013129842744  \\
            22.281624305806325  95.59640384709968  \\
            23.634655678332855  97.87694914013491  \\
            25.057328285343935  100.14398559352979  \\
            26.527796913275004  102.41558237474362  \\
            28.04977771554546  104.68863548881725  \\
            29.629010160588948  106.95790609303745  \\
            31.270078695240304  109.21329634259457  \\
            32.97096568674436  111.44824048732438  \\
            34.73858359436654  113.65850343218688  \\
            36.575428768755856  115.83878642236776  \\
            38.48358993874896  117.98855920353105  \\
            40.45637781996533  120.10536154801933  \\
            42.49691324490234  122.17833504106407  \\
            44.60334576409348  124.20839611273395  \\
            46.77627649102455  126.19376267810118  \\
            49.01403146173245  128.12939214738574  \\
            51.301552767766815  129.99814328087183  \\
            53.62382233179116  131.78680059220596  \\
            55.98266846057196  133.4968557572561  \\
            58.38835448851478  135.1364137961352  \\
            60.82536095867295  136.69774124283563  \\
            63.266541850563584  138.17112054676966  \\
            65.70444405373556  139.55570197437234  \\
            68.15509184817599  140.85606867745133  \\
            70.60323163493409  142.07264832202532  \\
            73.04134425755265  143.20357401125324  \\
            75.44679524546773  144.25956026489743  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9996;green,0.987;blue,0.7272}, name path={d57cca60-fbac-4149-a997-e09b04102a68}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.489274547378136  47.46300525133075  \\
            5.817624249564508  49.45377013738987  \\
            6.159269743038591  51.474417514943454  \\
            6.530531575738048  53.52082546823443  \\
            6.89190753897306  55.59994522657917  \\
            7.224100438959134  57.713317437082125  \\
            7.553258547229972  59.85913796673508  \\
            7.895465755113991  62.034481516656435  \\
            8.250832732251265  64.23985110609974  \\
            8.610819893285093  66.47653186877449  \\
            8.98883852607665  68.7424179507684  \\
            9.379469459629668  71.0381231395933  \\
            9.812508853027943  73.35651193972902  \\
            10.302205146336467  75.68506218088875  \\
            10.862643161832423  78.0170596558639  \\
            11.48317431631573  80.36307354495304  \\
            12.142210233556012  82.72884543797521  \\
            12.876123313990497  85.09997165939247  \\
            13.682548723129717  87.4753889433195  \\
            14.546150161456495  89.86172610038055  \\
            15.476874606376468  92.25242244887835  \\
            16.45940333855705  94.65435465563702  \\
            17.510927662672785  97.0547983294824  \\
            18.633492160959467  99.4483387038006  \\
            19.82728201922042  101.83708118111306  \\
            21.078559857114026  104.22918307356532  \\
            22.399230504258792  106.6153957857816  \\
            23.796099635013075  108.98646482248098  \\
            25.267193809996257  111.33639687516111  \\
            26.81304055590794  113.6635348691524  \\
            28.43464427360642  115.96753821780172  \\
            30.129731374242404  118.23951273059212  \\
            31.888715899630267  120.47551507518924  \\
            33.69607528951043  122.69535702327863  \\
            35.57533395624132  124.88468426447777  \\
            37.52413633391309  127.03470528991438  \\
            39.54133491869848  129.15004546136925  \\
            41.613839886604666  131.24104673092265  \\
            43.74106367908788  133.27790075625137  \\
            45.91515000809024  135.26453932090143  \\
            48.12000718407154  137.23473186457912  \\
            50.324984282710176  139.22544821933732  \\
            52.497474741015736  141.20473706336665  \\
            54.61777405417386  143.20373628958902  \\
            56.732658616471  145.2184837559759  \\
            58.86283975168792  147.22404301142345  \\
            61.0045047933206  149.21078419497  \\
            63.163758825095776  151.14826052492754  \\
            65.29644761761922  153.0305716539406  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9994;green,0.9805;blue,0.7164}, name path={a6c98ebc-3eb8-4f40-90a2-b60a42ca6047}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502761603748878  47.46077745692161  \\
            5.8859541172164525  49.44020878811027  \\
            6.31538906285058  51.44101803956034  \\
            6.807702605563089  53.45561809925508  \\
            7.334802202431394  55.49311105119731  \\
            7.872908367454557  57.55900880126076  \\
            8.448674600898322  59.64697703635329  \\
            9.06166586455094  61.75632309303886  \\
            9.721965213692545  63.88255231662048  \\
            10.402549601459484  66.03542955295677  \\
            11.11335315614838  68.2117897154636  \\
            11.85296879219072  70.41197238553032  \\
            12.62424531990831  72.6344542461928  \\
            13.447787017384426  74.86517600400077  \\
            14.337564496415169  77.09471154266818  \\
            15.284392608269489  79.33201996301683  \\
            16.267015872788086  81.58625101493222  \\
            17.319767460261144  83.8390601264955  \\
            18.4352512059257  86.0930770808855  \\
            19.590416105870997  88.36113600486333  \\
            20.80002700602777  90.63382068978953  \\
            22.04211272977007  92.92378186813303  \\
            23.34254921591225  95.21249432987855  \\
            24.707932819233157  97.49224333538565  \\
            26.13693019761481  99.76638963008207  \\
            27.62109636669127  102.04029524882476  \\
            29.173302241743684  104.30241863504578  \\
            30.798673421473858  106.54431901599101  \\
            32.49575434375216  108.75914967243196  \\
            34.26365945750134  110.94008206885273  \\
            36.10347772302981  113.08792056863446  \\
            38.01465702083384  115.20182512583443  \\
            39.99051035829093  117.29025526128478  \\
            42.00903790103369  119.36836702203865  \\
            44.09275789870371  121.41060132581303  \\
            46.2450531708587  123.41270324532024  \\
            48.46437423568946  125.37662439626722  \\
            50.737862373829834  127.31450651049921  \\
            53.061349290255684  129.2079020449926  \\
            55.43318635919729  131.05187100676042  \\
            57.85571732201532  132.84976739991347  \\
            60.32415193865692  134.60389442108038  \\
            62.81434505714823  136.28696856193065  \\
            65.31801814523195  137.90636286922802  \\
            67.85566791191238  139.4593126017159  \\
            70.42328030235414  140.95440058720703  \\
            73.00831726931267  142.4120070510792  \\
            75.60245254350728  143.81432728032297  \\
            78.16445072532545  145.17164558587749  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9991;green,0.974;blue,0.7055}, name path={95d319aa-5f19-429a-bfc1-f7df599fccf2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.49876935197356  47.46157499073867  \\
            5.867136751254958  49.44490921680507  \\
            6.268610790912675  51.453682755674464  \\
            6.717437258498506  53.483001153278906  \\
            7.172084327426471  55.54267036100924  \\
            7.613324105551988  57.635879811595096  \\
            8.0703582476404  59.757647249085274  \\
            8.563574008433015  61.901498631262214  \\
            9.107659768128396  64.06327572531616  \\
            9.678184394962528  66.25068128770226  \\
            10.274841236792833  68.4635744941914  \\
            10.882361034140327  70.70610686736428  \\
            11.474542621967114  72.98472190755561  \\
            12.086582914727122  75.28645232678784  \\
            12.74374435965775  77.60175514865968  \\
            13.433471663637981  79.9392605814159  \\
            14.13442733255528  82.30461933727648  \\
            14.883605690972917  84.68628746962735  \\
            15.677064306113019  87.08463564869932  \\
            16.494849838187772  89.50728254374741  \\
            17.361159241209503  91.94436582888407  \\
            18.256479207474136  94.40351835863166  \\
            19.211202159228122  96.868992124065  \\
            20.23240828885257  99.33332712170488  \\
            21.31937757789874  101.79934349424974  \\
            22.449943139244624  104.27833887502103  \\
            23.63972505259371  106.76186184704855  \\
            24.885981128821236  109.25023446514729  \\
            26.195964882733275  111.7263645043515  \\
            27.568922334466638  114.1832390395198  \\
            29.01249831379161  116.62422653762692  \\
            30.53013206110308  119.04589693490941  \\
            32.121728576630844  121.4476584166637  \\
            33.77927371832483  123.83513847141856  \\
            35.51107222452691  126.19492651590069  \\
            37.31467437597405  128.52215754404662  \\
            39.18952529826765  130.81418681048413  \\
            41.132912920540484  133.0620710857025  \\
            43.1321968943569  135.24682063741395  \\
            45.182304358470816  137.36164856456148  \\
            47.28859926508594  139.41185230066932  \\
            49.452797169745345  141.40191033300752  \\
            51.63949202316766  143.31406587598534  \\
            53.850083132506825  145.1467127071632  \\
            56.09588319389199  146.90094346830034  \\
            58.38242178843013  148.58294608214376  \\
            60.70591822891129  150.19027691749537  \\
            63.013766942485255  151.7174308883741  \\
            65.30110586871069  153.16266388917452  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9989;green,0.9675;blue,0.6946}, name path={a96f7deb-1f8e-40e2-b5ba-e41128c95014}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8880412126457555  49.439605959570684  \\
            6.320763837665126  51.43965675172978  \\
            6.815803469981182  53.454530523695  \\
            7.344121762749428  55.4927317917238  \\
            7.878719361684325  57.56024928385319  \\
            8.433886223509955  59.65506568870377  \\
            8.99027299459261  61.78209627330794  \\
            9.5721003099762  63.93390245387136  \\
            10.158642864824376  66.1170673035943  \\
            10.777416471470405  68.32384638569903  \\
            11.429974728233686  70.55364311617924  \\
            12.126757303506949  72.80230757366881  \\
            12.885189819940159  75.05958574348031  \\
            13.714754741764507  77.31692191354901  \\
            14.613387587643038  79.57698361301262  \\
            15.565936987980695  81.8462227843223  \\
            16.59614743272058  84.10878216321917  \\
            17.70198158390042  86.36381517096333  \\
            18.87203276477104  88.61767314459964  \\
            20.117924940742235  90.85997620745697  \\
            21.43278391896616  93.09447234624272  \\
            22.822898636208432  95.3103978842364  \\
            24.286348390129515  97.50369243496029  \\
            25.82322030100651  99.67679351557086  \\
            27.423214549694233  101.83902618612932  \\
            29.089167955436434  103.98612582141013  \\
            30.814154352368224  106.12248454186347  \\
            32.609082171905065  108.23055064473857  \\
            34.46809258192423  110.30398340346856  \\
            36.39313369075526  112.34477323913818  \\
            38.383455573980626  114.34723235338045  \\
            40.427703611628395  116.32404137586155  \\
            42.504940232533244  118.30517880137401  \\
            44.64023490237548  120.26527778899622  \\
            46.831939293135456  122.20059087007853  \\
            49.08091516756057  124.11018493368097  \\
            51.38219516418881  125.98711537504664  \\
            53.73351505582519  127.80630050180983  \\
            56.13958127477027  129.5696535154933  \\
            58.60142879568838  131.28428138497247  \\
            61.10700377417031  132.96080340698606  \\
            63.66309210647584  134.57869782953046  \\
            66.24688270266103  136.17639663918322  \\
            68.84153663757448  137.77169588141808  \\
            71.44804663469661  139.37198366034033  \\
            74.03832738080617  141.01303096950735  \\
            76.59245783530962  142.64465812577055  \\
            79.12443004316775  144.23430343679823  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9987;green,0.961;blue,0.6837}, name path={0b743b80-dadf-4a56-89b0-42f397649602}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886002164989348  49.44021620218688  \\
            6.308960536767721  51.44322575732719  \\
            6.785425269350813  53.464529009838024  \\
            7.271537705041121  55.514808542972936  \\
            7.737637575433708  57.59868505351766  \\
            8.198848257555506  59.715922863648885  \\
            8.677251658681524  61.86075105320068  \\
            9.175872775064311  64.03272457634266  \\
            9.682436671908938  66.23475538346149  \\
            10.237099978065892  68.45588774577836  \\
            10.84563924551088  70.69377157669045  \\
            11.515540367360407  72.94482060714859  \\
            12.255554967863635  75.20275268326382  \\
            13.072445427076627  77.45951003230012  \\
            13.953092682728496  79.7217518927883  \\
            14.875077571895806  81.99842122561964  \\
            15.872930398785108  84.27110951117773  \\
            16.944372062714006  86.53325511122854  \\
            18.07654056017118  88.79363146852243  \\
            19.276059913804964  91.05018245418961  \\
            20.530585551367057  93.31041650557829  \\
            21.854453294294505  95.56035734535324  \\
            23.249615136567126  97.7948412056494  \\
            24.714425528111615  100.01712503619417  \\
            26.239469297461035  102.23370271589206  \\
            27.83177215685955  104.4370683383786  \\
            29.495856083560223  106.61986032984504  \\
            31.231564761397795  108.77125108745446  \\
            33.03641999670088  110.88477999010146  \\
            34.91217197281788  112.96272689296624  \\
            36.857743773176956  115.0049392718028  \\
            38.87230155522288  117.01413854828932  \\
            40.950357453438556  118.995463950039  \\
            43.09563463556264  120.93498324655314  \\
            45.3040380565105  122.82837147780818  \\
            47.57632774855546  124.6742595053564  \\
            49.909881918598515  126.46619608983616  \\
            52.27982792708238  128.18263984857532  \\
            54.684838209186886  129.8237582439281  \\
            57.137971486245135  131.39589072289934  \\
            59.63876928941021  132.90001266892583  \\
            62.14643205082711  134.32546764818423  \\
            64.6626306160648  135.6689049262043  \\
            67.19998538509776  136.92867621968395  \\
            69.75553296980263  138.1043010016404  \\
            72.32587025984007  139.19489651427776  \\
            74.87654651849296  140.20127994803372  \\
            77.39753586121091  141.124266588795  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9985;green,0.9545;blue,0.6728}, name path={6c4565f1-1816-48a9-9477-0731a6b2358b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.501415097518836  47.46105984982153  \\
            5.88367154463509  49.44062915935925  \\
            6.319644586412037  51.43903019998995  \\
            6.820008871369257  53.45082733289958  \\
            7.352139085194359  55.486069427377714  \\
            7.890073839134886  57.55037709447102  \\
            8.46076376069622  59.63809792614091  \\
            9.07103385064756  61.74585576753177  \\
            9.715645383111346  63.87557228201176  \\
            10.36537282241612  66.03612805135714  \\
            11.046014604803856  68.21968811480012  \\
            11.769867823032627  70.4207914283561  \\
            12.528277060871774  72.64327755380089  \\
            13.346627789246185  74.87448452755439  \\
            14.235044408544653  77.10551892231635  \\
            15.182404106793916  79.34327341427779  \\
            16.166346283902158  81.59754694159197  \\
            17.220287586029116  83.85036057081373  \\
            18.336513094746653  86.09899374183564  \\
            19.49481817460125  88.35597426680796  \\
            20.711159308652487  90.61503851493102  \\
            21.967858794963135  92.88665524848993  \\
            23.287510740311532  95.15267722597183  \\
            24.67379916808608  97.40544136816227  \\
            26.129923450325613  99.64522852243927  \\
            27.644875735084547  101.8807868145503  \\
            29.22354145369375  104.10651122678613  \\
            30.857631795126153  106.32730883797193  \\
            32.5625473818238  108.52364968693651  \\
            34.33241818385487  110.68812898149991  \\
            36.168855292587835  112.82258143447284  \\
            38.0734287074427  114.92644021567733  \\
            40.04470454467179  117.00366385124696  \\
            42.06804572401273  119.0701052240744  \\
            44.15961445385502  121.10338883294274  \\
            46.31829297567335  123.09662988708874  \\
            48.54389565083068  125.04894904857856  \\
            50.83542469576195  126.96411077204878  \\
            53.18402524904471  128.8230950156447  \\
            55.580498439405424  130.61120503526405  \\
            58.02688147974503  132.33306461888685  \\
            60.522160842756755  133.99996757696888  \\
            63.05330920671028  135.59595808851108  \\
            65.58086599786888  137.12147694963147  \\
            68.1157033785039  138.56633685339023  \\
            70.69035073749798  139.95566274518202  \\
            73.2965022155434  141.30494658195096  \\
            75.89857460972642  142.59397638625427  \\
            78.50408904230443  143.83493639855917  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9983;green,0.9479;blue,0.662}, name path={881a06de-433a-4a56-865c-16063bc4fcf6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.496992230896343  47.46189302919095  \\
            5.861234225876135  49.44614509537786  \\
            6.263275828629697  51.454524541105044  \\
            6.717140990973495  53.48184210498944  \\
            7.182407150923902  55.53800462325715  \\
            7.631091802089543  57.62721170598553  \\
            8.082018911052334  59.74824834267233  \\
            8.55353606627776  61.89628780785252  \\
            9.044524587955534  64.0718814850235  \\
            9.538637599880985  66.27844933588203  \\
            10.076299632755964  68.50554179731382  \\
            10.669396471165648  70.7484080141182  \\
            11.325440355910247  73.00398917153831  \\
            12.052685899940974  75.2663128155312  \\
            12.857630305111812  77.52718042036496  \\
            13.728707411525804  79.79236037676318  \\
            14.645126404746648  82.06997625529083  \\
            15.639063097594505  84.34187038270903  \\
            16.710142167980006  86.60395675494924  \\
            17.847487336578823  88.86303193864438  \\
            19.057999985851023  91.11396673881205  \\
            20.32604170414675  93.36645442559448  \\
            21.663563859087994  95.6083292824399  \\
            23.069351581596475  97.83601204526529  \\
            24.5417179609855  100.05345481277634  \\
            26.061480249056974  102.27521521227587  \\
            27.624985489659473  104.50346004782872  \\
            29.2407040093373  106.73080892178588  \\
            30.913568666564785  108.94616170991927  \\
            32.645355410568996  111.13940797262443  \\
            34.44411548894491  113.3048809738402  \\
            36.31146830536366  115.43764664653051  \\
            38.24980333326158  117.53638786668708  \\
            40.25793301632675  119.60191579961445  \\
            42.3342606307852  121.62618997130707  \\
            44.474603683134795  123.60440526455598  \\
            46.677139917944636  125.5332010489146  \\
            48.94115958390855  127.40973386761817  \\
            51.251609059078355  129.21876734293787  \\
            53.592182717882544  130.94663529459996  \\
            55.961283193975625  132.59349339211514  \\
            58.36613248245643  134.16404033348425  \\
            60.77518098373862  135.65297319559804  \\
            63.16045038974308  137.05593295337934  \\
            65.51844492593091  138.37438111114653  \\
            67.85963604058655  139.60691780431395  \\
            70.19169329271092  140.75266942320235  \\
            72.511080777091  141.81283893466707  \\
            74.8165008123608  142.78754056927608  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9981;green,0.9414;blue,0.6511}, name path={21987b88-aec3-4cf5-837f-cf83f497a896}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.500445272466884  47.46125452254893  \\
            5.876711015377501  49.442599527995405  \\
            6.296303207011912  51.446435092653225  \\
            6.773347667069519  53.466930512670935  \\
            7.26912930020009  55.51449002411713  \\
            7.755262783399403  57.59418594214798  \\
            8.253521495528679  59.703361866410695  \\
            8.783559251294374  61.83531002120137  \\
            9.359699655835032  63.985637759582474  \\
            9.974211946482344  66.15744827175463  \\
            10.657419469133464  68.33783436732472  \\
            11.407941735127357  70.52589643706307  \\
            12.208314874260859  72.72840557789554  \\
            13.079081058205594  74.93351593046994  \\
            14.023641337846426  77.13497661386556  \\
            15.022645703231587  79.34401350446213  \\
            16.04671383485597  81.57440651975647  \\
            17.12599787487081  83.81107459831118  \\
            18.25577916021426  86.05500699063606  \\
            19.42155436849382  88.31491523976116  \\
            20.64488981634764  90.57697848724526  \\
            21.913423100329343  92.84856451081282  \\
            23.248919582919118  95.11119672030635  \\
            24.65368151795272  97.35778016273359  \\
            26.128961614117905  99.58986166239782  \\
            27.65950063425725  101.81969175253313  \\
            29.253700038981734  104.0393538413906  \\
            30.90554602392323  106.25215222907775  \\
            32.626279819211746  108.43960796019849  \\
            34.41107406505669  110.59734287010025  \\
            36.262289076732394  112.72842964591405  \\
            38.18244546250318  114.82942534783395  \\
            40.16165554744863  116.90278768148805  \\
            42.18240236715308  118.96787525603868  \\
            44.27004184037506  121.0016710442286  \\
            46.41386540304749  122.99012856112195  \\
            48.61440055160948  124.93764335942856  \\
            50.86045776031533  126.87540796365559  \\
            53.132461281588306  128.80024628760256  \\
            55.44629224115283  130.68982250504283  \\
            57.79645834076808  132.56432944792724  \\
            60.164111600492234  134.44913033939227  \\
            62.52642939734226  136.30089180365843  \\
            64.85224061847904  138.13681271039854  \\
            67.18271177468311  139.9439102570979  \\
            69.518508778241  141.73730867886627  \\
            71.85102578717786  143.53232183957533  \\
            74.18073478046837  145.29164862324208  \\
            76.51455661344696  147.0055629504537  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9979;green,0.9349;blue,0.6402}, name path={6a91867e-1a5f-44ba-9629-780d6f46a9cc}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.168899988096362  45.50335974933129  \\
            5.526776443811185  47.45664266517776  \\
            5.938831941842826  49.42984726657612  \\
            6.4070248701714725  51.42116929990825  \\
            6.940037552708653  53.425464218133605  \\
            7.497546586519165  55.454650562930766  \\
            8.050749585077993  57.51495673699996  \\
            8.623008061025866  59.60212013085666  \\
            9.232702420439269  61.707963855003605  \\
            9.889161940133334  63.830965752033855  \\
            10.575325620567133  65.97772373093663  \\
            11.278935883223864  68.15170646998261  \\
            11.99176519980841  70.35586958275074  \\
            12.728697339784718  72.58490867390687  \\
            13.51045197700961  74.82868620146006  \\
            14.35657616487884  77.07581347731697  \\
            15.262396553158842  79.33042703547233  \\
            16.209214554697265  81.60013495264366  \\
            17.23044651083797  83.86625856601887  \\
            18.324321362003076  86.12754500104964  \\
            19.479027204411643  88.39091204411255  \\
            20.70409920592833  90.64784515346891  \\
            21.98855824348637  92.90497538402016  \\
            23.344721482923866  95.14883725661592  \\
            24.772838501260793  97.37462158595366  \\
            26.271139131298913  99.58599022172298  \\
            27.8231648542043  101.79577771604399  \\
            29.430122205002395  104.00203412498186  \\
            31.081197497207693  106.21250616735676  \\
            32.78957407997426  108.40953564973988  \\
            34.55347879960326  110.59058792471068  \\
            36.38115009114623  112.75077042048657  \\
            38.277074454574795  114.88058986703237  \\
            40.239508477416315  116.98485609406949  \\
            42.25304798588697  119.07902136269259  \\
            44.33505341564499  121.13907153598853  \\
            46.48218493757752  123.15174609386402  \\
            48.6945494786188  125.11672085410207  \\
            50.97385678410002  127.03773428723089  \\
            53.30896190881523  128.89902812105646  \\
            55.696644741959986  130.69435976536283  \\
            58.13670914460051  132.42405553437808  \\
            60.63187611997871  134.09155815968361  \\
            63.15972758892261  135.68405431812153  \\
            65.71261454849903  137.19630637421648  \\
            68.29474935795692  138.62608272932988  \\
            70.91249486517219  139.978643749155  \\
            73.55832145447233  141.25126979993405  \\
            76.18975936024921  142.43886452004193  \\
            78.79766032883094  143.5402484689613  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9977;green,0.9284;blue,0.6293}, name path={e5a8576d-096e-48d3-ad77-d298132830be}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164941657453012  45.504093762806086  \\
            5.508442341585305  47.45983007646533  \\
            5.898675651332331  49.43771441598482  \\
            6.328317186656107  51.4394098061464  \\
            6.80215644215186  53.46257006359185  \\
            7.272829643738798  55.51725710359901  \\
            7.715023046103871  57.60741853285609  \\
            8.142208453949431  59.73299853914348  \\
            8.564757803855104  61.891566558500436  \\
            8.990050220375256  64.08132840038792  \\
            9.398869829309575  66.3055025025018  \\
            9.817969897853393  68.56004624002374  \\
            10.248600108040765  70.84476526932868  \\
            10.690844583050165  73.15952494183121  \\
            11.176021063868776  75.4955317868303  \\
            11.722743451680936  77.844678984454  \\
            12.315292102124618  80.21322397732311  \\
            12.929032954653698  82.60718308460767  \\
            13.601464629943068  85.0151410542626  \\
            14.328668027344186  87.43682955328913  \\
            15.09431414465676  89.87847330515089  \\
            15.919195732285385  92.33082370154646  \\
            16.79034103418813  94.79887460825934  \\
            17.730517754519767  97.26894870535875  \\
            18.743224233187757  99.73552953133795  \\
            19.82811257713594  102.20063389555403  \\
            20.977455125892302  104.6677056484562  \\
            22.19988007437424  107.12955760136428  \\
            23.49576251629231  109.58306000627789  \\
            24.869015490641488  112.01810599326147  \\
            26.3189208118954  114.42769781264646  \\
            27.84399958264798  116.8147771220852  \\
            29.444559338294752  119.1770713125801  \\
            31.1200652659764  121.51252314586873  \\
            32.86305904680907  123.82867950361728  \\
            34.67454811684707  126.12170432959492  \\
            36.558076494546185  128.37975995510755  \\
            38.51115139412471  130.59910370512102  \\
            40.53155717668228  132.77255881493906  \\
            42.60690118561104  134.88194018743354  \\
            44.72980890197319  136.91893443929908  \\
            46.905724754003664  138.8884661346172  \\
            49.13623742258062  140.79493196177324  \\
            51.39047545637017  142.62199173403644  \\
            53.66101090778257  144.3627848362551  \\
            55.958334472696976  146.01939549586783  \\
            58.28357037151772  147.59284386982355  \\
            60.63343452474527  149.08232130788716  \\
            63.00246105366528  150.48600114775007  \\
            65.3880810522423  151.80329032474842  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9974;green,0.9219;blue,0.6184}, name path={4b439e57-91c3-4434-bd14-6c5c2b61fd03}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.501696912789752  47.46100193521815  \\
            5.878560518677813  49.4421795114456  \\
            6.288575848459884  51.44864094598316  \\
            6.749080991384638  53.473089033960875  \\
            7.217063807481283  55.526051854344985  \\
            7.663235717035983  57.612884775264604  \\
            8.10636622320396  59.73249007953092  \\
            8.572791889600962  61.87775883593821  \\
            9.079326852319912  64.04461976983487  \\
            9.619723560950739  66.23578838517206  \\
            10.210173524718348  68.44577334697567  \\
            10.860769362094924  70.66982674568607  \\
            11.575571574458106  72.90474516125548  \\
            12.361530989278913  75.14416053069249  \\
            13.222866540434628  77.38099381502789  \\
            14.151056956650688  79.6205462318729  \\
            15.125917756969162  81.87170201002417  \\
            16.17709657940444  84.11643224467123  \\
            17.30391911059098  86.3523264446256  \\
            18.49958931328824  88.58384088151216  \\
            19.766766969113693  90.79649676597703  \\
            21.098699849361275  92.99623809070334  \\
            22.50427541354696  95.17864632355906  \\
            23.98376463648626  97.34033528392122  \\
            25.53116855867458  99.48794554270997  \\
            27.139981225676994  101.62551453262093  \\
            28.8208751664184  103.7410240445468  \\
            30.572238206602982  105.83386578278777  \\
            32.395666862910595  107.8944661519487  \\
            34.28867722804614  109.91664313700942  \\
            36.2513155435119  111.90158628518286  \\
            38.282869092521594  113.84731750256896  \\
            40.373730047991295  115.76820972413053  \\
            42.50507621014703  117.68564938564784  \\
            44.701796915916  119.56669746193867  \\
            46.96189944412915  121.40791208474656  \\
            49.28362718863217  123.21206808911779  \\
            51.665552487736555  124.97663796043162  \\
            54.098198289012345  126.68592053350605  \\
            56.57180351594082  128.32594531110342  \\
            59.08258382138767  129.9131245814648  \\
            61.62465475090321  131.47956075229314  \\
            64.19891577936258  133.00307043047465  \\
            66.77475929148207  134.5271141095884  \\
            69.3624013716057  136.03417720665948  \\
            71.96564142092372  137.52242905600278  \\
            74.57315941328459  139.0078648163662  \\
            77.18650385976127  140.49582072477236  \\
            79.78454917604486  142.00130942250135  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9972;green,0.9154;blue,0.6076}, name path={ae2f9e94-6a41-4c8a-811b-0c6d33662122}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.4983694306029  47.46164850711664  \\
            5.865673654346159  49.4452316445951  \\
            6.266839047704375  51.45404255634994  \\
            6.722874409145427  53.48087741803737  \\
            7.213153184324357  55.53154445119487  \\
            7.711761836038476  57.61160918409744  \\
            8.251841591056968  59.712647920157366  \\
            8.843049488293786  61.82995965786365  \\
            9.48426640165772  63.96389490532474  \\
            10.152720836633367  66.1220404277333  \\
            10.869238487758023  68.2970951479848  \\
            11.61875099114462  70.4892272988693  \\
            12.4172118512164  72.69200034898493  \\
            13.275827712397959  74.90224543029734  \\
            14.204957970316691  77.11078655044929  \\
            15.194540627871858  79.32412438222293  \\
            16.223489065746847  81.5518805458546  \\
            17.325134902016753  83.77486579458723  \\
            18.492090601039557  85.99594828272369  \\
            19.700442770161683  88.229234258924  \\
            20.962708463217993  90.4662450919403  \\
            22.254638763734352  92.72166656373206  \\
            23.60204290778086  94.97610779205682  \\
            25.01208300791132  97.22014522168843  \\
            26.48601522977169  99.45584101900927  \\
            28.005921899744894  101.69655079349407  \\
            29.591909765027978  103.92594929702916  \\
            31.246877500097526  106.13874367183132  \\
            32.97040413314627  108.32448721075457  \\
            34.760586813718895  110.47557102957516  \\
            36.62039273753015  112.5940200393833  \\
            38.55079522317504  114.67871397718044  \\
            40.54577996453682  116.73707684353461  \\
            42.58769733404856  118.77912689062603  \\
            44.69689066647448  120.77953514320785  \\
            46.87360003532704  122.73607276920971  \\
            49.11767282366088  124.64864513082215  \\
            51.42726273428973  126.51510369344584  \\
            53.79040644742485  128.31960741968933  \\
            56.21025498730359  130.06641588021614  \\
            58.68810430344263  131.7657713631086  \\
            61.2143856499814  133.43455851514577  \\
            63.786271113072836  135.047527476538  \\
            66.34148429132689  136.61182765341425  \\
            68.8788626322512  138.11760562729216  \\
            71.42611353197972  139.5878764446213  \\
            73.95470271126607  141.05676712293075  \\
            76.46106198644065  142.5016337744749  \\
            78.96591198817441  143.90074278708963  \\
        }
        ;
    \addplot[color={rgb,1:red,0.997;green,0.9089;blue,0.5967}, name path={d77c39cf-b7dd-4b8c-bdd1-d10ee293c145}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.888044099693856  49.43960503070268  \\
            6.321348239694341  51.439367210220375  \\
            6.816469524152731  53.4538266503758  \\
            7.337051899191482  55.49349534755953  \\
            7.855232606618735  57.564022017977216  \\
            8.391806604379402  59.66252126731365  \\
            8.956998754947556  61.78512532376603  \\
            9.564352717823196  63.927067390135335  \\
            10.190066028919201  66.09658019393606  \\
            10.85646454515149  68.28584381833272  \\
            11.581203710180217  70.48605357356561  \\
            12.360072463768182  72.69965791149359  \\
            13.206737428165042  74.91776844208306  \\
            14.128225495086978  77.13190226294459  \\
            15.11509821680237  79.34795759024924  \\
            16.146737397902633  81.57552419969741  \\
            17.254020531652007  83.79579749520227  \\
            18.431260587278274  86.01062382398466  \\
            19.656690745817375  88.23321121828178  \\
            20.94059137302494  90.45605256211522  \\
            22.256950748135644  92.69538589642382  \\
            23.628764889491805  94.9333768663113  \\
            25.062014001103563  97.159674172923  \\
            26.55736814100971  99.3770963876556  \\
            28.106086474728926  101.59373942654895  \\
            29.72370676145773  103.79530265043974  \\
            31.409006032320352  105.98074817910972  \\
            33.16501419300932  108.13622858981596  \\
            34.98988967818568  110.25681870797405  \\
            36.8859537195992  112.3444359067028  \\
            38.85160914439538  114.39615171647164  \\
            40.88444993038277  116.4164826273065  \\
            42.967675016974184  118.42471611683166  \\
            45.11451581432423  120.4023029678455  \\
            47.3284894085131  122.33703338108185  \\
            49.60843172685919  124.22765352338402  \\
            51.951039636487266  126.07021787427412  \\
            54.34656140796545  127.84735694358501  \\
            56.796338829355015  129.56205704725022  \\
            59.29562034844386  131.21022647794197  \\
            61.84654881767982  132.8003954707783  \\
            64.43899619761514  134.32438735771856  \\
            67.06256952434543  135.7862383821123  \\
            69.7208479195049  137.17255078809256  \\
            72.41677148609912  138.4926781584479  \\
            75.12780353858295  139.76016146201655  \\
            77.84178994433393  140.95379964112047  \\
            80.51051209816056  142.0919523032547  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9968;green,0.9024;blue,0.5858}, name path={270e8f81-537e-4f19-990b-1aca6fe88ecd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.502702986096768  47.460790052560746  \\
            5.885938178621606  49.44020679388067  \\
            6.314204513731857  51.44170333760886  \\
            6.798297750945614  53.46062901797598  \\
            7.2950883857037425  55.50781284794915  \\
            7.775692241793822  57.58804907312794  \\
            8.261197419998252  59.69903767271444  \\
            8.77804238734533  61.8318103652815  \\
            9.335207289098683  63.98517299837493  \\
            9.909823661477985  66.16651060116094  \\
            10.526482622190889  68.36793571544223  \\
            11.202594908411882  70.5810427768636  \\
            11.936046410368428  72.80713816765818  \\
            12.73759349919564  75.03899067267635  \\
            13.614538807698944  77.26819125917889  \\
            14.555829649257443  79.50108105165204  \\
            15.540023261595707  81.7469977693514  \\
            16.59978667218851  83.98707926129853  \\
            17.732475341550806  86.21893202145141  \\
            18.92395025896595  88.45166408186493  \\
            20.182189873430207  90.67933787992212  \\
            21.49289243172326  92.91105444995019  \\
            22.871104243843096  95.13157438836437  \\
            24.31768102143293  97.33456658493671  \\
            25.834611511352342  99.52114589148736  \\
            27.41021623133579  101.7014970286684  \\
            29.055693196122572  103.86410051056478  \\
            30.76976054206094  106.00741059663912  \\
            32.55577630242405  108.11929107734805  \\
            34.40987119091405  110.19004977932352  \\
            36.333248168686225  112.22052314996851  \\
            38.32553722649973  114.21283349709616  \\
            40.38293010727417  116.17431923177824  \\
            42.487499774261394  118.11903895511568  \\
            44.65691220989035  120.02280936261467  \\
            46.89129917197056  121.88259099884749  \\
            49.188961975758545  123.69731646456052  \\
            51.54977246717606  125.46482125068187  \\
            53.96173271971594  127.17156163084023  \\
            56.42154156954812  128.81226596178334  \\
            58.92885180697704  130.39395389740986  \\
            61.480675393488156  131.940704547813  \\
            64.07533363346727  133.42944306638202  \\
            66.69635092502352  134.86657889510536  \\
            69.33434953025473  136.23539092389356  \\
            71.98737886223968  137.55998637196197  \\
            74.64468723267137  138.8746196431233  \\
            77.29190558654835  140.1465831087086  \\
            79.94342795509652  141.3666144486585  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9966;green,0.8959;blue,0.5749}, name path={b921901f-2ffc-4876-9d56-426f3f37adbd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1722367651513865  45.5026527894645  \\
            5.546350172750907  47.45220648510907  \\
            5.983171832111487  49.41803864722431  \\
            6.477516006647101  51.40122357448546  \\
            7.035359418304317  53.39766370835246  \\
            7.609691482346111  55.42050323635283  \\
            8.169247017591427  57.47628159559475  \\
            8.719496718919947  59.56722998428129  \\
            9.282350313291005  61.68609410273234  \\
            9.882340567457469  63.82382992139727  \\
            10.515934149069208  65.98458702336652  \\
            11.188155051148888  68.16631786978371  \\
            11.90585262238225  70.36600289890075  \\
            12.653086280377195  72.58869837889391  \\
            13.452717855652011  74.81762066334905  \\
            14.31358296700945  77.04600097866846  \\
            15.231583781553717  79.28262755036698  \\
            16.187384551813  81.53600486235487  \\
            17.21333943302753  83.78813250298063  \\
            18.308203195304745  86.03743462025695  \\
            19.462870138940893  88.28937837312007  \\
            20.68853440323593  90.5340728850883  \\
            21.97842869849653  92.77536902006236  \\
            23.342313857476423  95.00038445985898  \\
            24.779781738378595  97.20411957313705  \\
            26.292350161621975  99.38709027920595  \\
            27.875979223835685  101.55216834695428  \\
            29.526188023757435  103.70013222139728  \\
            31.22575170624491  105.84397797442254  \\
            32.99633799480499  107.95330943260815  \\
            34.835501722656055  110.0179606466294  \\
            36.74485396265229  112.0441021757001  \\
            38.723557360806545  114.03458010982706  \\
            40.76068216128757  116.00450204585331  \\
            42.819269965297686  117.99296557046489  \\
            44.89010091451761  120.00554493779092  \\
            46.98833339701975  122.0270631779213  \\
            49.12165681850058  124.05203435447984  \\
            51.290180055858265  126.07980591027847  \\
            53.5053445175232  128.07315024047165  \\
            55.767019679465484  130.02256392337273  \\
            58.082465532020855  131.92227492096632  \\
            60.44481041650821  133.78588214493686  \\
            62.852921249005156  135.59243540221473  \\
            65.29096236296608  137.38044678522772  \\
            67.75359546637775  139.1532625441769  \\
            70.24018371832884  140.88956688822955  \\
            72.7393667839361  142.6072294839485  \\
            75.24665050044986  144.30775928124962  \\
            77.77607947656071  145.9747467914444  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9964;green,0.8894;blue,0.564}, name path={c8bfea5e-1924-4b70-89a8-a09aa2440aa4}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.177136178132821  45.50142264983001  \\
            5.555950809576278  47.450256636024534  \\
            5.964315005562418  49.42566124094189  \\
            6.413208521638064  51.42443328551354  \\
            6.900232833021522  53.44629162874669  \\
            7.380168727385081  55.5008291541334  \\
            7.823958650687218  57.59152686095205  \\
            8.228986460799215  59.72105694228143  \\
            8.594940820155962  61.888552701378146  \\
            8.937311005409063  64.09087609974071  \\
            9.24376753084841  66.32897310603884  \\
            9.569893924873279  68.59484999633197  \\
            9.92139856560755  70.88837425145488  \\
            10.285241171123026  73.21139417291647  \\
            10.699875100590821  75.55153244226818  \\
            11.175603455983373  77.90306671706495  \\
            11.708742642259304  80.27153443810423  \\
            12.280506601068815  82.66183625511896  \\
            12.923288686504872  85.06179795739334  \\
            13.63544616755575  87.47020241372333  \\
            14.40448937205584  89.89168904163657  \\
            15.244305370640841  92.31820903698947  \\
            16.143970564608047  94.75398084470318  \\
            17.117835778549598  97.1876825300246  \\
            18.166842376312538  99.61499620639529  \\
            19.287051297093516  102.03993989330151  \\
            20.46392586449567  104.47007360402388  \\
            21.708732234658605  106.89773482205095  \\
            23.021213117007882  109.32113937258242  \\
            24.406414835358554  111.72718350806184  \\
            25.861919525967558  114.11159672703397  \\
            27.390459130453724  116.47646658282517  \\
            28.992186625104296  118.81860952746277  \\
            30.665170792276975  121.14143414405439  \\
            32.39719633349187  123.45465188341603  \\
            34.20355511750426  125.74061091560444  \\
            36.083565221116785  127.99539909000826  \\
            38.03432561412266  130.2144145289808  \\
            40.0529554400124  132.3889949639735  \\
            42.12885863271718  134.50078730780817  \\
            44.25531667984172  136.54115750536073  \\
            46.43465046618359  138.51329061859192  \\
            48.67539744606311  140.43071481460916  \\
            50.95183822238792  142.2776782047683  \\
            53.21779899343359  144.03846658880667  \\
            55.488762929336396  145.718796085099  \\
            57.803581296958654  147.32611756702292  \\
            60.157195662698044  148.8570595420297  \\
            62.53687929988998  150.30384727213846  \\
            64.90747556146445  151.66774494775314  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9962;green,0.8829;blue,0.5532}, name path={8d639ef9-ada4-420e-9ef8-c36664c0e077}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.497208462653324  47.461855516083055  \\
            5.864135594278151  49.44543226916716  \\
            6.2734929792010945  51.45192046036914  \\
            6.735489614793764  53.47740716029164  \\
            7.212302768655242  55.531090378304384  \\
            7.67571561513218  57.61749001837152  \\
            8.150978766476237  59.73292415938786  \\
            8.662105737849997  61.868919158297786  \\
            9.213089133304967  64.02604057547103  \\
            9.790781911783553  66.20819178515559  \\
            10.431746720247846  68.40216056247016  \\
            11.137144416273836  70.60640915456946  \\
            11.901690179146346  72.82251862180179  \\
            12.738275630936451  75.04121705477365  \\
            13.650896669283  77.255276132595  \\
            14.629204997850538  79.47116657594812  \\
            15.651519637363082  81.69906981977746  \\
            16.748641562049972  83.92053062163005  \\
            17.91649104261341  86.13603264267516  \\
            19.138200161458  88.35615430261112  \\
            20.423422998700172  90.57279801189956  \\
            21.7556109966638  92.79664107710825  \\
            23.15289087343868  95.01101385661678  \\
            24.617032920123716  97.20731169134952  \\
            26.146200539508254  99.39010987823897  \\
            27.71924932995211  101.57822909972676  \\
            29.346669513118965  103.76324440443439  \\
            31.021796837678927  105.94971218935088  \\
            32.75439501671615  108.12399011223715  \\
            34.54411785463432  110.27651972582872  \\
            36.39919497090793  112.40194063418859  \\
            38.32346302700707  114.49498878717321  \\
            40.315777319496775  116.55817737330027  \\
            42.36490884114189  118.60315531275123  \\
            44.482216027831825  120.60948265799877  \\
            46.66418652108221  122.57094670269768  \\
            48.90975576499662  124.48520136447178  \\
            51.21676974436456  126.34663922241552  \\
            53.57322299129936  128.14093582279872  \\
            55.97245819223602  129.8613301823815  \\
            58.420287285539644  131.51258583621453  \\
            60.913414099931465  133.0934999211706  \\
            63.415585494671625  134.59062514711422  \\
            65.9275020779098  136.00319911724685  \\
            68.46397372140551  137.33343715058436  \\
            71.02526904262312  138.58203564349537  \\
            73.59428839600874  139.74550252239194  \\
            76.16624548061436  140.82206294271973  \\
            78.71988227724215  141.81697962754723  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9959;green,0.8754;blue,0.5428}, name path={10a2db44-8281-4cfe-836c-bcc082e36dc5}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887033235868968  49.43991819944163  \\
            6.316595561580915  51.44071150661688  \\
            6.808714104615238  53.455497383813196  \\
            7.333020490364117  55.49379542108381  \\
            7.862159264659512  57.56170906450601  \\
            8.412321523411656  59.65688973528255  \\
            8.970449473200933  61.78248502496739  \\
            9.561732043057557  63.93023532743927  \\
            10.169528046641103  66.10617430587307  \\
            10.825950062936867  68.29918925434734  \\
            11.541734779176032  70.50367242527614  \\
            12.30637449722344  72.72405982734067  \\
            13.139823177281603  74.94882849822952  \\
            14.047563112050067  77.17045009619598  \\
            15.017480743937387  79.39630946985888  \\
            16.02621125326588  81.63716787873982  \\
            17.105718863582446  83.87515012537622  \\
            18.250640614321934  86.11143252497789  \\
            19.443877419806828  88.35637258415288  \\
            20.69878545960063  90.5999790600253  \\
            22.001625934672553  92.85079839469213  \\
            23.371519786171476  95.09177102965522  \\
            24.811056762773536  97.31666250188667  \\
            26.321921709601526  99.52624898828154  \\
            27.892399270116066  101.72944121251979  \\
            29.51576804083198  103.93007921631137  \\
            31.20742392794108  106.11305002067152  \\
            32.96797513874271  108.26683195020459  \\
            34.791235475604495  110.38352371454216  \\
            36.6803511712047  112.46643169802765  \\
            38.63808362987287  114.51629236943229  \\
            40.65923699547216  116.53715841827035  \\
            42.71704035784181  118.54947633384745  \\
            44.82946305617085  120.53774580796367  \\
            47.001889482265284  122.49238478342973  \\
            49.2276464086052  124.42249714002662  \\
            51.488591331598215  126.34350095133044  \\
            53.77635071737886  128.21106888690025  \\
            56.0983666877128  130.02320622884872  \\
            58.45251504593962  131.82752557046837  \\
            60.81429433467964  133.6510962360242  \\
            63.14632964263397  135.46818987482797  \\
            65.41737978108567  137.3065209917307  \\
            67.66606431400483  139.17160982692204  \\
            69.89897990121287  141.07187346783292  \\
            72.12057238784807  142.9910263858123  \\
            74.35384046330707  144.8716284664985  \\
            76.58935859724778  146.67868198322026  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9957;green,0.8649;blue,0.534}, name path={f3d13bad-7791-465f-8cc9-c56957f35fc7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.166001277360811  45.50390810556259  \\
            5.512644513371416  47.45920354310633  \\
            5.906246373111802  49.43668669785715  \\
            6.343581288922662  51.43644635727177  \\
            6.839135996612788  53.45237226843303  \\
            7.351515477179861  55.495625133048954  \\
            7.85085812001391  57.571720941896366  \\
            8.356653720461438  59.67869693213314  \\
            8.889414204356545  61.81002087797293  \\
            9.457755352133065  63.96349797122903  \\
            10.045665403211462  66.14420456732644  \\
            10.686791288550218  68.34104420311316  \\
            11.38349683398104  70.5520605406335  \\
            12.126006710133092  72.78054277362502  \\
            12.935279493873017  75.01464964706351  \\
            13.816452508747382  77.24722879935253  \\
            14.761610162946498  79.48383635241231  \\
            15.750100846877038  81.73389936557315  \\
            16.81185820619672  83.97992248561687  \\
            17.942603770741734  86.22252390800182  \\
            19.12593305156579  88.47140128909057  \\
            20.37408036143805  90.71714147016901  \\
            21.671303785058477  92.96945396152509  \\
            23.03529137150985  95.21236257184223  \\
            24.468022082468487  97.44003133195321  \\
            25.967459857013036  99.65502166220149  \\
            27.516731463580538  101.87048182246549  \\
            29.127794297120094  104.07743420887336  \\
            30.8032611790816  106.27150974649352  \\
            32.54515823347306  108.4418339422843  \\
            34.35108665927213  110.5811144345889  \\
            36.22520540774829  112.6891231137286  \\
            38.16833918859561  114.76307904536134  \\
            40.18099231121182  116.80010674332688  \\
            42.26368912781978  118.79943630306451  \\
            44.41306318212278  120.75573356447377  \\
            46.62367984581686  122.66417435437488  \\
            48.8953270192937  124.52221024205207  \\
            51.22490314898359  126.32190718484308  \\
            53.599628389469515  128.05027454918866  \\
            56.01212713687603  129.70352958994295  \\
            58.45984177619822  131.2796690614914  \\
            60.93691512311002  132.77464754958817  \\
            63.43063876884698  134.18443884432892  \\
            65.9525130077887  135.51580782558312  \\
            68.49608348851056  136.76671227018863  \\
            71.03961171880881  137.93001740978198  \\
            73.57354569285015  139.00613005807585  \\
            76.07271399754984  140.00168639549085  \\
            78.52626099113887  140.92073775420516  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9955;green,0.8545;blue,0.5252}, name path={963fc163-096a-41b7-bcde-ddab2a19a194}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.490838475995668  47.462819757100334  \\
            5.831188151461174  49.45163812858893  \\
            6.201679733945009  51.46633017048538  \\
            6.620928626233707  53.500818387806646  \\
            7.0549203833597955  55.563785970009505  \\
            7.477049860034987  57.65910065034703  \\
            7.910860806519217  59.78425864447866  \\
            8.374325203036665  61.934004658745565  \\
            8.882708908402726  64.10389536032734  \\
            9.427404343237214  66.29679514264907  \\
            10.037715564456192  68.50189734645075  \\
            10.710039417385701  70.71984870143298  \\
            11.451235461448384  72.94597054887515  \\
            12.267352744535353  75.17179108134165  \\
            13.160584317051676  77.39111039781542  \\
            14.12176250280092  79.61127771393963  \\
            15.130522580777813  81.8417246694327  \\
            16.215992489774457  84.06422662204562  \\
            17.376533902287807  86.27744773567318  \\
            18.60078179038892  88.48876736153355  \\
            19.897209307113563  90.68966605805892  \\
            21.26015264119717  92.88327202058494  \\
            22.69474101988565  95.05934157495994  \\
            24.200884169387212  97.2130323775264  \\
            25.77896268823411  99.34637716959789  \\
            27.415894358143806  101.47014354733116  \\
            29.11644318861191  103.5786412558785  \\
            30.878835336619463  105.67218395047958  \\
            32.711013854207  107.73337139614341  \\
            34.603506238633315  109.75064316100746  \\
            36.55846773919439  111.72812658116095  \\
            38.579322773723874  113.66998017191172  \\
            40.659651751838986  115.57128909806463  \\
            42.789396836802084  117.44745548406783  \\
            44.98479879212812  119.28348469224018  \\
            47.23786927269184  121.06782339600304  \\
            49.55036048952826  122.80261101014949  \\
            51.924310495943125  124.49818875106601  \\
            54.34960726776015  126.13264138342059  \\
            56.825082977288915  127.70457022868885  \\
            59.3524836402451  129.22639382148708  \\
            61.92133764175209  130.71920013195748  \\
            64.50769730744253  132.14960184743683  \\
            67.10131075498855  133.54821498674931  \\
            69.72625773204999  134.90924324752498  \\
            72.363226614679  136.2531697757698  \\
            74.99242421004814  137.60948492543318  \\
            77.60883516817651  138.9664551084479  \\
            80.18754987501497  140.34331789682392  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9953;green,0.844;blue,0.5164}, name path={9aa198b9-3e68-4c5b-aab6-8d87c6d20166}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885573939132304  49.44033457067624  \\
            6.307055982516639  51.44369075803267  \\
            6.785591386424488  53.46404511599452  \\
            7.286303825294561  55.51082460419457  \\
            7.780113751654963  57.58962437916918  \\
            8.28628532841393  59.69814933020773  \\
            8.80803256046431  61.83539071817384  \\
            9.34722913170738  64.00051859230486  \\
            9.871628337494752  66.20050586791014  \\
            10.382582813461934  68.43589556870357  \\
            10.876334208808087  70.70747942278241  \\
            11.3526612300332  73.01485053128393  \\
            11.849502236049059  75.34838367409023  \\
            12.398136308902014  77.69795596066027  \\
            12.983131475018913  80.06983942119592  \\
            13.581803960135831  82.46896695365595  \\
            14.232252635389735  84.88481441923014  \\
            14.933900636111176  87.31410446837016  \\
            15.675645231647543  89.76166872871052  \\
            16.47975515537376  92.21895935162873  \\
            17.337746595416927  94.6891028070754  \\
            18.268630564393337  97.15911512977142  \\
            19.274517256160756  99.62347957575642  \\
            20.357007804940242  102.08291462301541  \\
            21.508100959220094  104.54031583323811  \\
            22.731133256672518  106.99130810312445  \\
            24.032047802435894  109.42731016063634  \\
            25.407518026275266  111.83847823760453  \\
            26.855390360730695  114.21638603557727  \\
            28.376645059453562  116.56342360123365  \\
            29.969491243837727  118.88030692637899  \\
            31.636059075892597  121.16647819520477  \\
            33.37739959551085  123.421451035597  \\
            35.19058145275907  125.63831410942988  \\
            37.0690082655239  127.80865274303756  \\
            39.00994948160929  129.93014240871472  \\
            41.010607569956804  131.99619741654766  \\
            43.05435805276579  133.9900848959073  \\
            45.120324492116985  135.89986579592062  \\
            47.21809202077022  137.73142029129167  \\
            49.36442857805671  139.49586690183176  \\
            51.52306425736539  141.18282767743426  \\
            53.663230944333286  142.7823478881004  \\
            55.79646642398563  144.29531136069187  \\
            57.93215755930639  145.72136271455054  \\
            60.06513761626461  147.06016436748826  \\
            62.18623031937764  148.3121512318069  \\
            64.26688721477467  149.48959769673993  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9951;green,0.8336;blue,0.5076}, name path={f6520149-d87f-406f-999d-52d7437a92cf}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.497626747431413  47.46178202759229  \\
            5.863449423373541  49.44569338547641  \\
            6.266946357370188  51.45361333078825  \\
            6.725904698192851  53.47878900189356  \\
            7.20551017409197  55.53083668363182  \\
            7.67798667763581  57.61473351871497  \\
            8.168718376193876  59.726605574330314  \\
            8.695643412730503  61.86014833595904  \\
            9.27140451507922  64.01137338069049  \\
            9.88856289258188  66.18290834614774  \\
            10.575391543512598  68.36238316708162  \\
            11.323501245472457  70.55291449565408  \\
            12.130082052691826  72.75430633536564  \\
            13.010012535740989  74.95563092155427  \\
            13.964320876030188  77.151128749249  \\
            14.985403319228022  79.3466540423567  \\
            16.052823984628002  81.55275553173409  \\
            17.193521632469302  83.75205034924834  \\
            18.40156876329302  85.94661504791452  \\
            19.65783371598712  88.14847676259575  \\
            20.97505108578996  90.34786663941169  \\
            22.33381953738404  92.55749574756842  \\
            23.754748094021977  94.75958834930506  \\
            25.241627571462388  96.94753448177968  \\
            26.792292058006485  99.12556908782591  \\
            28.39831436104544  101.29975210626601  \\
            30.074793301285627  103.45489983944499  \\
            31.823138649022827  105.5867172764238  \\
            33.64309261813911  107.68731102043417  \\
            35.53266501037675  109.75062755064269  \\
            37.492868855801945  111.7772978136714  \\
            39.52189091268729  113.76523784030451  \\
            41.61570932183371  115.72078197168419  \\
            43.76191152243217  117.65792588366715  \\
            45.97334272090449  119.55014581727029  \\
            48.24620739243094  121.39276103126721  \\
            50.580808370692814  123.18581898439092  \\
            52.97781197572911  124.92822775999724  \\
            55.427394101859775  126.60892311668509  \\
            57.92667289770333  128.2235128888196  \\
            60.47375796696355  129.7713579267384  \\
            63.068677425787094  131.263100912477  \\
            65.70423881159077  132.68367596329932  \\
            68.36918452489736  134.02833400565814  \\
            71.05651569647041  135.28868563739576  \\
            73.77004670226255  136.46827406395562  \\
            76.4944456845088  137.56472593918014  \\
            79.22221860015551  138.57399235877713  \\
            81.96592555730071  139.4983274024625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9949;green,0.8231;blue,0.4988}, name path={ae5aa32c-30de-4c1a-a479-d267360a4d1c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.170370298760336  45.503058690088466  \\
            5.535948248690155  47.45463259404749  \\
            5.959624839036819  49.42451577267641  \\
            6.435944936736736  51.413715682708215  \\
            6.97725708931638  53.416267990717316  \\
            7.553004104303313  55.44112011110464  \\
            8.133127791338866  57.49576248631966  \\
            8.727027133096575  59.57943173705973  \\
            9.313178199280827  61.697836903326284  \\
            9.91566783556304  63.84365777164476  \\
            10.519066361214547  66.02160076359456  \\
            11.15497348306927  68.22219152150012  \\
            11.80918115524238  70.4499105334562  \\
            12.515767231840048  72.69216777303717  \\
            13.282257243124365  74.93995008327083  \\
            14.120249998512394  77.18505963432757  \\
            15.015860436099244  79.43868914322415  \\
            15.94623851295417  81.7098846124558  \\
            16.9475640046387  83.98054382007233  \\
            18.01535998131144  86.2509974192497  \\
            19.13303612592783  88.53068715584403  \\
            20.313076579865875  90.81053417779025  \\
            21.543027312708464  93.09778920031756  \\
            22.84131222428088  95.37624325485363  \\
            24.210066494561588  97.63947427949425  \\
            25.651666412425154  99.88788436338358  \\
            27.15768028753165  102.12792558843081  \\
            28.7336219895722  104.35275325104215  \\
            30.383368384738635  106.5546205809011  \\
            32.10462341265229  108.7217193634589  \\
            33.89273036940913  110.8429275427217  \\
            35.74881377530067  112.91939850020977  \\
            37.672340622104095  114.95531024277953  \\
            39.66449847741597  116.9508079948231  \\
            41.72174932619444  118.91177426406408  \\
            43.846507102135966  120.8304549432192  \\
            46.03358102461724  122.69976493997537  \\
            48.28110855801279  124.51725769273497  \\
            50.58999085988737  126.28228628411641  \\
            52.94651626287195  127.9801652569187  \\
            55.3284824035601  129.59499724870523  \\
            57.73731463410624  131.1282500915619  \\
            60.18971002368136  132.59122070195386  \\
            62.67403617452931  133.97820227498408  \\
            65.1745341437128  135.2795074308997  \\
            67.68095212354959  136.49360481711636  \\
            70.19383490945971  137.621168027494  \\
            72.71084012018059  138.6617792527457  \\
            75.22037672614066  139.61501510395215  \\
            77.71864101311225  140.48158736862803  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9947;green,0.8127;blue,0.49}, name path={460c6051-fde2-4d50-8cd9-10f86608ac35}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.490502326068647  47.462861717345646  \\
            5.826726998118359  49.45242152522586  \\
            6.185923993266049  51.469622781782185  \\
            6.588782751814755  53.50834408847476  \\
            6.999484064487883  55.57692019064274  \\
            7.391457216720143  57.67855310832807  \\
            7.785707016360457  59.81195532212124  \\
            8.203537350834761  61.9716939258477  \\
            8.665869100805901  64.15204800361607  \\
            9.155665429983465  66.35870436605182  \\
            9.67497421069859  68.59089487257071  \\
            10.195841556561065  70.85445468001332  \\
            10.693099299978707  73.1541937726081  \\
            11.203880475565823  75.47911764318695  \\
            11.752598650998088  77.821298826543  \\
            12.327714013134688  80.18858180922096  \\
            12.909696916789594  82.58497054704381  \\
            13.537135615943313  85.00044464994241  \\
            14.212095136752101  87.43093359561061  \\
            14.92257872274792  89.88134137301047  \\
            15.693059712504628  92.34331899814099  \\
            16.512182425075302  94.8209069667904  \\
            17.401982580507394  97.30094495314067  \\
            18.36541752569189  99.77803331155836  \\
            19.40246405041612  102.25394709770157  \\
            20.504636384347794  104.73251568127071  \\
            21.67957195390307  107.20733606259107  \\
            22.928854756738858  109.67438312145235  \\
            24.25517203960418  112.12093854542613  \\
            25.6565392146059  114.5385589812589  \\
            27.133673878863306  116.93011810691023  \\
            28.68449200091953  119.29597987465876  \\
            30.310276049047342  121.63680908013468  \\
            32.0081822812036  123.95482048478893  \\
            33.77880441473754  126.24035564667005  \\
            35.61852874115698  128.48849069525832  \\
            37.52766898960705  130.69713915304638  \\
            39.50675292591853  132.86399883546125  \\
            41.54293568836519  134.97114301645198  \\
            43.627574185668834  137.0084161163359  \\
            45.7593040883279  138.97431439543635  \\
            47.93767766971562  140.8680877814568  \\
            50.15174878376391  142.68376096921097  \\
            52.399642812483535  144.41995964224427  \\
            54.65545831087746  146.07271962440717  \\
            56.9200257026487  147.64152662802894  \\
            59.20197053314449  149.12579019897424  \\
            61.44604333531286  150.5434664633578  \\
            63.62995757257555  151.89776790435783  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9945;green,0.8022;blue,0.4812}, name path={acb832a7-95a1-4d81-ad73-a85c04da78c6}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.1796176026497855  45.500658182091705  \\
            5.579309300531066  47.443414446741464  \\
            6.039296548099435  49.40365327887869  \\
            6.557135311682412  51.38014821804278  \\
            7.14785511002733  53.362066867480316  \\
            7.77261908841226  55.36313666893669  \\
            8.397994560161814  57.39455794371478  \\
            9.036867559930819  59.455189210576386  \\
            9.688730443291888  61.544811773363264  \\
            10.363097222113723  63.65977075439787  \\
            11.040448079261093  65.80656995234226  \\
            11.74094445819787  67.9790580269199  \\
            12.45143512463146  70.18128126043167  \\
            13.204927364466554  72.40064107613856  \\
            14.014637746685146  74.63048962096578  \\
            14.894871835182396  76.86058021345679  \\
            15.833595564509556  79.09779286806729  \\
            16.809193445054667  81.35114445059479  \\
            17.85724455466181  83.60151229172547  \\
            18.973636551526646  85.84921182716712  \\
            20.141231417414254  88.10438802213481  \\
            21.37143034033834  90.35828636956101  \\
            22.64956552959078  92.61984877425031  \\
            23.994173815269416  94.87233651265754  \\
            25.407174768298304  97.10882884336887  \\
            26.890653143013814  99.33035372836336  \\
            28.428648766306043  101.55008771102867  \\
            30.03009653635975  103.75977732716848  \\
            31.6995601263234  105.95305423873184  \\
            33.438451953687746  108.11629443871897  \\
            35.24366420842656  110.24591958634213  \\
            37.11813416354016  112.344066698475  \\
            39.06112882720008  114.4078235175196  \\
            41.07091870289645  116.43504644826113  \\
            43.139315570144966  118.43617819234909  \\
            45.275837435756685  120.39753395559657  \\
            47.47773051908373  122.31511979692168  \\
            49.7444867979186  124.18714553078125  \\
            52.073266407240254  126.00744842503052  \\
            54.44803115986914  127.75791127407447  \\
            56.863274713211254  129.43268992571558  \\
            59.32453093837899  131.03773975631964  \\
            61.834142027333414  132.58673046230274  \\
            64.36225445238274  134.06011072200786  \\
            66.90836241149381  135.45772070711203  \\
            69.48974449594567  136.7771853780311  \\
            72.10809150913981  138.02056481621617  \\
            74.75831093547411  139.18852648919477  \\
            77.42720747215746  140.27094996249787  \\
            80.11084549074224  141.26694402841267  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9942;green,0.7918;blue,0.4724}, name path={a15a7d6c-f144-4e77-bddd-f960b315a34b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8841757611133465  49.44070300502393  \\
            6.300321817164843  51.44533352200947  \\
            6.771697822846328  53.46734541264188  \\
            7.260648473889161  55.51701370256516  \\
            7.742863463463013  57.598993547499724  \\
            8.247496954607014  59.70751036405003  \\
            8.79394991872454  61.835202503857424  \\
            9.392544349424243  63.97916033439404  \\
            10.026864845488792  66.14529176153921  \\
            10.719851325407506  68.32488325588974  \\
            11.46580300020287  70.51925107423853  \\
            12.259957490146354  72.729412369949  \\
            13.115537518668795  74.94700037634924  \\
            14.03941315235543  77.16464619202672  \\
            15.015058973389838  79.39201140900911  \\
            16.016829425730364  81.64051412711794  \\
            17.078093027410276  83.89320793504137  \\
            18.197263983742005  86.1487713022325  \\
            19.36618518759988  88.41260232832136  \\
            20.601619970110164  90.67216489250993  \\
            21.8981312103294  92.93054973879337  \\
            23.267846019313676  95.17301053765422  \\
            24.71009489275141  97.39342182219148  \\
            26.227030706120814  99.59198686059767  \\
            27.80967109293598  101.77750484746929  \\
            29.45570243991108  103.94999388926408  \\
            31.168862489052763  106.10301861059266  \\
            32.954104726170144  108.22025859208276  \\
            34.80777591791971  110.29172001928386  \\
            36.73123817020452  112.32186113517146  \\
            38.723719436628464  114.31318428933785  \\
            40.78434680257837  116.26381293641053  \\
            42.9068030004227  118.1705645861203  \\
            45.09171015651258  120.02617260588288  \\
            47.33707437515048  121.83305690273005  \\
            49.643891050553655  123.58997201617923  \\
            52.006752883958235  125.28639857425472  \\
            54.41239007019348  126.90944972929574  \\
            56.852441288930066  128.45483075230507  \\
            59.33356369675093  129.92662030647602  \\
            61.86510368970539  131.33249156304953  \\
            64.4142801780059  132.66079480249797  \\
            66.98389689255545  133.91259107503382  \\
            69.58174275491227  135.08484580775755  \\
            72.1999964267309  136.17298845549064  \\
            74.83357694160527  137.17579593205963  \\
            77.47592634492922  138.09127299733805  \\
            80.10951726365361  138.9200591608964  \\
        }
        ;
    \addplot[color={rgb,1:red,0.994;green,0.7813;blue,0.4636}, name path={5b8f4062-e7f5-45c9-b937-97657a53179b}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.171827496520792  45.50274419857275  \\
            5.537603764081477  47.45463461258048  \\
            5.944625431424546  49.430292021290725  \\
            6.378843253211062  51.43225641730279  \\
            6.858509627185107  53.4547188892579  \\
            7.335906918521825  55.508956226545784  \\
            7.784015157016542  57.59901403817806  \\
            8.228729917561262  59.72174441213294  \\
            8.700083696913836  61.86866115403775  \\
            9.212906431978105  64.03652923040985  \\
            9.758168084597417  66.22856654884836  \\
            10.365846323592528  68.43452140046533  \\
            11.033562183336707  70.6542385521455  \\
            11.76973746662531  72.88228493580087  \\
            12.580104317527496  75.11208233328198  \\
            13.46664955172374  77.33716849925398  \\
            14.424496223899578  79.56126994072415  \\
            15.437159422062024  81.79209814755548  \\
            16.527720399061785  84.01313236920382  \\
            17.695198988749787  86.22249849636339  \\
            18.93173760186183  88.42500934148897  \\
            20.24433976726312  90.61219625481611  \\
            21.625774439514938  92.78860629489543  \\
            23.082426828857457  94.94260332809068  \\
            24.611731052237072  97.06967867706884  \\
            26.2143652606693  99.17184168632639  \\
            27.880900264230654  101.25904965946515  \\
            29.61420413251924  103.32664703407059  \\
            31.408807744020137  105.37789115211582  \\
            33.2726750654125  107.39153166307233  \\
            35.1992352778325  109.35901822692773  \\
            37.19046263340664  111.28737181291868  \\
            39.24795301804568  113.17934163773667  \\
            41.366835463435024  115.04364502333779  \\
            43.53038357585615  116.89212115362683  \\
            45.754495661695714  118.70197161074567  \\
            48.035005726863766  120.46781841373789  \\
            50.37204992567617  122.18953495312572  \\
            52.76548923809721  123.86576294035052  \\
            55.209419705852326  125.48120791436021  \\
            57.7070912808897  127.03650790582479  \\
            60.25966719257477  128.53644855167673  \\
            62.85633373850937  129.98580359657154  \\
            65.47168140352376  131.35707665113458  \\
            68.11240149519848  132.67054248824417  \\
            70.79217099159888  133.9144898673505  \\
            73.5008459084514  135.08206000615033  \\
            76.23415719108142  136.17983063230204  \\
            78.98464581367288  137.2013689512438  \\
            81.73499483584888  138.145453153997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9938;green,0.7709;blue,0.4548}, name path={99d34e96-ca8b-4cd3-831c-2e5ff37e93f7}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.885766111421542  49.44028181490194  \\
            6.308024101611507  51.443439962979625  \\
            6.78484807189988  53.464447172941405  \\
            7.273562958813333  55.513999800289035  \\
            7.7445400903108155  57.59691834078746  \\
            8.220079368706049  59.71062665251998  \\
            8.727226370452804  61.84625993754637  \\
            9.271598624410426  64.00379437733251  \\
            9.840171585424372  66.18726349486315  \\
            10.469886379085985  68.38376899053694  \\
            11.166825712865094  70.5890482232677  \\
            11.931338397529213  72.80231260495589  \\
            12.76971387403517  75.01726706784105  \\
            13.685847531829472  77.22629090445082  \\
            14.669640671182025  79.43534281736098  \\
            15.701078235540018  81.65365949312599  \\
            16.80986006103429  83.86217103258097  \\
            17.99388098787654  86.06014015273331  \\
            19.238859092136586  88.25667391944904  \\
            20.55403779482282  90.4437253779247  \\
            21.91829683487875  92.63558796173022  \\
            23.345686450563157  94.81873487534925  \\
            24.835584283499735  96.98869887246283  \\
            26.38517332319744  99.15095871479315  \\
            27.965123899679718  101.32859651289341  \\
            29.577746474151695  103.52042442819567  \\
            31.223047344611643  105.72611253711624  \\
            32.913408553322704  107.92557956431445  \\
            34.6582272611932  110.10199996709737  \\
            36.47008314492406  112.24926253505217  \\
            38.35097382316509  114.36291003901036  \\
            40.30263371768867  116.44169293350073  \\
            42.32076865786234  118.48124225667473  \\
            44.404382858977534  120.47160817770822  \\
            46.549360412639665  122.41230712019795  \\
            48.75306952085035  124.30139686587874  \\
            51.009541349391476  126.12828526559224  \\
            53.30488324657505  127.88056177995138  \\
            55.63113597673612  129.5552356947037  \\
            57.990652274569065  131.15260555862952  \\
            60.381366967017904  132.67052516583075  \\
            62.78279170870713  134.10287531740602  \\
            65.2040507839451  135.45439862350304  \\
            67.63460276247433  136.72379693453345  \\
            70.03382652034625  137.91157404306557  \\
            72.40120121644325  139.01743004007028  \\
            74.71728001743728  140.05781363802683  \\
            76.98164864598324  141.03189846896365  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9936;green,0.7604;blue,0.446}, name path={05e08b3d-2be4-401b-8f9a-2f1c7da46b9a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.481846839137496  47.46334163506941  \\
            5.773294854584904  49.45680135465006  \\
            6.062632414596333  51.482383005979244  \\
            6.376879343622142  53.534298937900054  \\
            6.7028395032588675  55.616138156337676  \\
            7.01622013785639  57.73056635722791  \\
            7.343255286393046  59.874784023971586  \\
            7.708722720029246  62.04229978891606  \\
            8.12985105629631  64.22794680676475  \\
            8.604326392270544  66.43349143783459  \\
            9.148390514744229  68.65214272603174  \\
            9.759270992486428  70.88330633785732  \\
            10.442034435474506  73.12277077838057  \\
            11.202580947289945  75.36375034524146  \\
            12.041575809918665  77.60026531254466  \\
            12.950416709263243  79.83755191170206  \\
            13.909132972623107  82.0844633541635  \\
            14.945663260773694  84.32402762287039  \\
            16.057038540916096  86.55613422739098  \\
            17.226690894312796  88.7905855638768  \\
            18.46610059085656  91.01877948696192  \\
            19.758186492206246  93.25128561058919  \\
            21.114109155527927  95.47603366367905  \\
            22.534811582833566  97.68726065589735  \\
            24.025317851254822  99.8838935880001  \\
            25.582732053398928  102.0671103376976  \\
            27.214387408042235  104.22677494925586  \\
            28.920174213090043  106.35803683126636  \\
            30.693639202704414  108.44767545346009  \\
            32.530387791612156  110.4861267307629  \\
            34.432636778050764  112.47887184416913  \\
            36.39867484482532  114.42813097074637  \\
            38.428753987281816  116.32859899223351  \\
            40.51926707543845  118.17069112761985  \\
            42.670162587975256  119.95626911055936  \\
            44.87760132949604  121.68343164151248  \\
            47.139106829282504  123.34979468813003  \\
            49.45218768153507  124.95206993419528  \\
            51.796532270305306  126.47671697659281  \\
            54.165304653145135  127.92189940225921  \\
            56.56327990814185  129.28880224250517  \\
            58.99149506988381  130.57749115464583  \\
            61.42064449716548  131.78404634860718  \\
            63.846475379492595  132.9051440820698  \\
            66.26766726959855  133.94044174677458  \\
            68.68854301850122  134.8918788937751  \\
            71.09646129082162  135.76124744219877  \\
            73.47402351469908  136.54843181191004  \\
            75.82020125923675  137.25398048534169  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9934;green,0.7499;blue,0.4372}, name path={78458396-66c3-41b4-bc05-6f54a90cc6d4}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.499319100209048  47.461472076103156  \\
            5.871802571757214  49.443783436024255  \\
            6.28666914803931  51.44872921900133  \\
            6.760514864636144  53.469415099302964  \\
            7.260473009683375  55.51548402574853  \\
            7.759101292773833  57.59239235353003  \\
            8.28525491630551  59.694266831754014  \\
            8.855367147259768  61.81386018201085  \\
            9.478583603713794  63.948625045208715  \\
            10.145190611656826  66.10232438510049  \\
            10.881508753252104  68.2628822693738  \\
            11.677548209772096  70.43397196289439  \\
            12.529043271048572  72.61621299674832  \\
            13.451318799455123  74.7987541971732  \\
            14.445857276861759  76.97593121343812  \\
            15.50100777925417  79.15593951572374  \\
            16.5928707393892  81.35121518459408  \\
            17.751187666335497  83.54390310002694  \\
            18.968828482973734  85.73649834991109  \\
            20.22627930579468  87.94130947080394  \\
            21.54038293030434  90.14668507115334  \\
            22.893652759390616  92.36395710695126  \\
            24.30906039771474  94.57362705387501  \\
            25.79061469982475  96.76805121207954  \\
            27.336131429145265  98.95165796862386  \\
            28.92227963472198  101.14275967962726  \\
            30.5674694956795  103.32668374619658  \\
            32.275477001527534  105.49790351291001  \\
            34.04468923877885  107.6450852798401  \\
            35.87475753655489  109.75976453230568  \\
            37.77239852540812  111.84149894383191  \\
            39.73858541732715  113.88769115253271  \\
            41.77329528599269  115.89865875334486  \\
            43.870187494882025  117.8812879995371  \\
            46.03443385900882  119.82133462120639  \\
            48.26295932516251  121.71327907173355  \\
            50.555080851555495  123.55530089645198  \\
            52.91038459120523  125.34752455316894  \\
            55.31318177597812  127.07232691493309  \\
            57.75593389050762  128.72254699360226  \\
            60.238225956792775  130.29886350342775  \\
            62.761913716273725  131.8024486963715  \\
            65.3007265428077  133.22503037709794  \\
            67.84955861367698  134.56173113804678  \\
            70.40909719072397  135.81258429273686  \\
            72.97502937739046  136.97748092534178  \\
            75.52902619292432  138.05815254826555  \\
            78.04897757526086  139.05657894407562  \\
            80.55653434014008  139.97114932686378  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9932;green,0.7395;blue,0.4284}, name path={89736a7d-5cdf-4613-965c-eaeadd0eb8d2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165600844867159  45.503979198960124  \\
            5.512035749243079  47.459211886983525  \\
            5.90771695834509  49.43579185515678  \\
            6.350793159829255  51.43335977446641  \\
            6.857400464540759  53.444451459655106  \\
            7.394276590788553  55.47935451907201  \\
            7.933060447043978  57.544449120258726  \\
            8.502994731860744  59.63276647156671  \\
            9.118333984734079  61.73701739504386  \\
            9.779603946051953  63.85858367253659  \\
            10.471095561264727  66.00295963689574  \\
            11.224244319213774  68.15726548002726  \\
            12.029240037612084  70.32543296440343  \\
            12.890748439852945  72.50431067480274  \\
            13.818806065276766  74.68600984643906  \\
            14.819417977454192  76.86266760990526  \\
            15.878983328828587  79.04303697557091  \\
            16.973931484567004  81.23892719488421  \\
            18.136844042766512  83.43106662604772  \\
            19.36242833083847  85.62075023920616  \\
            20.634867499870502  87.81843443615753  \\
            21.968659955734932  90.01266458266623  \\
            23.35203425438749  92.21136997953401  \\
            24.803088109508998  94.39672396621427  \\
            26.32375230988281  96.56234891924422  \\
            27.913094449258054  98.71140611823337  \\
            29.552105795899102  100.85989434469536  \\
            31.24891128346887  103.00022201617429  \\
            33.00968691917213  105.12495989460653  \\
            34.83414245266087  107.22222479862793  \\
            36.71618281234489  109.2836346182363  \\
            38.65899209858641  111.3146693959763  \\
            40.6704240981106  113.3123959230518  \\
            42.73644830179938  115.29195350265167  \\
            44.83670981954369  117.27495079801685  \\
            46.99935500154925  119.22934127726836  \\
            49.22112718039791  121.15380641494072  \\
            51.4993239817351  123.05317096967869  \\
            53.823277101990115  124.94068370162907  \\
            56.193171957214524  126.78362771085628  \\
            58.6065911253119  128.5669608567428  \\
            61.063299894575024  130.30799572626927  \\
            63.547309834040526  132.03128311210463  \\
            66.04089144519732  133.70387864929342  \\
            68.47959939602768  135.3332341649637  \\
            70.88036277673818  136.94790732729717  \\
            73.25622196936114  138.582084401204  \\
            75.59767783357276  140.24468170564342  \\
            77.94489377933527  141.90676149732235  \\
            80.28882021062428  143.55949259586117  \\
        }
        ;
    \addplot[color={rgb,1:red,0.993;green,0.729;blue,0.4196}, name path={30af8469-a97b-4627-b275-7e5ff2def1f0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.494794011549323  47.462255932606375  \\
            5.844156035820566  49.449588806127636  \\
            6.209843024065081  51.466016173101295  \\
            6.61539112502481  53.505159694556355  \\
            7.0221263283212725  55.575526169318245  \\
            7.407870044202582  57.67985536190669  \\
            7.784428406720701  59.818048968362476  \\
            8.14427414703909  61.99075553305219  \\
            8.517475767112456  64.19226957644034  \\
            8.891599712404824  66.42535657762564  \\
            9.297964184926961  68.68398761566476  \\
            9.705371838349931  70.97430690538282  \\
            10.124503750459237  73.29468567520698  \\
            10.579043270286727  75.63859506082179  \\
            11.089779667600038  77.99822475073732  \\
            11.63805375680575  80.38026135376131  \\
            12.198671251280258  82.79003814892053  \\
            12.808305539069519  85.2182660326663  \\
            13.464860938962516  87.66421108508823  \\
            14.152587239999157  90.13333213181794  \\
            14.900989992726004  92.61274013295032  \\
            15.713579729414173  95.10021540838162  \\
            16.600085258196245  97.58692254693021  \\
            17.563025638244813  100.0677253628349  \\
            18.601462446726067  102.54465008579984  \\
            19.697071657018927  105.02711266054337  \\
            20.864762472091382  107.50459231291038  \\
            22.11108450577681  109.96767590071852  \\
            23.434163793447237  112.40777836751495  \\
            24.8333988390427  114.81682232320335  \\
            26.309415595066067  117.19850609303694  \\
            27.86078792557947  119.55250449837442  \\
            29.48295319952144  121.88316965914468  \\
            31.159303259669144  124.20360783340902  \\
            32.90832188775539  126.49400996674734  \\
            34.72792821438777  128.74740181786288  \\
            36.61478538764608  130.96045584350327  \\
            38.56988605381691  133.13215080711754  \\
            40.58541030582473  135.2498495247709  \\
            42.62719818531046  137.29021918726912  \\
            44.701035738218806  139.2539719866714  \\
            46.827523845358364  141.1499886065325  \\
            48.98212391066532  142.96563851624106  \\
            51.15588717249924  144.69421212950255  \\
            53.35775587531787  146.33905447445696  \\
            55.600949896893745  147.9109680316467  \\
            57.874821775984245  149.40520178922276  \\
            60.154029451195434  150.81067235174964  \\
            62.44219592716921  152.12867562892475  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9927;green,0.7186;blue,0.4108}, name path={6cfdc163-d614-41d7-be99-55e033baafe2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.17170864632973  45.50277048188135  \\
            5.532672903631875  47.45577153299938  \\
            5.93110026426929  49.43382927605599  \\
            6.373401371851278  51.43385439421761  \\
            6.874494901077569  53.44892501791959  \\
            7.4028711364040465  55.48912309363213  \\
            7.939067577910187  57.55895566454643  \\
            8.508281964543597  59.65224651839457  \\
            9.108340315462042  61.76937200848583  \\
            9.748382680081676  63.90662719727436  \\
            10.410043526445827  66.0698219586122  \\
            11.116198890657065  68.2506812749897  \\
            11.842332353563261  70.45771881736388  \\
            12.61959481360869  72.6783266476065  \\
            13.456542551608841  74.90176000890712  \\
            14.363678911652404  77.11986578275577  \\
            15.333850892225371  79.34186770431907  \\
            16.347435443378625  81.57652022492039  \\
            17.436304678279157  83.80437682347022  \\
            18.59934402736112  86.02352599652558  \\
            19.82757534191457  88.2398324533027  \\
            21.127742958331368  90.44559753888757  \\
            22.491719961938934  92.64609132434774  \\
            23.928106409414536  94.8285399710838  \\
            25.43550645920662  96.98751461793121  \\
            27.016253160478957  99.1233655572689  \\
            28.661283582284923  101.24558218131571  \\
            30.365555447432257  103.35700616003069  \\
            32.12920448962339  105.45543347263738  \\
            33.96282776728687  107.52017230528882  \\
            35.85947904914923  109.54393907891765  \\
            37.8206420801658  111.53146811400235  \\
            39.8470821415539  113.48399898380907  \\
            41.940145480656916  115.40177338097983  \\
            44.09165859732658  117.29663329227924  \\
            46.30836903047871  119.15477640316848  \\
            48.589437409618164  120.96757636866384  \\
            50.93377916224676  122.73301799419174  \\
            53.34177673489763  124.44985589469898  \\
            55.789052525052874  126.09659545568198  \\
            58.26904516138606  127.66563445196032  \\
            60.79622976388409  129.16569066697082  \\
            63.374735443413506  130.60673634558194  \\
            65.97629843989324  131.97141616227623  \\
            68.56981795541532  133.24708926684502  \\
            71.15585861710424  134.4336247108687  \\
            73.75367317337226  135.53369622251145  \\
            76.36912059719373  136.54813733007177  \\
            78.99276144897532  137.47490401277364  \\
            81.62542240671293  138.31423148033522  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9925;green,0.7081;blue,0.402}, name path={6d386470-6935-4693-b74a-5babb4314dea}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.5019203636291785  47.4609555716031  \\
            5.881631551624512  49.44138303607082  \\
            6.302620545484503  51.44486160101543  \\
            6.7834411001825865  53.46403979872724  \\
            7.29730405120589  55.506946947781266  \\
            7.819903111680521  57.57898447636545  \\
            8.384258365280822  59.670691085926066  \\
            9.0007940070612  61.77507607941351  \\
            9.67233954064276  63.89291965515705  \\
            10.380408775712034  66.03150352862548  \\
            11.149258885405112  68.18063803810705  \\
            11.95775097467188  70.3481383589983  \\
            12.783585229495092  72.54208647814174  \\
            13.65520177865183  74.74829569530336  \\
            14.583023439035394  76.95861769262072  \\
            15.560838718739404  79.17949866544703  \\
            16.56838875604089  81.42025149959002  \\
            17.64014483691644  83.66221089963193  \\
            18.773565660119022  85.9039948269075  \\
            19.955273313128504  88.1537886267386  \\
            21.20193920980313  90.4002969249512  \\
            22.50216780776951  92.65044672240619  \\
            23.872578654172457  94.88833316842636  \\
            25.314608884244002  97.10867087964971  \\
            26.828317818798965  99.3133411427531  \\
            28.408295083117334  101.50579963635332  \\
            30.06003573773551  103.67835734023622  \\
            31.7857511877046  105.82428287166259  \\
            33.58189147159855  107.9308048293528  \\
            35.44635627110939  109.99172965208703  \\
            37.38107066595593  112.01250069070996  \\
            39.38390230518995  113.99187861088066  \\
            41.45189790113357  115.93335080380281  \\
            43.57351991157135  117.84610667036156  \\
            45.75859924785116  119.70895694485388  \\
            48.00418837775026  121.52040954979155  \\
            50.30977259143803  123.27980579463812  \\
            52.671425213345266  124.98069548819666  \\
            55.067535022702955  126.6054928995957  \\
            57.4896898754722  128.148521626205  \\
            59.9495239273685  129.61572604079583  \\
            62.44604567328411  131.00577039323466  \\
            64.96310615512547  132.31149067654462  \\
            67.42381604102103  133.56309512391888  \\
            69.8411713741287  134.75532963057935  \\
            72.26933190457187  135.86070873099584  \\
            74.7068025559512  136.87930500028256  \\
            77.15294939511877  137.81132564737888  \\
            79.5376394883951  138.70673850314913  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9923;green,0.6977;blue,0.3932}, name path={f2940717-7faa-47fe-8b22-2d4d9a6884bf}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.176948566459511  45.50147558133486  \\
            5.570537609530303  47.44567967404746  \\
            6.033481117484854  49.40257540681649  \\
            6.560385214724324  51.373566824711546  \\
            7.16085655886363  53.352213980950886  \\
            7.800087662438976  55.34994909913414  \\
            8.450956976535709  57.374302899051216  \\
            9.131492674500947  59.42221094780281  \\
            9.831204683517678  61.49708716943808  \\
            10.547315765800686  63.599377685296105  \\
            11.260038359514875  65.73533827143385  \\
            12.003054930070842  67.8937878543467  \\
            12.770985176253483  70.07711858034182  \\
            13.579043332148915  72.27895654839274  \\
            14.447180299121538  74.4878485110712  \\
            15.3854295576357  76.69456540577426  \\
            16.386478249471935  78.90448459100085  \\
            17.430652222027227  81.12686505735392  \\
            18.549108516911872  83.3423039650068  \\
            19.73977266705948  85.54974814675131  \\
            20.991416894572108  87.75654493545024  \\
            22.311210030805917  89.94938880239656  \\
            23.68869375566372  92.13631688995012  \\
            25.136848793648916  94.3071755592359  \\
            26.654474769027892  96.4519300787303  \\
            28.24075371780892  98.57471578286727  \\
            29.88940701953007  100.68577317087708  \\
            31.609452357300963  102.77395587864747  \\
            33.39968521078534  104.83801760708289  \\
            35.25989291176365  106.8637470465251  \\
            37.185687091156744  108.84150103149064  \\
            39.17944988946411  110.77632476283102  \\
            41.240121110776656  112.66998205300936  \\
            43.363967393297756  114.52209367086479  \\
            45.53089355076859  116.3605393981364  \\
            47.75081485209336  118.17752560052898  \\
            50.03637815961115  119.95154821385314  \\
            52.383194182863996  121.68744464700023  \\
            54.778129080565684  123.40273482881794  \\
            57.21750231462745  125.07480177542476  \\
            59.69618244566541  126.6946600728311  \\
            62.20045033947796  128.29066759257734  \\
            64.71251124544193  129.89443369931692  \\
            67.23422476360663  131.49337711377174  \\
            69.74938597363109  133.1188025059671  \\
            72.2714800695329  134.7462867038239  \\
            74.78448770899563  136.36527017122108  \\
            77.2798309461269  137.98494371043745  \\
            79.79129498248334  139.56972575428972  \\
            82.32788616940651  141.10601146431864  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9921;green,0.6872;blue,0.3844}, name path={f516b0cb-b103-4b78-907b-d7c12a04d9d2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889075406287332  49.43925796656985  \\
            6.326040647121217  51.437939912729775  \\
            6.822520094634544  53.45257665926959  \\
            7.338631796707731  55.49399482651767  \\
            7.851557018566932  57.56671614785166  \\
            8.387058900214091  59.66572883184909  \\
            8.962828265420226  61.78346493441629  \\
            9.59189453485061  63.91595447970964  \\
            10.26406275705354  66.06764101182266  \\
            11.002982150404618  68.22797804090042  \\
            11.810442507840971  70.39447906865  \\
            12.69046381469279  72.5628289804074  \\
            13.64664538974533  74.72686650178026  \\
            14.679897704602437  76.88022083304979  \\
            15.783015367587776  79.02836189541168  \\
            16.937920698757306  81.18119830560073  \\
            18.169718453305563  83.31947576230493  \\
            19.477089370691534  85.44168862402248  \\
            20.850412701930626  87.55489777118643  \\
            22.2968407371906  89.65055242997815  \\
            23.804607838282276  91.73779997452198  \\
            25.383268489161644  93.803322129226  \\
            27.03042138162599  95.8439529971443  \\
            28.744616965187586  97.86402523160119  \\
            30.512642367488162  99.87681473767972  \\
            32.34029726904706  101.87550641710854  \\
            34.22855522661185  103.85672766879489  \\
            36.181239507447735  105.80949370948588  \\
            38.196224896895615  107.72801999832555  \\
            40.27316177087199  109.6148806459072  \\
            42.41697777248785  111.4628756605278  \\
            44.609255586859334  113.28204764390007  \\
            46.834941461790535  115.09325701316118  \\
            49.12125525585362  116.8722476112004  \\
            51.463838771981884  118.61957948815746  \\
            53.853805500772545  120.34950401262353  \\
            56.275301953792  122.08589417865647  \\
            58.7358795470236  123.78728843559645  \\
            61.2308443480569  125.45102551291909  \\
            63.74126941190797  127.11627305843975  \\
            66.25067207775567  128.8149134377302  \\
            68.74185714406723  130.54902859258817  \\
            71.19613231714786  132.33791809513505  \\
            73.62907099777962  134.15730534750094  \\
            76.0333112069037  136.01245077576615  \\
            78.40547230626031  137.91476422920775  \\
            80.75500576560262  139.81270811810074  \\
            83.09647487045238  141.679773153865  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9911;green,0.6752;blue,0.3769}, name path={7dade4a8-8e0d-4956-99bf-cb5470cedd74}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.488971294922618  47.46303815606943  \\
            5.815833144544292  49.45400714516275  \\
            6.1560812172695085  51.474758760377085  \\
            6.52886288703542  53.52042672035773  \\
            6.898355421783122  55.598282875359374  \\
            7.253588067106586  57.70952526482338  \\
            7.6309518429873355  59.84799234328085  \\
            8.051810112496554  62.00766015778341  \\
            8.519490490132366  64.18861939500394  \\
            9.017331776232602  66.39482898907615  \\
            9.56538836617752  68.62058251204618  \\
            10.149843470408543  70.86936466465197  \\
            10.78382572743101  73.13613089755049  \\
            11.476558144143686  75.41541061543575  \\
            12.238606774357336  77.69972591998874  \\
            13.050095552007281  79.99807925573425  \\
            13.885525803447802  82.31919224422552  \\
            14.780930227666609  84.64871172205558  \\
            15.728510985461448  86.98348573631394  \\
            16.71011759520745  89.33326243030116  \\
            17.74756005658845  91.69051007252432  \\
            18.827411242947978  94.06186633969546  \\
            19.973883246098993  96.4306367349925  \\
            21.190940077592092  98.79030128287907  \\
            22.473728298134446  101.14604326331371  \\
            23.78827935671822  103.51799835662601  \\
            25.13642811388422  105.90557740560556  \\
            26.5185263022274  108.3089905083762  \\
            27.94462741771604  110.71791674837259  \\
            29.42627375223512  113.11923448043554  \\
            30.976854941348087  115.50499651222061  \\
            32.600730341232314  117.86725663069055  \\
            34.298488701654165  120.20232449649507  \\
            36.071198377737446  122.50844721016581  \\
            37.91698404781017  124.78096361739286  \\
            39.832491540683705  127.0132841466235  \\
            41.81459185828696  129.20082862749356  \\
            43.86001428963651  131.33598060700976  \\
            45.95264361733849  133.40156298780707  \\
            48.08735079505365  135.396421797712  \\
            50.26282409347607  137.31879753197018  \\
            52.47762629448046  139.16659287672243  \\
            54.71900744017543  140.93468559149758  \\
            56.9759467378017  142.6170496320999  \\
            59.23439882877196  144.21233736750963  \\
            61.49438470487452  145.72188785995158  \\
            63.7544236407236  147.14553985728983  \\
            65.9996496043622  148.48332741966917  \\
            68.2275023772653  149.73653627760086  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9892;green,0.6616;blue,0.3706}, name path={dd04d8fb-e4ac-4652-afad-9cee796f684d}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.492102045571375  47.46265305178461  \\
            5.833838014167119  49.45134704965106  \\
            6.195848665695112  51.46848903025866  \\
            6.599405991613643  53.508264645690964  \\
            7.012604935445716  55.5778136892349  \\
            7.408620230150502  57.68058716102838  \\
            7.815726552432126  59.81306845259997  \\
            8.258208873356796  61.96828975752356  \\
            8.747329424718417  64.14371495758192  \\
            9.271013940831255  66.34292339573919  \\
            9.858703476012447  68.5558798592563  \\
            10.50155154727682  70.78499732017215  \\
            11.196374214908998  73.03043610308393  \\
            11.955003287478586  75.27767229494735  \\
            12.783218237574346  77.52134572563672  \\
            13.661635412668671  79.77733068692775  \\
            14.56218630575449  82.05668181329919  \\
            15.51741866203865  84.34543982926348  \\
            16.521420397761776  86.64505431736764  \\
            17.556095436135912  88.96469722474845  \\
            18.64901403388757  91.28927780893765  \\
            19.80088740475242  93.61757989736907  \\
            21.02391278484085  95.93647563443784  \\
            22.320163414538474  98.23536267573286  \\
            23.68937855083635  100.5171805511175  \\
            25.118925852242068  102.79458743849393  \\
            26.62427820519922  105.05217899051328  \\
            28.20593190719075  107.28498298375418  \\
            29.860513189376963  109.48417261231221  \\
            31.58407949887286  111.64279108164388  \\
            33.377414698756084  113.7631526276907  \\
            35.23777931368118  115.84397989067871  \\
            37.16701248601359  117.88416156046532  \\
            39.156207858917156  119.86745987006007  \\
            41.20368212410752  121.79206744544977  \\
            43.31097456200486  123.66272399159736  \\
            45.475816904140316  125.47673053643294  \\
            47.69309272392091  127.23219434683402  \\
            49.947494367066284  128.91580771613496  \\
            52.22231619526204  130.51521384753568  \\
            54.51710941108968  132.03042750002825  \\
            56.84068249980798  133.4658183228722  \\
            59.1670853693928  134.8179672430598  \\
            61.50335704950486  136.08947478245835  \\
            63.84850077463056  137.2788636413951  \\
            66.19524455052158  138.38313172864733  \\
            68.5305566533863  139.4037741866864  \\
            70.82542162088735  140.34613294385193  \\
            73.06548444325416  141.21922340033777  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9873;green,0.648;blue,0.3644}, name path={12b43a75-89ba-4567-b15a-f64db02c1d5c}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886569070540409  49.44005476519968  \\
            6.312702200524874  51.44210122323016  \\
            6.795772435188776  53.461048078188114  \\
            7.3000217843279  55.50703241801188  \\
            7.812561223982781  57.582901035599065  \\
            8.345391169304376  59.68637261105314  \\
            8.888679829468312  61.819571647780755  \\
            9.469881310145935  63.9736850750939  \\
            10.059712431107947  66.15809665858826  \\
            10.655305654857987  68.3737186045619  \\
            11.25918421430475  70.62013183305326  \\
            11.871897232649816  72.89697173743623  \\
            12.524132378907995  75.1932306124402  \\
            13.237564782238502  77.49851469700526  \\
            13.999049083911927  79.81952325056183  \\
            14.785652089205024  82.16360032697906  \\
            15.634769524224474  84.51584585469203  \\
            16.54297361923811  86.8706983855478  \\
            17.498965552099072  89.2347668138096  \\
            18.520567382384165  91.6013719848238  \\
            19.600363419215345  93.97402380135372  \\
            20.753434045692174  96.33878512081574  \\
            21.980326563099933  98.68953707953196  \\
            23.283657398431025  101.0263284941451  \\
            24.65989525343716  103.35176292717594  \\
            26.112445442389593  105.65966133201108  \\
            27.639605641649695  107.94769172919113  \\
            29.240306777014222  110.205962065168  \\
            30.909633560959282  112.42196352039035  \\
            32.64803195144905  114.59590328280416  \\
            34.45380445103705  116.72995454558371  \\
            36.32849306525813  118.82258987202741  \\
            38.273115038818375  120.87216116018935  \\
            40.2838686983109  122.87386187946872  \\
            42.35399567442311  124.82189247567314  \\
            44.480217431996145  126.71240102448633  \\
            46.657393074612905  128.53776409598234  \\
            48.86889482642078  130.28603645293117  \\
            51.10063964697953  131.95156849150345  \\
            53.34836793811015  133.53304732601978  \\
            55.620295183324465  135.03517702825192  \\
            57.866991867362984  136.47275940879456  \\
            60.09329536777468  137.84100519392484  \\
            62.314104628882674  139.12668423308014  \\
            64.51086621380861  140.32866908547763  \\
            66.66885534067924  141.4534745299083  \\
            68.77982688628474  142.50456637147678  \\
            70.82604999849772  143.5032534483759  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9855;green,0.6344;blue,0.3582}, name path={c2e1b8d5-56ed-4194-b458-8c8a5e729106}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8851457286966475  49.44045017346655  \\
            6.304814203186507  51.44427348072362  \\
            6.778748191918381  53.46601928710156  \\
            7.264820149396097  55.516311159084395  \\
            7.733346942185052  57.599997359153264  \\
            8.201236090819835  59.71623647123494  \\
            8.69054432557761  61.858651694277654  \\
            9.221157634718756  64.02132370259501  \\
            9.775396096533314  66.21068424458852  \\
            10.351745254355729  68.426872283204  \\
            10.918692070825434  70.67682887329649  \\
            11.449115061816094  72.9656008749309  \\
            11.979788668543367  75.28527748401314  \\
            12.537301129963957  77.62726991908706  \\
            13.110666492450196  79.9971551615168  \\
            13.685740588502199  82.39745495126834  \\
            14.302313013755372  84.81826926886798  \\
            14.962738728637344  87.25787583155322  \\
            15.651116271288632  89.72159786436634  \\
            16.39297981807214  92.20013115817952  \\
            17.171328678697563  94.6992369156821  \\
            18.013715597741985  97.20518741709152  \\
            18.925175484569802  99.71159126815368  \\
            19.909036989158643  102.21897329104588  \\
            20.957604842066825  104.7309571922321  \\
            22.072992674632413  107.24462131622535  \\
            23.255091322115756  109.75769594210699  \\
            24.51459047925224  112.25382966776927  \\
            25.84887507838505  114.72312487839926  \\
            27.258771939203797  117.16933715977629  \\
            28.74294621487819  119.59398110352699  \\
            30.302252776300485  121.9987274142752  \\
            31.918302320131666  124.39847325977128  \\
            33.5905697680814  126.79220870110758  \\
            35.337956689141876  129.1621079289706  \\
            37.154344153950404  131.512596795394  \\
            39.01599281803615  133.8575521760638  \\
            40.929643863032496  136.16897447865583  \\
            42.89763702342326  138.44994278977038  \\
            44.92782112703511  140.7018913386315  \\
            47.017564810654214  142.91900468513876  \\
            49.151827937748855  145.0704804955394  \\
            51.314041507771705  147.14894039299568  \\
            53.51594736111323  149.15918446425158  \\
            55.77360324447698  151.11489535390825  \\
            58.05780008748709  153.02024434840527  \\
            60.33471991850173  154.84524862407164  \\
            62.621835260735715  156.5950085254199  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9836;green,0.6208;blue,0.3519}, name path={83a9b943-4c60-42dc-ab96-3aec33c6f5fb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.491329972364329  47.46275655575074  \\
            5.829096204340589  49.45211218800333  \\
            6.184432305488486  51.4704479363009  \\
            6.57572344100979  53.51282327541217  \\
            6.9622719390458725  55.586964930046705  \\
            7.318162938051066  57.69483117829712  \\
            7.663006336517398  59.83607676788291  \\
            8.030127805945767  62.00348022671964  \\
            8.433066823853023  64.19477814418265  \\
            8.8608648499608  66.41334672728165  \\
            9.337452181027448  68.65319578051597  \\
            9.841143518183078  70.91935991391873  \\
            10.375733992048305  73.21064558980709  \\
            10.959117315381993  75.51971408438064  \\
            11.604329640633967  77.83901934573647  \\
            12.298366347152632  80.17493668118892  \\
            13.017435898672838  82.53461144056129  \\
            13.798121747292312  84.9046584318841  \\
            14.635155084854363  87.28570707716528  \\
            15.509520077115877  89.68572046818784  \\
            16.441252683439696  92.094972625733  \\
            17.41444252262066  94.52035869532  \\
            18.453415815328214  96.94689348914656  \\
            19.56258080414933  99.36869024063341  \\
            20.738544036462017  101.78970944334816  \\
            21.9696357382628  104.2158689745797  \\
            23.267653847894152  106.63864451499511  \\
            24.61833608828329  109.06566565036108  \\
            26.03894617874289  111.48098849219329  \\
            27.526806344506234  113.88094268235284  \\
            29.084165790946237  116.26599120783017  \\
            30.714111783476607  118.63051533557167  \\
            32.40818445268288  120.98273101995605  \\
            34.14489215294663  123.33637534950167  \\
            35.95242814293389  125.66598073774904  \\
            37.83047104480035  127.96846736118475  \\
            39.77876023974803  130.24485750728525  \\
            41.79714411495589  132.4944955635466  \\
            43.871747122623475  134.69222168183916  \\
            46.00198263023872  136.8323752855415  \\
            48.19417320264862  138.92020167960754  \\
            50.4442234490836  140.9575804400998  \\
            52.731092211637495  142.92228239415496  \\
            55.03050521348827  144.8155842887851  \\
            57.347460086628885  146.651285542231  \\
            59.69494668776088  148.42845714700732  \\
            62.03693253711392  150.16936782312533  \\
            64.38291966890013  151.86984121418033  \\
            66.73432315757624  153.55421989374068  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9817;green,0.6072;blue,0.3457}, name path={c974eb7c-7a47-4600-8413-9289f8ede415}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.501042358499195  47.461135500901165  \\
            5.876996367152163  49.442574319725104  \\
            6.288317146226151  51.448870078710115  \\
            6.749157681145635  53.475053907581476  \\
            7.216929990881556  55.53096689801305  \\
            7.662238586196951  57.62081056934138  \\
            8.098744239684752  59.744788080219074  \\
            8.55008242531416  61.89665018096573  \\
            9.04250908560916  64.06856246632317  \\
            9.570642875505317  66.26432475944533  \\
            10.138774782100922  68.48231943650374  \\
            10.721093829148103  70.72819449294758  \\
            11.281392095341127  73.00950719874835  \\
            11.845991858739183  75.32125194629214  \\
            12.436394140723438  77.65605058322198  \\
            13.027603335919066  80.02220115050339  \\
            13.601846095610123  82.42228712719044  \\
            14.19260679943013  84.84974941641485  \\
            14.816896781120507  87.29889571700919  \\
            15.46947746659683  89.77231788688528  \\
            16.179936284527333  92.25589184713046  \\
            16.938693063985713  94.75336539360293  \\
            17.768735035550378  97.25435093282609  \\
            18.672635884814873  99.75284839902831  \\
            19.650248222236435  102.25089909629288  \\
            20.676102827700092  104.76094147065449  \\
            21.75626781171827  107.27945211813635  \\
            22.90762417659225  109.79637507444718  \\
            24.129297593747285  112.30394699998887  \\
            25.418749344641107  114.79752993986308  \\
            26.77937118522808  117.27934684105904  \\
            28.21476000994224  119.74537873615743  \\
            29.719632216719877  122.20024690008553  \\
            31.27710346374002  124.65486278236939  \\
            32.90853424660014  127.08097932736054  \\
            34.612519330369025  129.47173881893937  \\
            36.3907776748834  131.8328549685202  \\
            38.24162676212197  134.16374621892788  \\
            40.157899043999045  136.4460221307949  \\
            42.139300471575055  138.67973446768835  \\
            44.184966846970894  140.87504168577195  \\
            46.27942724474864  143.0418249239491  \\
            48.429337068196176  145.1595172770142  \\
            50.62022873234727  147.2569521036961  \\
            52.855005664978606  149.3110130523807  \\
            55.117128689936095  151.31865747045396  \\
            57.38972044974425  153.31443856000413  \\
            59.654916307677745  155.27969746361984  \\
            61.93802469613621  157.20184419974112  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9799;green,0.5936;blue,0.3394}, name path={33949d46-c8db-4a6e-987f-c5502b7f76f4}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.492872828641106  47.46254491950615  \\
            5.835576089692815  49.45108783604748  \\
            6.192744601268518  51.469318358892416  \\
            6.580988945016914  53.512972651930596  \\
            6.959354858722428  55.58958487631929  \\
            7.312436097270694  57.70080909868017  \\
            7.661742374618539  59.84486346996997  \\
            8.009485713177728  62.02096044038076  \\
            8.384485250514171  64.22329784622382  \\
            8.769346459052578  66.45596354519098  \\
            9.195634702147482  68.71226654413462  \\
            9.66261773466988  70.99147404204977  \\
            10.141799148200606  73.29984903380983  \\
            10.667447209419484  75.62790056464259  \\
            11.251466740949024  77.969031127854  \\
            11.875869428931807  80.33065614450017  \\
            12.514364527283764  82.7196222708589  \\
            13.203388088246347  85.12484808839127  \\
            13.944976407636556  87.54385508531485  \\
            14.73124011930784  89.98027386179572  \\
            15.583306442424249  92.4237021687476  \\
            16.49453865918271  94.87658225599945  \\
            17.480771468667353  97.32656157326  \\
            18.543635094998123  99.76897498847755  \\
            19.67780471629789  102.20830940178168  \\
            20.868599378811062  104.65185011045234  \\
            22.130168471523096  107.08974303366233  \\
            23.451519405837875  109.52743571717146  \\
            24.848222540832264  111.94877782666703  \\
            26.316198694819768  114.34691758243552  \\
            27.853493104399256  116.7211139583567  \\
            29.461308464838265  119.0717149649359  \\
            31.13740854782045  121.40666955755012  \\
            32.85348188115717  123.74870448222465  \\
            34.62290314099671  126.08683118352491  \\
            36.457493219560654  128.4079180522927  \\
            38.3546467165601  130.7124482331174  \\
            40.31141411347937  132.99494460149887  \\
            42.3230674013825  135.24125990527313  \\
            44.39189288065338  137.4424691188721  \\
            46.520606803269985  139.60081115125172  \\
            48.70126183457988  141.737222218637  \\
            50.93639717266361  143.82800568506602  \\
            53.208362403936576  145.8886872137984  \\
            55.52374893150965  147.90396381610933  \\
            57.85721603719216  149.88589750385708  \\
            60.184355172120206  151.86119354106376  \\
            62.506720600954814  153.7992670093616  \\
            64.83251087099411  155.70423022071196  \\
        }
        ;
    \addplot[color={rgb,1:red,0.978;green,0.58;blue,0.3332}, name path={059a08f0-18d0-4dd4-bac0-dcdafe709738}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.495369607062327  47.46216417373841  \\
            5.851580847254087  49.448158877968964  \\
            6.23740882898807  51.46042233916267  \\
            6.669153707134817  53.493684325423  \\
            7.105522152343196  55.55718407919276  \\
            7.5186578848744565  57.654327851163885  \\
            7.906997729577642  59.78787488915947  \\
            8.257875579120528  61.958912361160465  \\
            8.582905640276767  64.16497703017866  \\
            8.861169212317696  66.40692283321243  \\
            9.13980718958192  68.68000757424339  \\
            9.43827581285372  70.98188234212381  \\
            9.762963201807693  73.3119238604206  \\
            10.145274162814784  75.66177817683177  \\
            10.59695545477221  78.02454378544  \\
            11.10594521745356  80.40480871145019  \\
            11.6485900197719  82.8079407028689  \\
            12.261116612825974  85.22238754471171  \\
            12.938599691613943  87.64807871261804  \\
            13.66220489838528  90.09169303904933  \\
            14.447043200338715  92.54609932505917  \\
            15.277106073961326  95.01723056338736  \\
            16.17426837623746  97.49200217185675  \\
            17.141667513558605  99.96401380032472  \\
            18.18151192109952  102.43446163548356  \\
            19.28004490447295  104.91098109352173  \\
            20.447911016770636  107.38630785568436  \\
            21.685602416923896  109.85784618895876  \\
            22.99998311293967  112.31217086826402  \\
            24.38853136571087  114.73849196309605  \\
            25.852292449271083  117.14069107918684  \\
            27.390409260500306  119.51526504543376  \\
            28.99532795164849  121.8710490390555  \\
            30.637648520229575  124.23569389785479  \\
            32.339438746851265  126.5926925889868  \\
            34.10683818659722  128.93310388438994  \\
            35.93472342300817  131.25879800458668  \\
            37.82287840655133  133.56647450077844  \\
            39.769307144459006  135.83067219747292  \\
            41.77634721678237  138.05349737693263  \\
            43.84702495334464  140.22552017094281  \\
            45.97595900121909  142.33882662550351  \\
            48.1545178524668  144.38485431252033  \\
            50.37176996701313  146.37196795698475  \\
            52.633941217237876  148.28666310628242  \\
            54.94379626743463  150.1289723828119  \\
            57.30290729904607  151.90191147686951  \\
            59.677275542437535  153.59446986553658  \\
            62.06882595143885  155.2156047614642  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9761;green,0.5664;blue,0.327}, name path={e8f74c25-b878-41b8-ac51-17d747361385}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.882586576725183  49.44109448384256  \\
            6.290952476686046  51.447695048299174  \\
            6.748976589094145  53.4738410421181  \\
            7.214872745192057  55.529806370371844  \\
            7.663786386672985  57.61970458182521  \\
            8.116907256030089  59.741209632628646  \\
            8.583256236145637  61.892012739827756  \\
            9.069918478185517  64.070229353369  \\
            9.550628605674387  66.28142263677523  \\
            10.033530869361591  68.52456560883283  \\
            10.500678486462343  70.80308316266148  \\
            10.976868969687885  73.11179406330739  \\
            11.490436218837807  75.44215698682132  \\
            12.066042304210093  77.7844641398099  \\
            12.694083839272928  80.14348389123329  \\
            13.353138060454304  82.52478842912686  \\
            14.081483972758903  84.9147313126878  \\
            14.87120878791751  87.31496704920879  \\
            15.696615043016935  89.73530004378385  \\
            16.573499474275355  92.16870413587908  \\
            17.47730833683874  94.62433232418394  \\
            18.437251811326206  97.08711413776993  \\
            19.460067053689773  99.54248678715872  \\
            20.54638765311008  101.99421467991445  \\
            21.673326272099537  104.46039925317436  \\
            22.85134960959088  106.93546760674919  \\
            24.06942238596227  109.42457373475634  \\
            25.342577793926694  111.91376713538662  \\
            26.672843192874886  114.39383300579263  \\
            28.071318636987755  116.86154872252843  \\
            29.543113805142553  119.3110998951113  \\
            31.090377896429093  121.7389845764009  \\
            32.714018110736525  124.1433170680233  \\
            34.41291939875229  126.51953582305245  \\
            36.1828538008476  128.86188215614746  \\
            38.02188524907011  131.166176563795  \\
            39.929493325380065  133.4269119152534  \\
            41.89398470289732  135.62614013936764  \\
            43.91173136828536  137.76031062718485  \\
            45.980291161230596  139.8276581098033  \\
            48.09766855897399  141.8256174803234  \\
            50.203740827385595  143.75667459892068  \\
            52.29328275814688  145.6103947022732  \\
            54.40170912601246  147.378956927811  \\
            56.52769270742133  149.0625065625272  \\
            58.648215226060245  150.66011235540242  \\
            60.74792069741393  152.17176744929012  \\
            62.827589437316654  153.59757365937116  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9743;green,0.5528;blue,0.3207}, name path={1c2d756b-e3eb-4129-b486-43b2f69ff363}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.165246120070321  45.50404123009006  \\
            5.510051050812142  47.45955970806829  \\
            5.902541142780662  49.43692946259268  \\
            6.335585493714215  51.43777745449278  \\
            6.813782326394662  53.459775471242246  \\
            7.289218990213224  55.51286426399721  \\
            7.7321601736985714  57.60068754034912  \\
            8.153117493673095  59.72432658297751  \\
            8.587668839946044  61.8756407568948  \\
            9.03512603474332  64.05570486979386  \\
            9.489282025285597  66.26616436666397  \\
            9.995606365954336  68.49492918192159  \\
            10.56484093821217  70.73710068437865  \\
            11.199632219454466  72.99165610316605  \\
            11.909314286252636  75.25109782032087  \\
            12.696885879306535  77.50817537563485  \\
            13.557232120686416  79.76594405026529  \\
            14.475297130689102  82.03032980357352  \\
            15.472023894441808  84.28606251340408  \\
            16.547235948696734  86.5301505437562  \\
            17.697226669759775  88.76401088038389  \\
            18.92528405810352  90.98018297419333  \\
            20.229811488811368  93.17800106526899  \\
            21.60919667920346  95.3493002229842  \\
            23.059694993843692  97.48855079175681  \\
            24.58305871498893  99.59446314727643  \\
            26.18026408568654  101.66529947279714  \\
            27.848639173993643  103.69634925484432  \\
            29.584363973356027  105.68249330177855  \\
            31.379435245266944  107.61510986210219  \\
            33.22836336161704  109.487904250694  \\
            35.130601577620546  111.3001221631743  \\
            37.08100330100939  113.04950012945028  \\
            39.07870469428636  114.73293074977363  \\
            41.11656391322736  116.3435930256577  \\
            43.184968788916976  117.87863440160338  \\
            45.2668881894182  119.33417239752592  \\
            47.358791285499514  120.7089687885439  \\
            49.4558065152845  122.00283756771611  \\
            51.52583863802074  123.21794564801598  \\
            53.561497211978086  124.35454293821691  \\
            55.57133219153488  125.41028816551967  \\
            57.552122253314614  126.38616017126877  \\
            59.484423727094544  127.29190689507094  \\
            61.373171194178376  128.1272333013543  \\
            63.20756126511236  128.90163493062894  \\
            64.97300831178923  129.62437003035708  \\
            66.67031178351631  130.29466933252306  \\
            68.29293389563242  130.9219114360956  \\
            69.83988676238563  131.50639253711617  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9724;green,0.5392;blue,0.3145}, name path={21c67ae6-ae52-466f-9bbd-5b478f63ac49}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.492910826981013  47.46253946765281  \\
            5.843160745857525  49.449582064529785  \\
            6.22966649713068  51.46096842567942  \\
            6.6691997938553325  53.49076007540974  \\
            7.129830049942109  55.547588744676425  \\
            7.584982723618096  57.63596034006249  \\
            8.035968958327246  59.75712411799506  \\
            8.445752836612993  61.916398886035125  \\
            8.839023347249423  64.11067486145267  \\
            9.225744267831876  66.33784569151696  \\
            9.628572765305742  68.59346784038031  \\
            10.032099736035262  70.88069845435822  \\
            10.471996669824385  73.19255701343721  \\
            10.96404256073151  75.52260852591647  \\
            11.522522211200938  77.86334834058705  \\
            12.134480969531564  80.22067827027895  \\
            12.776435597258383  82.60075058953585  \\
            13.485752222527825  84.99058149096263  \\
            14.257616801864048  87.39021099305788  \\
            15.07412405839974  89.80681579953406  \\
            15.954270115762348  92.23084672788369  \\
            16.893566744526552  94.66369619189614  \\
            17.90520532771588  97.09371869961711  \\
            18.991691108428366  99.51545747154084  \\
            20.154563296232244  101.9295940289021  \\
            21.389152934760876  104.33798297400186  \\
            22.70071024200098  106.73361102872352  \\
            24.087079086251183  109.11471730747138  \\
            25.548170679069973  111.46702246663152  \\
            27.080027166525166  113.78277407108084  \\
            28.683166511914894  116.06411125455593  \\
            30.35468372863651  118.30921225071002  \\
            32.092933172840674  120.50738521324965  \\
            33.899664705836635  122.6588668538367  \\
            35.77414479065878  124.76643874584023  \\
            37.710377766511066  126.82460207959065  \\
            39.70583177480456  128.82974573824862  \\
            41.75943579605218  130.7788801749598  \\
            43.85013167533001  132.655474572151  \\
            45.96779467418746  134.45217403144176  \\
            48.119581944650946  136.1721504208578  \\
            50.30512047374387  137.81484742506854  \\
            52.50055251415651  139.37386500134514  \\
            54.69141220784677  140.84519939580193  \\
            56.86945655942777  142.2298628937574  \\
            59.04226377933425  143.52994608093522  \\
            61.210369373106715  144.7451706307145  \\
            63.35204018096689  145.87787190691455  \\
            65.45201818009282  146.93338881515126  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9705;green,0.5256;blue,0.3082}, name path={0afe9b77-caf4-4eb5-956b-ce9ea6d78cd2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886161328929851  49.44017144046035  \\
            6.310207418217772  51.442838790162035  \\
            6.7895043373243285  53.463099169927034  \\
            7.281770332641187  55.51169586598596  \\
            7.758323990372065  57.59349064035383  \\
            8.227309343499156  59.709580947895944  \\
            8.69279897222335  61.85861604385092  \\
            9.176548502800095  64.03485890910288  \\
            9.658903941096467  66.24366381192702  \\
            10.156230697971138  68.48174726829643  \\
            10.658047099041552  70.751435135998  \\
            11.179920786255996  73.04885244730137  \\
            11.747641577428318  75.36494265925576  \\
            12.379485737600701  77.69071823265921  \\
            13.065858656065721  80.03124004395325  \\
            13.785015863373426  82.39295226332203  \\
            14.573821781143932  84.7613024873891  \\
            15.427003578692732  87.13684503652856  \\
            16.324576440774877  89.52815851890652  \\
            17.282928960575752  91.92651928649663  \\
            18.287521864853513  94.33842191084099  \\
            19.3591074971525  96.7498578881887  \\
            20.50167302956499  99.15544275653069  \\
            21.709478997521625  101.5604141239656  \\
            22.964366256486933  103.97460127295408  \\
            24.28034932400555  106.38913662350663  \\
            25.66498944039986  108.79662588456205  \\
            27.117158213451322  111.1893231661242  \\
            28.63449242186164  113.5568281379206  \\
            30.222289764745668  115.89894080643045  \\
            31.88402072091019  118.21699481718633  \\
            33.61018999150895  120.52044808426673  \\
            35.37844060469592  122.82676157253063  \\
            37.21730643152161  125.10946678571955  \\
            39.12199870229129  127.34608313714354  \\
            41.091566687055106  129.539896576268  \\
            43.12689014338301  131.70738203058335  \\
            45.22186829811998  133.83013391229048  \\
            47.37729472970579  135.9075783650712  \\
            49.581374601785456  137.95821698797658  \\
            51.810624449668026  140.0067207910825  \\
            54.06714933155559  142.0410275604781  \\
            56.30106433073715  144.09271091218508  \\
            58.530598728823605  146.13991412485882  \\
            60.748118206418006  148.187190464649  \\
            62.94291043907031  150.24254380275164  \\
            65.14774430767646  152.2835443743592  \\
            67.34897968217047  154.31640986703468  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9687;green,0.512;blue,0.302}, name path={e543b369-8e1c-48dc-8f90-028104bcbca1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884667387383232  49.440576324597316  \\
            6.298538442823183  51.4461688881687  \\
            6.751625243202098  53.474869395960305  \\
            7.197136235325332  55.53603657831697  \\
            7.613521112072341  57.632910129882625  \\
            8.024969929521914  59.762975488490135  \\
            8.443534303121078  61.923554799249736  \\
            8.866107579632907  64.11574900048272  \\
            9.297105939668224  66.33815372844  \\
            9.771802032343798  68.5821219230255  \\
            10.276170997122522  70.85183657657167  \\
            10.808616713086959  73.14743095242034  \\
            11.39279725475937  75.46042611467047  \\
            12.040528020121851  77.78359114229238  \\
            12.731962449137322  80.12514036448582  \\
            13.440097230153333  82.49288642393093  \\
            14.199778587262074  84.87552693771264  \\
            15.005542413109902  87.27390056576421  \\
            15.837793981225593  89.69572263029453  \\
            16.720389372383565  92.13092451516049  \\
            17.635150332391035  94.58681146725814  \\
            18.61123300073751  97.04759171723121  \\
            19.653809343059812  99.50070257813708  \\
            20.761274075468485  101.95048052077857  \\
            21.90570779294948  104.41610357028023  \\
            23.102153481914197  106.88995928159865  \\
            24.35869811671255  109.3660946344383  \\
            25.67734477922955  111.83537324749166  \\
            27.05733662538669  114.28472678456866  \\
            28.49934688132781  116.71951582280137  \\
            30.016286334458698  119.13754275943131  \\
            31.586075337533305  121.55475605864703  \\
            33.18297179486532  123.98743115665802  \\
            34.84371413305788  126.41032472620694  \\
            36.56292338284843  128.8192674646871  \\
            38.34007336843786  131.21516791858951  \\
            40.17486094393966  133.6039234038893  \\
            42.06240235830599  135.96940470569368  \\
            44.01142179813632  138.28830654458065  \\
            46.019327701375005  140.5617402500348  \\
            48.0765739527294  142.8144902225109  \\
            50.17234882810285  145.0294009821895  \\
            52.26465777615619  147.21644519463706  \\
            54.376998183518175  149.3651598273019  \\
            56.50705200108934  151.49164810616927  \\
            58.62822077726894  153.6238444623041  \\
            60.719872614711186  155.74697897135007  \\
            62.746376616242074  157.8347225000274  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9668;green,0.4984;blue,0.2958}, name path={9742390c-e383-4324-9a4d-bb3b06ab9ebf}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.482271990586865  47.46336802140927  \\
            5.777840631874958  49.45671399630246  \\
            6.07768769021207  51.48125474215955  \\
            6.396612935284063  53.533618184018984  \\
            6.6992260949851  55.61892236326828  \\
            6.9657932903270074  57.736991067379634  \\
            7.2194142870910145  59.88775023039907  \\
            7.496735393846019  62.0648045947044  \\
            7.805703109717714  64.26807637052428  \\
            8.134899464293847  66.4999769661513  \\
            8.516497872125711  68.7539322615724  \\
            8.925052890030225  71.03501405561428  \\
            9.349125615910642  73.34511647664995  \\
            9.81599580925865  75.67652721857581  \\
            10.339423303582098  78.02256846370636  \\
            10.906026677850063  80.38917720635685  \\
            11.491695545979546  82.78213827591115  \\
            12.133901293714793  85.19043274007296  \\
            12.82916163953305  87.61192397964334  \\
            13.560641723188867  90.05299360924727  \\
            14.350375126666602  92.50596616290552  \\
            15.183491519322907  94.97630091412874  \\
            16.083852992658812  97.450181195002  \\
            17.05475252645974  99.92110421824674  \\
            18.09761947663071  102.39064703645829  \\
            19.19506291995399  104.868274341575  \\
            20.364316082748427  107.342683227491  \\
            21.61169237350353  109.80599171173425  \\
            22.9371052459241  112.25266555200655  \\
            24.338062030202376  114.67349043092413  \\
            25.81033068576702  117.0747056468111  \\
            27.358900140393146  119.45563472701035  \\
            28.959735563680578  121.83444585336933  \\
            30.580932358252547  124.22080653524807  \\
            32.2552965013472  126.59570768511946  \\
            33.97904693545827  128.96840233672143  \\
            35.742274259014515  131.3482569530208  \\
            37.52569899921775  133.7421234021866  \\
            39.35074097852337  136.10336183744343  \\
            41.2244527553911  138.42080208898997  \\
            43.15678637510856  140.6964988705564  \\
            45.148224953071896  142.94114280194722  \\
            47.18548726840466  145.12415535114835  \\
            49.25972457739451  147.24461639780407  \\
            51.38782287352957  149.30135827205822  \\
            53.57648483979274  151.30729999468142  \\
            55.81715785513171  153.25730168212328  \\
            58.09346576760273  155.1279690380484  \\
            60.40700632549754  156.9210175839699  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9649;green,0.4848;blue,0.2895}, name path={fbe32289-db52-4acd-8814-ae83f6184437}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.498301533741935  47.46166087572623  \\
            5.861425961385906  49.44616495316707  \\
            6.2470219760671  51.458464196988466  \\
            6.6766690671730675  53.492217969788655  \\
            7.108627210043495  55.55669017900427  \\
            7.514772751326455  57.655224074534665  \\
            7.903057960379342  59.789211889820315  \\
            8.286841705897851  61.955611678309516  \\
            8.695862755949479  64.14739231725306  \\
            9.131966952707746  66.36548526801003  \\
            9.62812924270925  68.60014754325447  \\
            10.16103417280929  70.85817496197552  \\
            10.729668013625837  73.13936102113017  \\
            11.354926661660771  75.43546599635229  \\
            12.042545570033141  77.7409155454351  \\
            12.772079716802896  80.06473278190555  \\
            13.515590823899329  82.4156306846325  \\
            14.307310345955464  84.78195706102838  \\
            15.145011799968964  87.16339532476411  \\
            16.012358938040524  89.5668316227651  \\
            16.933754218310053  91.9812517414775  \\
            17.892972978561716  94.41354259364701  \\
            18.916522103714183  96.8478040838982  \\
            20.008776968928732  99.2769435669043  \\
            21.17343388636883  101.70117901127149  \\
            22.39799034982872  104.1281891438352  \\
            23.683647440254976  106.55584344217213  \\
            25.036854593341232  108.97795000524242  \\
            26.464696943480003  111.37848887486123  \\
            27.96322002079069  113.7494997824959  \\
            29.53130433492838  116.09928919508754  \\
            31.173212421069294  118.42777517548421  \\
            32.879179327877154  120.74403419779225  \\
            34.63729325908686  123.05670341316723  \\
            36.46686706721393  125.34447394590667  \\
            38.36475494510306  127.60355351754934  \\
            40.33168025556334  129.83391431368452  \\
            42.36624709355795  132.03205346827687  \\
            44.464796535085455  134.18290319607368  \\
            46.62511129992858  136.28031526928663  \\
            48.8301349981186  138.34228372238513  \\
            51.05744260592683  140.39898330920497  \\
            53.30946037936721  142.44383364945946  \\
            55.518906337469275  144.5082910804316  \\
            57.70231092073989  146.5785623314789  \\
            59.87835013104972  148.65470768392709  \\
            62.029320636907606  150.7473340413171  \\
            64.14002824179693  152.81949775237166  \\
            66.1880212094228  154.8374142400388  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9631;green,0.4712;blue,0.2833}, name path={2439dfae-2dbe-4eb6-965c-b9c37cbc5536}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8882649071292334  49.43953333937864  \\
            6.319894592383372  51.44015440504916  \\
            6.80085827799341  53.46061209832848  \\
            7.28552566710472  55.511274507334626  \\
            7.749867265397759  57.59627473129294  \\
            8.205883493530738  59.71567934687006  \\
            8.660003084579962  61.86760010038627  \\
            9.13094129986225  64.04736817990616  \\
            9.610697069543848  66.25718393598386  \\
            10.130121306327915  68.48914508163982  \\
            10.653620439804689  70.75223786160944  \\
            11.19274833962977  73.0440306103787  \\
            11.772680100390069  75.35372852572891  \\
            12.411357054330617  77.6730540311623  \\
            13.099199564738159  80.00901468225486  \\
            13.814158618772915  82.36814281326212  \\
            14.592971599487761  84.73700483397823  \\
            15.423075034661256  87.11954974758419  \\
            16.274628866949744  89.52703319592119  \\
            17.164848156578945  91.95265781634686  \\
            18.06461406444702  94.40727098782614  \\
            19.009754150685517  96.8745407675948  \\
            20.014686359980676  99.34359208047849  \\
            21.07810847064734  101.81801294521487  \\
            22.17326979936565  104.31131228360974  \\
            23.322752666638145  106.81273128617032  \\
            24.534129203827334  109.31613307552861  \\
            25.808736604662855  111.8118997897008  \\
            27.150591274262453  114.29265712202982  \\
            28.566445716471605  116.75707768312557  \\
            30.057030062736306  119.20108990672894  \\
            31.62267456076508  121.62543718687111  \\
            33.25128147204057  124.03457090837149  \\
            34.95091649742489  126.41854796059454  \\
            36.692919852377855  128.74101947274374  \\
            38.48131970764066  131.00501933388034  \\
            40.34175244613444  133.23069804444904  \\
            42.26194664142397  135.39837866818797  \\
            44.23703767097057  137.50023125532408  \\
            46.271379387049834  139.54179084547042  \\
            48.36279656085407  141.527569622632  \\
            50.5011607778749  143.4414346693033  \\
            52.69110081033814  145.2905895247234  \\
            54.92383678272765  147.06947360491165  \\
            57.19086829827495  148.7700379333866  \\
            59.485438260514044  150.38936306303333  \\
            61.79917761268991  151.9224389230375  \\
            64.07992744606581  153.39403466744582  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9612;green,0.4576;blue,0.277}, name path={b3bed305-1834-4156-a573-7b7ab13bb403}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.8851833118734  49.440440130447925  \\
            6.305334134604579  51.44409776911066  \\
            6.780953990004349  53.465163519453284  \\
            7.271260289440097  55.51423342386677  \\
            7.74667652893076  57.59637261372954  \\
            8.222780024202674  59.71093755225196  \\
            8.709962839035203  61.855247144050345  \\
            9.208416121344808  64.029057558438  \\
            9.700976085291117  66.23573296187749  \\
            10.221621894454643  68.46786041813448  \\
            10.761093216240932  70.72643551080786  \\
            11.332618454622871  73.00797744296159  \\
            11.957852857491881  75.30516369236824  \\
            12.650599526785957  77.60947632058596  \\
            13.397172110515662  79.92746005808438  \\
            14.173835697756276  82.26683158783045  \\
            15.016924514977866  84.61288391757677  \\
            15.920144077209248  86.96675335424068  \\
            16.86319818308845  89.33765635660218  \\
            17.863489230773677  91.71629116095812  \\
            18.90426976447062  94.11053658940747  \\
            20.009709284163954  96.50436087706159  \\
            21.183885988502208  98.89075726708116  \\
            22.428313486265093  101.27123410854468  \\
            23.726251075886303  103.65637297210348  \\
            25.08308979954159  106.04175167664987  \\
            26.49184619025814  108.43063188256525  \\
            27.9667724064641  110.80457104041312  \\
            29.502138668352245  113.15684536132538  \\
            31.101875449720517  115.49164453036944  \\
            32.773309896206804  117.80541999171628  \\
            34.50538169589671  120.10855001861687  \\
            36.276665787261166  122.41537705650839  \\
            38.11756686380525  124.69809241199903  \\
            40.026743743029726  126.95435833309604  \\
            41.998726618577244  129.19169322393415  \\
            44.01376229172422  131.42133593770453  \\
            46.07910370356304  133.60918326099434  \\
            48.19180653224862  135.75509349950957  \\
            50.33022209022596  137.89624825997214  \\
            52.48609061447242  140.05379242050915  \\
            54.65081961118959  142.2181208703919  \\
            56.76969418310903  144.40739451656273  \\
            58.86208711699537  146.61004828431527  \\
            60.94960227297884  148.8178320306138  \\
            63.04002338010183  151.02176281357262  \\
            65.14763593872892  153.19041846931734  \\
            67.29300063016663  155.30113972146538  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9593;green,0.444;blue,0.2708}, name path={3071e13d-64f3-4799-b014-d49dc92293bb}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.4917354319911125  47.46270281642289  \\
            5.826695642694956  49.45250763537319  \\
            6.168109920509673  51.47330001619505  \\
            6.540283126829558  53.519354299344606  \\
            6.9047058773503185  55.59794916314249  \\
            7.241617992554981  57.71076499850238  \\
            7.574847846412542  59.8563011091681  \\
            7.915565961125479  62.03256410532238  \\
            8.274301780558313  64.23773422425519  \\
            8.641416583855378  66.4734512459227  \\
            9.031955119653473  68.73674140927757  \\
            9.410455750871854  71.03317483896609  \\
            9.806413254136888  73.35827411165533  \\
            10.243479944044603  75.70506645779024  \\
            10.742562675316202  78.0618193508238  \\
            11.296181331352077  80.43320296677635  \\
            11.883394093320348  82.82706455374586  \\
            12.541593630272006  85.23057640962749  \\
            13.265763524831769  87.64394043535512  \\
            14.035272823378568  90.07469415829087  \\
            14.865050096610169  92.51572695500992  \\
            15.735150321412805  94.97476051148558  \\
            16.66913465480904  97.43864527015562  \\
            17.671639127034076  99.90141007869393  \\
            18.741148184014985  102.36505725593864  \\
            19.868126391067783  104.834464962698  \\
            21.063116212911382  107.30309519317898  \\
            22.331630437800452  109.76506354297186  \\
            23.67622918948998  112.21322511877332  \\
            25.09560867638499  114.63895858535513  \\
            26.59099596978441  117.04212414573819  \\
            28.161601839058946  119.42236875061133  \\
            29.80200755689489  121.78221877963837  \\
            31.496483894118633  124.13410087210572  \\
            33.264506905183644  126.45868666557676  \\
            35.104366840565966  128.75097248058046  \\
            37.01574274966688  131.01395211055282  \\
            38.990831051812386  133.2560377756631  \\
            41.03315143607902  135.45195715181305  \\
            43.13901184983467  137.59204034739435  \\
            45.30189327551703  139.6841364162271  \\
            47.50492721836118  141.7534300026328  \\
            49.73878636465144  143.7785984614105  \\
            51.95442072156373  145.80314304495784  \\
            54.16841948682187  147.83352523297344  \\
            56.39223222121431  149.8750928312117  \\
            58.611601923929875  151.93213039158263  \\
            60.86031317996013  153.9633299709998  \\
            63.13761670203997  155.9462107944874  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9575;green,0.4304;blue,0.2646}, name path={5d62280b-058e-457e-aadb-fc78fb5a8fb0}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886342758969175  49.44011988784678  \\
            6.310328307940998  51.442900512117774  \\
            6.78621259788797  53.46460695548651  \\
            7.2699857317930725  55.515876648625145  \\
            7.736929250398745  57.600967829284585  \\
            8.197092808098123  59.720149049299145  \\
            8.647514382974103  61.873607058317226  \\
            9.108917819026516  64.05631859142142  \\
            9.568815850307931  66.2711605058153  \\
            10.062106958277836  68.51021250698922  \\
            10.551235005583646  70.78159567343802  \\
            11.016004129263143  73.08822738924012  \\
            11.493529153182996  75.42301788629388  \\
            12.007945542743991  77.77833925753221  \\
            12.53927859058908  80.1612854655782  \\
            13.06576679141367  82.57550862646897  \\
            13.621168180891493  85.01452366216834  \\
            14.207842004667128  87.47697934816938  \\
            14.80833432544362  89.96783324426139  \\
            15.45091586548698  92.47895757451244  \\
            16.11519812148897  95.01614368679274  \\
            16.83557659582005  97.56656999066487  \\
            17.621125518751494  100.12451574708093  \\
            18.461949691126218  102.69561525106838  \\
            19.340381451353355  105.28589328269052  \\
            20.265310186031115  107.89195814200666  \\
            21.23365157322764  110.51424231587823  \\
            22.25774613477832  113.14048824963699  \\
            23.344348083500872  115.76176580522981  \\
            24.50150184945514  118.37804894216677  \\
            25.735774016902393  120.98388691864183  \\
            27.040520695041828  123.58366941948509  \\
            28.400798498350063  126.18494108420346  \\
            29.8377508950958  128.76874804490086  \\
            31.34967113129757  131.32927435416977  \\
            32.93732860155387  133.8652405353896  \\
            34.59850896728611  136.3671174774698  \\
            36.3220016749239  138.81241729677257  \\
            38.10630200449931  141.19918447577336  \\
            39.95828136034494  143.53622765552993  \\
            41.87334431887692  145.81571073840473  \\
            43.81653637823124  148.01577505577058  \\
            45.751790772535614  150.12687110805348  \\
            47.703038766360876  152.1588067663566  \\
            49.69132823316654  154.1112325045625  \\
            51.714887338857835  155.98257579138487  \\
            53.77857063804344  157.7761585352436  \\
            55.85128695927278  159.48654628563932  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9524;green,0.4174;blue,0.2586}, name path={52cde9bf-e2c4-4a92-806f-a38948cc50db}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.883309002671291  49.4409197057715  \\
            6.294995770282343  51.446722661904616  \\
            6.758215697057072  53.471396843937306  \\
            7.230716160374797  55.52532846771506  \\
            7.682748432408032  57.61308800207956  \\
            8.123586253769504  59.735639256086486  \\
            8.559642083699151  61.891410156623586  \\
            9.00617557324253  64.07672899519335  \\
            9.455870957007948  66.29329964781437  \\
            9.952802903793954  68.52988042054236  \\
            10.508990878347992  70.78224420272059  \\
            11.134282268935046  73.04562580770012  \\
            11.834864100548055  75.31422583981018  \\
            12.613738301892754  77.5807766018263  \\
            13.464789798468736  79.84850192830443  \\
            14.372580460974362  82.12318093626554  \\
            15.35908283197788  84.38906049946974  \\
            16.4244091978683  86.64259002392141  \\
            17.56635893289489  88.8841303865515  \\
            18.78647154155501  91.10691703389818  \\
            20.084061177182374  93.30934555937819  \\
            21.4560805815677  95.48389644295351  \\
            22.896793222677626  97.61742132285488  \\
            24.40807966968976  99.70983990662552  \\
            25.99211123586606  101.76516602488785  \\
            27.645407898566337  103.77826729141017  \\
            29.364546687074718  105.74450494862646  \\
            31.13912539029274  107.65263146821992  \\
            32.956980384032846  109.48991020595047  \\
            34.82032324356972  111.25938988450042  \\
            36.729588324261414  112.96491146701844  \\
            38.68392505881712  114.60348134224371  \\
            40.68077012712201  116.17207429777208  \\
            42.70523856344762  117.66400591757139  \\
            44.747203870871715  119.07734763188614  \\
            46.80711237935126  120.41258844084622  \\
            48.87596070388596  121.66710652026829  \\
            50.93027870401396  122.8407970844014  \\
            52.96246188098916  123.93541061711255  \\
            54.96539911098492  124.95183387380222  \\
            56.93316994682512  125.89075283441689  \\
            58.8534041754855  126.75961536460504  \\
            60.71759056572211  127.56239230699806  \\
            62.516634750917184  128.30854832377645  \\
            64.24743865228756  129.0021389368856  \\
            65.90292041929642  129.65657983798104  \\
            67.47613363978445  130.2821996455697  \\
            68.99400113381748  130.85433807549117  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9464;green,0.4047;blue,0.2527}, name path={1995ac36-8193-4165-b608-1b4887ad1c0a}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887285692962394  49.43984211847486  \\
            6.315802858817959  51.441295640337565  \\
            6.798781133355018  53.46071849923913  \\
            7.2918889943081595  55.50890137951516  \\
            7.765702093961468  57.59047984051912  \\
            8.223866847160576  59.70787471429562  \\
            8.674221795542815  61.859117029831836  \\
            9.131455857619022  64.04043223013001  \\
            9.573954505880153  66.25657507738335  \\
            10.001226581179282  68.50717442948591  \\
            10.389486749604067  70.7944201844835  \\
            10.767501576821143  73.11500577636458  \\
            11.165444899090453  75.4617777257118  \\
            11.61510899396653  77.8258563853363  \\
            12.110844995908732  80.21104231375342  \\
            12.633243224877923  82.62096734371717  \\
            13.223105428652824  85.04375080816362  \\
            13.876527192436162  87.47892008229363  \\
            14.574879010175751  89.93282482269393  \\
            15.334552659592477  92.39808944221764  \\
            16.141021906081093  94.87989334675467  \\
            17.015557392247214  97.36560755566701  \\
            17.961446465445366  99.84929279663258  \\
            18.980313420184732  102.33224409459945  \\
            20.053767740235642  104.82386263539465  \\
            21.186999633467256  107.32011337004022  \\
            22.396564624936776  109.80908750155503  \\
            23.681794852568945  112.28392476555999  \\
            25.03907470565689  114.73781214622088  \\
            26.462232857496733  117.17943773922826  \\
            27.95967581699673  119.60606964952434  \\
            29.504282323707127  122.02956672833612  \\
            31.075537533513327  124.46469227599275  \\
            32.69336323011732  126.895130699338  \\
            34.35911630818086  129.31611123192707  \\
            36.08581560004649  131.72384089487568  \\
            37.882512684390875  134.11319935473654  \\
            39.74874757109558  136.4646510760689  \\
            41.68331348788768  138.76657458224403  \\
            43.68092536487611  141.01663500539254  \\
            45.7370974549808  143.23049475659792  \\
            47.854036911497545  145.39079514964473  \\
            50.011472044271876  147.4814486884736  \\
            52.197389678461285  149.48790674311823  \\
            54.421477158241125  151.41712490891993  \\
            56.68858946602452  153.27042217798936  \\
            58.98778452811035  155.04081236719628  \\
            61.30641103156005  156.7245798825852  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9403;green,0.3919;blue,0.2469}, name path={afc485ee-d960-4e89-83ac-0a6656c7286f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.4964276117352115  47.4619894577971  \\
            5.8531191891074075  49.447886120440394  \\
            6.231638752300707  51.461698560223724  \\
            6.654829683489087  53.49670521745498  \\
            7.083735112092709  55.56189398076894  \\
            7.4905338663678425  57.6607848806635  \\
            7.897142934650278  59.79178827483127  \\
            8.328484541203682  61.9486192087974  \\
            8.796839517196187  64.12850326218984  \\
            9.293192143845879  66.33397000023938  \\
            9.851819067785188  68.5540276947967  \\
            10.471531973736186  70.78844066828631  \\
            11.161635463825972  73.03152817989493  \\
            11.926584051421136  75.27802851811124  \\
            12.769170984213483  77.52108020356148  \\
            13.681369424130574  79.76533453544015  \\
            14.644513040118685  82.018754653685  \\
            15.685461168480028  84.26380023840038  \\
            16.804610263707417  86.4969001087096  \\
            17.99896255172982  88.71985264112882  \\
            19.270778957821616  90.92664411551851  \\
            20.617238057994605  93.11843362865415  \\
            22.038954606750632  95.28688875462403  \\
            23.53328435632194  97.42758491963708  \\
            25.101991890165248  99.54073405320197  \\
            26.74331516407235  101.62825920381673  \\
            28.45814098769529  103.6828530427998  \\
            30.243701878256314  105.69969371478929  \\
            32.09594854084957  107.67370632676739  \\
            34.008452657494225  109.5928372666576  \\
            35.98144601507635  111.45640125872315  \\
            38.01399589501524  113.2669883133895  \\
            40.10667326259013  115.02242797383363  \\
            42.25853474160085  116.72008114284148  \\
            44.461263848389  118.35470142718626  \\
            46.70440883708128  119.92032259745076  \\
            48.98496543160361  121.41422485931507  \\
            51.2975656122345  122.83303537296285  \\
            53.62001641911067  124.16989801855247  \\
            55.93111467636806  125.42194761668569  \\
            58.227424083484316  126.58919950435686  \\
            60.508830696712785  127.67188828156924  \\
            62.739249598903974  128.69219300575983  \\
            64.9146330987547  129.64887359291004  \\
            67.04254521598375  130.53260763675763  \\
            69.13394522101234  131.34087930052507  \\
            71.1825971240207  132.07703784129419  \\
            73.16212074050827  132.76091625211654  \\
            75.05946226611495  133.4379745388636  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9342;green,0.3792;blue,0.241}, name path={2ce87ffd-ad26-4211-b35a-8a759fdc0ec2}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.496860230450363  47.461915770678466  \\
            5.860283121001934  49.44635761548591  \\
            6.257876071448409  51.45615705517711  \\
            6.694956328310655  53.48911807878858  \\
            7.126263412743139  55.553952221430855  \\
            7.5264127830327  57.65354886344631  \\
            7.9108101097190575  59.78801510014751  \\
            8.301009465030939  61.953005300884435  \\
            8.694407878183565  64.14914407100285  \\
            9.068817867295468  66.37939697959762  \\
            9.446143952733522  68.64109021215296  \\
            9.84195633426435  70.93119775824556  \\
            10.245092771950914  73.25208213008808  \\
            10.69244927095183  75.59441330274984  \\
            11.201811717745867  77.9504662348936  \\
            11.75912852695282  80.32589769326576  \\
            12.34014918439722  82.7263940402773  \\
            12.982604227437355  85.14045817648751  \\
            13.684396571235316  87.5668368811685  \\
            14.433867483141581  90.01017258688829  \\
            15.248763176029374  92.46160441176472  \\
            16.121128525494356  94.92407729582978  \\
            17.06732181770756  97.38521430849536  \\
            18.088816456231225  99.83950594159437  \\
            19.18757433748772  102.28745040837269  \\
            20.358714417211747  104.72950721608757  \\
            21.606965945065173  107.15960977898489  \\
            22.93301321601277  109.57267528476913  \\
            24.33298398488394  111.95537118614479  \\
            25.806288594537715  114.29977854161605  \\
            27.354471790711425  116.61170665488405  \\
            28.975122496677695  118.89181784087141  \\
            30.668497822062392  121.13786350325941  \\
            32.43482058033004  123.34765246406147  \\
            34.26861436313312  125.51487523483257  \\
            36.16478638803827  127.63430493408099  \\
            38.1220553824012  129.70261792838113  \\
            40.138998531252085  131.7165149979201  \\
            42.19482382329466  133.65849412063764  \\
            44.27780285825805  135.51904546223193  \\
            46.39363882715554  137.30063826717551  \\
            48.54759365216604  139.00703779923418  \\
            50.72308719103406  140.63263068237467  \\
            52.90066815979984  142.17097713098065  \\
            55.06106977569894  143.62370809269268  \\
            57.20374599757116  144.99182425940919  \\
            59.32758687376118  146.275348080808  \\
            61.394759908269705  147.49954568485037  \\
            63.40672431436028  148.6614682500706  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9281;green,0.3665;blue,0.2351}, name path={39d6e0af-c196-42a4-bdf6-e5ecb41e7b06}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.490268561811293  47.462890250158885  \\
            5.822169414101231  49.45316224543431  \\
            6.166537044676777  51.47345506696363  \\
            6.545314311463888  53.51836395512335  \\
            6.924600853708876  55.594590385627804  \\
            7.278643419872215  57.70448192776164  \\
            7.6327353662943676  59.84620811535725  \\
            8.010732376491847  62.0146512619207  \\
            8.40766257101964  64.2113990220706  \\
            8.798415096856372  66.44039094594504  \\
            9.192774438145095  68.70089393521687  \\
            9.56581249082208  70.99667078188064  \\
            9.93562865131332  73.32488333120763  \\
            10.335626520999  75.67753576758294  \\
            10.793058957979497  78.04597259106872  \\
            11.302173958233494  80.43373578237816  \\
            11.842810976328638  82.84504814747439  \\
            12.453463113975824  85.2677878126428  \\
            13.128498356765174  87.70233277593228  \\
            13.845722752514542  90.1561526684623  \\
            14.62082279850306  92.62250262202502  \\
            15.432021971103016  95.10916902492713  \\
            16.304606278280943  97.602986583512  \\
            17.243881277171212  100.09720138925447  \\
            18.25051270195554  102.59403222163095  \\
            19.305118652586742  105.1029931194065  \\
            20.426648226199703  107.61383907862138  \\
            21.6141690649694  110.12529502377586  \\
            22.874445707220442  112.62744973424024  \\
            24.203787919523336  115.10767412195013  \\
            25.60591370347733  117.5667597044332  \\
            27.082449376766625  120.01133291791275  \\
            28.600680003759887  122.46346457046863  \\
            30.13958278454289  124.93526238244287  \\
            31.730439372230002  127.40859558806022  \\
            33.36902405664277  129.8827836976261  \\
            35.06329765603035  132.35080311669194  \\
            36.82441664102128  134.79718342896498  \\
            38.65355421309481  137.20540170299952  \\
            40.55355482429614  139.57516340474163  \\
            42.51863614788347  141.91582957958053  \\
            44.544464014183596  144.22412155682716  \\
            46.621365451352325  146.46882384193518  \\
            48.742112556253915  148.64636412640903  \\
            50.91341633805139  150.75275163021203  \\
            53.127306516816844  152.78361020708198  \\
            55.38134098259028  154.74413422641766  \\
            57.65998436782793  156.62175425361602  \\
            59.94026801722283  158.4100783840207  \\
        }
        ;
    \addplot[color={rgb,1:red,0.922;green,0.3537;blue,0.2293}, name path={9b580c37-1f46-46e0-8d68-e7b8b1a3346e}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.486263652993519  47.463279258039265  \\
            5.803934336088312  49.455211629740596  \\
            6.1361699961377285  51.476905759398775  \\
            6.485667862551619  53.52734306221816  \\
            6.8129629862423124  55.61113261848551  \\
            7.0978670285088485  57.728422475341695  \\
            7.345163764220455  59.88131946810578  \\
            7.5785363444633145  62.066849238333916  \\
            7.82273901691934  64.28110299458365  \\
            8.072914890494177  66.5264537662526  \\
            8.358144856507902  68.798819707503  \\
            8.66135539591609  71.1003994360118  \\
            9.010582201380014  73.4259344441539  \\
            9.414029737552514  75.77171809861545  \\
            9.884917184002083  78.13093949541555  \\
            10.406575547057098  80.50930366864536  \\
            10.953782154977127  82.91230145211114  \\
            11.564488830939958  85.32889744335344  \\
            12.234368441533784  87.75041243553875  \\
            12.951645528289196  90.18292622541226  \\
            13.734101144163537  92.62422336210966  \\
            14.57373151690793  95.07744603103225  \\
            15.487304144014574  97.53100432160146  \\
            16.47702157696006  99.9794199046146  \\
            17.538321153561785  102.42656365251818  \\
            18.650792874559166  104.88252046548617  \\
            19.826527591685124  107.34018598442871  \\
            21.0687589389731  109.79621084439577  \\
            22.382943385132133  112.23917625797009  \\
            23.76302347871584  114.66089904223888  \\
            25.2123157743286  117.06363986781328  \\
            26.734355422987854  119.44698153781208  \\
            28.32288667347468  121.81773271312971  \\
            29.956978662232927  124.18157361988379  \\
            31.66243309614938  126.51695738812178  \\
            33.44028315212851  128.82713888451852  \\
            35.28741615639782  131.11536807224596  \\
            37.190346494926445  133.38750082625373  \\
            39.153386059830375  135.6163372919932  \\
            41.17295834677151  137.7953995020303  \\
            43.23882699728686  139.94347079733248  \\
            45.32963018957021  142.0895717415761  \\
            47.449290171907414  144.2203046912798  \\
            49.55621589099361  146.36885293433403  \\
            51.67538672719619  148.50846770945253  \\
            53.80834073192525  150.61476483658603  \\
            55.945640752762536  152.69853255192712  \\
            58.110212973694914  154.753603412023  \\
            60.29642563850119  156.78803318182761  \\
        }
        ;
    \addplot[color={rgb,1:red,0.916;green,0.341;blue,0.2234}, name path={a3119562-80f5-4625-b81b-a2315c9e9cbd}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.887502240079899  49.43977577720097  \\
            6.316157022358709  51.441269762293906  \\
            6.798756700585368  53.46118302499425  \\
            7.298260059756937  55.50908746679004  \\
            7.798761265180283  57.58819172013672  \\
            8.32487175247899  59.69318729601449  \\
            8.883805286467771  61.82144711793221  \\
            9.489015872196951  63.9681341364744  \\
            10.127777566045719  66.13728485222288  \\
            10.8308711205476  68.3163294480662  \\
            11.598117062306686  70.50453776177363  \\
            12.437579449920928  72.69573898198594  \\
            13.353181080851938  74.88402670849268  \\
            14.345978123988395  77.06275171365424  \\
            15.411743685508386  79.2352027903676  \\
            16.53648677933344  81.40851858075848  \\
            17.738676037375498  83.56590878427966  \\
            19.01805091018082  85.70375987724044  \\
            20.373085585004844  87.82229075761336  \\
            21.804010349197913  89.9150638061376  \\
            23.31033011647129  91.98009173479525  \\
            24.887939219527492  94.01079564588402  \\
            26.533143067789364  96.00233845093943  \\
            28.247342156029074  97.95295193456069  \\
            30.030812072146258  99.86029490216758  \\
            31.880586226980995  101.71998932507921  \\
            33.79175917670619  103.5269984579062  \\
            35.755679059201945  105.27485568157286  \\
            37.767356078839626  106.95978778515489  \\
            39.82464746750539  108.5792879754313  \\
            41.920190874406735  110.12985443908671  \\
            44.05153597411726  111.60824481870522  \\
            46.21485339867333  113.01143980884773  \\
            48.400351371811446  114.33533354485667  \\
            50.59778256110835  115.57900936325365  \\
            52.801626997719175  116.74273657106022  \\
            55.00247955817832  117.82664349281293  \\
            57.17417446004125  118.83487208764923  \\
            59.30621856626603  119.76978891522779  \\
            61.397025593064846  120.631489775568  \\
            63.43948062465943  121.42308476366462  \\
            65.42038485190052  122.15640241879923  \\
            67.32423672540398  122.85171685266988  \\
            69.14496969129347  123.52144708159717  \\
            70.89087845452235  124.15490484316012  \\
            72.55922456696516  124.75581632537616  \\
            74.14108185791314  125.34615914517288  \\
            75.6355374213166  125.93142698294243  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9099;green,0.3282;blue,0.2175}, name path={0f5e6ba4-71f4-4894-89a1-00ec9aae4a6f}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.164594820618256  45.50415280995408  \\
            5.49840098449989  47.46174296139686  \\
            5.854353643036615  49.447942970802764  \\
            6.230091216760068  51.462501579863044  \\
            6.648313893313947  53.498916476211704  \\
            7.069401233899637  55.566072255834975  \\
            7.4668044962934195  57.66716543866745  \\
            7.862048658302705  59.80079623825799  \\
            8.277857214938928  61.96161953698406  \\
            8.725515437990339  64.14715952330124  \\
            9.185340933927243  66.36228249545292  \\
            9.679373458682424  68.60217729489085  \\
            10.18209792584893  70.87225077293941  \\
            10.669814950986433  73.1767654590041  \\
            11.18204974785176  75.50512896992326  \\
            11.74154988095349  77.84867146246886  \\
            12.33765957122468  80.21395695943897  \\
            12.948634288520818  82.60648586478185  \\
            13.613077380289978  85.01491157194556  \\
            14.329888455801067  87.43813882675984  \\
            15.084394378647044  89.88171232695078  \\
            15.898828070670307  92.33596745700278  \\
            16.760244021763373  94.80578607096224  \\
            17.691041141407894  97.27754279201213  \\
            18.694230157867725  99.74545544722463  \\
            19.768212296378483  102.21241743787704  \\
            20.897023443155785  104.6865872044414  \\
            22.098637089685266  107.15653359252408  \\
            23.374009698138998  109.61911842209172  \\
            24.72458051204218  112.06025555265367  \\
            26.149578975407078  114.47765575901195  \\
            27.650940854961718  116.87576279185839  \\
            29.227368074881216  119.2508337092001  \\
            30.87393968669729  121.60834408552653  \\
            32.559280327703156  123.9725055703733  \\
            34.295502634166695  126.33362696408828  \\
            36.09570836654723  128.65763385681154  \\
            37.94418013431875  130.96184085435755  \\
            39.81253622432754  133.287019622127  \\
            41.71409107147449  135.59482243551315  \\
            43.65879935380404  137.8683925403359  \\
            45.65255051352429  140.12041176731768  \\
            47.68162131692933  142.37311576056013  \\
            49.75190786776628  144.60155483651369  \\
            51.83412177236662  146.83838109634468  \\
            53.938159145103626  149.072698673188  \\
            56.044839758547454  151.3257060613967  \\
            58.148404165278976  153.58785793571369  \\
            60.27049084650244  155.8269157973843  \\
            62.426655534753614  158.0213580371713  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9038;green,0.3155;blue,0.2117}, name path={9ddcefc6-e20d-4ed5-b6c4-65d62f86e1d4}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.495186416413823  47.46219362967789  \\
            5.853145670248729  49.447777415257626  \\
            6.247165204778492  51.45796990546656  \\
            6.6905439644282  53.48803904065839  \\
            7.1423230561034625  55.54757036271219  \\
            7.574605176821456  57.64034569491128  \\
            8.00267435649946  59.76628163193406  \\
            8.436736018413628  61.92316537952902  \\
            8.8614359279971  64.11395126978049  \\
            9.268651073073633  66.33912847964505  \\
            9.698997451632708  68.59131590848462  \\
            10.146805261855887  70.87171349390972  \\
            10.587579229442978  73.18466419231261  \\
            11.061401078943353  75.52128447883051  \\
            11.587422048905605  77.87418164222619  \\
            12.146486972862968  80.25050811317276  \\
            12.713028612002907  82.6557951041244  \\
            13.323382299614613  85.08091486544478  \\
            13.980278840652437  87.5236146642402  \\
            14.673031467054617  89.98799374127671  \\
            15.42632148618031  92.46413791020389  \\
            16.22970508161471  94.95565168206294  \\
            17.10457222747031  97.44959716920305  \\
            18.05361248537163  99.93966045218475  \\
            19.07700487533121  102.42767924153088  \\
            20.164959428582733  104.9189934160817  \\
            21.321179283248327  107.40972966090123  \\
            22.54130572604  109.90030156437555  \\
            23.838673407725665  112.37727243775727  \\
            25.20980805099871  114.82635934498023  \\
            26.655732096971054  117.24942434174046  \\
            28.17691622074902  119.65197821938567  \\
            29.764627975542354  122.0426567029537  \\
            31.396538560330345  124.43463116301123  \\
            33.098729579935124  126.80356920119061  \\
            34.86593254166104  129.14392342039883  \\
            36.69496257961796  131.46381728428506  \\
            38.57150053792462  133.78386981705327  \\
            40.50235359093041  136.0743305807785  \\
            42.48895382208219  138.32198372187796  \\
            44.52788551728619  140.53679324032723  \\
            46.602842790925216  142.73773028109593  \\
            48.71256068303404  144.89449827187207  \\
            50.82830361481799  147.02756647577024  \\
            52.97382159813273  149.12364894962863  \\
            55.15444813374866  151.19598464323275  \\
            57.35387180221012  153.25825773296077  \\
            59.575507603874954  155.29992049843864  \\
            61.80481870640255  157.31237594893187  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8977;green,0.3027;blue,0.2058}, name path={5562481f-63dc-473c-ba54-8bd74b63f941}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.48913196038242  47.46302085488722  \\
            5.821242801211741  49.453125021877966  \\
            6.179930913570473  51.469774323054544  \\
            6.587014809369084  53.50589785105114  \\
            7.0153278976255296  55.56929612427646  \\
            7.439389730815905  57.66409633691281  \\
            7.880684739272024  59.787740113051  \\
            8.330506214638685  61.94222593519971  \\
            8.784469117817315  64.12789859307908  \\
            9.217534028087732  66.34847449314614  \\
            9.658897640299907  68.59955205664005  \\
            10.091707020743764  70.88439930022483  \\
            10.51269197362096  73.20305884461743  \\
            10.966116856790782  75.54502679230234  \\
            11.474590982931126  77.90199477567278  \\
            12.03103072000298  80.27838985002127  \\
            12.614311045511274  82.67922556042717  \\
            13.262650372287073  85.09236416533713  \\
            13.97056062286662  87.5182564067381  \\
            14.717185879894158  89.96421912562067  \\
            15.521027605241809  92.42232745306575  \\
            16.36288211713234  94.89969863870363  \\
            17.2681764314784  97.38265480276553  \\
            18.241832160048418  99.86484308901326  \\
            19.283926451085406  102.34854578108487  \\
            20.372290411515284  104.83486328591928  \\
            21.507601198228805  107.32465319494737  \\
            22.682113613579865  109.82941712397749  \\
            23.911471431988513  112.3383260383642  \\
            25.197550099543214  114.84331176758991  \\
            26.547381027749  117.34217657334126  \\
            27.9717388304734  119.82724692726471  \\
            29.457002605931795  122.30754562309444  \\
            30.98075916871568  124.7949075705515  \\
            32.577685130929225  127.26414319172785  \\
            34.247934246616644  129.71161119070703  \\
            35.98512073003949  132.14440734874395  \\
            37.765349982655074  134.57821257590038  \\
            39.59033147440486  136.97319700523565  \\
            41.46297737724303  139.32541131610213  \\
            43.39468112171848  141.64486321021045  \\
            45.378727230781756  143.93691384193627  \\
            47.41685102231548  146.18348817233274  \\
            49.492995383815064  148.3952235739945  \\
            51.619586088267695  150.5550668815457  \\
            53.780819577918585  152.70019154387276  \\
            55.932416411662665  154.856226929685  \\
            58.062820036428256  157.00310884877197  \\
            60.13816690957549  159.14534920923322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8916;green,0.29;blue,0.1999}, name path={cf8d4740-a2f2-49dc-8671-63fde206d366}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.889243889761134  49.43919796994499  \\
            6.327297219092584  51.437434229036235  \\
            6.826612786831873  53.45078147593122  \\
            7.347219200050775  55.49024507049876  \\
            7.861380029009105  57.561086206149504  \\
            8.372749739148889  59.66530852415481  \\
            8.869876407046814  61.805170287253326  \\
            9.374864504593214  63.97482579960883  \\
            9.85884146713259  66.18085263500708  \\
            10.328397146451861  68.4220970396198  \\
            10.779346568952656  70.6987522323132  \\
            11.189260927131283  73.01276514293178  \\
            11.60256156387542  75.35669050008646  \\
            12.049553454310704  77.72275000600963  \\
            12.51169214476032  80.11714750358706  \\
            12.968968363375666  82.54246055190093  \\
            13.456674321407364  84.99265529141046  \\
            13.982800521497223  87.46465599278376  \\
            14.537552470008492  89.96174556916836  \\
            15.148923034310153  92.47505174878255  \\
            15.805310417194402  95.00787423939116  \\
            16.53126154690054  97.54813783859476  \\
            17.330415161074534  100.09043648876688  \\
            18.19804233591662  102.63860579327671  \\
            19.10216064149116  105.20527506461069  \\
            20.060566631413998  107.78299478569353  \\
            21.08738832669679  110.36208247042681  \\
            22.178234244225827  112.93912936704665  \\
            23.33651365001014  115.50662474026002  \\
            24.568487661623518  118.06279454358214  \\
            25.876773489006702  120.60524854376895  \\
            27.258338825403644  123.13688756348931  \\
            28.700449974464306  125.66487327785157  \\
            30.2191915937279  128.1724198947022  \\
            31.813242098475325  130.65458063849235  \\
            33.48204468519499  133.1087227795721  \\
            35.22458845618193  135.52655718721516  \\
            37.03096851052159  137.8890382766405  \\
            38.90138303030298  140.20077098157196  \\
            40.83778552229243  142.46214115965043  \\
            42.8372127849954  144.66645229111091  \\
            44.85488003170211  146.7961326276531  \\
            46.89376550629845  148.84875303535966  \\
            48.974450887786716  150.8260156221768  \\
            51.076485713881134  152.71808233695026  \\
            53.199417796660526  154.52445324779478  \\
            55.348054946383705  156.24688888114187  \\
            57.5204997938726  157.88489799822244  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8856;green,0.2772;blue,0.1941}, name path={35c5a714-627e-44c7-a566-bd62dde22fe8}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.884627070806877  49.44058681974072  \\
            6.302912420015201  51.44465049400416  \\
            6.777709959172288  53.4655605467025  \\
            7.27100066099831  55.513669652380926  \\
            7.753406784895822  57.59435284362425  \\
            8.25120336325644  59.70331384175977  \\
            8.784746319075532  61.83350491750226  \\
            9.344948926981495  63.98898806648874  \\
            9.912613117215054  66.17455366616606  \\
            10.503945284771858  68.38632795096939  \\
            11.08693194679189  70.63262790382268  \\
            11.682224530215327  72.90834566551457  \\
            12.312987999997805  75.2051873329234  \\
            13.00380206073731  77.51230892217713  \\
            13.741007384139477  79.83623359554937  \\
            14.50170113507106  82.18392393348661  \\
            15.32294727291409  84.54169503481526  \\
            16.194828158041013  86.91246294698344  \\
            17.091193797124877  89.30691454268033  \\
            18.03192068937519  91.71635085601095  \\
            18.993586388012265  94.15057432075005  \\
            20.008895329282314  96.59252071926579  \\
            21.087727437649864  99.03328657653772  \\
            22.233224210440937  101.47383122046912  \\
            23.428080622255635  103.92367314004584  \\
            24.684657111270816  106.37490822950667  \\
            26.011185619427224  108.82050652327759  \\
            27.410913779730475  111.25185822255034  \\
            28.882335822153145  113.66351434889721  \\
            30.425818526062116  116.05756945314388  \\
            32.044118857441916  118.43014244522249  \\
            33.722655606786546  120.7923547686999  \\
            35.42935379497294  123.164362486779  \\
            37.187723241892414  125.52030659688151  \\
            39.001489711302625  127.85916478903094  \\
            40.86349771973978  130.1962879641282  \\
            42.75884905154397  132.54525767308888  \\
            44.70547658264038  134.86490787794386  \\
            46.708998546292655  137.14794875038294  \\
            48.773723798248454  139.39762711693336  \\
            50.88697232206088  141.61833561023994  \\
            53.042949677249716  143.77731748177695  \\
            55.23912333130758  145.89585987009676  \\
            57.481588144622755  147.9569856533063  \\
            59.760003355705614  149.972169297758  \\
            62.04331960386511  151.95047013764514  \\
            64.34242835689436  153.87374136703463  \\
            66.67680259653906  155.7558004381691  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8795;green,0.2645;blue,0.1882}, name path={7a1f1c32-a2fa-4e8f-ba0a-6a4c581ce3d3}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.493710892285685  47.46242218065735  \\
            5.840969085734854  49.450155485886974  \\
            6.209254845665614  51.466018710228646  \\
            6.620294793609575  53.50373199024455  \\
            7.0353610096355075  55.5719240618215  \\
            7.42726931819844  57.673707393617875  \\
            7.797935313745588  59.81114181792564  \\
            8.139046897346114  61.984729846410445  \\
            8.474483480776659  64.1904036975341  \\
            8.788780544335266  66.43030791441225  \\
            9.128061234945454  68.69766305638133  \\
            9.482166000245469  70.99489405655692  \\
            9.857504826788297  73.32065577116745  \\
            10.281697178667775  75.6672145533573  \\
            10.768418886966442  78.02775907490422  \\
            11.30441727252686  80.40767569650073  \\
            11.86544104530752  82.81255295971059  \\
            12.488504580670721  85.23154993974717  \\
            13.164886375671802  87.66627908746685  \\
            13.869625314008811  90.1248120594365  \\
            14.622714075991938  92.59984523538095  \\
            15.401122662709533  95.09914172187644  \\
            16.236039377746376  97.60879399289621  \\
            17.136141834073715  100.12178376622961  \\
            18.101954652664382  102.64019624230889  \\
            19.124953993715692  105.16734785842668  \\
            20.220505887804592  107.6936648846231  \\
            21.385702034998864  110.21866477405409  \\
            22.628350718408367  112.72795031040866  \\
            23.946146112339612  115.2130886265382  \\
            25.333139848339894  117.68367444316493  \\
            26.79617643535752  120.13878691692678  \\
            28.305668658966425  122.59499774835672  \\
            29.82884293315827  125.0606264267805  \\
            31.388856223703616  127.52424077776188  \\
            32.982536346547235  129.9724806043369  \\
            34.62631696445393  132.40079575795093  \\
            36.33473744478925  134.8106572051179  \\
            38.110761203626545  137.1766671954491  \\
            39.9509191614935  139.48801064403258  \\
            41.85712385850331  141.74769503216544  \\
            43.8280768558635  143.96364593096484  \\
            45.81161342297058  146.11272300471146  \\
            47.82020593834718  148.20319658111072  \\
            49.888342781506466  150.2360112917027  \\
            51.9938621850025  152.18920405745928  \\
            54.13705725083851  154.06290086671436  \\
            56.261646626063026  155.87174708927756  \\
            58.37395555579693  157.61286383840172  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8734;green,0.2517;blue,0.1823}, name path={62a305f6-0096-44c1-ab07-76dae3f95900}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.16614078154477  45.50388307128136  \\
            5.502892160909487  47.461132601939894  \\
            5.863103069828533  49.4467364772051  \\
            6.259199354035124  51.45676396745423  \\
            6.707760967522613  53.48505244768177  \\
            7.1739427747714615  55.54101349317365  \\
            7.630381244999101  57.62921615023248  \\
            8.102448784836735  59.746096001738415  \\
            8.607846398560719  61.88608600896578  \\
            9.147330172465901  64.04939514399614  \\
            9.690403670319471  66.24377554758728  \\
            10.246530733604365  68.46759274078114  \\
            10.799803691313798  70.72437231990719  \\
            11.324514119143885  73.01872349732021  \\
            11.8651075187609  75.33990727070271  \\
            12.448780558834532  77.67851413438686  \\
            13.0622418160512  80.04094602831776  \\
            13.68423649787794  82.43202974954352  \\
            14.352743807539149  84.841137708005  \\
            15.07083645406212  87.26563595625078  \\
            15.82922153357406  89.70951323296745  \\
            16.650853298656596  92.16236244379951  \\
            17.527374673582106  94.62727567662186  \\
            18.477239456070777  97.09123186592697  \\
            19.502260348965567  99.54874287009469  \\
            20.599472682777748  102.00326914741814  \\
            21.744769439206458  104.46759551034368  \\
            22.951598800294068  106.934110223716  \\
            24.222123786191155  109.40041582697982  \\
            25.562619175101705  111.85790644758511  \\
            26.965921882740833  114.29407845436917  \\
            28.436465431480165  116.708930415025  \\
            29.97980879114124  119.10476220616017  \\
            31.592450167428947  121.48594517119797  \\
            33.25616001123909  123.86600129926389  \\
            34.99155460897309  126.2162695461535  \\
            36.7990581222038  128.53137441793348  \\
            38.67946705934711  130.81631856968949  \\
            40.63231032424771  133.07253228598228  \\
            42.6521499582805  135.28353438062365  \\
            44.73557611857414  137.44582741701356  \\
            46.88259705248786  139.55718403135324  \\
            49.09283897346391  141.62406557912905  \\
            51.360731183930405  143.63311198374336  \\
            53.67825569636973  145.57855354107537  \\
            56.046186533292946  147.45457690327302  \\
            58.46887367001111  149.26875230721845  \\
            60.94064307826593  151.02781070754133  \\
            63.4447165742906  152.7146492401861  \\
            65.9813070721713  154.33370574451956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8673;green,0.239;blue,0.1765}, name path={f6d63edc-725a-4827-8c33-6f78aa5d9274}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.499189780035841  47.461496478844204  \\
            5.871343869617392  49.44388701741519  \\
            6.284864940266786  51.44942060774529  \\
            6.752451757706771  53.47306263370519  \\
            7.232794102192164  55.52513009507254  \\
            7.697314261558512  57.610140501504176  \\
            8.142494314539457  59.73124701947273  \\
            8.550192891076572  61.89066839346289  \\
            8.949831736507704  64.08319860630944  \\
            9.32939408731456  66.31123437896308  \\
            9.70840533259573  68.57170049538881  \\
            10.083217446161077  70.86497225818583  \\
            10.453424375666827  73.1905851660032  \\
            10.859729514851368  75.5389401156163  \\
            11.322311283848148  77.90240249271982  \\
            11.840461139457867  80.28374513657619  \\
            12.396249244994062  82.68722838794012  \\
            13.024580637820785  85.10036236934818  \\
            13.72230447348322  87.51981817819222  \\
            14.47232624622537  89.95216068403792  \\
            15.289005551671707  92.39228597750744  \\
            16.155177051384598  94.84681157354558  \\
            17.089707303702838  97.30363785684948  \\
            18.094541314920164  99.75745888008518  \\
            19.168757639948403  102.21107927339737  \\
            20.2929565949834  104.67475133576521  \\
            21.476024416900525  107.14314815787533  \\
            22.71797976182336  109.6149074091612  \\
            24.026442535765984  112.07553205101145  \\
            25.399835523978414  114.51856964234734  \\
            26.844243883288414  116.9455849728757  \\
            28.36254573043941  119.35319114542204  \\
            29.952380656368607  121.74454512478168  \\
            31.600696586257946  124.12887007261283  \\
            33.321179300565625  126.47772613501982  \\
            35.107312779270416  128.77423364436004  \\
            36.96119807439862  131.02674362848816  \\
            38.883119907876406  133.23419368125997  \\
            40.86909216954833  135.38545081314425  \\
            42.921411885055434  137.48594932553655  \\
            45.030634810580864  139.5414416012819  \\
            47.18375584646896  141.56327559467488  \\
            49.36155450905044  143.5184146245118  \\
            51.548295762814064  145.42722849052564  \\
            53.77480118839921  147.2900434798728  \\
            56.02225157721848  149.13624146400605  \\
            58.26895161273172  150.98030795157564  \\
            60.53546499440931  152.79192150312218  \\
            62.814616425856194  154.55633405196568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8612;green,0.2262;blue,0.1706}, name path={772cbab2-b74d-4a07-b437-93f2e7733035}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.178817125701262  45.50091967828719  \\
            5.561463773099662  47.44847584979811  \\
            5.966790557337923  49.42379989768368  \\
            6.41800990419564  51.42049637452368  \\
            6.920445328232424  53.43511850530622  \\
            7.429981681282997  55.47947540116876  \\
            7.917073779645418  57.55855334628618  \\
            8.399635535054937  59.671087301954195  \\
            8.900501627426546  61.81082272833736  \\
            9.43444744399014  63.97386037081374  \\
            9.980423374146195  66.16650210039514  \\
            10.542200578022438  68.38772222749246  \\
            11.125238643613914  70.63620278904833  \\
            11.720484206537147  72.91418371095541  \\
            12.358096920183698  75.20455916141319  \\
            13.056857950586096  77.4988284736122  \\
            13.806765130982068  79.80778518765815  \\
            14.58566279364748  82.13863513599124  \\
            15.43041527136491  84.4762401586892  \\
            16.33658774362666  86.82083027748338  \\
            17.28694248795559  89.18042828670634  \\
            18.298567982622362  91.54534245571095  \\
            19.35733610870169  93.92235834085241  \\
            20.484264739944322  96.29635245832195  \\
            21.68230450542088  98.66138198680946  \\
            22.950871050643695  101.01995011371307  \\
            24.269040709418633  103.38495690947695  \\
            25.633338189345913  105.75779941325597  \\
            27.05233866694601  108.13257687692757  \\
            28.531675053441305  110.49944903402633  \\
            30.068927286806247  112.85233200029484  \\
            31.666722962350434  115.19339503317167  \\
            33.33683252037103  117.5141920400578  \\
            35.06301751348973  119.82391365224258  \\
            36.82591289589134  122.13768516918375  \\
            38.654883355160585  124.42720873408281  \\
            40.545923006776285  126.6901804993507  \\
            42.49884767093256  128.93331846400235  \\
            44.50152601671419  131.17063705620703  \\
            46.55539550768174  133.3811830319284  \\
            48.659368985855025  135.548021713944  \\
            50.7926145577004  137.70001749504067  \\
            52.93259014068063  139.8747525194299  \\
            55.07082013278854  142.07164413850666  \\
            57.16194989684274  144.31252182189525  \\
            59.22326154944939  146.57098375406233  \\
            61.28345317864442  148.8268824846103  \\
            63.3398512304529  151.08847392918682  \\
            65.42284570493327  153.3058758232353  \\
            67.53586733232012  155.47634372721092  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8552;green,0.2135;blue,0.1647}, name path={3227fd0e-d3a2-48cd-bf2d-37fd05c4ffb1}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.503104793607859  47.46070315135041  \\
            5.886840433098879  49.43997543114231  \\
            6.310699472170094  51.44296841267114  \\
            6.776640470486107  53.468176011353336  \\
            7.237064689706318  55.524808393133576  \\
            7.663089421273506  57.61595704195656  \\
            8.05577752577236  59.744620074803315  \\
            8.44579561178  61.90512296035265  \\
            8.84168184829828  64.09540654819267  \\
            9.236598244134003  66.31776178565052  \\
            9.676216389182818  68.56246286630115  \\
            10.155444083987275  70.8257883121611  \\
            10.646295371754695  73.11458370600764  \\
            11.183998843735218  75.42267975579348  \\
            11.77907220972977  77.74380984145586  \\
            12.413066178045984  80.08569807753057  \\
            13.059571338274479  82.45537105263847  \\
            13.754638070117954  84.84189393667441  \\
            14.499303582525387  87.24345921554647  \\
            15.281838544846144  89.6649154624787  \\
            16.12557419181806  92.09572136928948  \\
            17.019454702472615  94.54018543687481  \\
            17.984390570838315  96.98455342832241  \\
            19.02278523727686  99.42312212716595  \\
            20.133786737764808  101.85833271725625  \\
            21.30148540636185  104.29888045697163  \\
            22.52385600244661  106.74424547626514  \\
            23.772365867247565  109.20860266178134  \\
            25.072583327016037  111.6766106242808  \\
            26.417565652097686  114.1403989696187  \\
            27.81102066945702  116.60282607400632  \\
            29.273827970926927  119.054384915447  \\
            30.8003832813333  121.49935501767247  \\
            32.372168657174136  123.9493534594599  \\
            34.01624996245332  126.37381047885638  \\
            35.72589938806636  128.7542086035838  \\
            37.503568146686774  131.0991666414584  \\
            39.354283382244034  133.41849749955415  \\
            41.27402779369468  135.69927409157472  \\
            43.26149036771811  137.9366877590756  \\
            45.31332306055029  140.12678559787835  \\
            47.42344305231449  142.28324170593632  \\
            49.59217216839293  144.38682522191579  \\
            51.813971451342276  146.4476581371151  \\
            54.08250507644078  148.44461000886824  \\
            56.36587935744315  150.3583795422619  \\
            58.66463884520213  152.21157221635326  \\
            60.982739844270874  154.02630914333818  \\
            63.26392132369305  155.8082280488944  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8491;green,0.2007;blue,0.1589}, name path={db140c08-eb5a-4b33-9c71-291f147fbb01}, draw opacity={1.0}, line width={0.05}, solid]
        table[row sep={\\}]
        {
            \\
            5.163963898886875  45.50425805017075  \\
            5.497829163786531  47.46174602316165  \\
            5.862135332822057  49.446018262593384  \\
            6.256957049076216  51.45627594577626  \\
            6.7004294228718155  53.486512811771725  \\
            7.152372286297281  55.546401266504205  \\
            7.586846518266887  57.6398235929586  \\
            8.015226209038303  59.76696897932727  \\
            8.439786610542711  61.92675688215282  \\
            8.891303072223888  64.11153505700591  \\
            9.34508046387149  66.32800417639164  \\
            9.796276681582558  68.57707453598397  \\
            10.239590126288245  70.8599758152682  \\
            10.667207950599007  73.17774643927633  \\
            11.117775706230237  75.52121889969392  \\
            11.619054639286094  77.8815251416682  \\
            12.159429283357808  80.26401208286215  \\
            12.716946786361959  82.67324654390298  \\
            13.330429730788882  85.0988011463622  \\
            13.994125371810163  87.54120568079898  \\
            14.686650141806423  90.00742709593361  \\
            15.432565668922557  92.48846923859024  \\
            16.22014156594749  94.98825489624113  \\
            17.073563135871442  97.49364096344587  \\
            17.998171299278365  99.99856785677598  \\
            18.993338722273194  102.50530618281614  \\
            20.04454727326134  105.02046932161923  \\
            21.16482127378613  107.53605194837039  \\
            22.35622155025485  110.04860580783169  \\
            23.62391503402072  112.54422485266316  \\
            24.96536841064553  115.01521545679539  \\
            26.382644997472376  117.46614039984028  \\
            27.875802261349342  119.8999691030299  \\
            29.41681911321862  122.33665506330209  \\
            30.976551363132614  124.79289679357363  \\
            32.58574566097764  127.25106071070674  \\
            34.23846133932335  129.705116382975  \\
            35.94264113226964  132.14846553722379  \\
            37.71248715586645  134.57870413579641  \\
            39.54987216275541  136.97392092144835  \\
            41.453732256053335  139.3208630173558  \\
            43.42385641782411  141.618720529607  \\
            45.46220958245088  143.8697454888057  \\
            47.555030656024556  146.05855401389414  \\
            49.691032356327916  148.17296231237754  \\
            51.872229941150344  150.21187714444298  \\
            54.068980818532275  152.16821350120546  \\
            56.283679447326975  154.04192340186745  \\
            58.532072884330944  155.83438704461923  \\
            60.7756708253823  157.54315275276636  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> results_four_car.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={
    color={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    draw opacity={1.0}, 
    line width={1}, 
    solid, 
    fill={rgb,1:red,1.0;green,1.0;blue,1.0}, 
    fill opacity={1.0}, 
    text opacity={1.0}, 
    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
    text={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    cells={anchor={center}}, 
    at={(0.5, 0.98)}, 
    anchor={south}}, 
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
width={75.0mm}, 
height={50.0mm}, 
scaled x ticks={false}, xlabel={Effective Samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={705.0}, xmax={2306.5}, xtick={{375,750,1125,1500,1875,2250}}, xticklabels={{$375$,$750$,$1125$,$1500$,$1875$,$2250$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Median Reward/Step}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, 
ymin={5.0}, ymax={123.0}, 
ytick={{20.0,40.0,60.0,80.0,100.0,120.0}}, 
yticklabels={{$0$,$20$,$40$,$60$,$80$,$100$,$120$}}, 
ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,15.3)
            (1125.0,23.81)
            (1500.0,28.78)
            (1875.0,32.23)
            (2250.0,35.32)
            (2250.0,34.68)
            (1875.0,31.99)
            (1500.0,27.560000000000002)
            (1125.0,22.97)
            (750.0,-453.58)
            (750.0,15.3)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,15.3)
            (1125.0,23.81)
            (1500.0,28.78)
            (1875.0,32.23)
            (2250.0,35.32)
            (2250.0,36.05)
            (1875.0,32.79)
            (1500.0,30.05)
            (1125.0,24.56)
            (750.0,17.84)
            (750.0,15.3)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.9787}, name path={dacca511-ff56-4082-844e-d727c7669fba}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            750.0  15.3  \\
            1125.0  23.81  \\
            1500.0  28.78  \\
            1875.0  32.23  \\
            2250.0  35.32  \\
        }
        ;
    \addlegendentry {MPPI}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,48.44)
            (1125.0,58.58)
            (1500.0,61.88)
            (1875.0,63.62)
            (2250.0,64.84)
            (2250.0,64.04)
            (1875.0,62.75)
            (1500.0,61.120000000000005)
            (1125.0,57.61)
            (750.0,47.15)
            (750.0,48.44)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,48.44)
            (1125.0,58.58)
            (1500.0,61.88)
            (1875.0,63.62)
            (2250.0,64.84)
            (2250.0,65.3)
            (1875.0,64.17)
            (1500.0,62.21)
            (1125.0,59.08)
            (750.0,48.94)
            (750.0,48.44)
        }
        ;
    \addplot[color={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, name path={16e0ed51-d417-4d07-98d9-99bc6c0f60d6}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            750.0  48.44  \\
            1125.0  58.58  \\
            1500.0  61.88  \\
            1875.0  63.62  \\
            2250.0  64.84  \\
        }
        ;
    \addlegendentry {$\mu\Sigma$-AIS}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,47.47)
            (1125.0,56.6)
            (1500.0,59.83)
            (1875.0,61.37)
            (2250.0,61.29)
            (2250.0,60.839999999999996)
            (1875.0,60.129999999999995)
            (1500.0,59.353)
            (1125.0,54.660000000000004)
            (750.0,45.82)
            (750.0,47.47)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,47.47)
            (1125.0,56.6)
            (1500.0,59.83)
            (1875.0,61.37)
            (2250.0,61.29)
            (2250.0,62.11)
            (1875.0,62.349999999999994)
            (1500.0,61.05)
            (1125.0,57.5)
            (750.0,48.949999999999996)
            (750.0,47.47)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, name path={c0763a21-f844-4ebb-b282-cad315d054e6}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            750.0  47.47  \\
            1125.0  56.6  \\
            1500.0  59.83  \\
            1875.0  61.37  \\
            2250.0  61.29  \\
        }
        ;
    \addlegendentry {PMC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,39.77)
            (1125.0,57.36)
            (1500.0,69.77)
            (1875.0,77.42)
            (2250.0,83.33)
            (2250.0,82.62)
            (1875.0,75.8)
            (1500.0,68.21)
            (1125.0,56.55)
            (750.0,39.050000000000004)
            (750.0,39.77)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,39.77)
            (1125.0,57.36)
            (1500.0,69.77)
            (1875.0,77.42)
            (2250.0,83.33)
            (2250.0,84.12)
            (1875.0,77.71000000000001)
            (1500.0,70.49)
            (1125.0,58.51)
            (750.0,40.290000000000006)
            (750.0,39.77)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={8bd1335a-7693-4a43-9d20-e86b6a4d84ac}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            750.0  39.77  \\
            1125.0  57.36  \\
            1500.0  69.77  \\
            1875.0  77.42  \\
            2250.0  83.33  \\
        }
        ;
    \addlegendentry {$\mu$-AIS}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,61.91)
            (1050.0,78.09)
            (1350.0,92.69)
            (1650.0,101.85)
            (1950.0,110.07)
            (2250.0,116.74)
            (2250.0,116.03999999999999)
            (1950.0,109.58)
            (1650.0,100.39)
            (1350.0,91.27)
            (1050.0,77.74000000000001)
            (750.0,59.699999999999996)
            (750.0,61.91)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,61.91)
            (1050.0,78.09)
            (1350.0,92.69)
            (1650.0,101.85)
            (1950.0,110.07)
            (2250.0,116.74)
            (2250.0,117.64)
            (1950.0,111.27999999999999)
            (1650.0,103.66999999999999)
            (1350.0,94.23)
            (1050.0,79.19)
            (750.0,62.4)
            (750.0,61.91)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={d80a2cc7-85e4-452a-8e52-a8c917a33db8}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            750.0  61.91  \\
            1050.0  78.09  \\
            1350.0  92.69  \\
            1650.0  101.85  \\
            1950.0  110.07  \\
            2250.0  116.74  \\
        }
        ;
    \addlegendentry {CMA}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,48.9)
            (1050.0,70.97)
            (1350.0,89.61)
            (1650.0,102.36)
            (1950.0,113.75)
            (2250.0,120.0)
            (2250.0,118.88)
            (1950.0,113.13)
            (1650.0,101.3)
            (1350.0,87.94)
            (1050.0,70.23)
            (750.0,48.3)
            (750.0,48.9)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (750.0,48.9)
            (1050.0,70.97)
            (1350.0,89.61)
            (1650.0,102.36)
            (1950.0,113.75)
            (2250.0,120.0)
            (2250.0,120.82)
            (1950.0,114.28)
            (1650.0,103.34)
            (1350.0,90.05)
            (1050.0,71.85)
            (750.0,49.65)
            (750.0,48.9)
        }
        ;
    \addplot[color={rgb,1:red,0.97;green,0.85;blue,0.0942}, name path={e0aee207-e338-4c50-9d5a-e2fdb52afc84}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            750.0  48.9  \\
            1050.0  70.97  \\
            1350.0  89.61  \\
            1650.0  102.36  \\
            1950.0  113.75  \\
            2250.0  120.0  \\
        }
        ;
    \addlegendentry {CE}
\end{axis}
\end{tikzpicture}


==> results_mountain_car.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
width={75.0mm}, 
height={50.0mm}, 
scaled x ticks={false}, xlabel={Effective Samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={15.2}, xmax={184.8}, xtick={{20,40,60,80,100,120,140,160,180}}, xticklabels={{$20$,$40$,$60$,$80$,$100$,$120$,$140$,$160$,$180$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, 
ylabel={Mean $\#$ of Steps},  
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={77.78199777696}, ymax={120.34845388904}, ytick={{80.0,90.0,100.0,110.0,120.0}}, yticklabels={{$80$,$90$,$100$,$110$,$120$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.51)
            (40.0,93.34)
            (60.0,87.21)
            (80.0,85.72)
            (100.0,84.11)
            (120.0,83.81)
            (140.0,83.81)
            (160.0,83.1)
            (180.0,82.52)
            (180.0,81.673359986)
            (160.0,82.26389650099999)
            (140.0,82.973896501)
            (120.0,82.965219371)
            (100.0,83.252203675)
            (80.0,84.873359986)
            (60.0,86.313156588)
            (40.0,92.18036349500001)
            (20.0,114.932001848)
            (20.0,116.51)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.51)
            (40.0,93.34)
            (60.0,87.21)
            (80.0,85.72)
            (100.0,84.11)
            (120.0,83.81)
            (140.0,83.81)
            (160.0,83.1)
            (180.0,82.52)
            (180.0,83.366640014)
            (160.0,83.936103499)
            (140.0,84.646103499)
            (120.0,84.654780629)
            (100.0,84.967796325)
            (80.0,86.566640014)
            (60.0,88.10684341199999)
            (40.0,94.499636505)
            (20.0,118.08799815200001)
            (20.0,116.51)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.9787}, name path={1e1c8646-d99d-4af4-a575-d82693b6e089}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  116.51  \\
            40.0  93.34  \\
            60.0  87.21  \\
            80.0  85.72  \\
            100.0  84.11  \\
            120.0  83.81  \\
            140.0  83.81  \\
            160.0  83.1  \\
            180.0  82.52  \\
        }
        ;
    \addlegendentry {MPPI}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.99)
            (40.0,84.15)
            (60.0,82.56)
            (80.0,81.24)
            (100.0,80.89)
            (120.0,81.26)
            (140.0,81.68)
            (160.0,81.48)
            (180.0,81.62)
            (180.0,80.738651464)
            (160.0,80.62406306)
            (140.0,80.82406306)
            (120.0,80.386708799)
            (100.0,80.02414634)
            (80.0,80.366708799)
            (60.0,81.617911551)
            (40.0,82.94263927700001)
            (20.0,115.426257133)
            (20.0,116.99)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.99)
            (40.0,84.15)
            (60.0,82.56)
            (80.0,81.24)
            (100.0,80.89)
            (120.0,81.26)
            (140.0,81.68)
            (160.0,81.48)
            (180.0,81.62)
            (180.0,82.50134853600001)
            (160.0,82.33593694000001)
            (140.0,82.53593694000001)
            (120.0,82.133291201)
            (100.0,81.75585366)
            (80.0,82.113291201)
            (60.0,83.502088449)
            (40.0,85.357360723)
            (20.0,118.553742867)
            (20.0,116.99)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, name path={6300d094-dba1-4e8b-8ebf-c978c90aee2d}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  116.99  \\
            40.0  84.15  \\
            60.0  82.56  \\
            80.0  81.24  \\
            100.0  80.89  \\
            120.0  81.26  \\
            140.0  81.68  \\
            160.0  81.48  \\
            180.0  81.62  \\
        }
        ;
    \addlegendentry {CMA}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,117.58)
            (40.0,89.95)
            (60.0,83.44)
            (80.0,82.37)
            (100.0,81.86)
            (120.0,82.16)
            (140.0,81.97)
            (160.0,82.23)
            (180.0,81.26)
            (180.0,80.378651464)
            (160.0,81.37406306)
            (140.0,81.11406305999999)
            (120.0,81.286708799)
            (100.0,80.99414634)
            (80.0,81.496708799)
            (60.0,82.497911551)
            (40.0,88.74263927700001)
            (20.0,116.016257133)
            (20.0,117.58)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,117.58)
            (40.0,89.95)
            (60.0,83.44)
            (80.0,82.37)
            (100.0,81.86)
            (120.0,82.16)
            (140.0,81.97)
            (160.0,82.23)
            (180.0,81.26)
            (180.0,82.14134853600001)
            (160.0,83.08593694000001)
            (140.0,82.82593694)
            (120.0,83.033291201)
            (100.0,82.72585366)
            (80.0,83.243291201)
            (60.0,84.382088449)
            (40.0,91.157360723)
            (20.0,119.143742867)
            (20.0,117.58)
        }
        ;
    \addplot[color={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, name path={e38ed4c8-1946-43f0-becd-1b2782659ef7}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  117.58  \\
            40.0  89.95  \\
            60.0  83.44  \\
            80.0  82.37  \\
            100.0  81.86  \\
            120.0  82.16  \\
            140.0  81.97  \\
            160.0  82.23  \\
            180.0  81.26  \\
        }
        ;
    \addlegendentry {$\mu\Sigma$-AIS}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.58)
            (40.0,104.0)
            (60.0,87.46)
            (80.0,86.87)
            (100.0,87.36)
            (120.0,87.32)
            (140.0,83.16)
            (160.0,84.91)
            (180.0,84.56)
            (180.0,83.678651464)
            (160.0,84.05406305999999)
            (140.0,82.30406305999999)
            (120.0,86.44670879899999)
            (100.0,86.49414634)
            (80.0,85.996708799)
            (60.0,86.517911551)
            (40.0,102.792639277)
            (20.0,115.016257133)
            (20.0,116.58)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.58)
            (40.0,104.0)
            (60.0,87.46)
            (80.0,86.87)
            (100.0,87.36)
            (120.0,87.32)
            (140.0,83.16)
            (160.0,84.91)
            (180.0,84.56)
            (180.0,85.441348536)
            (160.0,85.76593694)
            (140.0,84.01593694)
            (120.0,88.193291201)
            (100.0,88.22585366)
            (80.0,87.743291201)
            (60.0,88.40208844899999)
            (40.0,105.207360723)
            (20.0,118.143742867)
            (20.0,116.58)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, name path={8eaeebe1-148f-48d6-9d34-207e90522e9f}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  116.58  \\
            40.0  104.0  \\
            60.0  87.46  \\
            80.0  86.87  \\
            100.0  87.36  \\
            120.0  87.32  \\
            140.0  83.16  \\
            160.0  84.91  \\
            180.0  84.56  \\
        }
        ;
    \addlegendentry {PMC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.49)
            (40.0,80.56)
            (60.0,80.47)
            (80.0,80.57)
            (100.0,79.95)
            (120.0,79.86)
            (140.0,80.6)
            (160.0,80.8)
            (180.0,80.46)
            (180.0,79.57865146399999)
            (160.0,79.94406305999999)
            (140.0,79.74406305999999)
            (120.0,78.986708799)
            (100.0,79.08414634)
            (80.0,79.69670879899999)
            (60.0,79.527911551)
            (40.0,79.35263927700001)
            (20.0,114.926257133)
            (20.0,116.49)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.49)
            (40.0,80.56)
            (60.0,80.47)
            (80.0,80.57)
            (100.0,79.95)
            (120.0,79.86)
            (140.0,80.6)
            (160.0,80.8)
            (180.0,80.46)
            (180.0,81.341348536)
            (160.0,81.65593694)
            (140.0,81.45593694)
            (120.0,80.733291201)
            (100.0,80.81585366)
            (80.0,81.443291201)
            (60.0,81.412088449)
            (40.0,81.767360723)
            (20.0,118.053742867)
            (20.0,116.49)
        }
        ;
    \addplot[color={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, name path={150a5ed1-3d12-41f6-940c-1bcadc37aade}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  116.49  \\
            40.0  80.56  \\
            60.0  80.47  \\
            80.0  80.57  \\
            100.0  79.95  \\
            120.0  79.86  \\
            140.0  80.6  \\
            160.0  80.8  \\
            180.0  80.46  \\
        }
        ;
    \addlegendentry {CE}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.98)
            (40.0,88.88)
            (60.0,82.82)
            (80.0,81.55)
            (100.0,81.05)
            (120.0,80.68)
            (140.0,80.33)
            (160.0,81.03)
            (180.0,81.0)
            (180.0,80.153359986)
            (160.0,80.193896501)
            (140.0,79.493896501)
            (120.0,79.83521937100001)
            (100.0,80.192203675)
            (80.0,80.703359986)
            (60.0,81.923156588)
            (40.0,87.720363495)
            (20.0,115.402001848)
            (20.0,116.98)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (20.0,116.98)
            (40.0,88.88)
            (60.0,82.82)
            (80.0,81.55)
            (100.0,81.05)
            (120.0,80.68)
            (140.0,80.33)
            (160.0,81.03)
            (180.0,81.0)
            (180.0,81.846640014)
            (160.0,81.866103499)
            (140.0,81.166103499)
            (120.0,81.524780629)
            (100.0,81.90779632499999)
            (80.0,82.396640014)
            (60.0,83.71684341199999)
            (40.0,90.03963650499999)
            (20.0,118.55799815200001)
            (20.0,116.98)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={59527a2f-6327-4075-b706-6a67dedbb1eb}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20.0  116.98  \\
            40.0  88.88  \\
            60.0  82.82  \\
            80.0  81.55  \\
            100.0  81.05  \\
            120.0  80.68  \\
            140.0  80.33  \\
            160.0  81.03  \\
            180.0  81.0  \\
        }
        ;
    \addlegendentry {$\mu$-AIS}
\end{axis}
\end{tikzpicture}


==> results_one_car.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
width={75.0mm}, 
height={50.0mm}, 
scaled x ticks={false}, xlabel={Effective Samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={318.75}, xmax={2306.25}, xtick={{375,750,1125,1500,1875,2250}}, xticklabels={{$375$,$750$,$1125$,$1500$,$1875$,$2250$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Median Reward/Step}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={45.781299999999995}, ymax={48.2087}, ytick={{46.0,46.5,47.0,47.5,48.0}}, yticklabels={{$46.0$,$46.5$,$47.0$,$47.5$,$48.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,45.91)
            (750.0,46.9)
            (1125.0,47.36)
            (1500.0,47.52)
            (1875.0,47.62)
            (2250.0,47.75)
            (2250.0,47.67)
            (1875.0,47.54)
            (1500.0,47.440000000000005)
            (1125.0,47.3)
            (750.0,46.85)
            (375.0,45.849999999999994)
            (375.0,45.91)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,45.91)
            (750.0,46.9)
            (1125.0,47.36)
            (1500.0,47.52)
            (1875.0,47.62)
            (2250.0,47.75)
            (2250.0,47.78)
            (1875.0,47.699999999999996)
            (1500.0,47.64)
            (1125.0,47.43)
            (750.0,47.11)
            (375.0,46.23)
            (375.0,45.91)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.9787}, name path={7ddfc1af-d529-4127-9826-e7617f2d2d8a}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  45.91  \\
            750.0  46.9  \\
            1125.0  47.36  \\
            1500.0  47.52  \\
            1875.0  47.62  \\
            2250.0  47.75  \\
        }
        ;
    \addlegendentry {MPPI}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.41)
            (1125.0,47.77)
            (1500.0,47.97)
            (1875.0,48.08)
            (2250.0,48.1)
            (2250.0,48.050000000000004)
            (1875.0,48.0)
            (1500.0,47.91)
            (1125.0,47.730000000000004)
            (750.0,47.3)
            (375.0,45.85)
            (375.0,46.09)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.41)
            (1125.0,47.77)
            (1500.0,47.97)
            (1875.0,48.08)
            (2250.0,48.1)
            (2250.0,48.14)
            (1875.0,48.1)
            (1500.0,47.99)
            (1125.0,47.81)
            (750.0,47.43)
            (375.0,46.46)
            (375.0,46.09)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, name path={33e6daf3-977b-4bd3-948f-100deba36b76}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  46.09  \\
            750.0  47.41  \\
            1125.0  47.77  \\
            1500.0  47.97  \\
            1875.0  48.08  \\
            2250.0  48.1  \\
        }
        ;
    \addlegendentry {CMA}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.59)
            (1125.0,47.76)
            (1500.0,47.86)
            (1875.0,47.83)
            (2250.0,47.85)
            (2250.0,47.74)
            (1875.0,47.71)
            (1500.0,47.8)
            (1125.0,47.71)
            (750.0,47.550000000000004)
            (375.0,45.85)
            (375.0,46.09)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.59)
            (1125.0,47.76)
            (1500.0,47.86)
            (1875.0,47.83)
            (2250.0,47.85)
            (2250.0,47.92)
            (1875.0,47.93)
            (1500.0,47.88)
            (1125.0,47.8)
            (750.0,47.63)
            (375.0,46.46)
            (375.0,46.09)
        }
        ;
    \addplot[color={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, name path={1cb15e18-41ee-4c68-9623-7b90eea797d1}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  46.09  \\
            750.0  47.59  \\
            1125.0  47.76  \\
            1500.0  47.86  \\
            1875.0  47.83  \\
            2250.0  47.85  \\
        }
        ;
    \addlegendentry {$\mu\Sigma$-AIS}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.54)
            (1125.0,47.76)
            (1500.0,47.74)
            (1875.0,47.83)
            (2250.0,47.83)
            (2250.0,47.809999999999995)
            (1875.0,47.739999999999995)
            (1500.0,47.68)
            (1125.0,47.669999999999995)
            (750.0,47.44)
            (375.0,45.85)
            (375.0,46.09)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.54)
            (1125.0,47.76)
            (1500.0,47.74)
            (1875.0,47.83)
            (2250.0,47.83)
            (2250.0,47.89)
            (1875.0,47.9)
            (1500.0,47.870000000000005)
            (1125.0,47.83)
            (750.0,47.64)
            (375.0,46.46)
            (375.0,46.09)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, name path={aea8b55a-0b1b-4884-b589-d1123143869d}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  46.09  \\
            750.0  47.54  \\
            1125.0  47.76  \\
            1500.0  47.74  \\
            1875.0  47.83  \\
            2250.0  47.83  \\
        }
        ;
    \addlegendentry {PMC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.31)
            (1125.0,47.66)
            (1500.0,47.79)
            (1875.0,47.94)
            (2250.0,47.88)
            (2250.0,47.830000000000005)
            (1875.0,47.86)
            (1500.0,47.74)
            (1125.0,47.56999999999999)
            (750.0,47.230000000000004)
            (375.0,45.85)
            (375.0,46.09)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.31)
            (1125.0,47.66)
            (1500.0,47.79)
            (1875.0,47.94)
            (2250.0,47.88)
            (2250.0,47.940000000000005)
            (1875.0,47.98)
            (1500.0,47.87)
            (1125.0,47.72)
            (750.0,47.410000000000004)
            (375.0,46.46)
            (375.0,46.09)
        }
        ;
    \addplot[color={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, name path={550fb679-dd0d-4f2d-a7d1-717bab525b29}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  46.09  \\
            750.0  47.31  \\
            1125.0  47.66  \\
            1500.0  47.79  \\
            1875.0  47.94  \\
            2250.0  47.88  \\
        }
        ;
    \addlegendentry {CE}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.0)
            (1125.0,47.12)
            (1500.0,47.1)
            (1875.0,47.1)
            (2250.0,47.11)
            (2250.0,46.94)
            (1875.0,47.0)
            (1500.0,47.06)
            (1125.0,46.849999999999994)
            (750.0,46.81)
            (375.0,45.85)
            (375.0,46.09)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,46.09)
            (750.0,47.0)
            (1125.0,47.12)
            (1500.0,47.1)
            (1875.0,47.1)
            (2250.0,47.11)
            (2250.0,47.23)
            (1875.0,47.25)
            (1500.0,47.22)
            (1125.0,47.21)
            (750.0,47.07)
            (375.0,46.46)
            (375.0,46.09)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={e2aa624a-d657-403e-8dca-4b7536277b15}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  46.09  \\
            750.0  47.0  \\
            1125.0  47.12  \\
            1500.0  47.1  \\
            1875.0  47.1  \\
            2250.0  47.11  \\
        }
        ;
    \addlegendentry {$\mu$-AIS}
\end{axis}
\end{tikzpicture}


==> results_three_car.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
width={75.0mm}, 
height={50.0mm}, 
scaled x ticks={false}, xlabel={Effective Samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={318.75}, xmax={2306.25}, xtick={{375,750,1125,1500,1875,2250}}, xticklabels={{$375$,$750$,$1125$,$1500$,$1875$,$2250$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Median Reward/Step}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, 
ymin={46.5}, 
ymax={117.06150000000001}, 
ytick={{50.0, 60.0,70.0,80.0,90.0,100.0,110.0}}, 
yticklabels={{$50$,$60$,$70$,$80$,$90$,$100$,$110$}}, 
ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.08)
            (750.0,66.99)
            (1125.0,72.88)
            (1500.0,75.94)
            (1875.0,78.27)
            (2250.0,80.42)
            (2250.0,79.51)
            (1875.0,77.14999999999999)
            (1500.0,75.46)
            (1125.0,72.16)
            (750.0,66.25999999999999)
            (375.0,57.269999999999996)
            (375.0,58.08)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.08)
            (750.0,66.99)
            (1125.0,72.88)
            (1500.0,75.94)
            (1875.0,78.27)
            (2250.0,80.42)
            (2250.0,81.0)
            (1875.0,79.35)
            (1500.0,76.46)
            (1125.0,73.47)
            (750.0,68.42)
            (375.0,59.05)
            (375.0,58.08)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.9787}, name path={4e0d41e1-ad11-4fb6-9000-c0ff78661fb0}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  58.08  \\
            750.0  66.99  \\
            1125.0  72.88  \\
            1500.0  75.94  \\
            1875.0  78.27  \\
            2250.0  80.42  \\
        }
        ;
    \addlegendentry {MPPI}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,84.37)
            (1125.0,87.37)
            (1500.0,88.59)
            (1875.0,88.57)
            (2250.0,89.29)
            (2250.0,88.24000000000001)
            (1875.0,88.11)
            (1500.0,87.86)
            (1125.0,86.22)
            (750.0,83.35000000000001)
            (375.0,57.51)
            (375.0,58.44)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,84.37)
            (1125.0,87.37)
            (1500.0,88.59)
            (1875.0,88.57)
            (2250.0,89.29)
            (2250.0,90.69000000000001)
            (1875.0,89.07)
            (1500.0,88.81)
            (1125.0,88.75)
            (750.0,85.12)
            (375.0,59.44)
            (375.0,58.44)
        }
        ;
    \addplot[color={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, name path={3357f842-5369-431e-8206-0629994d49f3}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  58.44  \\
            750.0  84.37  \\
            1125.0  87.37  \\
            1500.0  88.59  \\
            1875.0  88.57  \\
            2250.0  89.29  \\
        }
        ;
    \addlegendentry {$\mu\Sigma$-AIS}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,83.2)
            (1125.0,86.25)
            (1500.0,87.57)
            (1875.0,88.21)
            (2250.0,87.65)
            (2250.0,86.72)
            (1875.0,86.52)
            (1500.0,86.82)
            (1125.0,85.63)
            (750.0,82.68)
            (375.0,57.51)
            (375.0,58.44)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,83.2)
            (1125.0,86.25)
            (1500.0,87.57)
            (1875.0,88.21)
            (2250.0,87.65)
            (2250.0,88.81)
            (1875.0,88.86999999999999)
            (1500.0,88.69999999999999)
            (1125.0,87.05)
            (750.0,84.05)
            (375.0,59.44)
            (375.0,58.44)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, name path={16abb92d-5b3f-493b-a0e4-1aa27b3136ae}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  58.44  \\
            750.0  83.2  \\
            1125.0  86.25  \\
            1500.0  87.57  \\
            1875.0  88.21  \\
            2250.0  87.65  \\
        }
        ;
    \addlegendentry {PMC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,77.53)
            (1125.0,85.35)
            (1500.0,89.72)
            (1875.0,92.0)
            (2250.0,94.23)
            (2250.0,93.11)
            (1875.0,91.46)
            (1500.0,89.38)
            (1125.0,84.57)
            (750.0,77.25)
            (375.0,57.51)
            (375.0,58.44)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,77.53)
            (1125.0,85.35)
            (1500.0,89.72)
            (1875.0,92.0)
            (2250.0,94.23)
            (2250.0,95.21000000000001)
            (1875.0,92.98)
            (1500.0,90.92)
            (1125.0,87.78999999999999)
            (750.0,78.79)
            (375.0,59.44)
            (375.0,58.44)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={6cfd4a84-8169-4dc8-a026-b11a6c72591a}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  58.44  \\
            750.0  77.53  \\
            1125.0  85.35  \\
            1500.0  89.72  \\
            1875.0  92.0  \\
            2250.0  94.23  \\
        }
        ;
    \addlegendentry {$\mu$-AIS}
        \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,94.74)
            (1050.0,103.59)
            (1350.0,107.35)
            (1650.0,110.82)
            (1950.0,113.26)
            (2250.0,115.04)
            (2250.0,114.59)
            (1950.0,112.95)
            (1650.0,110.28999999999999)
            (1350.0,106.94999999999999)
            (1050.0,103.34)
            (750.0,94.25)
            (375.0,57.51)
            (375.0,58.44)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,94.74)
            (1050.0,103.59)
            (1350.0,107.35)
            (1650.0,110.82)
            (1950.0,113.26)
            (2250.0,115.04)
            (2250.0,115.32000000000001)
            (1950.0,113.66000000000001)
            (1650.0,111.71)
            (1350.0,107.97999999999999)
            (1050.0,103.92)
            (750.0,95.83)
            (375.0,59.44)
            (375.0,58.44)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={389c2462-4189-4d18-9715-76da6acd9eca}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  58.44  \\
            750.0  94.74  \\
            1050.0  103.59  \\
            1350.0  107.35  \\
            1650.0  110.82  \\
            1950.0  113.26  \\
            2250.0  115.04  \\
        }
        ;
    \addlegendentry {CMA}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,89.96)
            (1050.0,101.15)
            (1350.0,106.91)
            (1650.0,110.22)
            (1950.0,112.19)
            (2250.0,113.23)
            (2250.0,112.97)
            (1950.0,111.78999999999999)
            (1650.0,109.36)
            (1350.0,106.45)
            (1050.0,99.99000000000001)
            (750.0,88.88)
            (375.0,57.51)
            (375.0,58.44)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,58.44)
            (750.0,89.96)
            (1050.0,101.15)
            (1350.0,106.91)
            (1650.0,110.22)
            (1950.0,112.19)
            (2250.0,113.23)
            (2250.0,113.92)
            (1950.0,113.19)
            (1650.0,110.76)
            (1350.0,107.6)
            (1050.0,101.97)
            (750.0,90.57)
            (375.0,59.44)
            (375.0,58.44)
        }
        ;
    \addplot[color={rgb,1:red,0.97;green,0.85;blue,0.0942}, name path={3d4e9ad4-8bef-496d-abf0-07e2f913db78}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  58.44  \\
            750.0  89.96  \\
            1050.0  101.15  \\
            1350.0  106.91  \\
            1650.0  110.22  \\
            1950.0  112.19  \\
            2250.0  113.23  \\
        }
        ;
    \addlegendentry {CE}
\end{axis}
\end{tikzpicture}


==> results_two_car.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
width={75.0mm}, 
height={50.0mm}, 
scaled x ticks={false}, xlabel={Effective Samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={318.75}, xmax={2306.25}, xtick={{375,750,1125,1500,1875,2250}}, xticklabels={{$375$,$750$,$1125$,$1500$,$1875$,$2250$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Median Reward/Step}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, 
ymin={68.76299999999999}, 
ymax={87.617}, 
ytick={{70.0,72.0,74.0,76.0,78.0,80.0,82.0,84.0,86.0}}, 
yticklabels={{$70$,$72$,$74$,$76$,$78$,$80$,$82$,$84$,$86$}}, 
ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.66)
            (750.0,74.71)
            (1125.0,75.7)
            (1500.0,77.18)
            (1875.0,77.76)
            (2250.0,78.37)
            (2250.0,77.82000000000001)
            (1875.0,77.57000000000001)
            (1500.0,76.55000000000001)
            (1125.0,75.58)
            (750.0,74.17999999999999)
            (375.0,71.32)
            (375.0,71.66)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.66)
            (750.0,74.71)
            (1125.0,75.7)
            (1500.0,77.18)
            (1875.0,77.76)
            (2250.0,78.37)
            (2250.0,78.71000000000001)
            (1875.0,78.19000000000001)
            (1500.0,77.72000000000001)
            (1125.0,76.51)
            (750.0,75.14999999999999)
            (375.0,71.88)
            (375.0,71.66)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.9787}, name path={18bcc3ae-8258-414c-8f9f-6d152a43958c}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  71.66  \\
            750.0  74.71  \\
            1125.0  75.7  \\
            1500.0  77.18  \\
            1875.0  77.76  \\
            2250.0  78.37  \\
        }
        ;
    \addlegendentry {MPPI}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,82.09)
            (1125.0,83.81)
            (1500.0,84.93)
            (1875.0,86.18)
            (2250.0,86.97)
            (2250.0,86.6)
            (1875.0,85.95)
            (1500.0,84.75)
            (1125.0,83.29)
            (750.0,81.98)
            (375.0,71.24)
            (375.0,71.77)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,82.09)
            (1125.0,83.81)
            (1500.0,84.93)
            (1875.0,86.18)
            (2250.0,86.97)
            (2250.0,87.14)
            (1875.0,86.43)
            (1500.0,85.2)
            (1125.0,84.10000000000001)
            (750.0,82.38000000000001)
            (375.0,72.57)
            (375.0,71.77)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, name path={231aa89d-4aec-4448-81f0-68016ad8079a}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2000;blue,0.2000}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  71.77  \\
            750.0  82.09  \\
            1125.0  83.81  \\
            1500.0  84.93  \\
            1875.0  86.18  \\
            2250.0  86.97  \\
        }
        ;
    \addlegendentry {CMA}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,80.59)
            (1125.0,83.2)
            (1500.0,84.6)
            (1875.0,85.08)
            (2250.0,85.6)
            (2250.0,85.00999999999999)
            (1875.0,84.5)
            (1500.0,84.13)
            (1125.0,82.75)
            (750.0,80.32000000000001)
            (375.0,71.24)
            (375.0,71.77)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,80.59)
            (1125.0,83.2)
            (1500.0,84.6)
            (1875.0,85.08)
            (2250.0,85.6)
            (2250.0,85.91)
            (1875.0,85.55)
            (1500.0,84.94)
            (1125.0,83.5)
            (750.0,81.01)
            (375.0,72.57)
            (375.0,71.77)
        }
        ;
    \addplot[color={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, name path={3f4214da-9147-46ad-94d7-1102eb047df5}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1000;green,0.6433;blue,0.1000}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  71.77  \\
            750.0  80.59  \\
            1125.0  83.2  \\
            1500.0  84.6  \\
            1875.0  85.08  \\
            2250.0  85.6  \\
        }
        ;
    \addlegendentry {$\mu\Sigma$-AIS}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,80.74)
            (1125.0,83.46)
            (1500.0,84.53)
            (1875.0,85.22)
            (2250.0,85.6)
            (2250.0,85.1)
            (1875.0,84.86)
            (1500.0,84.23)
            (1125.0,82.89999999999999)
            (750.0,80.42)
            (375.0,71.24)
            (375.0,71.77)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,80.74)
            (1125.0,83.46)
            (1500.0,84.53)
            (1875.0,85.22)
            (2250.0,85.6)
            (2250.0,86.13)
            (1875.0,85.81)
            (1500.0,85.09)
            (1125.0,83.89)
            (750.0,81.11)
            (375.0,72.57)
            (375.0,71.77)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, name path={1760af27-f01b-4671-a57d-df3a2152a900}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.7644;green,0.1500;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  71.77  \\
            750.0  80.74  \\
            1125.0  83.46  \\
            1500.0  84.53  \\
            1875.0  85.22  \\
            2250.0  85.6  \\
        }
        ;
    \addlegendentry {PMC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,77.19)
            (1125.0,80.39)
            (1500.0,83.56)
            (1875.0,85.36)
            (2250.0,87.01)
            (2250.0,86.54)
            (1875.0,85.1)
            (1500.0,83.35000000000001)
            (1125.0,80.13)
            (750.0,76.39)
            (375.0,71.24)
            (375.0,71.77)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,77.19)
            (1125.0,80.39)
            (1500.0,83.56)
            (1875.0,85.36)
            (2250.0,87.01)
            (2250.0,87.10000000000001)
            (1875.0,85.79)
            (1500.0,83.84)
            (1125.0,81.09)
            (750.0,77.39999999999999)
            (375.0,72.57)
            (375.0,71.77)
        }
        ;
    \addplot[color={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, name path={660e0f9e-c7e4-4cca-98fb-7225815905d9}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.9700;green,0.8500;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  71.77  \\
            750.0  77.19  \\
            1125.0  80.39  \\
            1500.0  83.56  \\
            1875.0  85.36  \\
            2250.0  87.01  \\
        }
        ;
    \addlegendentry {CE}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,77.66)
            (1125.0,80.17)
            (1500.0,81.81)
            (1875.0,83.1)
            (2250.0,83.35)
            (2250.0,82.85)
            (1875.0,82.85)
            (1500.0,81.36)
            (1125.0,79.52)
            (750.0,76.86)
            (375.0,71.24)
            (375.0,71.77)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (375.0,71.77)
            (750.0,77.66)
            (1125.0,80.17)
            (1500.0,81.81)
            (1875.0,83.1)
            (2250.0,83.35)
            (2250.0,83.72999999999999)
            (1875.0,83.47)
            (1500.0,82.23)
            (1125.0,80.51)
            (750.0,77.94)
            (375.0,72.57)
            (375.0,71.77)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={d8c95677-df28-42da-a477-3c36a5ea5d04}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            375.0  71.77  \\
            750.0  77.66  \\
            1125.0  80.17  \\
            1500.0  81.81  \\
            1875.0  83.1  \\
            2250.0  83.35  \\
        }
        ;
    \addlegendentry {$\mu$-AIS}
\end{axis}
\end{tikzpicture}

